Deep Generation of Coq Lemma Names Using Elaborated Terms

Coding conventions for naming, spacing, and other essentially stylistic properties are necessary for developers to effectively understand, review, and modify source code in large software projects. Consistent conventions in verification projects based on proof assistants, such as Coq, increase in importance as projects grow in size and scope. While conventions can be documented and enforced manually at high cost, emerging approaches automatically learn and suggest idiomatic names in Java-like languages by applying statistical language models on large code corpora. However, due to its powerful language extension facilities and fusion of type checking and computation, Coq is a challenging target for automated learning techniques. We present novel generation models for learning and suggesting lemma names for Coq projects. Our models, based on multi-input neural networks, are the first to leverage syntactic and semantic information from Coq's lexer (tokens in lemma statements), parser (syntax trees), and kernel (elaborated terms) for naming; the key insight is that learning from elaborated terms can substantially boost model performance. We implemented our models in a toolchain, dubbed Roosterize, and applied it on a large corpus of code derived from the Mathematical Components family of projects, known for its stringent coding conventions. Our results show that Roosterize substantially outperforms baselines for suggesting lemma names, highlighting the importance of using multi-input models and elaborated terms.

==> (inline-0) <==
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\textbf{\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}}
& 
\textbf{\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}}
& 
\textbf{\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\textbf{\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\textbf{\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}}
& 
\textbf{\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}}
& 
\textbf{\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\textbf{\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\textbf{\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\textbf{\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\textbf{\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\textbf{\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\textbf{\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\textbf{\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\textbf{\UseMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-BLEU-4}}
& 
\textbf{\UseMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-frag-acc}}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-frag-acc}
& 
\UseMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\textbf{\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}}
& 
\textbf{\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}}
& 
\textbf{\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\textbf{\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\textbf{\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\textbf{\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\textbf{\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\textbf{\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\textbf{\UseMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-BLEU-4}}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\textbf{\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\textbf{\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\textbf{\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\textbf{\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\textbf{\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\textbf{\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\textbf{\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-BLEU-4}
& 
\textbf{\UseMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-frag-acc}}
& 
\UseMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c l r r r r}
\toprule
\TableHeadGroup & \TableHeadModel
& \UseMacro{table-head-results-ln-BLEU-4}
& \UseMacro{table-head-results-ln-frag-acc}
& \UseMacro{table-head-results-ln-full-acc-top-1}
& \UseMacro{table-head-results-ln-full-acc-top-5}
 \\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn+copy}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\textbf{\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}}
\\
\multirow{-4}{*}{\TablePartMultiAttnCopy}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn+copy}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn+copy}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-frag-acc}
& 
\textbf{\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn+copy}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn+copy}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttnCopy}
 & 
\UseMacro{ln-s+attn+copy}
& 
\textbf{\UseMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-BLEU-4}}
& 
\textbf{\UseMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-frag-acc}}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMultiAttn}
 & 
\UseMacro{ln-bsexpl1+fsexpl1+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-bsexpl0+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl0+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-5}
\\
\multirow{-5}{*}{\TablePartMonoAttn}
 & 
\UseMacro{ln-s+attn}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-s+bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+bsexpl1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-s+fsexpl1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-acc-top-5}
\\
\multirow{-4}{*}{\TablePartMulti}
 & 
\UseMacro{ln-bsexpl1+fsexpl1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}
\\
\midrule
 & 
\UseMacro{ln-bsexpl1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-acc-top-5}
\\
 & 
\UseMacro{ln-fsexpl1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-bsexpl0}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
 & 
\UseMacro{ln-fsexpl0}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-acc-top-5}
\\
\rowcolor{lightgray}
\multirow{-5}{*}{\TablePartMono}
 & 
\UseMacro{ln-s}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-acc-top-5}
\\
\midrule
\rowcolor{lightgray}
\multirow{-1}{*}{\TablePartRB}
 & 
\UseMacro{ln-rb}
& 
\UseMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-BLEU-4}
& 
\UseMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-frag-acc}
& 
\UseMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-acc-top-1}
& 
\UseMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-acc-top-5}
\\
\bottomrule
\end{tabular}

==> tables/numbers-dataset.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{dataset-allgroup-all-AVG-num-L-sentences-in-document}{386.43}
\DefMacro{dataset-allgroup-all-AVG-num-V-sentences-in-document}{315.79}
\DefMacro{dataset-allgroup-all-AVG-num-sentences-in-document}{702.21}
\DefMacro{dataset-allgroup-all-AVG-num-tokens-in-L-sentence}{14.35}
\DefMacro{dataset-allgroup-all-AVG-num-tokens-in-V-sentence}{10.85}
\DefMacro{dataset-allgroup-all-AVG-num-tokens-in-sentence}{12.78}
\DefMacro{dataset-allgroup-all-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-allgroup-all-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-allgroup-all-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-allgroup-all-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-allgroup-all-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-allgroup-all-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-allgroup-all-MEDIAN-num-L-sentences-in-document}{238.50}
\DefMacro{dataset-allgroup-all-MEDIAN-num-V-sentences-in-document}{159.00}
\DefMacro{dataset-allgroup-all-MEDIAN-num-sentences-in-document}{436.50}
\DefMacro{dataset-allgroup-all-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-allgroup-all-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-allgroup-all-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-allgroup-all-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-allgroup-all-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-allgroup-all-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-allgroup-all-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-allgroup-all-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-allgroup-all-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-allgroup-all-STDEV-num-L-sentences-in-document}{535.80}
\DefMacro{dataset-allgroup-all-STDEV-num-V-sentences-in-document}{457.17}
\DefMacro{dataset-allgroup-all-STDEV-num-sentences-in-document}{808.08}
\DefMacro{dataset-allgroup-all-STDEV-num-tokens-in-L-sentence}{9.38}
\DefMacro{dataset-allgroup-all-STDEV-num-tokens-in-V-sentence}{15.97}
\DefMacro{dataset-allgroup-all-STDEV-num-tokens-in-sentence}{12.89}
\DefMacro{dataset-allgroup-all-SUM-num-L-sentences-in-document}{142,205}
\DefMacro{dataset-allgroup-all-SUM-num-V-sentences-in-document}{116,209}
\DefMacro{dataset-allgroup-all-SUM-num-sentences-in-document}{258,414}
\DefMacro{dataset-allgroup-all-SUM-num-tokens-in-L-sentence}{2,040,795}
\DefMacro{dataset-allgroup-all-SUM-num-tokens-in-V-sentence}{1,260,646}
\DefMacro{dataset-allgroup-all-SUM-num-tokens-in-sentence}{3,301,441}
\DefMacro{dataset-allgroup-all-num-G-tokens}{1,663,018}
\DefMacro{dataset-allgroup-all-num-L-sentences}{142,205}
\DefMacro{dataset-allgroup-all-num-L-tokens}{1,126,026}
\DefMacro{dataset-allgroup-all-num-V-sentences}{116,209}
\DefMacro{dataset-allgroup-all-num-V-tokens}{512,397}
\DefMacro{dataset-allgroup-all-num-documents}{368}
\DefMacro{dataset-allgroup-all-num-sentences}{258,414}
\DefMacro{dataset-allgroup-all-num-tokens}{3,301,441}
\DefMacro{dataset-allgroup-all-num-xL-sentences}{67,441}
\DefMacro{dataset-allgroup-all-num-xLG-sentences}{74,764}
\DefMacro{dataset-allgroup-all-num-xV-sentences}{70,524}
\DefMacro{dataset-allgroup-all-num-xVG-sentences}{45,685}
\DefMacro{dataset-allgroup-project-AVG-AVG-num-L-sentences-in-document}{366.82}
\DefMacro{dataset-allgroup-project-AVG-AVG-num-V-sentences-in-document}{322.53}
\DefMacro{dataset-allgroup-project-AVG-AVG-num-sentences-in-document}{689.35}
\DefMacro{dataset-allgroup-project-AVG-AVG-num-tokens-in-L-sentence}{13.07}
\DefMacro{dataset-allgroup-project-AVG-AVG-num-tokens-in-V-sentence}{11.68}
\DefMacro{dataset-allgroup-project-AVG-AVG-num-tokens-in-sentence}{12.16}
\DefMacro{dataset-allgroup-project-AVG-MAX-num-L-sentences-in-document}{1,385.24}
\DefMacro{dataset-allgroup-project-AVG-MAX-num-V-sentences-in-document}{962.29}
\DefMacro{dataset-allgroup-project-AVG-MAX-num-sentences-in-document}{2,210.67}
\DefMacro{dataset-allgroup-project-AVG-MAX-num-tokens-in-L-sentence}{153.38}
\DefMacro{dataset-allgroup-project-AVG-MAX-num-tokens-in-V-sentence}{275.29}
\DefMacro{dataset-allgroup-project-AVG-MAX-num-tokens-in-sentence}{282.71}
\DefMacro{dataset-allgroup-project-AVG-MEDIAN-num-L-sentences-in-document}{295.60}
\DefMacro{dataset-allgroup-project-AVG-MEDIAN-num-V-sentences-in-document}{273.48}
\DefMacro{dataset-allgroup-project-AVG-MEDIAN-num-sentences-in-document}{577.31}
\DefMacro{dataset-allgroup-project-AVG-MEDIAN-num-tokens-in-L-sentence}{11.62}
\DefMacro{dataset-allgroup-project-AVG-MEDIAN-num-tokens-in-V-sentence}{3.83}
\DefMacro{dataset-allgroup-project-AVG-MEDIAN-num-tokens-in-sentence}{9.00}
\DefMacro{dataset-allgroup-project-AVG-MIN-num-L-sentences-in-document}{70.95}
\DefMacro{dataset-allgroup-project-AVG-MIN-num-V-sentences-in-document}{73.71}
\DefMacro{dataset-allgroup-project-AVG-MIN-num-sentences-in-document}{148.29}
\DefMacro{dataset-allgroup-project-AVG-MIN-num-tokens-in-L-sentence}{1.24}
\DefMacro{dataset-allgroup-project-AVG-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-allgroup-project-AVG-MIN-num-tokens-in-sentence}{1.05}
\DefMacro{dataset-allgroup-project-AVG-STDEV-num-L-sentences-in-document}{330.00}
\DefMacro{dataset-allgroup-project-AVG-STDEV-num-V-sentences-in-document}{244.29}
\DefMacro{dataset-allgroup-project-AVG-STDEV-num-sentences-in-document}{540.43}
\DefMacro{dataset-allgroup-project-AVG-STDEV-num-tokens-in-L-sentence}{9.11}
\DefMacro{dataset-allgroup-project-AVG-STDEV-num-tokens-in-V-sentence}{17.04}
\DefMacro{dataset-allgroup-project-AVG-STDEV-num-tokens-in-sentence}{13.10}
\DefMacro{dataset-allgroup-project-AVG-SUM-num-L-sentences-in-document}{8,041.62}
\DefMacro{dataset-allgroup-project-AVG-SUM-num-V-sentences-in-document}{6,237.05}
\DefMacro{dataset-allgroup-project-AVG-SUM-num-sentences-in-document}{14,278.67}
\DefMacro{dataset-allgroup-project-AVG-SUM-num-tokens-in-L-sentence}{111,275.86}
\DefMacro{dataset-allgroup-project-AVG-SUM-num-tokens-in-V-sentence}{68,011.48}
\DefMacro{dataset-allgroup-project-AVG-SUM-num-tokens-in-sentence}{179,287.33}
\DefMacro{dataset-allgroup-project-AVG-num-G-tokens}{89,977.24}
\DefMacro{dataset-allgroup-project-AVG-num-L-sentences}{8,041.62}
\DefMacro{dataset-allgroup-project-AVG-num-L-tokens}{61,663.10}
\DefMacro{dataset-allgroup-project-AVG-num-V-sentences}{6,237.05}
\DefMacro{dataset-allgroup-project-AVG-num-V-tokens}{27,647.00}
\DefMacro{dataset-allgroup-project-AVG-num-documents}{21.38}
\DefMacro{dataset-allgroup-project-AVG-num-sentences}{14,278.67}
\DefMacro{dataset-allgroup-project-AVG-num-tokens}{179,287.33}
\DefMacro{dataset-allgroup-project-AVG-num-xL-sentences}{4,087.14}
\DefMacro{dataset-allgroup-project-AVG-num-xLG-sentences}{3,954.48}
\DefMacro{dataset-allgroup-project-AVG-num-xV-sentences}{3,800.33}
\DefMacro{dataset-allgroup-project-AVG-num-xVG-sentences}{2,436.71}
\DefMacro{dataset-allgroup-project-MAX-AVG-num-L-sentences-in-document}{896.00}
\DefMacro{dataset-allgroup-project-MAX-AVG-num-V-sentences-in-document}{1,342.75}
\DefMacro{dataset-allgroup-project-MAX-AVG-num-sentences-in-document}{1,733.50}
\DefMacro{dataset-allgroup-project-MAX-AVG-num-tokens-in-L-sentence}{26.77}
\DefMacro{dataset-allgroup-project-MAX-AVG-num-tokens-in-V-sentence}{14.45}
\DefMacro{dataset-allgroup-project-MAX-AVG-num-tokens-in-sentence}{17.03}
\DefMacro{dataset-allgroup-project-MAX-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-allgroup-project-MAX-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-allgroup-project-MAX-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-allgroup-project-MAX-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-allgroup-project-MAX-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-allgroup-project-MAX-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-allgroup-project-MAX-MEDIAN-num-L-sentences-in-document}{896.00}
\DefMacro{dataset-allgroup-project-MAX-MEDIAN-num-V-sentences-in-document}{1,294.00}
\DefMacro{dataset-allgroup-project-MAX-MEDIAN-num-sentences-in-document}{1,584.00}
\DefMacro{dataset-allgroup-project-MAX-MEDIAN-num-tokens-in-L-sentence}{25.00}
\DefMacro{dataset-allgroup-project-MAX-MEDIAN-num-tokens-in-V-sentence}{6.00}
\DefMacro{dataset-allgroup-project-MAX-MEDIAN-num-tokens-in-sentence}{14.00}
\DefMacro{dataset-allgroup-project-MAX-MIN-num-L-sentences-in-document}{896}
\DefMacro{dataset-allgroup-project-MAX-MIN-num-V-sentences-in-document}{713}
\DefMacro{dataset-allgroup-project-MAX-MIN-num-sentences-in-document}{1,274}
\DefMacro{dataset-allgroup-project-MAX-MIN-num-tokens-in-L-sentence}{6}
\DefMacro{dataset-allgroup-project-MAX-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-allgroup-project-MAX-MIN-num-tokens-in-sentence}{2}
\DefMacro{dataset-allgroup-project-MAX-STDEV-num-L-sentences-in-document}{921.17}
\DefMacro{dataset-allgroup-project-MAX-STDEV-num-V-sentences-in-document}{946.45}
\DefMacro{dataset-allgroup-project-MAX-STDEV-num-sentences-in-document}{1,664.41}
\DefMacro{dataset-allgroup-project-MAX-STDEV-num-tokens-in-L-sentence}{16.33}
\DefMacro{dataset-allgroup-project-MAX-STDEV-num-tokens-in-V-sentence}{24.55}
\DefMacro{dataset-allgroup-project-MAX-STDEV-num-tokens-in-sentence}{18.21}
\DefMacro{dataset-allgroup-project-MAX-SUM-num-L-sentences-in-document}{37,320}
\DefMacro{dataset-allgroup-project-MAX-SUM-num-V-sentences-in-document}{53,644}
\DefMacro{dataset-allgroup-project-MAX-SUM-num-sentences-in-document}{90,964}
\DefMacro{dataset-allgroup-project-MAX-SUM-num-tokens-in-L-sentence}{551,192}
\DefMacro{dataset-allgroup-project-MAX-SUM-num-tokens-in-V-sentence}{524,904}
\DefMacro{dataset-allgroup-project-MAX-SUM-num-tokens-in-sentence}{1,076,096}
\DefMacro{dataset-allgroup-project-MAX-num-G-tokens}{511,652}
\DefMacro{dataset-allgroup-project-MAX-num-L-sentences}{37,320}
\DefMacro{dataset-allgroup-project-MAX-num-L-tokens}{340,837}
\DefMacro{dataset-allgroup-project-MAX-num-V-sentences}{53,644}
\DefMacro{dataset-allgroup-project-MAX-num-V-tokens}{223,607}
\DefMacro{dataset-allgroup-project-MAX-num-documents}{89}
\DefMacro{dataset-allgroup-project-MAX-num-sentences}{90,964}
\DefMacro{dataset-allgroup-project-MAX-num-tokens}{1,076,096}
\DefMacro{dataset-allgroup-project-MAX-num-xL-sentences}{18,838}
\DefMacro{dataset-allgroup-project-MAX-num-xLG-sentences}{20,360}
\DefMacro{dataset-allgroup-project-MAX-num-xV-sentences}{33,026}
\DefMacro{dataset-allgroup-project-MAX-num-xVG-sentences}{20,618}
\DefMacro{dataset-allgroup-project-MEDIAN-AVG-num-L-sentences-in-document}{309.28}
\DefMacro{dataset-allgroup-project-MEDIAN-AVG-num-V-sentences-in-document}{206.82}
\DefMacro{dataset-allgroup-project-MEDIAN-AVG-num-sentences-in-document}{524.50}
\DefMacro{dataset-allgroup-project-MEDIAN-AVG-num-tokens-in-L-sentence}{12.89}
\DefMacro{dataset-allgroup-project-MEDIAN-AVG-num-tokens-in-V-sentence}{11.69}
\DefMacro{dataset-allgroup-project-MEDIAN-AVG-num-tokens-in-sentence}{11.79}
\DefMacro{dataset-allgroup-project-MEDIAN-MAX-num-L-sentences-in-document}{953.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MAX-num-V-sentences-in-document}{663.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MAX-num-sentences-in-document}{1,766.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MAX-num-tokens-in-L-sentence}{120.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MAX-num-tokens-in-V-sentence}{278.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MAX-num-tokens-in-sentence}{278.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MEDIAN-num-L-sentences-in-document}{202.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MEDIAN-num-V-sentences-in-document}{176.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MEDIAN-num-sentences-in-document}{389.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MEDIAN-num-tokens-in-L-sentence}{12.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MEDIAN-num-tokens-in-sentence}{9.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MIN-num-L-sentences-in-document}{6.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MIN-num-V-sentences-in-document}{24.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MIN-num-sentences-in-document}{35.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-allgroup-project-MEDIAN-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-allgroup-project-MEDIAN-STDEV-num-L-sentences-in-document}{318.50}
\DefMacro{dataset-allgroup-project-MEDIAN-STDEV-num-V-sentences-in-document}{183.34}
\DefMacro{dataset-allgroup-project-MEDIAN-STDEV-num-sentences-in-document}{497.71}
\DefMacro{dataset-allgroup-project-MEDIAN-STDEV-num-tokens-in-L-sentence}{8.17}
\DefMacro{dataset-allgroup-project-MEDIAN-STDEV-num-tokens-in-V-sentence}{15.77}
\DefMacro{dataset-allgroup-project-MEDIAN-STDEV-num-tokens-in-sentence}{11.93}
\DefMacro{dataset-allgroup-project-MEDIAN-SUM-num-L-sentences-in-document}{3,129.00}
\DefMacro{dataset-allgroup-project-MEDIAN-SUM-num-V-sentences-in-document}{3,269.00}
\DefMacro{dataset-allgroup-project-MEDIAN-SUM-num-sentences-in-document}{6,475.00}
\DefMacro{dataset-allgroup-project-MEDIAN-SUM-num-tokens-in-L-sentence}{32,007.00}
\DefMacro{dataset-allgroup-project-MEDIAN-SUM-num-tokens-in-V-sentence}{41,571.00}
\DefMacro{dataset-allgroup-project-MEDIAN-SUM-num-tokens-in-sentence}{73,578.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-G-tokens}{36,653.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-L-sentences}{3,129.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-L-tokens}{21,509.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-V-sentences}{3,269.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-V-tokens}{16,738.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-documents}{13.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-sentences}{6,475.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-tokens}{73,578.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-xL-sentences}{2,532.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-xLG-sentences}{735.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-xV-sentences}{2,035.00}
\DefMacro{dataset-allgroup-project-MEDIAN-num-xVG-sentences}{1,300.00}
\DefMacro{dataset-allgroup-project-MIN-AVG-num-L-sentences-in-document}{13.00}
\DefMacro{dataset-allgroup-project-MIN-AVG-num-V-sentences-in-document}{30.00}
\DefMacro{dataset-allgroup-project-MIN-AVG-num-sentences-in-document}{43.00}
\DefMacro{dataset-allgroup-project-MIN-AVG-num-tokens-in-L-sentence}{6.83}
\DefMacro{dataset-allgroup-project-MIN-AVG-num-tokens-in-V-sentence}{9.09}
\DefMacro{dataset-allgroup-project-MIN-AVG-num-tokens-in-sentence}{8.57}
\DefMacro{dataset-allgroup-project-MIN-MAX-num-L-sentences-in-document}{13}
\DefMacro{dataset-allgroup-project-MIN-MAX-num-V-sentences-in-document}{30}
\DefMacro{dataset-allgroup-project-MIN-MAX-num-sentences-in-document}{43}
\DefMacro{dataset-allgroup-project-MIN-MAX-num-tokens-in-L-sentence}{45}
\DefMacro{dataset-allgroup-project-MIN-MAX-num-tokens-in-V-sentence}{73}
\DefMacro{dataset-allgroup-project-MIN-MAX-num-tokens-in-sentence}{73}
\DefMacro{dataset-allgroup-project-MIN-MEDIAN-num-L-sentences-in-document}{13.00}
\DefMacro{dataset-allgroup-project-MIN-MEDIAN-num-V-sentences-in-document}{30.00}
\DefMacro{dataset-allgroup-project-MIN-MEDIAN-num-sentences-in-document}{43.00}
\DefMacro{dataset-allgroup-project-MIN-MEDIAN-num-tokens-in-L-sentence}{5.00}
\DefMacro{dataset-allgroup-project-MIN-MEDIAN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-allgroup-project-MIN-MEDIAN-num-tokens-in-sentence}{4.00}
\DefMacro{dataset-allgroup-project-MIN-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-allgroup-project-MIN-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-allgroup-project-MIN-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-allgroup-project-MIN-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-allgroup-project-MIN-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-allgroup-project-MIN-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-allgroup-project-MIN-STDEV-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-allgroup-project-MIN-STDEV-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-allgroup-project-MIN-STDEV-num-sentences-in-document}{0.00}
\DefMacro{dataset-allgroup-project-MIN-STDEV-num-tokens-in-L-sentence}{6.07}
\DefMacro{dataset-allgroup-project-MIN-STDEV-num-tokens-in-V-sentence}{11.51}
\DefMacro{dataset-allgroup-project-MIN-STDEV-num-tokens-in-sentence}{9.22}
\DefMacro{dataset-allgroup-project-MIN-SUM-num-L-sentences-in-document}{13}
\DefMacro{dataset-allgroup-project-MIN-SUM-num-V-sentences-in-document}{30}
\DefMacro{dataset-allgroup-project-MIN-SUM-num-sentences-in-document}{43}
\DefMacro{dataset-allgroup-project-MIN-SUM-num-tokens-in-L-sentence}{348}
\DefMacro{dataset-allgroup-project-MIN-SUM-num-tokens-in-V-sentence}{383}
\DefMacro{dataset-allgroup-project-MIN-SUM-num-tokens-in-sentence}{731}
\DefMacro{dataset-allgroup-project-MIN-num-G-tokens}{274}
\DefMacro{dataset-allgroup-project-MIN-num-L-sentences}{13}
\DefMacro{dataset-allgroup-project-MIN-num-L-tokens}{275}
\DefMacro{dataset-allgroup-project-MIN-num-V-sentences}{30}
\DefMacro{dataset-allgroup-project-MIN-num-V-tokens}{182}
\DefMacro{dataset-allgroup-project-MIN-num-documents}{1}
\DefMacro{dataset-allgroup-project-MIN-num-sentences}{43}
\DefMacro{dataset-allgroup-project-MIN-num-tokens}{731}
\DefMacro{dataset-allgroup-project-MIN-num-xL-sentences}{7}
\DefMacro{dataset-allgroup-project-MIN-num-xLG-sentences}{6}
\DefMacro{dataset-allgroup-project-MIN-num-xV-sentences}{17}
\DefMacro{dataset-allgroup-project-MIN-num-xVG-sentences}{13}
\DefMacro{dataset-allgroup-project-STDEV-AVG-num-L-sentences-in-document}{215.60}
\DefMacro{dataset-allgroup-project-STDEV-AVG-num-V-sentences-in-document}{304.10}
\DefMacro{dataset-allgroup-project-STDEV-AVG-num-sentences-in-document}{428.52}
\DefMacro{dataset-allgroup-project-STDEV-AVG-num-tokens-in-L-sentence}{4.15}
\DefMacro{dataset-allgroup-project-STDEV-AVG-num-tokens-in-V-sentence}{1.33}
\DefMacro{dataset-allgroup-project-STDEV-AVG-num-tokens-in-sentence}{2.23}
\DefMacro{dataset-allgroup-project-STDEV-MAX-num-L-sentences-in-document}{1,119.09}
\DefMacro{dataset-allgroup-project-STDEV-MAX-num-V-sentences-in-document}{875.94}
\DefMacro{dataset-allgroup-project-STDEV-MAX-num-sentences-in-document}{1,348.30}
\DefMacro{dataset-allgroup-project-STDEV-MAX-num-tokens-in-L-sentence}{117.56}
\DefMacro{dataset-allgroup-project-STDEV-MAX-num-tokens-in-V-sentence}{152.86}
\DefMacro{dataset-allgroup-project-STDEV-MAX-num-tokens-in-sentence}{160.57}
\DefMacro{dataset-allgroup-project-STDEV-MEDIAN-num-L-sentences-in-document}{232.07}
\DefMacro{dataset-allgroup-project-STDEV-MEDIAN-num-V-sentences-in-document}{280.04}
\DefMacro{dataset-allgroup-project-STDEV-MEDIAN-num-sentences-in-document}{417.89}
\DefMacro{dataset-allgroup-project-STDEV-MEDIAN-num-tokens-in-L-sentence}{4.37}
\DefMacro{dataset-allgroup-project-STDEV-MEDIAN-num-tokens-in-V-sentence}{1.13}
\DefMacro{dataset-allgroup-project-STDEV-MEDIAN-num-tokens-in-sentence}{2.45}
\DefMacro{dataset-allgroup-project-STDEV-MIN-num-L-sentences-in-document}{191.50}
\DefMacro{dataset-allgroup-project-STDEV-MIN-num-V-sentences-in-document}{162.97}
\DefMacro{dataset-allgroup-project-STDEV-MIN-num-sentences-in-document}{315.12}
\DefMacro{dataset-allgroup-project-STDEV-MIN-num-tokens-in-L-sentence}{1.06}
\DefMacro{dataset-allgroup-project-STDEV-MIN-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-allgroup-project-STDEV-MIN-num-tokens-in-sentence}{0.21}
\DefMacro{dataset-allgroup-project-STDEV-STDEV-num-L-sentences-in-document}{215.50}
\DefMacro{dataset-allgroup-project-STDEV-STDEV-num-V-sentences-in-document}{228.62}
\DefMacro{dataset-allgroup-project-STDEV-STDEV-num-sentences-in-document}{354.97}
\DefMacro{dataset-allgroup-project-STDEV-STDEV-num-tokens-in-L-sentence}{2.73}
\DefMacro{dataset-allgroup-project-STDEV-STDEV-num-tokens-in-V-sentence}{3.81}
\DefMacro{dataset-allgroup-project-STDEV-STDEV-num-tokens-in-sentence}{2.61}
\DefMacro{dataset-allgroup-project-STDEV-SUM-num-L-sentences-in-document}{10,714.76}
\DefMacro{dataset-allgroup-project-STDEV-SUM-num-V-sentences-in-document}{11,086.01}
\DefMacro{dataset-allgroup-project-STDEV-SUM-num-sentences-in-document}{20,485.72}
\DefMacro{dataset-allgroup-project-STDEV-SUM-num-tokens-in-L-sentence}{163,505.79}
\DefMacro{dataset-allgroup-project-STDEV-SUM-num-tokens-in-V-sentence}{108,962.17}
\DefMacro{dataset-allgroup-project-STDEV-SUM-num-tokens-in-sentence}{256,941.42}
\DefMacro{dataset-allgroup-project-STDEV-num-G-tokens}{130,618.19}
\DefMacro{dataset-allgroup-project-STDEV-num-L-sentences}{10,714.76}
\DefMacro{dataset-allgroup-project-STDEV-num-L-tokens}{87,707.51}
\DefMacro{dataset-allgroup-project-STDEV-num-V-sentences}{11,086.01}
\DefMacro{dataset-allgroup-project-STDEV-num-V-tokens}{46,360.02}
\DefMacro{dataset-allgroup-project-STDEV-num-documents}{24.18}
\DefMacro{dataset-allgroup-project-STDEV-num-sentences}{20,485.72}
\DefMacro{dataset-allgroup-project-STDEV-num-tokens}{256,941.42}
\DefMacro{dataset-allgroup-project-STDEV-num-xL-sentences}{5,058.46}
\DefMacro{dataset-allgroup-project-STDEV-num-xLG-sentences}{6,505.67}
\DefMacro{dataset-allgroup-project-STDEV-num-xV-sentences}{6,833.45}
\DefMacro{dataset-allgroup-project-STDEV-num-xVG-sentences}{4,255.79}
\DefMacro{dataset-allgroup-project-SUM-AVG-num-L-sentences-in-document}{7,703.32}
\DefMacro{dataset-allgroup-project-SUM-AVG-num-V-sentences-in-document}{6,773.10}
\DefMacro{dataset-allgroup-project-SUM-AVG-num-sentences-in-document}{14,476.42}
\DefMacro{dataset-allgroup-project-SUM-AVG-num-tokens-in-L-sentence}{274.42}
\DefMacro{dataset-allgroup-project-SUM-AVG-num-tokens-in-V-sentence}{245.30}
\DefMacro{dataset-allgroup-project-SUM-AVG-num-tokens-in-sentence}{255.30}
\DefMacro{dataset-allgroup-project-SUM-MAX-num-L-sentences-in-document}{29,090}
\DefMacro{dataset-allgroup-project-SUM-MAX-num-V-sentences-in-document}{20,208}
\DefMacro{dataset-allgroup-project-SUM-MAX-num-sentences-in-document}{46,424}
\DefMacro{dataset-allgroup-project-SUM-MAX-num-tokens-in-L-sentence}{3,221}
\DefMacro{dataset-allgroup-project-SUM-MAX-num-tokens-in-V-sentence}{5,781}
\DefMacro{dataset-allgroup-project-SUM-MAX-num-tokens-in-sentence}{5,937}
\DefMacro{dataset-allgroup-project-SUM-MEDIAN-num-L-sentences-in-document}{6,207.50}
\DefMacro{dataset-allgroup-project-SUM-MEDIAN-num-V-sentences-in-document}{5,743.00}
\DefMacro{dataset-allgroup-project-SUM-MEDIAN-num-sentences-in-document}{12,123.50}
\DefMacro{dataset-allgroup-project-SUM-MEDIAN-num-tokens-in-L-sentence}{244.00}
\DefMacro{dataset-allgroup-project-SUM-MEDIAN-num-tokens-in-V-sentence}{80.50}
\DefMacro{dataset-allgroup-project-SUM-MEDIAN-num-tokens-in-sentence}{189.00}
\DefMacro{dataset-allgroup-project-SUM-MIN-num-L-sentences-in-document}{1,490}
\DefMacro{dataset-allgroup-project-SUM-MIN-num-V-sentences-in-document}{1,548}
\DefMacro{dataset-allgroup-project-SUM-MIN-num-sentences-in-document}{3,114}
\DefMacro{dataset-allgroup-project-SUM-MIN-num-tokens-in-L-sentence}{26}
\DefMacro{dataset-allgroup-project-SUM-MIN-num-tokens-in-V-sentence}{42}
\DefMacro{dataset-allgroup-project-SUM-MIN-num-tokens-in-sentence}{22}
\DefMacro{dataset-allgroup-project-SUM-STDEV-num-L-sentences-in-document}{6,930.10}
\DefMacro{dataset-allgroup-project-SUM-STDEV-num-V-sentences-in-document}{5,130.09}
\DefMacro{dataset-allgroup-project-SUM-STDEV-num-sentences-in-document}{11,349.03}
\DefMacro{dataset-allgroup-project-SUM-STDEV-num-tokens-in-L-sentence}{191.27}
\DefMacro{dataset-allgroup-project-SUM-STDEV-num-tokens-in-V-sentence}{357.74}
\DefMacro{dataset-allgroup-project-SUM-STDEV-num-tokens-in-sentence}{275.01}
\DefMacro{dataset-allgroup-project-SUM-SUM-num-L-sentences-in-document}{168,874}
\DefMacro{dataset-allgroup-project-SUM-SUM-num-V-sentences-in-document}{130,978}
\DefMacro{dataset-allgroup-project-SUM-SUM-num-sentences-in-document}{299,852}
\DefMacro{dataset-allgroup-project-SUM-SUM-num-tokens-in-L-sentence}{2,336,793}
\DefMacro{dataset-allgroup-project-SUM-SUM-num-tokens-in-V-sentence}{1,428,241}
\DefMacro{dataset-allgroup-project-SUM-SUM-num-tokens-in-sentence}{3,765,034}
\DefMacro{dataset-allgroup-project-SUM-num-G-tokens}{1,889,522}
\DefMacro{dataset-allgroup-project-SUM-num-L-sentences}{168,874}
\DefMacro{dataset-allgroup-project-SUM-num-L-tokens}{1,294,925}
\DefMacro{dataset-allgroup-project-SUM-num-V-sentences}{130,978}
\DefMacro{dataset-allgroup-project-SUM-num-V-tokens}{580,587}
\DefMacro{dataset-allgroup-project-SUM-num-documents}{449}
\DefMacro{dataset-allgroup-project-SUM-num-sentences}{299,852}
\DefMacro{dataset-allgroup-project-SUM-num-tokens}{3,765,034}
\DefMacro{dataset-allgroup-project-SUM-num-xL-sentences}{85,830}
\DefMacro{dataset-allgroup-project-SUM-num-xLG-sentences}{83,044}
\DefMacro{dataset-allgroup-project-SUM-num-xV-sentences}{79,807}
\DefMacro{dataset-allgroup-project-SUM-num-xVG-sentences}{51,171}
\DefMacro{dataset-allgroup-test-AVG-num-L-sentences-in-document}{318.13}
\DefMacro{dataset-allgroup-test-AVG-num-V-sentences-in-document}{272.67}
\DefMacro{dataset-allgroup-test-AVG-num-sentences-in-document}{590.80}
\DefMacro{dataset-allgroup-test-AVG-num-tokens-in-L-sentence}{14.50}
\DefMacro{dataset-allgroup-test-AVG-num-tokens-in-V-sentence}{10.97}
\DefMacro{dataset-allgroup-test-AVG-num-tokens-in-sentence}{12.87}
\DefMacro{dataset-allgroup-test-MAX-num-L-sentences-in-document}{2,186}
\DefMacro{dataset-allgroup-test-MAX-num-V-sentences-in-document}{1,404}
\DefMacro{dataset-allgroup-test-MAX-num-sentences-in-document}{2,385}
\DefMacro{dataset-allgroup-test-MAX-num-tokens-in-L-sentence}{136}
\DefMacro{dataset-allgroup-test-MAX-num-tokens-in-V-sentence}{335}
\DefMacro{dataset-allgroup-test-MAX-num-tokens-in-sentence}{335}
\DefMacro{dataset-allgroup-test-MEDIAN-num-L-sentences-in-document}{200.00}
\DefMacro{dataset-allgroup-test-MEDIAN-num-V-sentences-in-document}{134.50}
\DefMacro{dataset-allgroup-test-MEDIAN-num-sentences-in-document}{372.00}
\DefMacro{dataset-allgroup-test-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-allgroup-test-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-allgroup-test-MEDIAN-num-tokens-in-sentence}{11.00}
\DefMacro{dataset-allgroup-test-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-allgroup-test-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-allgroup-test-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-allgroup-test-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-allgroup-test-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-allgroup-test-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-allgroup-test-STDEV-num-L-sentences-in-document}{422.58}
\DefMacro{dataset-allgroup-test-STDEV-num-V-sentences-in-document}{367.31}
\DefMacro{dataset-allgroup-test-STDEV-num-sentences-in-document}{650.79}
\DefMacro{dataset-allgroup-test-STDEV-num-tokens-in-L-sentence}{7.48}
\DefMacro{dataset-allgroup-test-STDEV-num-tokens-in-V-sentence}{15.84}
\DefMacro{dataset-allgroup-test-STDEV-num-tokens-in-sentence}{12.21}
\DefMacro{dataset-allgroup-test-SUM-num-L-sentences-in-document}{9,544}
\DefMacro{dataset-allgroup-test-SUM-num-V-sentences-in-document}{8,180}
\DefMacro{dataset-allgroup-test-SUM-num-sentences-in-document}{17,724}
\DefMacro{dataset-allgroup-test-SUM-num-tokens-in-L-sentence}{138,372}
\DefMacro{dataset-allgroup-test-SUM-num-tokens-in-V-sentence}{89,733}
\DefMacro{dataset-allgroup-test-SUM-num-tokens-in-sentence}{228,105}
\DefMacro{dataset-allgroup-test-num-G-tokens}{109,264}
\DefMacro{dataset-allgroup-test-num-L-sentences}{9,544}
\DefMacro{dataset-allgroup-test-num-L-tokens}{83,499}
\DefMacro{dataset-allgroup-test-num-V-sentences}{8,180}
\DefMacro{dataset-allgroup-test-num-V-tokens}{35,342}
\DefMacro{dataset-allgroup-test-num-documents}{30}
\DefMacro{dataset-allgroup-test-num-sentences}{17,724}
\DefMacro{dataset-allgroup-test-num-tokens}{228,105}
\DefMacro{dataset-allgroup-test-num-xL-sentences}{4,265}
\DefMacro{dataset-allgroup-test-num-xLG-sentences}{5,279}
\DefMacro{dataset-allgroup-test-num-xV-sentences}{5,055}
\DefMacro{dataset-allgroup-test-num-xVG-sentences}{3,125}
\DefMacro{dataset-allgroup-train-AVG-num-L-sentences-in-document}{413.91}
\DefMacro{dataset-allgroup-train-AVG-num-V-sentences-in-document}{317.39}
\DefMacro{dataset-allgroup-train-AVG-num-sentences-in-document}{731.30}
\DefMacro{dataset-allgroup-train-AVG-num-tokens-in-L-sentence}{14.32}
\DefMacro{dataset-allgroup-train-AVG-num-tokens-in-V-sentence}{10.94}
\DefMacro{dataset-allgroup-train-AVG-num-tokens-in-sentence}{12.86}
\DefMacro{dataset-allgroup-train-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-allgroup-train-MAX-num-V-sentences-in-document}{3,407}
\DefMacro{dataset-allgroup-train-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-allgroup-train-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-allgroup-train-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-allgroup-train-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-allgroup-train-MEDIAN-num-L-sentences-in-document}{250.00}
\DefMacro{dataset-allgroup-train-MEDIAN-num-V-sentences-in-document}{176.00}
\DefMacro{dataset-allgroup-train-MEDIAN-num-sentences-in-document}{496.00}
\DefMacro{dataset-allgroup-train-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-allgroup-train-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-allgroup-train-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-allgroup-train-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-allgroup-train-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-allgroup-train-MIN-num-sentences-in-document}{3}
\DefMacro{dataset-allgroup-train-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-allgroup-train-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-allgroup-train-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-allgroup-train-STDEV-num-L-sentences-in-document}{566.26}
\DefMacro{dataset-allgroup-train-STDEV-num-V-sentences-in-document}{431.61}
\DefMacro{dataset-allgroup-train-STDEV-num-sentences-in-document}{813.93}
\DefMacro{dataset-allgroup-train-STDEV-num-tokens-in-L-sentence}{9.53}
\DefMacro{dataset-allgroup-train-STDEV-num-tokens-in-V-sentence}{16.28}
\DefMacro{dataset-allgroup-train-STDEV-num-tokens-in-sentence}{13.01}
\DefMacro{dataset-allgroup-train-SUM-num-L-sentences-in-document}{125,001}
\DefMacro{dataset-allgroup-train-SUM-num-V-sentences-in-document}{95,851}
\DefMacro{dataset-allgroup-train-SUM-num-sentences-in-document}{220,852}
\DefMacro{dataset-allgroup-train-SUM-num-tokens-in-L-sentence}{1,790,244}
\DefMacro{dataset-allgroup-train-SUM-num-tokens-in-V-sentence}{1,048,946}
\DefMacro{dataset-allgroup-train-SUM-num-tokens-in-sentence}{2,839,190}
\DefMacro{dataset-allgroup-train-num-G-tokens}{1,443,385}
\DefMacro{dataset-allgroup-train-num-L-sentences}{125,001}
\DefMacro{dataset-allgroup-train-num-L-tokens}{974,257}
\DefMacro{dataset-allgroup-train-num-V-sentences}{95,851}
\DefMacro{dataset-allgroup-train-num-V-tokens}{421,548}
\DefMacro{dataset-allgroup-train-num-documents}{302}
\DefMacro{dataset-allgroup-train-num-sentences}{220,852}
\DefMacro{dataset-allgroup-train-num-tokens}{2,839,190}
\DefMacro{dataset-allgroup-train-num-xL-sentences}{59,182}
\DefMacro{dataset-allgroup-train-num-xLG-sentences}{65,819}
\DefMacro{dataset-allgroup-train-num-xV-sentences}{57,908}
\DefMacro{dataset-allgroup-train-num-xVG-sentences}{37,943}
\DefMacro{dataset-allgroup-val-AVG-num-L-sentences-in-document}{212.78}
\DefMacro{dataset-allgroup-val-AVG-num-V-sentences-in-document}{338.28}
\DefMacro{dataset-allgroup-val-AVG-num-sentences-in-document}{551.06}
\DefMacro{dataset-allgroup-val-AVG-num-tokens-in-L-sentence}{14.64}
\DefMacro{dataset-allgroup-val-AVG-num-tokens-in-V-sentence}{10.02}
\DefMacro{dataset-allgroup-val-AVG-num-tokens-in-sentence}{11.80}
\DefMacro{dataset-allgroup-val-MAX-num-L-sentences-in-document}{1,021}
\DefMacro{dataset-allgroup-val-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-allgroup-val-MAX-num-sentences-in-document}{4,946}
\DefMacro{dataset-allgroup-val-MAX-num-tokens-in-L-sentence}{294}
\DefMacro{dataset-allgroup-val-MAX-num-tokens-in-V-sentence}{245}
\DefMacro{dataset-allgroup-val-MAX-num-tokens-in-sentence}{294}
\DefMacro{dataset-allgroup-val-MEDIAN-num-L-sentences-in-document}{140.50}
\DefMacro{dataset-allgroup-val-MEDIAN-num-V-sentences-in-document}{116.50}
\DefMacro{dataset-allgroup-val-MEDIAN-num-sentences-in-document}{305.50}
\DefMacro{dataset-allgroup-val-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-allgroup-val-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-allgroup-val-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-allgroup-val-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-allgroup-val-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-allgroup-val-MIN-num-sentences-in-document}{6}
\DefMacro{dataset-allgroup-val-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-allgroup-val-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-allgroup-val-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-allgroup-val-STDEV-num-L-sentences-in-document}{235.49}
\DefMacro{dataset-allgroup-val-STDEV-num-V-sentences-in-document}{677.65}
\DefMacro{dataset-allgroup-val-STDEV-num-sentences-in-document}{851.09}
\DefMacro{dataset-allgroup-val-STDEV-num-tokens-in-L-sentence}{9.05}
\DefMacro{dataset-allgroup-val-STDEV-num-tokens-in-V-sentence}{13.33}
\DefMacro{dataset-allgroup-val-STDEV-num-tokens-in-sentence}{12.08}
\DefMacro{dataset-allgroup-val-SUM-num-L-sentences-in-document}{7,660}
\DefMacro{dataset-allgroup-val-SUM-num-V-sentences-in-document}{12,178}
\DefMacro{dataset-allgroup-val-SUM-num-sentences-in-document}{19,838}
\DefMacro{dataset-allgroup-val-SUM-num-tokens-in-L-sentence}{112,179}
\DefMacro{dataset-allgroup-val-SUM-num-tokens-in-V-sentence}{121,967}
\DefMacro{dataset-allgroup-val-SUM-num-tokens-in-sentence}{234,146}
\DefMacro{dataset-allgroup-val-num-G-tokens}{110,369}
\DefMacro{dataset-allgroup-val-num-L-sentences}{7,660}
\DefMacro{dataset-allgroup-val-num-L-tokens}{68,270}
\DefMacro{dataset-allgroup-val-num-V-sentences}{12,178}
\DefMacro{dataset-allgroup-val-num-V-tokens}{55,507}
\DefMacro{dataset-allgroup-val-num-documents}{36}
\DefMacro{dataset-allgroup-val-num-sentences}{19,838}
\DefMacro{dataset-allgroup-val-num-tokens}{234,146}
\DefMacro{dataset-allgroup-val-num-xL-sentences}{3,994}
\DefMacro{dataset-allgroup-val-num-xLG-sentences}{3,666}
\DefMacro{dataset-allgroup-val-num-xV-sentences}{7,561}
\DefMacro{dataset-allgroup-val-num-xVG-sentences}{4,617}
\DefMacro{dataset-lo-all-AVG-num-L-sentences-in-document}{329.25}
\DefMacro{dataset-lo-all-AVG-num-V-sentences-in-document}{182.33}
\DefMacro{dataset-lo-all-AVG-num-sentences-in-document}{511.58}
\DefMacro{dataset-lo-all-AVG-num-tokens-in-L-sentence}{11.10}
\DefMacro{dataset-lo-all-AVG-num-tokens-in-V-sentence}{11.35}
\DefMacro{dataset-lo-all-AVG-num-tokens-in-sentence}{11.19}
\DefMacro{dataset-lo-all-MAX-num-L-sentences-in-document}{2,657}
\DefMacro{dataset-lo-all-MAX-num-V-sentences-in-document}{1,083}
\DefMacro{dataset-lo-all-MAX-num-sentences-in-document}{3,740}
\DefMacro{dataset-lo-all-MAX-num-tokens-in-L-sentence}{245}
\DefMacro{dataset-lo-all-MAX-num-tokens-in-V-sentence}{350}
\DefMacro{dataset-lo-all-MAX-num-tokens-in-sentence}{350}
\DefMacro{dataset-lo-all-MEDIAN-num-L-sentences-in-document}{192.00}
\DefMacro{dataset-lo-all-MEDIAN-num-V-sentences-in-document}{119.00}
\DefMacro{dataset-lo-all-MEDIAN-num-sentences-in-document}{369.00}
\DefMacro{dataset-lo-all-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-lo-all-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-lo-all-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-all-MIN-num-L-sentences-in-document}{4}
\DefMacro{dataset-lo-all-MIN-num-V-sentences-in-document}{14}
\DefMacro{dataset-lo-all-MIN-num-sentences-in-document}{35}
\DefMacro{dataset-lo-all-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-lo-all-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-lo-all-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-lo-all-STDEV-num-L-sentences-in-document}{386.48}
\DefMacro{dataset-lo-all-STDEV-num-V-sentences-in-document}{203.49}
\DefMacro{dataset-lo-all-STDEV-num-sentences-in-document}{549.02}
\DefMacro{dataset-lo-all-STDEV-num-tokens-in-L-sentence}{9.09}
\DefMacro{dataset-lo-all-STDEV-num-tokens-in-V-sentence}{16.70}
\DefMacro{dataset-lo-all-STDEV-num-tokens-in-sentence}{12.35}
\DefMacro{dataset-lo-all-SUM-num-L-sentences-in-document}{26,669}
\DefMacro{dataset-lo-all-SUM-num-V-sentences-in-document}{14,769}
\DefMacro{dataset-lo-all-SUM-num-sentences-in-document}{41,438}
\DefMacro{dataset-lo-all-SUM-num-tokens-in-L-sentence}{295,998}
\DefMacro{dataset-lo-all-SUM-num-tokens-in-V-sentence}{167,595}
\DefMacro{dataset-lo-all-SUM-num-tokens-in-sentence}{463,593}
\DefMacro{dataset-lo-all-num-G-tokens}{226,504}
\DefMacro{dataset-lo-all-num-L-sentences}{26,669}
\DefMacro{dataset-lo-all-num-L-tokens}{168,899}
\DefMacro{dataset-lo-all-num-V-sentences}{14,769}
\DefMacro{dataset-lo-all-num-V-tokens}{68,190}
\DefMacro{dataset-lo-all-num-documents}{81}
\DefMacro{dataset-lo-all-num-sentences}{41,438}
\DefMacro{dataset-lo-all-num-tokens}{463,593}
\DefMacro{dataset-lo-all-num-xL-sentences}{18,389}
\DefMacro{dataset-lo-all-num-xLG-sentences}{8,280}
\DefMacro{dataset-lo-all-num-xV-sentences}{9,283}
\DefMacro{dataset-lo-all-num-xVG-sentences}{5,486}
\DefMacro{dataset-lo-project-AVG-AVG-num-L-sentences-in-document}{329.25}
\DefMacro{dataset-lo-project-AVG-AVG-num-V-sentences-in-document}{182.33}
\DefMacro{dataset-lo-project-AVG-AVG-num-sentences-in-document}{511.58}
\DefMacro{dataset-lo-project-AVG-AVG-num-tokens-in-L-sentence}{11.10}
\DefMacro{dataset-lo-project-AVG-AVG-num-tokens-in-V-sentence}{11.35}
\DefMacro{dataset-lo-project-AVG-AVG-num-tokens-in-sentence}{11.19}
\DefMacro{dataset-lo-project-AVG-MAX-num-L-sentences-in-document}{2,657.00}
\DefMacro{dataset-lo-project-AVG-MAX-num-V-sentences-in-document}{1,083.00}
\DefMacro{dataset-lo-project-AVG-MAX-num-sentences-in-document}{3,740.00}
\DefMacro{dataset-lo-project-AVG-MAX-num-tokens-in-L-sentence}{245.00}
\DefMacro{dataset-lo-project-AVG-MAX-num-tokens-in-V-sentence}{350.00}
\DefMacro{dataset-lo-project-AVG-MAX-num-tokens-in-sentence}{350.00}
\DefMacro{dataset-lo-project-AVG-MEDIAN-num-L-sentences-in-document}{192.00}
\DefMacro{dataset-lo-project-AVG-MEDIAN-num-V-sentences-in-document}{119.00}
\DefMacro{dataset-lo-project-AVG-MEDIAN-num-sentences-in-document}{369.00}
\DefMacro{dataset-lo-project-AVG-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-lo-project-AVG-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-lo-project-AVG-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-project-AVG-MIN-num-L-sentences-in-document}{4.00}
\DefMacro{dataset-lo-project-AVG-MIN-num-V-sentences-in-document}{14.00}
\DefMacro{dataset-lo-project-AVG-MIN-num-sentences-in-document}{35.00}
\DefMacro{dataset-lo-project-AVG-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-lo-project-AVG-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-lo-project-AVG-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-lo-project-AVG-STDEV-num-L-sentences-in-document}{386.48}
\DefMacro{dataset-lo-project-AVG-STDEV-num-V-sentences-in-document}{203.49}
\DefMacro{dataset-lo-project-AVG-STDEV-num-sentences-in-document}{549.02}
\DefMacro{dataset-lo-project-AVG-STDEV-num-tokens-in-L-sentence}{9.09}
\DefMacro{dataset-lo-project-AVG-STDEV-num-tokens-in-V-sentence}{16.70}
\DefMacro{dataset-lo-project-AVG-STDEV-num-tokens-in-sentence}{12.35}
\DefMacro{dataset-lo-project-AVG-SUM-num-L-sentences-in-document}{26,669.00}
\DefMacro{dataset-lo-project-AVG-SUM-num-V-sentences-in-document}{14,769.00}
\DefMacro{dataset-lo-project-AVG-SUM-num-sentences-in-document}{41,438.00}
\DefMacro{dataset-lo-project-AVG-SUM-num-tokens-in-L-sentence}{295,998.00}
\DefMacro{dataset-lo-project-AVG-SUM-num-tokens-in-V-sentence}{167,595.00}
\DefMacro{dataset-lo-project-AVG-SUM-num-tokens-in-sentence}{463,593.00}
\DefMacro{dataset-lo-project-AVG-num-G-tokens}{226,504.00}
\DefMacro{dataset-lo-project-AVG-num-L-sentences}{26,669.00}
\DefMacro{dataset-lo-project-AVG-num-L-tokens}{168,899.00}
\DefMacro{dataset-lo-project-AVG-num-V-sentences}{14,769.00}
\DefMacro{dataset-lo-project-AVG-num-V-tokens}{68,190.00}
\DefMacro{dataset-lo-project-AVG-num-documents}{81.00}
\DefMacro{dataset-lo-project-AVG-num-sentences}{41,438.00}
\DefMacro{dataset-lo-project-AVG-num-tokens}{463,593.00}
\DefMacro{dataset-lo-project-AVG-num-xL-sentences}{18,389.00}
\DefMacro{dataset-lo-project-AVG-num-xLG-sentences}{8,280.00}
\DefMacro{dataset-lo-project-AVG-num-xV-sentences}{9,283.00}
\DefMacro{dataset-lo-project-AVG-num-xVG-sentences}{5,486.00}
\DefMacro{dataset-lo-project-MAX-AVG-num-L-sentences-in-document}{329.25}
\DefMacro{dataset-lo-project-MAX-AVG-num-V-sentences-in-document}{182.33}
\DefMacro{dataset-lo-project-MAX-AVG-num-sentences-in-document}{511.58}
\DefMacro{dataset-lo-project-MAX-AVG-num-tokens-in-L-sentence}{11.10}
\DefMacro{dataset-lo-project-MAX-AVG-num-tokens-in-V-sentence}{11.35}
\DefMacro{dataset-lo-project-MAX-AVG-num-tokens-in-sentence}{11.19}
\DefMacro{dataset-lo-project-MAX-MAX-num-L-sentences-in-document}{2,657}
\DefMacro{dataset-lo-project-MAX-MAX-num-V-sentences-in-document}{1,083}
\DefMacro{dataset-lo-project-MAX-MAX-num-sentences-in-document}{3,740}
\DefMacro{dataset-lo-project-MAX-MAX-num-tokens-in-L-sentence}{245}
\DefMacro{dataset-lo-project-MAX-MAX-num-tokens-in-V-sentence}{350}
\DefMacro{dataset-lo-project-MAX-MAX-num-tokens-in-sentence}{350}
\DefMacro{dataset-lo-project-MAX-MEDIAN-num-L-sentences-in-document}{192.00}
\DefMacro{dataset-lo-project-MAX-MEDIAN-num-V-sentences-in-document}{119.00}
\DefMacro{dataset-lo-project-MAX-MEDIAN-num-sentences-in-document}{369.00}
\DefMacro{dataset-lo-project-MAX-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-lo-project-MAX-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-lo-project-MAX-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-project-MAX-MIN-num-L-sentences-in-document}{4}
\DefMacro{dataset-lo-project-MAX-MIN-num-V-sentences-in-document}{14}
\DefMacro{dataset-lo-project-MAX-MIN-num-sentences-in-document}{35}
\DefMacro{dataset-lo-project-MAX-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-lo-project-MAX-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-lo-project-MAX-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-lo-project-MAX-STDEV-num-L-sentences-in-document}{386.48}
\DefMacro{dataset-lo-project-MAX-STDEV-num-V-sentences-in-document}{203.49}
\DefMacro{dataset-lo-project-MAX-STDEV-num-sentences-in-document}{549.02}
\DefMacro{dataset-lo-project-MAX-STDEV-num-tokens-in-L-sentence}{9.09}
\DefMacro{dataset-lo-project-MAX-STDEV-num-tokens-in-V-sentence}{16.70}
\DefMacro{dataset-lo-project-MAX-STDEV-num-tokens-in-sentence}{12.35}
\DefMacro{dataset-lo-project-MAX-SUM-num-L-sentences-in-document}{26,669}
\DefMacro{dataset-lo-project-MAX-SUM-num-V-sentences-in-document}{14,769}
\DefMacro{dataset-lo-project-MAX-SUM-num-sentences-in-document}{41,438}
\DefMacro{dataset-lo-project-MAX-SUM-num-tokens-in-L-sentence}{295,998}
\DefMacro{dataset-lo-project-MAX-SUM-num-tokens-in-V-sentence}{167,595}
\DefMacro{dataset-lo-project-MAX-SUM-num-tokens-in-sentence}{463,593}
\DefMacro{dataset-lo-project-MAX-num-G-tokens}{226,504}
\DefMacro{dataset-lo-project-MAX-num-L-sentences}{26,669}
\DefMacro{dataset-lo-project-MAX-num-L-tokens}{168,899}
\DefMacro{dataset-lo-project-MAX-num-V-sentences}{14,769}
\DefMacro{dataset-lo-project-MAX-num-V-tokens}{68,190}
\DefMacro{dataset-lo-project-MAX-num-documents}{81}
\DefMacro{dataset-lo-project-MAX-num-sentences}{41,438}
\DefMacro{dataset-lo-project-MAX-num-tokens}{463,593}
\DefMacro{dataset-lo-project-MAX-num-xL-sentences}{18,389}
\DefMacro{dataset-lo-project-MAX-num-xLG-sentences}{8,280}
\DefMacro{dataset-lo-project-MAX-num-xV-sentences}{9,283}
\DefMacro{dataset-lo-project-MAX-num-xVG-sentences}{5,486}
\DefMacro{dataset-lo-project-MEDIAN-AVG-num-L-sentences-in-document}{329.25}
\DefMacro{dataset-lo-project-MEDIAN-AVG-num-V-sentences-in-document}{182.33}
\DefMacro{dataset-lo-project-MEDIAN-AVG-num-sentences-in-document}{511.58}
\DefMacro{dataset-lo-project-MEDIAN-AVG-num-tokens-in-L-sentence}{11.10}
\DefMacro{dataset-lo-project-MEDIAN-AVG-num-tokens-in-V-sentence}{11.35}
\DefMacro{dataset-lo-project-MEDIAN-AVG-num-tokens-in-sentence}{11.19}
\DefMacro{dataset-lo-project-MEDIAN-MAX-num-L-sentences-in-document}{2,657.00}
\DefMacro{dataset-lo-project-MEDIAN-MAX-num-V-sentences-in-document}{1,083.00}
\DefMacro{dataset-lo-project-MEDIAN-MAX-num-sentences-in-document}{3,740.00}
\DefMacro{dataset-lo-project-MEDIAN-MAX-num-tokens-in-L-sentence}{245.00}
\DefMacro{dataset-lo-project-MEDIAN-MAX-num-tokens-in-V-sentence}{350.00}
\DefMacro{dataset-lo-project-MEDIAN-MAX-num-tokens-in-sentence}{350.00}
\DefMacro{dataset-lo-project-MEDIAN-MEDIAN-num-L-sentences-in-document}{192.00}
\DefMacro{dataset-lo-project-MEDIAN-MEDIAN-num-V-sentences-in-document}{119.00}
\DefMacro{dataset-lo-project-MEDIAN-MEDIAN-num-sentences-in-document}{369.00}
\DefMacro{dataset-lo-project-MEDIAN-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-lo-project-MEDIAN-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-lo-project-MEDIAN-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-project-MEDIAN-MIN-num-L-sentences-in-document}{4.00}
\DefMacro{dataset-lo-project-MEDIAN-MIN-num-V-sentences-in-document}{14.00}
\DefMacro{dataset-lo-project-MEDIAN-MIN-num-sentences-in-document}{35.00}
\DefMacro{dataset-lo-project-MEDIAN-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-lo-project-MEDIAN-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-lo-project-MEDIAN-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-lo-project-MEDIAN-STDEV-num-L-sentences-in-document}{386.48}
\DefMacro{dataset-lo-project-MEDIAN-STDEV-num-V-sentences-in-document}{203.49}
\DefMacro{dataset-lo-project-MEDIAN-STDEV-num-sentences-in-document}{549.02}
\DefMacro{dataset-lo-project-MEDIAN-STDEV-num-tokens-in-L-sentence}{9.09}
\DefMacro{dataset-lo-project-MEDIAN-STDEV-num-tokens-in-V-sentence}{16.70}
\DefMacro{dataset-lo-project-MEDIAN-STDEV-num-tokens-in-sentence}{12.35}
\DefMacro{dataset-lo-project-MEDIAN-SUM-num-L-sentences-in-document}{26,669.00}
\DefMacro{dataset-lo-project-MEDIAN-SUM-num-V-sentences-in-document}{14,769.00}
\DefMacro{dataset-lo-project-MEDIAN-SUM-num-sentences-in-document}{41,438.00}
\DefMacro{dataset-lo-project-MEDIAN-SUM-num-tokens-in-L-sentence}{295,998.00}
\DefMacro{dataset-lo-project-MEDIAN-SUM-num-tokens-in-V-sentence}{167,595.00}
\DefMacro{dataset-lo-project-MEDIAN-SUM-num-tokens-in-sentence}{463,593.00}
\DefMacro{dataset-lo-project-MEDIAN-num-G-tokens}{226,504.00}
\DefMacro{dataset-lo-project-MEDIAN-num-L-sentences}{26,669.00}
\DefMacro{dataset-lo-project-MEDIAN-num-L-tokens}{168,899.00}
\DefMacro{dataset-lo-project-MEDIAN-num-V-sentences}{14,769.00}
\DefMacro{dataset-lo-project-MEDIAN-num-V-tokens}{68,190.00}
\DefMacro{dataset-lo-project-MEDIAN-num-documents}{81.00}
\DefMacro{dataset-lo-project-MEDIAN-num-sentences}{41,438.00}
\DefMacro{dataset-lo-project-MEDIAN-num-tokens}{463,593.00}
\DefMacro{dataset-lo-project-MEDIAN-num-xL-sentences}{18,389.00}
\DefMacro{dataset-lo-project-MEDIAN-num-xLG-sentences}{8,280.00}
\DefMacro{dataset-lo-project-MEDIAN-num-xV-sentences}{9,283.00}
\DefMacro{dataset-lo-project-MEDIAN-num-xVG-sentences}{5,486.00}
\DefMacro{dataset-lo-project-MIN-AVG-num-L-sentences-in-document}{329.25}
\DefMacro{dataset-lo-project-MIN-AVG-num-V-sentences-in-document}{182.33}
\DefMacro{dataset-lo-project-MIN-AVG-num-sentences-in-document}{511.58}
\DefMacro{dataset-lo-project-MIN-AVG-num-tokens-in-L-sentence}{11.10}
\DefMacro{dataset-lo-project-MIN-AVG-num-tokens-in-V-sentence}{11.35}
\DefMacro{dataset-lo-project-MIN-AVG-num-tokens-in-sentence}{11.19}
\DefMacro{dataset-lo-project-MIN-MAX-num-L-sentences-in-document}{2,657}
\DefMacro{dataset-lo-project-MIN-MAX-num-V-sentences-in-document}{1,083}
\DefMacro{dataset-lo-project-MIN-MAX-num-sentences-in-document}{3,740}
\DefMacro{dataset-lo-project-MIN-MAX-num-tokens-in-L-sentence}{245}
\DefMacro{dataset-lo-project-MIN-MAX-num-tokens-in-V-sentence}{350}
\DefMacro{dataset-lo-project-MIN-MAX-num-tokens-in-sentence}{350}
\DefMacro{dataset-lo-project-MIN-MEDIAN-num-L-sentences-in-document}{192.00}
\DefMacro{dataset-lo-project-MIN-MEDIAN-num-V-sentences-in-document}{119.00}
\DefMacro{dataset-lo-project-MIN-MEDIAN-num-sentences-in-document}{369.00}
\DefMacro{dataset-lo-project-MIN-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-lo-project-MIN-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-lo-project-MIN-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-project-MIN-MIN-num-L-sentences-in-document}{4}
\DefMacro{dataset-lo-project-MIN-MIN-num-V-sentences-in-document}{14}
\DefMacro{dataset-lo-project-MIN-MIN-num-sentences-in-document}{35}
\DefMacro{dataset-lo-project-MIN-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-lo-project-MIN-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-lo-project-MIN-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-lo-project-MIN-STDEV-num-L-sentences-in-document}{386.48}
\DefMacro{dataset-lo-project-MIN-STDEV-num-V-sentences-in-document}{203.49}
\DefMacro{dataset-lo-project-MIN-STDEV-num-sentences-in-document}{549.02}
\DefMacro{dataset-lo-project-MIN-STDEV-num-tokens-in-L-sentence}{9.09}
\DefMacro{dataset-lo-project-MIN-STDEV-num-tokens-in-V-sentence}{16.70}
\DefMacro{dataset-lo-project-MIN-STDEV-num-tokens-in-sentence}{12.35}
\DefMacro{dataset-lo-project-MIN-SUM-num-L-sentences-in-document}{26,669}
\DefMacro{dataset-lo-project-MIN-SUM-num-V-sentences-in-document}{14,769}
\DefMacro{dataset-lo-project-MIN-SUM-num-sentences-in-document}{41,438}
\DefMacro{dataset-lo-project-MIN-SUM-num-tokens-in-L-sentence}{295,998}
\DefMacro{dataset-lo-project-MIN-SUM-num-tokens-in-V-sentence}{167,595}
\DefMacro{dataset-lo-project-MIN-SUM-num-tokens-in-sentence}{463,593}
\DefMacro{dataset-lo-project-MIN-num-G-tokens}{226,504}
\DefMacro{dataset-lo-project-MIN-num-L-sentences}{26,669}
\DefMacro{dataset-lo-project-MIN-num-L-tokens}{168,899}
\DefMacro{dataset-lo-project-MIN-num-V-sentences}{14,769}
\DefMacro{dataset-lo-project-MIN-num-V-tokens}{68,190}
\DefMacro{dataset-lo-project-MIN-num-documents}{81}
\DefMacro{dataset-lo-project-MIN-num-sentences}{41,438}
\DefMacro{dataset-lo-project-MIN-num-tokens}{463,593}
\DefMacro{dataset-lo-project-MIN-num-xL-sentences}{18,389}
\DefMacro{dataset-lo-project-MIN-num-xLG-sentences}{8,280}
\DefMacro{dataset-lo-project-MIN-num-xV-sentences}{9,283}
\DefMacro{dataset-lo-project-MIN-num-xVG-sentences}{5,486}
\DefMacro{dataset-lo-project-STDEV-AVG-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-AVG-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-AVG-num-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-AVG-num-tokens-in-L-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-AVG-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-AVG-num-tokens-in-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MAX-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MAX-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MAX-num-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MAX-num-tokens-in-L-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MAX-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MAX-num-tokens-in-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MEDIAN-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MEDIAN-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MEDIAN-num-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MEDIAN-num-tokens-in-L-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MEDIAN-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MEDIAN-num-tokens-in-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MIN-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MIN-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MIN-num-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-MIN-num-tokens-in-L-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MIN-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-MIN-num-tokens-in-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-STDEV-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-STDEV-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-STDEV-num-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-STDEV-num-tokens-in-L-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-STDEV-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-STDEV-num-tokens-in-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-SUM-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-SUM-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-SUM-num-sentences-in-document}{0.00}
\DefMacro{dataset-lo-project-STDEV-SUM-num-tokens-in-L-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-SUM-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-SUM-num-tokens-in-sentence}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-G-tokens}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-L-sentences}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-L-tokens}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-V-sentences}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-V-tokens}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-documents}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-sentences}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-tokens}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-xL-sentences}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-xLG-sentences}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-xV-sentences}{0.00}
\DefMacro{dataset-lo-project-STDEV-num-xVG-sentences}{0.00}
\DefMacro{dataset-lo-project-SUM-AVG-num-L-sentences-in-document}{329.25}
\DefMacro{dataset-lo-project-SUM-AVG-num-V-sentences-in-document}{182.33}
\DefMacro{dataset-lo-project-SUM-AVG-num-sentences-in-document}{511.58}
\DefMacro{dataset-lo-project-SUM-AVG-num-tokens-in-L-sentence}{11.10}
\DefMacro{dataset-lo-project-SUM-AVG-num-tokens-in-V-sentence}{11.35}
\DefMacro{dataset-lo-project-SUM-AVG-num-tokens-in-sentence}{11.19}
\DefMacro{dataset-lo-project-SUM-MAX-num-L-sentences-in-document}{2,657}
\DefMacro{dataset-lo-project-SUM-MAX-num-V-sentences-in-document}{1,083}
\DefMacro{dataset-lo-project-SUM-MAX-num-sentences-in-document}{3,740}
\DefMacro{dataset-lo-project-SUM-MAX-num-tokens-in-L-sentence}{245}
\DefMacro{dataset-lo-project-SUM-MAX-num-tokens-in-V-sentence}{350}
\DefMacro{dataset-lo-project-SUM-MAX-num-tokens-in-sentence}{350}
\DefMacro{dataset-lo-project-SUM-MEDIAN-num-L-sentences-in-document}{192.00}
\DefMacro{dataset-lo-project-SUM-MEDIAN-num-V-sentences-in-document}{119.00}
\DefMacro{dataset-lo-project-SUM-MEDIAN-num-sentences-in-document}{369.00}
\DefMacro{dataset-lo-project-SUM-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-lo-project-SUM-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-lo-project-SUM-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-project-SUM-MIN-num-L-sentences-in-document}{4}
\DefMacro{dataset-lo-project-SUM-MIN-num-V-sentences-in-document}{14}
\DefMacro{dataset-lo-project-SUM-MIN-num-sentences-in-document}{35}
\DefMacro{dataset-lo-project-SUM-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-lo-project-SUM-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-lo-project-SUM-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-lo-project-SUM-STDEV-num-L-sentences-in-document}{386.48}
\DefMacro{dataset-lo-project-SUM-STDEV-num-V-sentences-in-document}{203.49}
\DefMacro{dataset-lo-project-SUM-STDEV-num-sentences-in-document}{549.02}
\DefMacro{dataset-lo-project-SUM-STDEV-num-tokens-in-L-sentence}{9.09}
\DefMacro{dataset-lo-project-SUM-STDEV-num-tokens-in-V-sentence}{16.70}
\DefMacro{dataset-lo-project-SUM-STDEV-num-tokens-in-sentence}{12.35}
\DefMacro{dataset-lo-project-SUM-SUM-num-L-sentences-in-document}{26,669}
\DefMacro{dataset-lo-project-SUM-SUM-num-V-sentences-in-document}{14,769}
\DefMacro{dataset-lo-project-SUM-SUM-num-sentences-in-document}{41,438}
\DefMacro{dataset-lo-project-SUM-SUM-num-tokens-in-L-sentence}{295,998}
\DefMacro{dataset-lo-project-SUM-SUM-num-tokens-in-V-sentence}{167,595}
\DefMacro{dataset-lo-project-SUM-SUM-num-tokens-in-sentence}{463,593}
\DefMacro{dataset-lo-project-SUM-num-G-tokens}{226,504}
\DefMacro{dataset-lo-project-SUM-num-L-sentences}{26,669}
\DefMacro{dataset-lo-project-SUM-num-L-tokens}{168,899}
\DefMacro{dataset-lo-project-SUM-num-V-sentences}{14,769}
\DefMacro{dataset-lo-project-SUM-num-V-tokens}{68,190}
\DefMacro{dataset-lo-project-SUM-num-documents}{81}
\DefMacro{dataset-lo-project-SUM-num-sentences}{41,438}
\DefMacro{dataset-lo-project-SUM-num-tokens}{463,593}
\DefMacro{dataset-lo-project-SUM-num-xL-sentences}{18,389}
\DefMacro{dataset-lo-project-SUM-num-xLG-sentences}{8,280}
\DefMacro{dataset-lo-project-SUM-num-xV-sentences}{9,283}
\DefMacro{dataset-lo-project-SUM-num-xVG-sentences}{5,486}
\DefMacro{dataset-lo-test-AVG-num-L-sentences-in-document}{343.62}
\DefMacro{dataset-lo-test-AVG-num-V-sentences-in-document}{215.82}
\DefMacro{dataset-lo-test-AVG-num-sentences-in-document}{559.45}
\DefMacro{dataset-lo-test-AVG-num-tokens-in-L-sentence}{11.24}
\DefMacro{dataset-lo-test-AVG-num-tokens-in-V-sentence}{11.35}
\DefMacro{dataset-lo-test-AVG-num-tokens-in-sentence}{11.28}
\DefMacro{dataset-lo-test-MAX-num-L-sentences-in-document}{2,657}
\DefMacro{dataset-lo-test-MAX-num-V-sentences-in-document}{1,083}
\DefMacro{dataset-lo-test-MAX-num-sentences-in-document}{3,740}
\DefMacro{dataset-lo-test-MAX-num-tokens-in-L-sentence}{245}
\DefMacro{dataset-lo-test-MAX-num-tokens-in-V-sentence}{350}
\DefMacro{dataset-lo-test-MAX-num-tokens-in-sentence}{350}
\DefMacro{dataset-lo-test-MEDIAN-num-L-sentences-in-document}{227.50}
\DefMacro{dataset-lo-test-MEDIAN-num-V-sentences-in-document}{144.00}
\DefMacro{dataset-lo-test-MEDIAN-num-sentences-in-document}{397.50}
\DefMacro{dataset-lo-test-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-lo-test-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-lo-test-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-test-MIN-num-L-sentences-in-document}{4}
\DefMacro{dataset-lo-test-MIN-num-V-sentences-in-document}{26}
\DefMacro{dataset-lo-test-MIN-num-sentences-in-document}{35}
\DefMacro{dataset-lo-test-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-lo-test-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-lo-test-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-lo-test-STDEV-num-L-sentences-in-document}{453.31}
\DefMacro{dataset-lo-test-STDEV-num-V-sentences-in-document}{238.84}
\DefMacro{dataset-lo-test-STDEV-num-sentences-in-document}{657.63}
\DefMacro{dataset-lo-test-STDEV-num-tokens-in-L-sentence}{8.78}
\DefMacro{dataset-lo-test-STDEV-num-tokens-in-V-sentence}{16.52}
\DefMacro{dataset-lo-test-STDEV-num-tokens-in-sentence}{12.36}
\DefMacro{dataset-lo-test-SUM-num-L-sentences-in-document}{13,745}
\DefMacro{dataset-lo-test-SUM-num-V-sentences-in-document}{8,633}
\DefMacro{dataset-lo-test-SUM-num-sentences-in-document}{22,378}
\DefMacro{dataset-lo-test-SUM-num-tokens-in-L-sentence}{154,463}
\DefMacro{dataset-lo-test-SUM-num-tokens-in-V-sentence}{97,946}
\DefMacro{dataset-lo-test-SUM-num-tokens-in-sentence}{252,409}
\DefMacro{dataset-lo-test-num-G-tokens}{124,998}
\DefMacro{dataset-lo-test-num-L-sentences}{13,745}
\DefMacro{dataset-lo-test-num-L-tokens}{87,719}
\DefMacro{dataset-lo-test-num-V-sentences}{8,633}
\DefMacro{dataset-lo-test-num-V-tokens}{39,692}
\DefMacro{dataset-lo-test-num-documents}{40}
\DefMacro{dataset-lo-test-num-sentences}{22,378}
\DefMacro{dataset-lo-test-num-tokens}{252,409}
\DefMacro{dataset-lo-test-num-xL-sentences}{9,299}
\DefMacro{dataset-lo-test-num-xLG-sentences}{4,446}
\DefMacro{dataset-lo-test-num-xV-sentences}{5,360}
\DefMacro{dataset-lo-test-num-xVG-sentences}{3,273}
\DefMacro{dataset-lo-train-AVG-num-L-sentences-in-document}{277.03}
\DefMacro{dataset-lo-train-AVG-num-V-sentences-in-document}{151.73}
\DefMacro{dataset-lo-train-AVG-num-sentences-in-document}{428.76}
\DefMacro{dataset-lo-train-AVG-num-tokens-in-L-sentence}{11.33}
\DefMacro{dataset-lo-train-AVG-num-tokens-in-V-sentence}{11.01}
\DefMacro{dataset-lo-train-AVG-num-tokens-in-sentence}{11.22}
\DefMacro{dataset-lo-train-MAX-num-L-sentences-in-document}{908}
\DefMacro{dataset-lo-train-MAX-num-V-sentences-in-document}{943}
\DefMacro{dataset-lo-train-MAX-num-sentences-in-document}{1,691}
\DefMacro{dataset-lo-train-MAX-num-tokens-in-L-sentence}{240}
\DefMacro{dataset-lo-train-MAX-num-tokens-in-V-sentence}{300}
\DefMacro{dataset-lo-train-MAX-num-tokens-in-sentence}{300}
\DefMacro{dataset-lo-train-MEDIAN-num-L-sentences-in-document}{177.00}
\DefMacro{dataset-lo-train-MEDIAN-num-V-sentences-in-document}{106.00}
\DefMacro{dataset-lo-train-MEDIAN-num-sentences-in-document}{309.00}
\DefMacro{dataset-lo-train-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-lo-train-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-lo-train-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-train-MIN-num-L-sentences-in-document}{9}
\DefMacro{dataset-lo-train-MIN-num-V-sentences-in-document}{14}
\DefMacro{dataset-lo-train-MIN-num-sentences-in-document}{45}
\DefMacro{dataset-lo-train-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-lo-train-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-lo-train-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-lo-train-STDEV-num-L-sentences-in-document}{220.01}
\DefMacro{dataset-lo-train-STDEV-num-V-sentences-in-document}{163.70}
\DefMacro{dataset-lo-train-STDEV-num-sentences-in-document}{337.01}
\DefMacro{dataset-lo-train-STDEV-num-tokens-in-L-sentence}{10.15}
\DefMacro{dataset-lo-train-STDEV-num-tokens-in-V-sentence}{15.90}
\DefMacro{dataset-lo-train-STDEV-num-tokens-in-sentence}{12.49}
\DefMacro{dataset-lo-train-SUM-num-L-sentences-in-document}{9,142}
\DefMacro{dataset-lo-train-SUM-num-V-sentences-in-document}{5,007}
\DefMacro{dataset-lo-train-SUM-num-sentences-in-document}{14,149}
\DefMacro{dataset-lo-train-SUM-num-tokens-in-L-sentence}{103,564}
\DefMacro{dataset-lo-train-SUM-num-tokens-in-V-sentence}{55,123}
\DefMacro{dataset-lo-train-SUM-num-tokens-in-sentence}{158,687}
\DefMacro{dataset-lo-train-num-G-tokens}{77,863}
\DefMacro{dataset-lo-train-num-L-sentences}{9,142}
\DefMacro{dataset-lo-train-num-L-tokens}{57,702}
\DefMacro{dataset-lo-train-num-V-sentences}{5,007}
\DefMacro{dataset-lo-train-num-V-tokens}{23,122}
\DefMacro{dataset-lo-train-num-documents}{33}
\DefMacro{dataset-lo-train-num-sentences}{14,149}
\DefMacro{dataset-lo-train-num-tokens}{158,687}
\DefMacro{dataset-lo-train-num-xL-sentences}{6,344}
\DefMacro{dataset-lo-train-num-xLG-sentences}{2,798}
\DefMacro{dataset-lo-train-num-xV-sentences}{3,206}
\DefMacro{dataset-lo-train-num-xVG-sentences}{1,801}
\DefMacro{dataset-lo-val-AVG-num-L-sentences-in-document}{472.75}
\DefMacro{dataset-lo-val-AVG-num-V-sentences-in-document}{141.12}
\DefMacro{dataset-lo-val-AVG-num-sentences-in-document}{613.88}
\DefMacro{dataset-lo-val-AVG-num-tokens-in-L-sentence}{10.04}
\DefMacro{dataset-lo-val-AVG-num-tokens-in-V-sentence}{12.87}
\DefMacro{dataset-lo-val-AVG-num-tokens-in-sentence}{10.69}
\DefMacro{dataset-lo-val-MAX-num-L-sentences-in-document}{1,603}
\DefMacro{dataset-lo-val-MAX-num-V-sentences-in-document}{407}
\DefMacro{dataset-lo-val-MAX-num-sentences-in-document}{2,010}
\DefMacro{dataset-lo-val-MAX-num-tokens-in-L-sentence}{115}
\DefMacro{dataset-lo-val-MAX-num-tokens-in-V-sentence}{238}
\DefMacro{dataset-lo-val-MAX-num-tokens-in-sentence}{238}
\DefMacro{dataset-lo-val-MEDIAN-num-L-sentences-in-document}{221.00}
\DefMacro{dataset-lo-val-MEDIAN-num-V-sentences-in-document}{106.50}
\DefMacro{dataset-lo-val-MEDIAN-num-sentences-in-document}{310.50}
\DefMacro{dataset-lo-val-MEDIAN-num-tokens-in-L-sentence}{8.00}
\DefMacro{dataset-lo-val-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-lo-val-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-lo-val-MIN-num-L-sentences-in-document}{70}
\DefMacro{dataset-lo-val-MIN-num-V-sentences-in-document}{37}
\DefMacro{dataset-lo-val-MIN-num-sentences-in-document}{151}
\DefMacro{dataset-lo-val-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-lo-val-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-lo-val-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-lo-val-STDEV-num-L-sentences-in-document}{502.30}
\DefMacro{dataset-lo-val-STDEV-num-V-sentences-in-document}{111.03}
\DefMacro{dataset-lo-val-STDEV-num-sentences-in-document}{608.97}
\DefMacro{dataset-lo-val-STDEV-num-tokens-in-L-sentence}{7.22}
\DefMacro{dataset-lo-val-STDEV-num-tokens-in-V-sentence}{20.95}
\DefMacro{dataset-lo-val-STDEV-num-tokens-in-sentence}{11.93}
\DefMacro{dataset-lo-val-SUM-num-L-sentences-in-document}{3,782}
\DefMacro{dataset-lo-val-SUM-num-V-sentences-in-document}{1,129}
\DefMacro{dataset-lo-val-SUM-num-sentences-in-document}{4,911}
\DefMacro{dataset-lo-val-SUM-num-tokens-in-L-sentence}{37,971}
\DefMacro{dataset-lo-val-SUM-num-tokens-in-V-sentence}{14,526}
\DefMacro{dataset-lo-val-SUM-num-tokens-in-sentence}{52,497}
\DefMacro{dataset-lo-val-num-G-tokens}{23,643}
\DefMacro{dataset-lo-val-num-L-sentences}{3,782}
\DefMacro{dataset-lo-val-num-L-tokens}{23,478}
\DefMacro{dataset-lo-val-num-V-sentences}{1,129}
\DefMacro{dataset-lo-val-num-V-tokens}{5,376}
\DefMacro{dataset-lo-val-num-documents}{8}
\DefMacro{dataset-lo-val-num-sentences}{4,911}
\DefMacro{dataset-lo-val-num-tokens}{52,497}
\DefMacro{dataset-lo-val-num-xL-sentences}{2,746}
\DefMacro{dataset-lo-val-num-xLG-sentences}{1,036}
\DefMacro{dataset-lo-val-num-xV-sentences}{717}
\DefMacro{dataset-lo-val-num-xVG-sentences}{412}
\DefMacro{dataset-project-analysis-AVG-num-L-sentences-in-document}{278.53}
\DefMacro{dataset-project-analysis-AVG-num-V-sentences-in-document}{393.88}
\DefMacro{dataset-project-analysis-AVG-num-sentences-in-document}{672.41}
\DefMacro{dataset-project-analysis-AVG-num-tokens-in-L-sentence}{14.49}
\DefMacro{dataset-project-analysis-AVG-num-tokens-in-V-sentence}{12.53}
\DefMacro{dataset-project-analysis-AVG-num-tokens-in-sentence}{13.34}
\DefMacro{dataset-project-analysis-MAX-num-L-sentences-in-document}{818}
\DefMacro{dataset-project-analysis-MAX-num-V-sentences-in-document}{1,205}
\DefMacro{dataset-project-analysis-MAX-num-sentences-in-document}{2,023}
\DefMacro{dataset-project-analysis-MAX-num-tokens-in-L-sentence}{98}
\DefMacro{dataset-project-analysis-MAX-num-tokens-in-V-sentence}{166}
\DefMacro{dataset-project-analysis-MAX-num-tokens-in-sentence}{166}
\DefMacro{dataset-project-analysis-MEDIAN-num-L-sentences-in-document}{218.00}
\DefMacro{dataset-project-analysis-MEDIAN-num-V-sentences-in-document}{314.00}
\DefMacro{dataset-project-analysis-MEDIAN-num-sentences-in-document}{493.00}
\DefMacro{dataset-project-analysis-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-project-analysis-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-project-analysis-MEDIAN-num-tokens-in-sentence}{11.00}
\DefMacro{dataset-project-analysis-MIN-num-L-sentences-in-document}{3}
\DefMacro{dataset-project-analysis-MIN-num-V-sentences-in-document}{24}
\DefMacro{dataset-project-analysis-MIN-num-sentences-in-document}{27}
\DefMacro{dataset-project-analysis-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-analysis-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-analysis-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-analysis-STDEV-num-L-sentences-in-document}{253.47}
\DefMacro{dataset-project-analysis-STDEV-num-V-sentences-in-document}{289.21}
\DefMacro{dataset-project-analysis-STDEV-num-sentences-in-document}{520.41}
\DefMacro{dataset-project-analysis-STDEV-num-tokens-in-L-sentence}{7.91}
\DefMacro{dataset-project-analysis-STDEV-num-tokens-in-V-sentence}{15.77}
\DefMacro{dataset-project-analysis-STDEV-num-tokens-in-sentence}{13.14}
\DefMacro{dataset-project-analysis-SUM-num-L-sentences-in-document}{4,735}
\DefMacro{dataset-project-analysis-SUM-num-V-sentences-in-document}{6,696}
\DefMacro{dataset-project-analysis-SUM-num-sentences-in-document}{11,431}
\DefMacro{dataset-project-analysis-SUM-num-tokens-in-L-sentence}{68,608}
\DefMacro{dataset-project-analysis-SUM-num-tokens-in-V-sentence}{83,934}
\DefMacro{dataset-project-analysis-SUM-num-tokens-in-sentence}{152,542}
\DefMacro{dataset-project-analysis-num-G-tokens}{69,441}
\DefMacro{dataset-project-analysis-num-L-sentences}{4,735}
\DefMacro{dataset-project-analysis-num-L-tokens}{44,735}
\DefMacro{dataset-project-analysis-num-V-sentences}{6,696}
\DefMacro{dataset-project-analysis-num-V-tokens}{38,366}
\DefMacro{dataset-project-analysis-num-documents}{17}
\DefMacro{dataset-project-analysis-num-sentences}{11,431}
\DefMacro{dataset-project-analysis-num-tokens}{152,542}
\DefMacro{dataset-project-analysis-num-xL-sentences}{2,818}
\DefMacro{dataset-project-analysis-num-xLG-sentences}{1,917}
\DefMacro{dataset-project-analysis-num-xV-sentences}{4,087}
\DefMacro{dataset-project-analysis-num-xVG-sentences}{2,609}
\DefMacro{dataset-project-bigenough-AVG-num-L-sentences-in-document}{13.00}
\DefMacro{dataset-project-bigenough-AVG-num-V-sentences-in-document}{30.00}
\DefMacro{dataset-project-bigenough-AVG-num-sentences-in-document}{43.00}
\DefMacro{dataset-project-bigenough-AVG-num-tokens-in-L-sentence}{26.77}
\DefMacro{dataset-project-bigenough-AVG-num-tokens-in-V-sentence}{12.77}
\DefMacro{dataset-project-bigenough-AVG-num-tokens-in-sentence}{17.00}
\DefMacro{dataset-project-bigenough-MAX-num-L-sentences-in-document}{13}
\DefMacro{dataset-project-bigenough-MAX-num-V-sentences-in-document}{30}
\DefMacro{dataset-project-bigenough-MAX-num-sentences-in-document}{43}
\DefMacro{dataset-project-bigenough-MAX-num-tokens-in-L-sentence}{57}
\DefMacro{dataset-project-bigenough-MAX-num-tokens-in-V-sentence}{73}
\DefMacro{dataset-project-bigenough-MAX-num-tokens-in-sentence}{73}
\DefMacro{dataset-project-bigenough-MEDIAN-num-L-sentences-in-document}{13.00}
\DefMacro{dataset-project-bigenough-MEDIAN-num-V-sentences-in-document}{30.00}
\DefMacro{dataset-project-bigenough-MEDIAN-num-sentences-in-document}{43.00}
\DefMacro{dataset-project-bigenough-MEDIAN-num-tokens-in-L-sentence}{25.00}
\DefMacro{dataset-project-bigenough-MEDIAN-num-tokens-in-V-sentence}{5.50}
\DefMacro{dataset-project-bigenough-MEDIAN-num-tokens-in-sentence}{12.00}
\DefMacro{dataset-project-bigenough-MIN-num-L-sentences-in-document}{13}
\DefMacro{dataset-project-bigenough-MIN-num-V-sentences-in-document}{30}
\DefMacro{dataset-project-bigenough-MIN-num-sentences-in-document}{43}
\DefMacro{dataset-project-bigenough-MIN-num-tokens-in-L-sentence}{6}
\DefMacro{dataset-project-bigenough-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-bigenough-MIN-num-tokens-in-sentence}{2}
\DefMacro{dataset-project-bigenough-STDEV-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-project-bigenough-STDEV-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-project-bigenough-STDEV-num-sentences-in-document}{0.00}
\DefMacro{dataset-project-bigenough-STDEV-num-tokens-in-L-sentence}{16.33}
\DefMacro{dataset-project-bigenough-STDEV-num-tokens-in-V-sentence}{15.31}
\DefMacro{dataset-project-bigenough-STDEV-num-tokens-in-sentence}{16.90}
\DefMacro{dataset-project-bigenough-SUM-num-L-sentences-in-document}{13}
\DefMacro{dataset-project-bigenough-SUM-num-V-sentences-in-document}{30}
\DefMacro{dataset-project-bigenough-SUM-num-sentences-in-document}{43}
\DefMacro{dataset-project-bigenough-SUM-num-tokens-in-L-sentence}{348}
\DefMacro{dataset-project-bigenough-SUM-num-tokens-in-V-sentence}{383}
\DefMacro{dataset-project-bigenough-SUM-num-tokens-in-sentence}{731}
\DefMacro{dataset-project-bigenough-num-G-tokens}{274}
\DefMacro{dataset-project-bigenough-num-L-sentences}{13}
\DefMacro{dataset-project-bigenough-num-L-tokens}{275}
\DefMacro{dataset-project-bigenough-num-V-sentences}{30}
\DefMacro{dataset-project-bigenough-num-V-tokens}{182}
\DefMacro{dataset-project-bigenough-num-documents}{1}
\DefMacro{dataset-project-bigenough-num-sentences}{43}
\DefMacro{dataset-project-bigenough-num-tokens}{731}
\DefMacro{dataset-project-bigenough-num-xL-sentences}{7}
\DefMacro{dataset-project-bigenough-num-xLG-sentences}{6}
\DefMacro{dataset-project-bigenough-num-xV-sentences}{17}
\DefMacro{dataset-project-bigenough-num-xVG-sentences}{13}
\DefMacro{dataset-project-bits-AVG-num-L-sentences-in-document}{305.10}
\DefMacro{dataset-project-bits-AVG-num-V-sentences-in-document}{166.70}
\DefMacro{dataset-project-bits-AVG-num-sentences-in-document}{471.80}
\DefMacro{dataset-project-bits-AVG-num-tokens-in-L-sentence}{6.83}
\DefMacro{dataset-project-bits-AVG-num-tokens-in-V-sentence}{11.75}
\DefMacro{dataset-project-bits-AVG-num-tokens-in-sentence}{8.57}
\DefMacro{dataset-project-bits-MAX-num-L-sentences-in-document}{1,697}
\DefMacro{dataset-project-bits-MAX-num-V-sentences-in-document}{646}
\DefMacro{dataset-project-bits-MAX-num-sentences-in-document}{2,343}
\DefMacro{dataset-project-bits-MAX-num-tokens-in-L-sentence}{96}
\DefMacro{dataset-project-bits-MAX-num-tokens-in-V-sentence}{110}
\DefMacro{dataset-project-bits-MAX-num-tokens-in-sentence}{110}
\DefMacro{dataset-project-bits-MEDIAN-num-L-sentences-in-document}{161.50}
\DefMacro{dataset-project-bits-MEDIAN-num-V-sentences-in-document}{138.00}
\DefMacro{dataset-project-bits-MEDIAN-num-sentences-in-document}{263.00}
\DefMacro{dataset-project-bits-MEDIAN-num-tokens-in-L-sentence}{5.00}
\DefMacro{dataset-project-bits-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-project-bits-MEDIAN-num-tokens-in-sentence}{5.00}
\DefMacro{dataset-project-bits-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-project-bits-MIN-num-V-sentences-in-document}{4}
\DefMacro{dataset-project-bits-MIN-num-sentences-in-document}{4}
\DefMacro{dataset-project-bits-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-bits-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-bits-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-bits-STDEV-num-L-sentences-in-document}{490.92}
\DefMacro{dataset-project-bits-STDEV-num-V-sentences-in-document}{177.23}
\DefMacro{dataset-project-bits-STDEV-num-sentences-in-document}{665.80}
\DefMacro{dataset-project-bits-STDEV-num-tokens-in-L-sentence}{6.07}
\DefMacro{dataset-project-bits-STDEV-num-tokens-in-V-sentence}{14.77}
\DefMacro{dataset-project-bits-STDEV-num-tokens-in-sentence}{10.32}
\DefMacro{dataset-project-bits-SUM-num-L-sentences-in-document}{3,051}
\DefMacro{dataset-project-bits-SUM-num-V-sentences-in-document}{1,667}
\DefMacro{dataset-project-bits-SUM-num-sentences-in-document}{4,718}
\DefMacro{dataset-project-bits-SUM-num-tokens-in-L-sentence}{20,841}
\DefMacro{dataset-project-bits-SUM-num-tokens-in-V-sentence}{19,579}
\DefMacro{dataset-project-bits-SUM-num-tokens-in-sentence}{40,420}
\DefMacro{dataset-project-bits-num-G-tokens}{19,538}
\DefMacro{dataset-project-bits-num-L-sentences}{3,051}
\DefMacro{dataset-project-bits-num-L-tokens}{14,190}
\DefMacro{dataset-project-bits-num-V-sentences}{1,667}
\DefMacro{dataset-project-bits-num-V-tokens}{6,692}
\DefMacro{dataset-project-bits-num-documents}{10}
\DefMacro{dataset-project-bits-num-sentences}{4,718}
\DefMacro{dataset-project-bits-num-tokens}{40,420}
\DefMacro{dataset-project-bits-num-xL-sentences}{2,532}
\DefMacro{dataset-project-bits-num-xLG-sentences}{519}
\DefMacro{dataset-project-bits-num-xV-sentences}{967}
\DefMacro{dataset-project-bits-num-xVG-sentences}{700}
\DefMacro{dataset-project-compdecpdl-AVG-num-L-sentences-in-document}{246.75}
\DefMacro{dataset-project-compdecpdl-AVG-num-V-sentences-in-document}{157.94}
\DefMacro{dataset-project-compdecpdl-AVG-num-sentences-in-document}{404.69}
\DefMacro{dataset-project-compdecpdl-AVG-num-tokens-in-L-sentence}{7.51}
\DefMacro{dataset-project-compdecpdl-AVG-num-tokens-in-V-sentence}{12.69}
\DefMacro{dataset-project-compdecpdl-AVG-num-tokens-in-sentence}{9.53}
\DefMacro{dataset-project-compdecpdl-MAX-num-L-sentences-in-document}{605}
\DefMacro{dataset-project-compdecpdl-MAX-num-V-sentences-in-document}{691}
\DefMacro{dataset-project-compdecpdl-MAX-num-sentences-in-document}{1,244}
\DefMacro{dataset-project-compdecpdl-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-project-compdecpdl-MAX-num-tokens-in-V-sentence}{400}
\DefMacro{dataset-project-compdecpdl-MAX-num-tokens-in-sentence}{543}
\DefMacro{dataset-project-compdecpdl-MEDIAN-num-L-sentences-in-document}{159.50}
\DefMacro{dataset-project-compdecpdl-MEDIAN-num-V-sentences-in-document}{85.00}
\DefMacro{dataset-project-compdecpdl-MEDIAN-num-sentences-in-document}{233.50}
\DefMacro{dataset-project-compdecpdl-MEDIAN-num-tokens-in-L-sentence}{5.00}
\DefMacro{dataset-project-compdecpdl-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-project-compdecpdl-MEDIAN-num-tokens-in-sentence}{4.00}
\DefMacro{dataset-project-compdecpdl-MIN-num-L-sentences-in-document}{1}
\DefMacro{dataset-project-compdecpdl-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-project-compdecpdl-MIN-num-sentences-in-document}{3}
\DefMacro{dataset-project-compdecpdl-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-compdecpdl-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-compdecpdl-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-compdecpdl-STDEV-num-L-sentences-in-document}{233.31}
\DefMacro{dataset-project-compdecpdl-STDEV-num-V-sentences-in-document}{184.18}
\DefMacro{dataset-project-compdecpdl-STDEV-num-sentences-in-document}{384.44}
\DefMacro{dataset-project-compdecpdl-STDEV-num-tokens-in-L-sentence}{12.16}
\DefMacro{dataset-project-compdecpdl-STDEV-num-tokens-in-V-sentence}{24.55}
\DefMacro{dataset-project-compdecpdl-STDEV-num-tokens-in-sentence}{18.21}
\DefMacro{dataset-project-compdecpdl-SUM-num-L-sentences-in-document}{3,948}
\DefMacro{dataset-project-compdecpdl-SUM-num-V-sentences-in-document}{2,527}
\DefMacro{dataset-project-compdecpdl-SUM-num-sentences-in-document}{6,475}
\DefMacro{dataset-project-compdecpdl-SUM-num-tokens-in-L-sentence}{29,659}
\DefMacro{dataset-project-compdecpdl-SUM-num-tokens-in-V-sentence}{32,072}
\DefMacro{dataset-project-compdecpdl-SUM-num-tokens-in-sentence}{61,731}
\DefMacro{dataset-project-compdecpdl-num-G-tokens}{28,393}
\DefMacro{dataset-project-compdecpdl-num-L-sentences}{3,948}
\DefMacro{dataset-project-compdecpdl-num-L-tokens}{21,509}
\DefMacro{dataset-project-compdecpdl-num-V-sentences}{2,527}
\DefMacro{dataset-project-compdecpdl-num-V-tokens}{11,829}
\DefMacro{dataset-project-compdecpdl-num-documents}{16}
\DefMacro{dataset-project-compdecpdl-num-sentences}{6,475}
\DefMacro{dataset-project-compdecpdl-num-tokens}{61,731}
\DefMacro{dataset-project-compdecpdl-num-xL-sentences}{3,213}
\DefMacro{dataset-project-compdecpdl-num-xLG-sentences}{735}
\DefMacro{dataset-project-compdecpdl-num-xV-sentences}{1,530}
\DefMacro{dataset-project-compdecpdl-num-xVG-sentences}{997}
\DefMacro{dataset-project-disel-AVG-num-L-sentences-in-document}{81.05}
\DefMacro{dataset-project-disel-AVG-num-V-sentences-in-document}{116.00}
\DefMacro{dataset-project-disel-AVG-num-sentences-in-document}{197.05}
\DefMacro{dataset-project-disel-AVG-num-tokens-in-L-sentence}{15.03}
\DefMacro{dataset-project-disel-AVG-num-tokens-in-V-sentence}{11.69}
\DefMacro{dataset-project-disel-AVG-num-tokens-in-sentence}{13.06}
\DefMacro{dataset-project-disel-MAX-num-L-sentences-in-document}{295}
\DefMacro{dataset-project-disel-MAX-num-V-sentences-in-document}{743}
\DefMacro{dataset-project-disel-MAX-num-sentences-in-document}{942}
\DefMacro{dataset-project-disel-MAX-num-tokens-in-L-sentence}{135}
\DefMacro{dataset-project-disel-MAX-num-tokens-in-V-sentence}{325}
\DefMacro{dataset-project-disel-MAX-num-tokens-in-sentence}{325}
\DefMacro{dataset-project-disel-MEDIAN-num-L-sentences-in-document}{46.50}
\DefMacro{dataset-project-disel-MEDIAN-num-V-sentences-in-document}{73.50}
\DefMacro{dataset-project-disel-MEDIAN-num-sentences-in-document}{137.50}
\DefMacro{dataset-project-disel-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-project-disel-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-project-disel-MEDIAN-num-tokens-in-sentence}{9.00}
\DefMacro{dataset-project-disel-MIN-num-L-sentences-in-document}{1}
\DefMacro{dataset-project-disel-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-project-disel-MIN-num-sentences-in-document}{16}
\DefMacro{dataset-project-disel-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-disel-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-disel-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-disel-STDEV-num-L-sentences-in-document}{80.73}
\DefMacro{dataset-project-disel-STDEV-num-V-sentences-in-document}{152.47}
\DefMacro{dataset-project-disel-STDEV-num-sentences-in-document}{200.85}
\DefMacro{dataset-project-disel-STDEV-num-tokens-in-L-sentence}{11.28}
\DefMacro{dataset-project-disel-STDEV-num-tokens-in-V-sentence}{19.23}
\DefMacro{dataset-project-disel-STDEV-num-tokens-in-sentence}{16.51}
\DefMacro{dataset-project-disel-SUM-num-L-sentences-in-document}{1,621}
\DefMacro{dataset-project-disel-SUM-num-V-sentences-in-document}{2,320}
\DefMacro{dataset-project-disel-SUM-num-sentences-in-document}{3,941}
\DefMacro{dataset-project-disel-SUM-num-tokens-in-L-sentence}{24,360}
\DefMacro{dataset-project-disel-SUM-num-tokens-in-V-sentence}{27,113}
\DefMacro{dataset-project-disel-SUM-num-tokens-in-sentence}{51,473}
\DefMacro{dataset-project-disel-num-G-tokens}{21,928}
\DefMacro{dataset-project-disel-num-L-sentences}{1,621}
\DefMacro{dataset-project-disel-num-L-tokens}{17,738}
\DefMacro{dataset-project-disel-num-V-sentences}{2,320}
\DefMacro{dataset-project-disel-num-V-tokens}{11,807}
\DefMacro{dataset-project-disel-num-documents}{20}
\DefMacro{dataset-project-disel-num-sentences}{3,941}
\DefMacro{dataset-project-disel-num-tokens}{51,473}
\DefMacro{dataset-project-disel-num-xL-sentences}{1,038}
\DefMacro{dataset-project-disel-num-xLG-sentences}{583}
\DefMacro{dataset-project-disel-num-xV-sentences}{1,481}
\DefMacro{dataset-project-disel-num-xVG-sentences}{839}
\DefMacro{dataset-project-ellipticcurves-AVG-num-L-sentences-in-document}{309.28}
\DefMacro{dataset-project-ellipticcurves-AVG-num-V-sentences-in-document}{215.22}
\DefMacro{dataset-project-ellipticcurves-AVG-num-sentences-in-document}{524.50}
\DefMacro{dataset-project-ellipticcurves-AVG-num-tokens-in-L-sentence}{12.35}
\DefMacro{dataset-project-ellipticcurves-AVG-num-tokens-in-V-sentence}{10.76}
\DefMacro{dataset-project-ellipticcurves-AVG-num-tokens-in-sentence}{11.70}
\DefMacro{dataset-project-ellipticcurves-MAX-num-L-sentences-in-document}{1,074}
\DefMacro{dataset-project-ellipticcurves-MAX-num-V-sentences-in-document}{495}
\DefMacro{dataset-project-ellipticcurves-MAX-num-sentences-in-document}{1,569}
\DefMacro{dataset-project-ellipticcurves-MAX-num-tokens-in-L-sentence}{127}
\DefMacro{dataset-project-ellipticcurves-MAX-num-tokens-in-V-sentence}{236}
\DefMacro{dataset-project-ellipticcurves-MAX-num-tokens-in-sentence}{236}
\DefMacro{dataset-project-ellipticcurves-MEDIAN-num-L-sentences-in-document}{251.00}
\DefMacro{dataset-project-ellipticcurves-MEDIAN-num-V-sentences-in-document}{176.00}
\DefMacro{dataset-project-ellipticcurves-MEDIAN-num-sentences-in-document}{389.00}
\DefMacro{dataset-project-ellipticcurves-MEDIAN-num-tokens-in-L-sentence}{12.00}
\DefMacro{dataset-project-ellipticcurves-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-project-ellipticcurves-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-project-ellipticcurves-MIN-num-L-sentences-in-document}{21}
\DefMacro{dataset-project-ellipticcurves-MIN-num-V-sentences-in-document}{53}
\DefMacro{dataset-project-ellipticcurves-MIN-num-sentences-in-document}{81}
\DefMacro{dataset-project-ellipticcurves-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-ellipticcurves-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-ellipticcurves-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-ellipticcurves-STDEV-num-L-sentences-in-document}{275.20}
\DefMacro{dataset-project-ellipticcurves-STDEV-num-V-sentences-in-document}{147.59}
\DefMacro{dataset-project-ellipticcurves-STDEV-num-sentences-in-document}{384.44}
\DefMacro{dataset-project-ellipticcurves-STDEV-num-tokens-in-L-sentence}{7.81}
\DefMacro{dataset-project-ellipticcurves-STDEV-num-tokens-in-V-sentence}{15.40}
\DefMacro{dataset-project-ellipticcurves-STDEV-num-tokens-in-sentence}{11.57}
\DefMacro{dataset-project-ellipticcurves-SUM-num-L-sentences-in-document}{5,567}
\DefMacro{dataset-project-ellipticcurves-SUM-num-V-sentences-in-document}{3,874}
\DefMacro{dataset-project-ellipticcurves-SUM-num-sentences-in-document}{9,441}
\DefMacro{dataset-project-ellipticcurves-SUM-num-tokens-in-L-sentence}{68,780}
\DefMacro{dataset-project-ellipticcurves-SUM-num-tokens-in-V-sentence}{41,700}
\DefMacro{dataset-project-ellipticcurves-SUM-num-tokens-in-sentence}{110,480}
\DefMacro{dataset-project-ellipticcurves-num-G-tokens}{52,515}
\DefMacro{dataset-project-ellipticcurves-num-L-sentences}{5,567}
\DefMacro{dataset-project-ellipticcurves-num-L-tokens}{40,862}
\DefMacro{dataset-project-ellipticcurves-num-V-sentences}{3,874}
\DefMacro{dataset-project-ellipticcurves-num-V-tokens}{17,103}
\DefMacro{dataset-project-ellipticcurves-num-documents}{18}
\DefMacro{dataset-project-ellipticcurves-num-sentences}{9,441}
\DefMacro{dataset-project-ellipticcurves-num-tokens}{110,480}
\DefMacro{dataset-project-ellipticcurves-num-xL-sentences}{3,152}
\DefMacro{dataset-project-ellipticcurves-num-xLG-sentences}{2,415}
\DefMacro{dataset-project-ellipticcurves-num-xV-sentences}{2,314}
\DefMacro{dataset-project-ellipticcurves-num-xVG-sentences}{1,560}
\DefMacro{dataset-project-fcslpcm-AVG-num-L-sentences-in-document}{185.42}
\DefMacro{dataset-project-fcslpcm-AVG-num-V-sentences-in-document}{311.33}
\DefMacro{dataset-project-fcslpcm-AVG-num-sentences-in-document}{496.75}
\DefMacro{dataset-project-fcslpcm-AVG-num-tokens-in-L-sentence}{13.41}
\DefMacro{dataset-project-fcslpcm-AVG-num-tokens-in-V-sentence}{10.82}
\DefMacro{dataset-project-fcslpcm-AVG-num-tokens-in-sentence}{11.79}
\DefMacro{dataset-project-fcslpcm-MAX-num-L-sentences-in-document}{727}
\DefMacro{dataset-project-fcslpcm-MAX-num-V-sentences-in-document}{1,039}
\DefMacro{dataset-project-fcslpcm-MAX-num-sentences-in-document}{1,766}
\DefMacro{dataset-project-fcslpcm-MAX-num-tokens-in-L-sentence}{74}
\DefMacro{dataset-project-fcslpcm-MAX-num-tokens-in-V-sentence}{395}
\DefMacro{dataset-project-fcslpcm-MAX-num-tokens-in-sentence}{395}
\DefMacro{dataset-project-fcslpcm-MEDIAN-num-L-sentences-in-document}{87.00}
\DefMacro{dataset-project-fcslpcm-MEDIAN-num-V-sentences-in-document}{303.00}
\DefMacro{dataset-project-fcslpcm-MEDIAN-num-sentences-in-document}{411.00}
\DefMacro{dataset-project-fcslpcm-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-project-fcslpcm-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-project-fcslpcm-MEDIAN-num-tokens-in-sentence}{9.00}
\DefMacro{dataset-project-fcslpcm-MIN-num-L-sentences-in-document}{15}
\DefMacro{dataset-project-fcslpcm-MIN-num-V-sentences-in-document}{64}
\DefMacro{dataset-project-fcslpcm-MIN-num-sentences-in-document}{79}
\DefMacro{dataset-project-fcslpcm-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-fcslpcm-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-fcslpcm-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-fcslpcm-STDEV-num-L-sentences-in-document}{228.82}
\DefMacro{dataset-project-fcslpcm-STDEV-num-V-sentences-in-document}{246.35}
\DefMacro{dataset-project-fcslpcm-STDEV-num-sentences-in-document}{457.97}
\DefMacro{dataset-project-fcslpcm-STDEV-num-tokens-in-L-sentence}{8.57}
\DefMacro{dataset-project-fcslpcm-STDEV-num-tokens-in-V-sentence}{14.45}
\DefMacro{dataset-project-fcslpcm-STDEV-num-tokens-in-sentence}{12.64}
\DefMacro{dataset-project-fcslpcm-SUM-num-L-sentences-in-document}{2,225}
\DefMacro{dataset-project-fcslpcm-SUM-num-V-sentences-in-document}{3,736}
\DefMacro{dataset-project-fcslpcm-SUM-num-sentences-in-document}{5,961}
\DefMacro{dataset-project-fcslpcm-SUM-num-tokens-in-L-sentence}{29,833}
\DefMacro{dataset-project-fcslpcm-SUM-num-tokens-in-V-sentence}{40,440}
\DefMacro{dataset-project-fcslpcm-SUM-num-tokens-in-sentence}{70,273}
\DefMacro{dataset-project-fcslpcm-num-G-tokens}{31,714}
\DefMacro{dataset-project-fcslpcm-num-L-sentences}{2,225}
\DefMacro{dataset-project-fcslpcm-num-L-tokens}{21,394}
\DefMacro{dataset-project-fcslpcm-num-V-sentences}{3,736}
\DefMacro{dataset-project-fcslpcm-num-V-tokens}{17,165}
\DefMacro{dataset-project-fcslpcm-num-documents}{12}
\DefMacro{dataset-project-fcslpcm-num-sentences}{5,961}
\DefMacro{dataset-project-fcslpcm-num-tokens}{70,273}
\DefMacro{dataset-project-fcslpcm-num-xL-sentences}{1,515}
\DefMacro{dataset-project-fcslpcm-num-xLG-sentences}{710}
\DefMacro{dataset-project-fcslpcm-num-xV-sentences}{2,272}
\DefMacro{dataset-project-fcslpcm-num-xVG-sentences}{1,464}
\DefMacro{dataset-project-finmap-AVG-num-L-sentences-in-document}{390.75}
\DefMacro{dataset-project-finmap-AVG-num-V-sentences-in-document}{1,342.75}
\DefMacro{dataset-project-finmap-AVG-num-sentences-in-document}{1,733.50}
\DefMacro{dataset-project-finmap-AVG-num-tokens-in-L-sentence}{12.89}
\DefMacro{dataset-project-finmap-AVG-num-tokens-in-V-sentence}{10.85}
\DefMacro{dataset-project-finmap-AVG-num-tokens-in-sentence}{11.31}
\DefMacro{dataset-project-finmap-MAX-num-L-sentences-in-document}{788}
\DefMacro{dataset-project-finmap-MAX-num-V-sentences-in-document}{2,070}
\DefMacro{dataset-project-finmap-MAX-num-sentences-in-document}{2,858}
\DefMacro{dataset-project-finmap-MAX-num-tokens-in-L-sentence}{58}
\DefMacro{dataset-project-finmap-MAX-num-tokens-in-V-sentence}{278}
\DefMacro{dataset-project-finmap-MAX-num-tokens-in-sentence}{278}
\DefMacro{dataset-project-finmap-MEDIAN-num-L-sentences-in-document}{290.00}
\DefMacro{dataset-project-finmap-MEDIAN-num-V-sentences-in-document}{1,294.00}
\DefMacro{dataset-project-finmap-MEDIAN-num-sentences-in-document}{1,584.00}
\DefMacro{dataset-project-finmap-MEDIAN-num-tokens-in-L-sentence}{12.00}
\DefMacro{dataset-project-finmap-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-project-finmap-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-project-finmap-MIN-num-L-sentences-in-document}{195}
\DefMacro{dataset-project-finmap-MIN-num-V-sentences-in-document}{713}
\DefMacro{dataset-project-finmap-MIN-num-sentences-in-document}{908}
\DefMacro{dataset-project-finmap-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-finmap-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-finmap-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-finmap-STDEV-num-L-sentences-in-document}{233.33}
\DefMacro{dataset-project-finmap-STDEV-num-V-sentences-in-document}{628.95}
\DefMacro{dataset-project-finmap-STDEV-num-sentences-in-document}{822.11}
\DefMacro{dataset-project-finmap-STDEV-num-tokens-in-L-sentence}{6.83}
\DefMacro{dataset-project-finmap-STDEV-num-tokens-in-V-sentence}{13.01}
\DefMacro{dataset-project-finmap-STDEV-num-tokens-in-sentence}{11.93}
\DefMacro{dataset-project-finmap-SUM-num-L-sentences-in-document}{1,563}
\DefMacro{dataset-project-finmap-SUM-num-V-sentences-in-document}{5,371}
\DefMacro{dataset-project-finmap-SUM-num-sentences-in-document}{6,934}
\DefMacro{dataset-project-finmap-SUM-num-tokens-in-L-sentence}{20,149}
\DefMacro{dataset-project-finmap-SUM-num-tokens-in-V-sentence}{58,300}
\DefMacro{dataset-project-finmap-SUM-num-tokens-in-sentence}{78,449}
\DefMacro{dataset-project-finmap-num-G-tokens}{36,653}
\DefMacro{dataset-project-finmap-num-L-sentences}{1,563}
\DefMacro{dataset-project-finmap-num-L-tokens}{13,791}
\DefMacro{dataset-project-finmap-num-V-sentences}{5,371}
\DefMacro{dataset-project-finmap-num-V-tokens}{28,005}
\DefMacro{dataset-project-finmap-num-documents}{4}
\DefMacro{dataset-project-finmap-num-sentences}{6,934}
\DefMacro{dataset-project-finmap-num-tokens}{78,449}
\DefMacro{dataset-project-finmap-num-xL-sentences}{1,075}
\DefMacro{dataset-project-finmap-num-xLG-sentences}{488}
\DefMacro{dataset-project-finmap-num-xV-sentences}{3,294}
\DefMacro{dataset-project-finmap-num-xVG-sentences}{2,077}
\DefMacro{dataset-project-fourcolor-AVG-num-L-sentences-in-document}{422.50}
\DefMacro{dataset-project-fourcolor-AVG-num-V-sentences-in-document}{126.25}
\DefMacro{dataset-project-fourcolor-AVG-num-sentences-in-document}{548.75}
\DefMacro{dataset-project-fourcolor-AVG-num-tokens-in-L-sentence}{18.02}
\DefMacro{dataset-project-fourcolor-AVG-num-tokens-in-V-sentence}{13.72}
\DefMacro{dataset-project-fourcolor-AVG-num-tokens-in-sentence}{17.03}
\DefMacro{dataset-project-fourcolor-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-project-fourcolor-MAX-num-V-sentences-in-document}{638}
\DefMacro{dataset-project-fourcolor-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-project-fourcolor-MAX-num-tokens-in-L-sentence}{252}
\DefMacro{dataset-project-fourcolor-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-project-fourcolor-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-project-fourcolor-MEDIAN-num-L-sentences-in-document}{202.00}
\DefMacro{dataset-project-fourcolor-MEDIAN-num-V-sentences-in-document}{74.50}
\DefMacro{dataset-project-fourcolor-MEDIAN-num-sentences-in-document}{342.00}
\DefMacro{dataset-project-fourcolor-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-project-fourcolor-MEDIAN-num-tokens-in-V-sentence}{6.00}
\DefMacro{dataset-project-fourcolor-MEDIAN-num-tokens-in-sentence}{11.00}
\DefMacro{dataset-project-fourcolor-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-project-fourcolor-MIN-num-V-sentences-in-document}{8}
\DefMacro{dataset-project-fourcolor-MIN-num-sentences-in-document}{11}
\DefMacro{dataset-project-fourcolor-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-fourcolor-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-fourcolor-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-fourcolor-STDEV-num-L-sentences-in-document}{921.17}
\DefMacro{dataset-project-fourcolor-STDEV-num-V-sentences-in-document}{137.52}
\DefMacro{dataset-project-fourcolor-STDEV-num-sentences-in-document}{911.88}
\DefMacro{dataset-project-fourcolor-STDEV-num-tokens-in-L-sentence}{13.12}
\DefMacro{dataset-project-fourcolor-STDEV-num-tokens-in-V-sentence}{24.12}
\DefMacro{dataset-project-fourcolor-STDEV-num-tokens-in-sentence}{16.43}
\DefMacro{dataset-project-fourcolor-SUM-num-L-sentences-in-document}{25,350}
\DefMacro{dataset-project-fourcolor-SUM-num-V-sentences-in-document}{7,575}
\DefMacro{dataset-project-fourcolor-SUM-num-sentences-in-document}{32,925}
\DefMacro{dataset-project-fourcolor-SUM-num-tokens-in-L-sentence}{456,772}
\DefMacro{dataset-project-fourcolor-SUM-num-tokens-in-V-sentence}{103,910}
\DefMacro{dataset-project-fourcolor-SUM-num-tokens-in-sentence}{560,682}
\DefMacro{dataset-project-fourcolor-num-G-tokens}{357,020}
\DefMacro{dataset-project-fourcolor-num-L-sentences}{25,350}
\DefMacro{dataset-project-fourcolor-num-L-tokens}{172,789}
\DefMacro{dataset-project-fourcolor-num-V-sentences}{7,575}
\DefMacro{dataset-project-fourcolor-num-V-tokens}{30,873}
\DefMacro{dataset-project-fourcolor-num-documents}{60}
\DefMacro{dataset-project-fourcolor-num-sentences}{32,925}
\DefMacro{dataset-project-fourcolor-num-tokens}{560,682}
\DefMacro{dataset-project-fourcolor-num-xL-sentences}{6,169}
\DefMacro{dataset-project-fourcolor-num-xLG-sentences}{19,181}
\DefMacro{dataset-project-fourcolor-num-xV-sentences}{4,108}
\DefMacro{dataset-project-fourcolor-num-xVG-sentences}{3,467}
\DefMacro{dataset-project-games-AVG-num-L-sentences-in-document}{300.08}
\DefMacro{dataset-project-games-AVG-num-V-sentences-in-document}{116.83}
\DefMacro{dataset-project-games-AVG-num-sentences-in-document}{416.92}
\DefMacro{dataset-project-games-AVG-num-tokens-in-L-sentence}{7.41}
\DefMacro{dataset-project-games-AVG-num-tokens-in-V-sentence}{11.96}
\DefMacro{dataset-project-games-AVG-num-tokens-in-sentence}{8.68}
\DefMacro{dataset-project-games-MAX-num-L-sentences-in-document}{1,318}
\DefMacro{dataset-project-games-MAX-num-V-sentences-in-document}{368}
\DefMacro{dataset-project-games-MAX-num-sentences-in-document}{1,686}
\DefMacro{dataset-project-games-MAX-num-tokens-in-L-sentence}{120}
\DefMacro{dataset-project-games-MAX-num-tokens-in-V-sentence}{107}
\DefMacro{dataset-project-games-MAX-num-tokens-in-sentence}{120}
\DefMacro{dataset-project-games-MEDIAN-num-L-sentences-in-document}{187.00}
\DefMacro{dataset-project-games-MEDIAN-num-V-sentences-in-document}{78.50}
\DefMacro{dataset-project-games-MEDIAN-num-sentences-in-document}{255.00}
\DefMacro{dataset-project-games-MEDIAN-num-tokens-in-L-sentence}{5.00}
\DefMacro{dataset-project-games-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-project-games-MEDIAN-num-tokens-in-sentence}{5.00}
\DefMacro{dataset-project-games-MIN-num-L-sentences-in-document}{25}
\DefMacro{dataset-project-games-MIN-num-V-sentences-in-document}{28}
\DefMacro{dataset-project-games-MIN-num-sentences-in-document}{53}
\DefMacro{dataset-project-games-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-games-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-games-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-games-STDEV-num-L-sentences-in-document}{347.83}
\DefMacro{dataset-project-games-STDEV-num-V-sentences-in-document}{89.89}
\DefMacro{dataset-project-games-STDEV-num-sentences-in-document}{432.00}
\DefMacro{dataset-project-games-STDEV-num-tokens-in-L-sentence}{8.52}
\DefMacro{dataset-project-games-STDEV-num-tokens-in-V-sentence}{15.48}
\DefMacro{dataset-project-games-STDEV-num-tokens-in-sentence}{11.12}
\DefMacro{dataset-project-games-SUM-num-L-sentences-in-document}{3,601}
\DefMacro{dataset-project-games-SUM-num-V-sentences-in-document}{1,402}
\DefMacro{dataset-project-games-SUM-num-sentences-in-document}{5,003}
\DefMacro{dataset-project-games-SUM-num-tokens-in-L-sentence}{26,671}
\DefMacro{dataset-project-games-SUM-num-tokens-in-V-sentence}{16,767}
\DefMacro{dataset-project-games-SUM-num-tokens-in-sentence}{43,438}
\DefMacro{dataset-project-games-num-G-tokens}{20,704}
\DefMacro{dataset-project-games-num-L-sentences}{3,601}
\DefMacro{dataset-project-games-num-L-tokens}{16,166}
\DefMacro{dataset-project-games-num-V-sentences}{1,402}
\DefMacro{dataset-project-games-num-V-tokens}{6,568}
\DefMacro{dataset-project-games-num-documents}{12}
\DefMacro{dataset-project-games-num-sentences}{5,003}
\DefMacro{dataset-project-games-num-tokens}{43,438}
\DefMacro{dataset-project-games-num-xL-sentences}{2,870}
\DefMacro{dataset-project-games-num-xLG-sentences}{731}
\DefMacro{dataset-project-games-num-xV-sentences}{867}
\DefMacro{dataset-project-games-num-xVG-sentences}{535}
\DefMacro{dataset-project-grobner-AVG-num-L-sentences-in-document}{896.00}
\DefMacro{dataset-project-grobner-AVG-num-V-sentences-in-document}{378.00}
\DefMacro{dataset-project-grobner-AVG-num-sentences-in-document}{1,274.00}
\DefMacro{dataset-project-grobner-AVG-num-tokens-in-L-sentence}{12.60}
\DefMacro{dataset-project-grobner-AVG-num-tokens-in-V-sentence}{11.56}
\DefMacro{dataset-project-grobner-AVG-num-tokens-in-sentence}{12.29}
\DefMacro{dataset-project-grobner-MAX-num-L-sentences-in-document}{896}
\DefMacro{dataset-project-grobner-MAX-num-V-sentences-in-document}{378}
\DefMacro{dataset-project-grobner-MAX-num-sentences-in-document}{1,274}
\DefMacro{dataset-project-grobner-MAX-num-tokens-in-L-sentence}{45}
\DefMacro{dataset-project-grobner-MAX-num-tokens-in-V-sentence}{140}
\DefMacro{dataset-project-grobner-MAX-num-tokens-in-sentence}{140}
\DefMacro{dataset-project-grobner-MEDIAN-num-L-sentences-in-document}{896.00}
\DefMacro{dataset-project-grobner-MEDIAN-num-V-sentences-in-document}{378.00}
\DefMacro{dataset-project-grobner-MEDIAN-num-sentences-in-document}{1,274.00}
\DefMacro{dataset-project-grobner-MEDIAN-num-tokens-in-L-sentence}{12.00}
\DefMacro{dataset-project-grobner-MEDIAN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-project-grobner-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-project-grobner-MIN-num-L-sentences-in-document}{896}
\DefMacro{dataset-project-grobner-MIN-num-V-sentences-in-document}{378}
\DefMacro{dataset-project-grobner-MIN-num-sentences-in-document}{1,274}
\DefMacro{dataset-project-grobner-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-grobner-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-grobner-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-grobner-STDEV-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-project-grobner-STDEV-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-project-grobner-STDEV-num-sentences-in-document}{0.00}
\DefMacro{dataset-project-grobner-STDEV-num-tokens-in-L-sentence}{7.41}
\DefMacro{dataset-project-grobner-STDEV-num-tokens-in-V-sentence}{17.72}
\DefMacro{dataset-project-grobner-STDEV-num-tokens-in-sentence}{11.49}
\DefMacro{dataset-project-grobner-SUM-num-L-sentences-in-document}{896}
\DefMacro{dataset-project-grobner-SUM-num-V-sentences-in-document}{378}
\DefMacro{dataset-project-grobner-SUM-num-sentences-in-document}{1,274}
\DefMacro{dataset-project-grobner-SUM-num-tokens-in-L-sentence}{11,287}
\DefMacro{dataset-project-grobner-SUM-num-tokens-in-V-sentence}{4,369}
\DefMacro{dataset-project-grobner-SUM-num-tokens-in-sentence}{15,656}
\DefMacro{dataset-project-grobner-num-G-tokens}{7,307}
\DefMacro{dataset-project-grobner-num-L-sentences}{896}
\DefMacro{dataset-project-grobner-num-L-tokens}{7,008}
\DefMacro{dataset-project-grobner-num-V-sentences}{378}
\DefMacro{dataset-project-grobner-num-V-tokens}{1,341}
\DefMacro{dataset-project-grobner-num-documents}{1}
\DefMacro{dataset-project-grobner-num-sentences}{1,274}
\DefMacro{dataset-project-grobner-num-tokens}{15,656}
\DefMacro{dataset-project-grobner-num-xL-sentences}{509}
\DefMacro{dataset-project-grobner-num-xLG-sentences}{387}
\DefMacro{dataset-project-grobner-num-xV-sentences}{230}
\DefMacro{dataset-project-grobner-num-xVG-sentences}{148}
\DefMacro{dataset-project-infotheo-AVG-num-L-sentences-in-document}{329.25}
\DefMacro{dataset-project-infotheo-AVG-num-V-sentences-in-document}{182.33}
\DefMacro{dataset-project-infotheo-AVG-num-sentences-in-document}{511.58}
\DefMacro{dataset-project-infotheo-AVG-num-tokens-in-L-sentence}{11.10}
\DefMacro{dataset-project-infotheo-AVG-num-tokens-in-V-sentence}{11.35}
\DefMacro{dataset-project-infotheo-AVG-num-tokens-in-sentence}{11.19}
\DefMacro{dataset-project-infotheo-MAX-num-L-sentences-in-document}{2,657}
\DefMacro{dataset-project-infotheo-MAX-num-V-sentences-in-document}{1,083}
\DefMacro{dataset-project-infotheo-MAX-num-sentences-in-document}{3,740}
\DefMacro{dataset-project-infotheo-MAX-num-tokens-in-L-sentence}{245}
\DefMacro{dataset-project-infotheo-MAX-num-tokens-in-V-sentence}{350}
\DefMacro{dataset-project-infotheo-MAX-num-tokens-in-sentence}{350}
\DefMacro{dataset-project-infotheo-MEDIAN-num-L-sentences-in-document}{192.00}
\DefMacro{dataset-project-infotheo-MEDIAN-num-V-sentences-in-document}{119.00}
\DefMacro{dataset-project-infotheo-MEDIAN-num-sentences-in-document}{369.00}
\DefMacro{dataset-project-infotheo-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-project-infotheo-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-project-infotheo-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-project-infotheo-MIN-num-L-sentences-in-document}{4}
\DefMacro{dataset-project-infotheo-MIN-num-V-sentences-in-document}{14}
\DefMacro{dataset-project-infotheo-MIN-num-sentences-in-document}{35}
\DefMacro{dataset-project-infotheo-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-infotheo-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-infotheo-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-infotheo-STDEV-num-L-sentences-in-document}{386.48}
\DefMacro{dataset-project-infotheo-STDEV-num-V-sentences-in-document}{203.49}
\DefMacro{dataset-project-infotheo-STDEV-num-sentences-in-document}{549.02}
\DefMacro{dataset-project-infotheo-STDEV-num-tokens-in-L-sentence}{9.09}
\DefMacro{dataset-project-infotheo-STDEV-num-tokens-in-V-sentence}{16.70}
\DefMacro{dataset-project-infotheo-STDEV-num-tokens-in-sentence}{12.35}
\DefMacro{dataset-project-infotheo-SUM-num-L-sentences-in-document}{26,669}
\DefMacro{dataset-project-infotheo-SUM-num-V-sentences-in-document}{14,769}
\DefMacro{dataset-project-infotheo-SUM-num-sentences-in-document}{41,438}
\DefMacro{dataset-project-infotheo-SUM-num-tokens-in-L-sentence}{295,998}
\DefMacro{dataset-project-infotheo-SUM-num-tokens-in-V-sentence}{167,595}
\DefMacro{dataset-project-infotheo-SUM-num-tokens-in-sentence}{463,593}
\DefMacro{dataset-project-infotheo-num-G-tokens}{226,504}
\DefMacro{dataset-project-infotheo-num-L-sentences}{26,669}
\DefMacro{dataset-project-infotheo-num-L-tokens}{168,899}
\DefMacro{dataset-project-infotheo-num-V-sentences}{14,769}
\DefMacro{dataset-project-infotheo-num-V-tokens}{68,190}
\DefMacro{dataset-project-infotheo-num-documents}{81}
\DefMacro{dataset-project-infotheo-num-sentences}{41,438}
\DefMacro{dataset-project-infotheo-num-tokens}{463,593}
\DefMacro{dataset-project-infotheo-num-xL-sentences}{18,389}
\DefMacro{dataset-project-infotheo-num-xLG-sentences}{8,280}
\DefMacro{dataset-project-infotheo-num-xV-sentences}{9,283}
\DefMacro{dataset-project-infotheo-num-xVG-sentences}{5,486}
\DefMacro{dataset-project-mathcomp-AVG-num-L-sentences-in-document}{419.33}
\DefMacro{dataset-project-mathcomp-AVG-num-V-sentences-in-document}{602.74}
\DefMacro{dataset-project-mathcomp-AVG-num-sentences-in-document}{1,022.07}
\DefMacro{dataset-project-mathcomp-AVG-num-tokens-in-L-sentence}{14.77}
\DefMacro{dataset-project-mathcomp-AVG-num-tokens-in-V-sentence}{9.78}
\DefMacro{dataset-project-mathcomp-AVG-num-tokens-in-sentence}{11.83}
\DefMacro{dataset-project-mathcomp-MAX-num-L-sentences-in-document}{2,443}
\DefMacro{dataset-project-mathcomp-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-project-mathcomp-MAX-num-sentences-in-document}{4,946}
\DefMacro{dataset-project-mathcomp-MAX-num-tokens-in-L-sentence}{294}
\DefMacro{dataset-project-mathcomp-MAX-num-tokens-in-V-sentence}{526}
\DefMacro{dataset-project-mathcomp-MAX-num-tokens-in-sentence}{526}
\DefMacro{dataset-project-mathcomp-MEDIAN-num-L-sentences-in-document}{334.00}
\DefMacro{dataset-project-mathcomp-MEDIAN-num-V-sentences-in-document}{350.00}
\DefMacro{dataset-project-mathcomp-MEDIAN-num-sentences-in-document}{682.00}
\DefMacro{dataset-project-mathcomp-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-project-mathcomp-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-project-mathcomp-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-project-mathcomp-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-project-mathcomp-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-project-mathcomp-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-project-mathcomp-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-mathcomp-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-mathcomp-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-mathcomp-STDEV-num-L-sentences-in-document}{420.11}
\DefMacro{dataset-project-mathcomp-STDEV-num-V-sentences-in-document}{695.35}
\DefMacro{dataset-project-mathcomp-STDEV-num-sentences-in-document}{1,013.52}
\DefMacro{dataset-project-mathcomp-STDEV-num-tokens-in-L-sentence}{6.87}
\DefMacro{dataset-project-mathcomp-STDEV-num-tokens-in-V-sentence}{12.87}
\DefMacro{dataset-project-mathcomp-STDEV-num-tokens-in-sentence}{11.09}
\DefMacro{dataset-project-mathcomp-SUM-num-L-sentences-in-document}{37,320}
\DefMacro{dataset-project-mathcomp-SUM-num-V-sentences-in-document}{53,644}
\DefMacro{dataset-project-mathcomp-SUM-num-sentences-in-document}{90,964}
\DefMacro{dataset-project-mathcomp-SUM-num-tokens-in-L-sentence}{551,192}
\DefMacro{dataset-project-mathcomp-SUM-num-tokens-in-V-sentence}{524,904}
\DefMacro{dataset-project-mathcomp-SUM-num-tokens-in-sentence}{1,076,096}
\DefMacro{dataset-project-mathcomp-num-G-tokens}{511,652}
\DefMacro{dataset-project-mathcomp-num-L-sentences}{37,320}
\DefMacro{dataset-project-mathcomp-num-L-tokens}{340,837}
\DefMacro{dataset-project-mathcomp-num-V-sentences}{53,644}
\DefMacro{dataset-project-mathcomp-num-V-tokens}{223,607}
\DefMacro{dataset-project-mathcomp-num-documents}{89}
\DefMacro{dataset-project-mathcomp-num-sentences}{90,964}
\DefMacro{dataset-project-mathcomp-num-tokens}{1,076,096}
\DefMacro{dataset-project-mathcomp-num-xL-sentences}{18,838}
\DefMacro{dataset-project-mathcomp-num-xLG-sentences}{18,482}
\DefMacro{dataset-project-mathcomp-num-xV-sentences}{33,026}
\DefMacro{dataset-project-mathcomp-num-xVG-sentences}{20,618}
\DefMacro{dataset-project-monae-AVG-num-L-sentences-in-document}{159.06}
\DefMacro{dataset-project-monae-AVG-num-V-sentences-in-document}{180.39}
\DefMacro{dataset-project-monae-AVG-num-sentences-in-document}{339.44}
\DefMacro{dataset-project-monae-AVG-num-tokens-in-L-sentence}{11.18}
\DefMacro{dataset-project-monae-AVG-num-tokens-in-V-sentence}{12.80}
\DefMacro{dataset-project-monae-AVG-num-tokens-in-sentence}{12.04}
\DefMacro{dataset-project-monae-MAX-num-L-sentences-in-document}{356}
\DefMacro{dataset-project-monae-MAX-num-V-sentences-in-document}{904}
\DefMacro{dataset-project-monae-MAX-num-sentences-in-document}{1,260}
\DefMacro{dataset-project-monae-MAX-num-tokens-in-L-sentence}{106}
\DefMacro{dataset-project-monae-MAX-num-tokens-in-V-sentence}{393}
\DefMacro{dataset-project-monae-MAX-num-tokens-in-sentence}{393}
\DefMacro{dataset-project-monae-MEDIAN-num-L-sentences-in-document}{169.50}
\DefMacro{dataset-project-monae-MEDIAN-num-V-sentences-in-document}{128.50}
\DefMacro{dataset-project-monae-MEDIAN-num-sentences-in-document}{323.50}
\DefMacro{dataset-project-monae-MEDIAN-num-tokens-in-L-sentence}{8.00}
\DefMacro{dataset-project-monae-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-project-monae-MEDIAN-num-tokens-in-sentence}{7.00}
\DefMacro{dataset-project-monae-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-project-monae-MIN-num-V-sentences-in-document}{7}
\DefMacro{dataset-project-monae-MIN-num-sentences-in-document}{7}
\DefMacro{dataset-project-monae-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-monae-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-monae-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-monae-STDEV-num-L-sentences-in-document}{124.76}
\DefMacro{dataset-project-monae-STDEV-num-V-sentences-in-document}{215.80}
\DefMacro{dataset-project-monae-STDEV-num-sentences-in-document}{300.49}
\DefMacro{dataset-project-monae-STDEV-num-tokens-in-L-sentence}{11.14}
\DefMacro{dataset-project-monae-STDEV-num-tokens-in-V-sentence}{19.21}
\DefMacro{dataset-project-monae-STDEV-num-tokens-in-sentence}{15.97}
\DefMacro{dataset-project-monae-SUM-num-L-sentences-in-document}{2,863}
\DefMacro{dataset-project-monae-SUM-num-V-sentences-in-document}{3,247}
\DefMacro{dataset-project-monae-SUM-num-sentences-in-document}{6,110}
\DefMacro{dataset-project-monae-SUM-num-tokens-in-L-sentence}{32,007}
\DefMacro{dataset-project-monae-SUM-num-tokens-in-V-sentence}{41,571}
\DefMacro{dataset-project-monae-SUM-num-tokens-in-sentence}{73,578}
\DefMacro{dataset-project-monae-num-G-tokens}{37,303}
\DefMacro{dataset-project-monae-num-L-sentences}{2,863}
\DefMacro{dataset-project-monae-num-L-tokens}{19,537}
\DefMacro{dataset-project-monae-num-V-sentences}{3,247}
\DefMacro{dataset-project-monae-num-V-tokens}{16,738}
\DefMacro{dataset-project-monae-num-documents}{18}
\DefMacro{dataset-project-monae-num-sentences}{6,110}
\DefMacro{dataset-project-monae-num-tokens}{73,578}
\DefMacro{dataset-project-monae-num-xL-sentences}{2,177}
\DefMacro{dataset-project-monae-num-xLG-sentences}{686}
\DefMacro{dataset-project-monae-num-xV-sentences}{2,035}
\DefMacro{dataset-project-monae-num-xVG-sentences}{1,212}
\DefMacro{dataset-project-multinomials-AVG-num-L-sentences-in-document}{607.40}
\DefMacro{dataset-project-multinomials-AVG-num-V-sentences-in-document}{943.40}
\DefMacro{dataset-project-multinomials-AVG-num-sentences-in-document}{1,550.80}
\DefMacro{dataset-project-multinomials-AVG-num-tokens-in-L-sentence}{12.35}
\DefMacro{dataset-project-multinomials-AVG-num-tokens-in-V-sentence}{9.74}
\DefMacro{dataset-project-multinomials-AVG-num-tokens-in-sentence}{10.76}
\DefMacro{dataset-project-multinomials-MAX-num-L-sentences-in-document}{2,039}
\DefMacro{dataset-project-multinomials-MAX-num-V-sentences-in-document}{2,636}
\DefMacro{dataset-project-multinomials-MAX-num-sentences-in-document}{4,675}
\DefMacro{dataset-project-multinomials-MAX-num-tokens-in-L-sentence}{59}
\DefMacro{dataset-project-multinomials-MAX-num-tokens-in-V-sentence}{145}
\DefMacro{dataset-project-multinomials-MAX-num-tokens-in-sentence}{145}
\DefMacro{dataset-project-multinomials-MEDIAN-num-L-sentences-in-document}{387.00}
\DefMacro{dataset-project-multinomials-MEDIAN-num-V-sentences-in-document}{696.00}
\DefMacro{dataset-project-multinomials-MEDIAN-num-sentences-in-document}{1,175.00}
\DefMacro{dataset-project-multinomials-MEDIAN-num-tokens-in-L-sentence}{12.00}
\DefMacro{dataset-project-multinomials-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-project-multinomials-MEDIAN-num-tokens-in-sentence}{9.00}
\DefMacro{dataset-project-multinomials-MIN-num-L-sentences-in-document}{6}
\DefMacro{dataset-project-multinomials-MIN-num-V-sentences-in-document}{16}
\DefMacro{dataset-project-multinomials-MIN-num-sentences-in-document}{22}
\DefMacro{dataset-project-multinomials-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-multinomials-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-multinomials-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-multinomials-STDEV-num-L-sentences-in-document}{735.93}
\DefMacro{dataset-project-multinomials-STDEV-num-V-sentences-in-document}{946.45}
\DefMacro{dataset-project-multinomials-STDEV-num-sentences-in-document}{1,664.41}
\DefMacro{dataset-project-multinomials-STDEV-num-tokens-in-L-sentence}{6.40}
\DefMacro{dataset-project-multinomials-STDEV-num-tokens-in-V-sentence}{12.12}
\DefMacro{dataset-project-multinomials-STDEV-num-tokens-in-sentence}{10.35}
\DefMacro{dataset-project-multinomials-SUM-num-L-sentences-in-document}{3,037}
\DefMacro{dataset-project-multinomials-SUM-num-V-sentences-in-document}{4,717}
\DefMacro{dataset-project-multinomials-SUM-num-sentences-in-document}{7,754}
\DefMacro{dataset-project-multinomials-SUM-num-tokens-in-L-sentence}{37,501}
\DefMacro{dataset-project-multinomials-SUM-num-tokens-in-V-sentence}{45,937}
\DefMacro{dataset-project-multinomials-SUM-num-tokens-in-sentence}{83,438}
\DefMacro{dataset-project-multinomials-num-G-tokens}{39,912}
\DefMacro{dataset-project-multinomials-num-L-sentences}{3,037}
\DefMacro{dataset-project-multinomials-num-L-tokens}{24,051}
\DefMacro{dataset-project-multinomials-num-V-sentences}{4,717}
\DefMacro{dataset-project-multinomials-num-V-tokens}{19,475}
\DefMacro{dataset-project-multinomials-num-documents}{5}
\DefMacro{dataset-project-multinomials-num-sentences}{7,754}
\DefMacro{dataset-project-multinomials-num-tokens}{83,438}
\DefMacro{dataset-project-multinomials-num-xL-sentences}{2,003}
\DefMacro{dataset-project-multinomials-num-xLG-sentences}{1,034}
\DefMacro{dataset-project-multinomials-num-xV-sentences}{2,868}
\DefMacro{dataset-project-multinomials-num-xVG-sentences}{1,849}
\DefMacro{dataset-project-oddorder-AVG-num-L-sentences-in-document}{845.18}
\DefMacro{dataset-project-oddorder-AVG-num-V-sentences-in-document}{206.82}
\DefMacro{dataset-project-oddorder-AVG-num-sentences-in-document}{1,052.00}
\DefMacro{dataset-project-oddorder-AVG-num-tokens-in-L-sentence}{15.27}
\DefMacro{dataset-project-oddorder-AVG-num-tokens-in-V-sentence}{11.53}
\DefMacro{dataset-project-oddorder-AVG-num-tokens-in-sentence}{14.53}
\DefMacro{dataset-project-oddorder-MAX-num-L-sentences-in-document}{2,186}
\DefMacro{dataset-project-oddorder-MAX-num-V-sentences-in-document}{550}
\DefMacro{dataset-project-oddorder-MAX-num-sentences-in-document}{2,385}
\DefMacro{dataset-project-oddorder-MAX-num-tokens-in-L-sentence}{121}
\DefMacro{dataset-project-oddorder-MAX-num-tokens-in-V-sentence}{305}
\DefMacro{dataset-project-oddorder-MAX-num-tokens-in-sentence}{305}
\DefMacro{dataset-project-oddorder-MEDIAN-num-L-sentences-in-document}{813.00}
\DefMacro{dataset-project-oddorder-MEDIAN-num-V-sentences-in-document}{195.00}
\DefMacro{dataset-project-oddorder-MEDIAN-num-sentences-in-document}{1,036.50}
\DefMacro{dataset-project-oddorder-MEDIAN-num-tokens-in-L-sentence}{15.00}
\DefMacro{dataset-project-oddorder-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-project-oddorder-MEDIAN-num-tokens-in-sentence}{14.00}
\DefMacro{dataset-project-oddorder-MIN-num-L-sentences-in-document}{77}
\DefMacro{dataset-project-oddorder-MIN-num-V-sentences-in-document}{25}
\DefMacro{dataset-project-oddorder-MIN-num-sentences-in-document}{119}
\DefMacro{dataset-project-oddorder-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-oddorder-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-oddorder-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-oddorder-STDEV-num-L-sentences-in-document}{510.00}
\DefMacro{dataset-project-oddorder-STDEV-num-V-sentences-in-document}{135.06}
\DefMacro{dataset-project-oddorder-STDEV-num-sentences-in-document}{557.26}
\DefMacro{dataset-project-oddorder-STDEV-num-tokens-in-L-sentence}{6.18}
\DefMacro{dataset-project-oddorder-STDEV-num-tokens-in-V-sentence}{21.47}
\DefMacro{dataset-project-oddorder-STDEV-num-tokens-in-sentence}{11.11}
\DefMacro{dataset-project-oddorder-SUM-num-L-sentences-in-document}{28,736}
\DefMacro{dataset-project-oddorder-SUM-num-V-sentences-in-document}{7,032}
\DefMacro{dataset-project-oddorder-SUM-num-sentences-in-document}{35,768}
\DefMacro{dataset-project-oddorder-SUM-num-tokens-in-L-sentence}{438,791}
\DefMacro{dataset-project-oddorder-SUM-num-tokens-in-V-sentence}{81,064}
\DefMacro{dataset-project-oddorder-SUM-num-tokens-in-sentence}{519,855}
\DefMacro{dataset-project-oddorder-num-G-tokens}{253,226}
\DefMacro{dataset-project-oddorder-num-L-sentences}{28,736}
\DefMacro{dataset-project-oddorder-num-L-tokens}{236,127}
\DefMacro{dataset-project-oddorder-num-V-sentences}{7,032}
\DefMacro{dataset-project-oddorder-num-V-tokens}{30,502}
\DefMacro{dataset-project-oddorder-num-documents}{34}
\DefMacro{dataset-project-oddorder-num-sentences}{35,768}
\DefMacro{dataset-project-oddorder-num-tokens}{519,855}
\DefMacro{dataset-project-oddorder-num-xL-sentences}{8,376}
\DefMacro{dataset-project-oddorder-num-xLG-sentences}{20,360}
\DefMacro{dataset-project-oddorder-num-xV-sentences}{4,177}
\DefMacro{dataset-project-oddorder-num-xVG-sentences}{2,855}
\DefMacro{dataset-project-realclosed-AVG-num-L-sentences-in-document}{469.20}
\DefMacro{dataset-project-realclosed-AVG-num-V-sentences-in-document}{326.90}
\DefMacro{dataset-project-realclosed-AVG-num-sentences-in-document}{796.10}
\DefMacro{dataset-project-realclosed-AVG-num-tokens-in-L-sentence}{14.15}
\DefMacro{dataset-project-realclosed-AVG-num-tokens-in-V-sentence}{13.00}
\DefMacro{dataset-project-realclosed-AVG-num-tokens-in-sentence}{13.68}
\DefMacro{dataset-project-realclosed-MAX-num-L-sentences-in-document}{953}
\DefMacro{dataset-project-realclosed-MAX-num-V-sentences-in-document}{645}
\DefMacro{dataset-project-realclosed-MAX-num-sentences-in-document}{1,482}
\DefMacro{dataset-project-realclosed-MAX-num-tokens-in-L-sentence}{292}
\DefMacro{dataset-project-realclosed-MAX-num-tokens-in-V-sentence}{329}
\DefMacro{dataset-project-realclosed-MAX-num-tokens-in-sentence}{329}
\DefMacro{dataset-project-realclosed-MEDIAN-num-L-sentences-in-document}{584.00}
\DefMacro{dataset-project-realclosed-MEDIAN-num-V-sentences-in-document}{333.50}
\DefMacro{dataset-project-realclosed-MEDIAN-num-sentences-in-document}{936.50}
\DefMacro{dataset-project-realclosed-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-project-realclosed-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-project-realclosed-MEDIAN-num-tokens-in-sentence}{11.00}
\DefMacro{dataset-project-realclosed-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-project-realclosed-MIN-num-V-sentences-in-document}{9}
\DefMacro{dataset-project-realclosed-MIN-num-sentences-in-document}{9}
\DefMacro{dataset-project-realclosed-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-realclosed-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-realclosed-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-realclosed-STDEV-num-L-sentences-in-document}{321.71}
\DefMacro{dataset-project-realclosed-STDEV-num-V-sentences-in-document}{202.11}
\DefMacro{dataset-project-realclosed-STDEV-num-sentences-in-document}{497.71}
\DefMacro{dataset-project-realclosed-STDEV-num-tokens-in-L-sentence}{10.09}
\DefMacro{dataset-project-realclosed-STDEV-num-tokens-in-V-sentence}{19.91}
\DefMacro{dataset-project-realclosed-STDEV-num-tokens-in-sentence}{14.94}
\DefMacro{dataset-project-realclosed-SUM-num-L-sentences-in-document}{4,692}
\DefMacro{dataset-project-realclosed-SUM-num-V-sentences-in-document}{3,269}
\DefMacro{dataset-project-realclosed-SUM-num-sentences-in-document}{7,961}
\DefMacro{dataset-project-realclosed-SUM-num-tokens-in-L-sentence}{66,414}
\DefMacro{dataset-project-realclosed-SUM-num-tokens-in-V-sentence}{42,511}
\DefMacro{dataset-project-realclosed-SUM-num-tokens-in-sentence}{108,925}
\DefMacro{dataset-project-realclosed-num-G-tokens}{53,499}
\DefMacro{dataset-project-realclosed-num-L-sentences}{4,692}
\DefMacro{dataset-project-realclosed-num-L-tokens}{40,130}
\DefMacro{dataset-project-realclosed-num-V-sentences}{3,269}
\DefMacro{dataset-project-realclosed-num-V-tokens}{15,296}
\DefMacro{dataset-project-realclosed-num-documents}{10}
\DefMacro{dataset-project-realclosed-num-sentences}{7,961}
\DefMacro{dataset-project-realclosed-num-tokens}{108,925}
\DefMacro{dataset-project-realclosed-num-xL-sentences}{2,664}
\DefMacro{dataset-project-realclosed-num-xLG-sentences}{2,028}
\DefMacro{dataset-project-realclosed-num-xV-sentences}{1,969}
\DefMacro{dataset-project-realclosed-num-xVG-sentences}{1,300}
\DefMacro{dataset-project-reglang-AVG-num-L-sentences-in-document}{230.42}
\DefMacro{dataset-project-reglang-AVG-num-V-sentences-in-document}{124.00}
\DefMacro{dataset-project-reglang-AVG-num-sentences-in-document}{354.42}
\DefMacro{dataset-project-reglang-AVG-num-tokens-in-L-sentence}{8.31}
\DefMacro{dataset-project-reglang-AVG-num-tokens-in-V-sentence}{12.34}
\DefMacro{dataset-project-reglang-AVG-num-tokens-in-sentence}{9.72}
\DefMacro{dataset-project-reglang-MAX-num-L-sentences-in-document}{868}
\DefMacro{dataset-project-reglang-MAX-num-V-sentences-in-document}{255}
\DefMacro{dataset-project-reglang-MAX-num-sentences-in-document}{1,123}
\DefMacro{dataset-project-reglang-MAX-num-tokens-in-L-sentence}{62}
\DefMacro{dataset-project-reglang-MAX-num-tokens-in-V-sentence}{139}
\DefMacro{dataset-project-reglang-MAX-num-tokens-in-sentence}{139}
\DefMacro{dataset-project-reglang-MEDIAN-num-L-sentences-in-document}{149.50}
\DefMacro{dataset-project-reglang-MEDIAN-num-V-sentences-in-document}{127.00}
\DefMacro{dataset-project-reglang-MEDIAN-num-sentences-in-document}{296.00}
\DefMacro{dataset-project-reglang-MEDIAN-num-tokens-in-L-sentence}{6.00}
\DefMacro{dataset-project-reglang-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-project-reglang-MEDIAN-num-tokens-in-sentence}{6.00}
\DefMacro{dataset-project-reglang-MIN-num-L-sentences-in-document}{27}
\DefMacro{dataset-project-reglang-MIN-num-V-sentences-in-document}{32}
\DefMacro{dataset-project-reglang-MIN-num-sentences-in-document}{72}
\DefMacro{dataset-project-reglang-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-reglang-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-reglang-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-reglang-STDEV-num-L-sentences-in-document}{217.58}
\DefMacro{dataset-project-reglang-STDEV-num-V-sentences-in-document}{63.85}
\DefMacro{dataset-project-reglang-STDEV-num-sentences-in-document}{272.06}
\DefMacro{dataset-project-reglang-STDEV-num-tokens-in-L-sentence}{7.19}
\DefMacro{dataset-project-reglang-STDEV-num-tokens-in-V-sentence}{16.74}
\DefMacro{dataset-project-reglang-STDEV-num-tokens-in-sentence}{11.63}
\DefMacro{dataset-project-reglang-SUM-num-L-sentences-in-document}{2,765}
\DefMacro{dataset-project-reglang-SUM-num-V-sentences-in-document}{1,488}
\DefMacro{dataset-project-reglang-SUM-num-sentences-in-document}{4,253}
\DefMacro{dataset-project-reglang-SUM-num-tokens-in-L-sentence}{22,968}
\DefMacro{dataset-project-reglang-SUM-num-tokens-in-V-sentence}{18,359}
\DefMacro{dataset-project-reglang-SUM-num-tokens-in-sentence}{41,327}
\DefMacro{dataset-project-reglang-num-G-tokens}{18,797}
\DefMacro{dataset-project-reglang-num-L-sentences}{2,765}
\DefMacro{dataset-project-reglang-num-L-tokens}{15,714}
\DefMacro{dataset-project-reglang-num-V-sentences}{1,488}
\DefMacro{dataset-project-reglang-num-V-tokens}{6,816}
\DefMacro{dataset-project-reglang-num-documents}{12}
\DefMacro{dataset-project-reglang-num-sentences}{4,253}
\DefMacro{dataset-project-reglang-num-tokens}{41,327}
\DefMacro{dataset-project-reglang-num-xL-sentences}{2,121}
\DefMacro{dataset-project-reglang-num-xLG-sentences}{644}
\DefMacro{dataset-project-reglang-num-xV-sentences}{880}
\DefMacro{dataset-project-reglang-num-xVG-sentences}{608}
\DefMacro{dataset-project-robot-AVG-num-L-sentences-in-document}{464.54}
\DefMacro{dataset-project-robot-AVG-num-V-sentences-in-document}{408.46}
\DefMacro{dataset-project-robot-AVG-num-sentences-in-document}{873.00}
\DefMacro{dataset-project-robot-AVG-num-tokens-in-L-sentence}{12.63}
\DefMacro{dataset-project-robot-AVG-num-tokens-in-V-sentence}{10.12}
\DefMacro{dataset-project-robot-AVG-num-tokens-in-sentence}{11.46}
\DefMacro{dataset-project-robot-MAX-num-L-sentences-in-document}{1,342}
\DefMacro{dataset-project-robot-MAX-num-V-sentences-in-document}{729}
\DefMacro{dataset-project-robot-MAX-num-sentences-in-document}{1,863}
\DefMacro{dataset-project-robot-MAX-num-tokens-in-L-sentence}{127}
\DefMacro{dataset-project-robot-MAX-num-tokens-in-V-sentence}{178}
\DefMacro{dataset-project-robot-MAX-num-tokens-in-sentence}{178}
\DefMacro{dataset-project-robot-MEDIAN-num-L-sentences-in-document}{438.00}
\DefMacro{dataset-project-robot-MEDIAN-num-V-sentences-in-document}{450.00}
\DefMacro{dataset-project-robot-MEDIAN-num-sentences-in-document}{846.00}
\DefMacro{dataset-project-robot-MEDIAN-num-tokens-in-L-sentence}{11.00}
\DefMacro{dataset-project-robot-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-project-robot-MEDIAN-num-tokens-in-sentence}{9.00}
\DefMacro{dataset-project-robot-MIN-num-L-sentences-in-document}{50}
\DefMacro{dataset-project-robot-MIN-num-V-sentences-in-document}{81}
\DefMacro{dataset-project-robot-MIN-num-sentences-in-document}{131}
\DefMacro{dataset-project-robot-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-robot-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-robot-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-robot-STDEV-num-L-sentences-in-document}{318.50}
\DefMacro{dataset-project-robot-STDEV-num-V-sentences-in-document}{183.34}
\DefMacro{dataset-project-robot-STDEV-num-sentences-in-document}{458.18}
\DefMacro{dataset-project-robot-STDEV-num-tokens-in-L-sentence}{8.17}
\DefMacro{dataset-project-robot-STDEV-num-tokens-in-V-sentence}{14.00}
\DefMacro{dataset-project-robot-STDEV-num-tokens-in-sentence}{11.35}
\DefMacro{dataset-project-robot-SUM-num-L-sentences-in-document}{6,039}
\DefMacro{dataset-project-robot-SUM-num-V-sentences-in-document}{5,310}
\DefMacro{dataset-project-robot-SUM-num-sentences-in-document}{11,349}
\DefMacro{dataset-project-robot-SUM-num-tokens-in-L-sentence}{76,299}
\DefMacro{dataset-project-robot-SUM-num-tokens-in-V-sentence}{53,725}
\DefMacro{dataset-project-robot-SUM-num-tokens-in-sentence}{130,024}
\DefMacro{dataset-project-robot-num-G-tokens}{67,766}
\DefMacro{dataset-project-robot-num-L-sentences}{6,039}
\DefMacro{dataset-project-robot-num-L-tokens}{40,906}
\DefMacro{dataset-project-robot-num-V-sentences}{5,310}
\DefMacro{dataset-project-robot-num-V-tokens}{21,352}
\DefMacro{dataset-project-robot-num-documents}{13}
\DefMacro{dataset-project-robot-num-sentences}{11,349}
\DefMacro{dataset-project-robot-num-tokens}{130,024}
\DefMacro{dataset-project-robot-num-xL-sentences}{3,801}
\DefMacro{dataset-project-robot-num-xLG-sentences}{2,238}
\DefMacro{dataset-project-robot-num-xV-sentences}{3,263}
\DefMacro{dataset-project-robot-num-xVG-sentences}{2,047}
\DefMacro{dataset-project-toychain-AVG-num-L-sentences-in-document}{223.50}
\DefMacro{dataset-project-toychain-AVG-num-V-sentences-in-document}{86.64}
\DefMacro{dataset-project-toychain-AVG-num-sentences-in-document}{310.14}
\DefMacro{dataset-project-toychain-AVG-num-tokens-in-L-sentence}{14.21}
\DefMacro{dataset-project-toychain-AVG-num-tokens-in-V-sentence}{14.45}
\DefMacro{dataset-project-toychain-AVG-num-tokens-in-sentence}{14.28}
\DefMacro{dataset-project-toychain-MAX-num-L-sentences-in-document}{1,817}
\DefMacro{dataset-project-toychain-MAX-num-V-sentences-in-document}{515}
\DefMacro{dataset-project-toychain-MAX-num-sentences-in-document}{2,332}
\DefMacro{dataset-project-toychain-MAX-num-tokens-in-L-sentence}{242}
\DefMacro{dataset-project-toychain-MAX-num-tokens-in-V-sentence}{453}
\DefMacro{dataset-project-toychain-MAX-num-tokens-in-sentence}{453}
\DefMacro{dataset-project-toychain-MEDIAN-num-L-sentences-in-document}{102.00}
\DefMacro{dataset-project-toychain-MEDIAN-num-V-sentences-in-document}{43.00}
\DefMacro{dataset-project-toychain-MEDIAN-num-sentences-in-document}{150.50}
\DefMacro{dataset-project-toychain-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-project-toychain-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-project-toychain-MEDIAN-num-tokens-in-sentence}{11.00}
\DefMacro{dataset-project-toychain-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-project-toychain-MIN-num-V-sentences-in-document}{7}
\DefMacro{dataset-project-toychain-MIN-num-sentences-in-document}{13}
\DefMacro{dataset-project-toychain-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-toychain-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-toychain-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-toychain-STDEV-num-L-sentences-in-document}{459.27}
\DefMacro{dataset-project-toychain-STDEV-num-V-sentences-in-document}{124.75}
\DefMacro{dataset-project-toychain-STDEV-num-sentences-in-document}{578.95}
\DefMacro{dataset-project-toychain-STDEV-num-tokens-in-L-sentence}{13.30}
\DefMacro{dataset-project-toychain-STDEV-num-tokens-in-V-sentence}{23.39}
\DefMacro{dataset-project-toychain-STDEV-num-tokens-in-sentence}{16.75}
\DefMacro{dataset-project-toychain-SUM-num-L-sentences-in-document}{3,129}
\DefMacro{dataset-project-toychain-SUM-num-V-sentences-in-document}{1,213}
\DefMacro{dataset-project-toychain-SUM-num-sentences-in-document}{4,342}
\DefMacro{dataset-project-toychain-SUM-num-tokens-in-L-sentence}{44,471}
\DefMacro{dataset-project-toychain-SUM-num-tokens-in-V-sentence}{17,526}
\DefMacro{dataset-project-toychain-SUM-num-tokens-in-sentence}{61,997}
\DefMacro{dataset-project-toychain-num-G-tokens}{25,464}
\DefMacro{dataset-project-toychain-num-L-sentences}{3,129}
\DefMacro{dataset-project-toychain-num-L-tokens}{30,406}
\DefMacro{dataset-project-toychain-num-V-sentences}{1,213}
\DefMacro{dataset-project-toychain-num-V-tokens}{6,127}
\DefMacro{dataset-project-toychain-num-documents}{14}
\DefMacro{dataset-project-toychain-num-sentences}{4,342}
\DefMacro{dataset-project-toychain-num-tokens}{61,997}
\DefMacro{dataset-project-toychain-num-xL-sentences}{2,054}
\DefMacro{dataset-project-toychain-num-xLG-sentences}{1,075}
\DefMacro{dataset-project-toychain-num-xV-sentences}{706}
\DefMacro{dataset-project-toychain-num-xVG-sentences}{507}
\DefMacro{dataset-project-twosquare-AVG-num-L-sentences-in-document}{527.00}
\DefMacro{dataset-project-twosquare-AVG-num-V-sentences-in-document}{356.50}
\DefMacro{dataset-project-twosquare-AVG-num-sentences-in-document}{883.50}
\DefMacro{dataset-project-twosquare-AVG-num-tokens-in-L-sentence}{13.13}
\DefMacro{dataset-project-twosquare-AVG-num-tokens-in-V-sentence}{9.09}
\DefMacro{dataset-project-twosquare-AVG-num-tokens-in-sentence}{11.50}
\DefMacro{dataset-project-twosquare-MAX-num-L-sentences-in-document}{898}
\DefMacro{dataset-project-twosquare-MAX-num-V-sentences-in-document}{663}
\DefMacro{dataset-project-twosquare-MAX-num-sentences-in-document}{1,561}
\DefMacro{dataset-project-twosquare-MAX-num-tokens-in-L-sentence}{68}
\DefMacro{dataset-project-twosquare-MAX-num-tokens-in-V-sentence}{92}
\DefMacro{dataset-project-twosquare-MAX-num-tokens-in-sentence}{92}
\DefMacro{dataset-project-twosquare-MEDIAN-num-L-sentences-in-document}{527.00}
\DefMacro{dataset-project-twosquare-MEDIAN-num-V-sentences-in-document}{356.50}
\DefMacro{dataset-project-twosquare-MEDIAN-num-sentences-in-document}{883.50}
\DefMacro{dataset-project-twosquare-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-project-twosquare-MEDIAN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-project-twosquare-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-project-twosquare-MIN-num-L-sentences-in-document}{156}
\DefMacro{dataset-project-twosquare-MIN-num-V-sentences-in-document}{50}
\DefMacro{dataset-project-twosquare-MIN-num-sentences-in-document}{206}
\DefMacro{dataset-project-twosquare-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-project-twosquare-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-project-twosquare-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-project-twosquare-STDEV-num-L-sentences-in-document}{371.00}
\DefMacro{dataset-project-twosquare-STDEV-num-V-sentences-in-document}{306.50}
\DefMacro{dataset-project-twosquare-STDEV-num-sentences-in-document}{677.50}
\DefMacro{dataset-project-twosquare-STDEV-num-tokens-in-L-sentence}{6.79}
\DefMacro{dataset-project-twosquare-STDEV-num-tokens-in-V-sentence}{11.51}
\DefMacro{dataset-project-twosquare-STDEV-num-tokens-in-sentence}{9.22}
\DefMacro{dataset-project-twosquare-SUM-num-L-sentences-in-document}{1,054}
\DefMacro{dataset-project-twosquare-SUM-num-V-sentences-in-document}{713}
\DefMacro{dataset-project-twosquare-SUM-num-sentences-in-document}{1,767}
\DefMacro{dataset-project-twosquare-SUM-num-tokens-in-L-sentence}{13,844}
\DefMacro{dataset-project-twosquare-SUM-num-tokens-in-V-sentence}{6,482}
\DefMacro{dataset-project-twosquare-SUM-num-tokens-in-sentence}{20,326}
\DefMacro{dataset-project-twosquare-num-G-tokens}{9,912}
\DefMacro{dataset-project-twosquare-num-L-sentences}{1,054}
\DefMacro{dataset-project-twosquare-num-L-tokens}{7,861}
\DefMacro{dataset-project-twosquare-num-V-sentences}{713}
\DefMacro{dataset-project-twosquare-num-V-tokens}{2,553}
\DefMacro{dataset-project-twosquare-num-documents}{2}
\DefMacro{dataset-project-twosquare-num-sentences}{1,767}
\DefMacro{dataset-project-twosquare-num-tokens}{20,326}
\DefMacro{dataset-project-twosquare-num-xL-sentences}{509}
\DefMacro{dataset-project-twosquare-num-xLG-sentences}{545}
\DefMacro{dataset-project-twosquare-num-xV-sentences}{433}
\DefMacro{dataset-project-twosquare-num-xVG-sentences}{280}
\DefMacro{dataset-t1-all-AVG-num-L-sentences-in-document}{497.16}
\DefMacro{dataset-t1-all-AVG-num-V-sentences-in-document}{393.70}
\DefMacro{dataset-t1-all-AVG-num-sentences-in-document}{890.86}
\DefMacro{dataset-t1-all-AVG-num-tokens-in-L-sentence}{15.78}
\DefMacro{dataset-t1-all-AVG-num-tokens-in-V-sentence}{10.43}
\DefMacro{dataset-t1-all-AVG-num-tokens-in-sentence}{13.42}
\DefMacro{dataset-t1-all-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-t1-all-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-t1-all-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-t1-all-MAX-num-tokens-in-L-sentence}{294}
\DefMacro{dataset-t1-all-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-t1-all-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-t1-all-MEDIAN-num-L-sentences-in-document}{328.00}
\DefMacro{dataset-t1-all-MEDIAN-num-V-sentences-in-document}{219.00}
\DefMacro{dataset-t1-all-MEDIAN-num-sentences-in-document}{596.00}
\DefMacro{dataset-t1-all-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-t1-all-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-t1-all-MEDIAN-num-tokens-in-sentence}{12.00}
\DefMacro{dataset-t1-all-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t1-all-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-t1-all-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-t1-all-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t1-all-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t1-all-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t1-all-STDEV-num-L-sentences-in-document}{657.00}
\DefMacro{dataset-t1-all-STDEV-num-V-sentences-in-document}{563.32}
\DefMacro{dataset-t1-all-STDEV-num-sentences-in-document}{944.60}
\DefMacro{dataset-t1-all-STDEV-num-tokens-in-L-sentence}{8.97}
\DefMacro{dataset-t1-all-STDEV-num-tokens-in-V-sentence}{15.44}
\DefMacro{dataset-t1-all-STDEV-num-tokens-in-sentence}{12.54}
\DefMacro{dataset-t1-all-SUM-num-L-sentences-in-document}{92,969}
\DefMacro{dataset-t1-all-SUM-num-V-sentences-in-document}{73,622}
\DefMacro{dataset-t1-all-SUM-num-sentences-in-document}{166,591}
\DefMacro{dataset-t1-all-SUM-num-tokens-in-L-sentence}{1,466,904}
\DefMacro{dataset-t1-all-SUM-num-tokens-in-V-sentence}{768,178}
\DefMacro{dataset-t1-all-SUM-num-tokens-in-sentence}{2,235,082}
\DefMacro{dataset-t1-all-num-G-tokens}{1,158,551}
\DefMacro{dataset-t1-all-num-L-sentences}{92,969}
\DefMacro{dataset-t1-all-num-L-tokens}{763,544}
\DefMacro{dataset-t1-all-num-V-sentences}{73,622}
\DefMacro{dataset-t1-all-num-V-tokens}{312,987}
\DefMacro{dataset-t1-all-num-documents}{187}
\DefMacro{dataset-t1-all-num-sentences}{166,591}
\DefMacro{dataset-t1-all-num-tokens}{2,235,082}
\DefMacro{dataset-t1-all-num-xL-sentences}{34,458}
\DefMacro{dataset-t1-all-num-xLG-sentences}{58,511}
\DefMacro{dataset-t1-all-num-xV-sentences}{44,605}
\DefMacro{dataset-t1-all-num-xVG-sentences}{29,017}
\DefMacro{dataset-t1-project-AVG-AVG-num-L-sentences-in-document}{519.44}
\DefMacro{dataset-t1-project-AVG-AVG-num-V-sentences-in-document}{569.64}
\DefMacro{dataset-t1-project-AVG-AVG-num-sentences-in-document}{1,089.08}
\DefMacro{dataset-t1-project-AVG-AVG-num-tokens-in-L-sentence}{15.24}
\DefMacro{dataset-t1-project-AVG-AVG-num-tokens-in-V-sentence}{11.47}
\DefMacro{dataset-t1-project-AVG-AVG-num-tokens-in-sentence}{13.68}
\DefMacro{dataset-t1-project-AVG-MAX-num-L-sentences-in-document}{2,679.25}
\DefMacro{dataset-t1-project-AVG-MAX-num-V-sentences-in-document}{1,795.75}
\DefMacro{dataset-t1-project-AVG-MAX-num-sentences-in-document}{3,874.50}
\DefMacro{dataset-t1-project-AVG-MAX-num-tokens-in-L-sentence}{181.25}
\DefMacro{dataset-t1-project-AVG-MAX-num-tokens-in-V-sentence}{437.50}
\DefMacro{dataset-t1-project-AVG-MAX-num-tokens-in-sentence}{437.50}
\DefMacro{dataset-t1-project-AVG-MEDIAN-num-L-sentences-in-document}{409.75}
\DefMacro{dataset-t1-project-AVG-MEDIAN-num-V-sentences-in-document}{478.38}
\DefMacro{dataset-t1-project-AVG-MEDIAN-num-sentences-in-document}{911.12}
\DefMacro{dataset-t1-project-AVG-MEDIAN-num-tokens-in-L-sentence}{13.50}
\DefMacro{dataset-t1-project-AVG-MEDIAN-num-tokens-in-V-sentence}{4.50}
\DefMacro{dataset-t1-project-AVG-MEDIAN-num-tokens-in-sentence}{10.75}
\DefMacro{dataset-t1-project-AVG-MIN-num-L-sentences-in-document}{68.00}
\DefMacro{dataset-t1-project-AVG-MIN-num-V-sentences-in-document}{186.75}
\DefMacro{dataset-t1-project-AVG-MIN-num-sentences-in-document}{259.75}
\DefMacro{dataset-t1-project-AVG-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-t1-project-AVG-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-t1-project-AVG-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-t1-project-AVG-STDEV-num-L-sentences-in-document}{521.15}
\DefMacro{dataset-t1-project-AVG-STDEV-num-V-sentences-in-document}{399.22}
\DefMacro{dataset-t1-project-AVG-STDEV-num-sentences-in-document}{826.19}
\DefMacro{dataset-t1-project-AVG-STDEV-num-tokens-in-L-sentence}{8.25}
\DefMacro{dataset-t1-project-AVG-STDEV-num-tokens-in-V-sentence}{17.87}
\DefMacro{dataset-t1-project-AVG-STDEV-num-tokens-in-sentence}{12.64}
\DefMacro{dataset-t1-project-AVG-SUM-num-L-sentences-in-document}{23,242.25}
\DefMacro{dataset-t1-project-AVG-SUM-num-V-sentences-in-document}{18,405.50}
\DefMacro{dataset-t1-project-AVG-SUM-num-sentences-in-document}{41,647.75}
\DefMacro{dataset-t1-project-AVG-SUM-num-tokens-in-L-sentence}{366,726.00}
\DefMacro{dataset-t1-project-AVG-SUM-num-tokens-in-V-sentence}{192,044.50}
\DefMacro{dataset-t1-project-AVG-SUM-num-tokens-in-sentence}{558,770.50}
\DefMacro{dataset-t1-project-AVG-num-G-tokens}{289,637.75}
\DefMacro{dataset-t1-project-AVG-num-L-sentences}{23,242.25}
\DefMacro{dataset-t1-project-AVG-num-L-tokens}{190,886.00}
\DefMacro{dataset-t1-project-AVG-num-V-sentences}{18,405.50}
\DefMacro{dataset-t1-project-AVG-num-V-tokens}{78,246.75}
\DefMacro{dataset-t1-project-AVG-num-documents}{46.75}
\DefMacro{dataset-t1-project-AVG-num-sentences}{41,647.75}
\DefMacro{dataset-t1-project-AVG-num-tokens}{558,770.50}
\DefMacro{dataset-t1-project-AVG-num-xL-sentences}{8,614.50}
\DefMacro{dataset-t1-project-AVG-num-xLG-sentences}{14,627.75}
\DefMacro{dataset-t1-project-AVG-num-xV-sentences}{11,151.25}
\DefMacro{dataset-t1-project-AVG-num-xVG-sentences}{7,254.25}
\DefMacro{dataset-t1-project-MAX-AVG-num-L-sentences-in-document}{845.18}
\DefMacro{dataset-t1-project-MAX-AVG-num-V-sentences-in-document}{1,342.75}
\DefMacro{dataset-t1-project-MAX-AVG-num-sentences-in-document}{1,733.50}
\DefMacro{dataset-t1-project-MAX-AVG-num-tokens-in-L-sentence}{18.02}
\DefMacro{dataset-t1-project-MAX-AVG-num-tokens-in-V-sentence}{13.72}
\DefMacro{dataset-t1-project-MAX-AVG-num-tokens-in-sentence}{17.03}
\DefMacro{dataset-t1-project-MAX-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-t1-project-MAX-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-t1-project-MAX-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-t1-project-MAX-MAX-num-tokens-in-L-sentence}{294}
\DefMacro{dataset-t1-project-MAX-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-t1-project-MAX-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-t1-project-MAX-MEDIAN-num-L-sentences-in-document}{813.00}
\DefMacro{dataset-t1-project-MAX-MEDIAN-num-V-sentences-in-document}{1,294.00}
\DefMacro{dataset-t1-project-MAX-MEDIAN-num-sentences-in-document}{1,584.00}
\DefMacro{dataset-t1-project-MAX-MEDIAN-num-tokens-in-L-sentence}{15.00}
\DefMacro{dataset-t1-project-MAX-MEDIAN-num-tokens-in-V-sentence}{6.00}
\DefMacro{dataset-t1-project-MAX-MEDIAN-num-tokens-in-sentence}{14.00}
\DefMacro{dataset-t1-project-MAX-MIN-num-L-sentences-in-document}{195}
\DefMacro{dataset-t1-project-MAX-MIN-num-V-sentences-in-document}{713}
\DefMacro{dataset-t1-project-MAX-MIN-num-sentences-in-document}{908}
\DefMacro{dataset-t1-project-MAX-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t1-project-MAX-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t1-project-MAX-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t1-project-MAX-STDEV-num-L-sentences-in-document}{921.17}
\DefMacro{dataset-t1-project-MAX-STDEV-num-V-sentences-in-document}{695.35}
\DefMacro{dataset-t1-project-MAX-STDEV-num-sentences-in-document}{1,013.52}
\DefMacro{dataset-t1-project-MAX-STDEV-num-tokens-in-L-sentence}{13.12}
\DefMacro{dataset-t1-project-MAX-STDEV-num-tokens-in-V-sentence}{24.12}
\DefMacro{dataset-t1-project-MAX-STDEV-num-tokens-in-sentence}{16.43}
\DefMacro{dataset-t1-project-MAX-SUM-num-L-sentences-in-document}{37,320}
\DefMacro{dataset-t1-project-MAX-SUM-num-V-sentences-in-document}{53,644}
\DefMacro{dataset-t1-project-MAX-SUM-num-sentences-in-document}{90,964}
\DefMacro{dataset-t1-project-MAX-SUM-num-tokens-in-L-sentence}{551,192}
\DefMacro{dataset-t1-project-MAX-SUM-num-tokens-in-V-sentence}{524,904}
\DefMacro{dataset-t1-project-MAX-SUM-num-tokens-in-sentence}{1,076,096}
\DefMacro{dataset-t1-project-MAX-num-G-tokens}{511,652}
\DefMacro{dataset-t1-project-MAX-num-L-sentences}{37,320}
\DefMacro{dataset-t1-project-MAX-num-L-tokens}{340,837}
\DefMacro{dataset-t1-project-MAX-num-V-sentences}{53,644}
\DefMacro{dataset-t1-project-MAX-num-V-tokens}{223,607}
\DefMacro{dataset-t1-project-MAX-num-documents}{89}
\DefMacro{dataset-t1-project-MAX-num-sentences}{90,964}
\DefMacro{dataset-t1-project-MAX-num-tokens}{1,076,096}
\DefMacro{dataset-t1-project-MAX-num-xL-sentences}{18,838}
\DefMacro{dataset-t1-project-MAX-num-xLG-sentences}{20,360}
\DefMacro{dataset-t1-project-MAX-num-xV-sentences}{33,026}
\DefMacro{dataset-t1-project-MAX-num-xVG-sentences}{20,618}
\DefMacro{dataset-t1-project-MEDIAN-AVG-num-L-sentences-in-document}{420.91}
\DefMacro{dataset-t1-project-MEDIAN-AVG-num-V-sentences-in-document}{404.78}
\DefMacro{dataset-t1-project-MEDIAN-AVG-num-sentences-in-document}{1,037.03}
\DefMacro{dataset-t1-project-MEDIAN-AVG-num-tokens-in-L-sentence}{15.02}
\DefMacro{dataset-t1-project-MEDIAN-AVG-num-tokens-in-V-sentence}{11.19}
\DefMacro{dataset-t1-project-MEDIAN-AVG-num-tokens-in-sentence}{13.18}
\DefMacro{dataset-t1-project-MEDIAN-MAX-num-L-sentences-in-document}{2,314.50}
\DefMacro{dataset-t1-project-MEDIAN-MAX-num-V-sentences-in-document}{1,354.00}
\DefMacro{dataset-t1-project-MEDIAN-MAX-num-sentences-in-document}{3,902.00}
\DefMacro{dataset-t1-project-MEDIAN-MAX-num-tokens-in-L-sentence}{186.50}
\DefMacro{dataset-t1-project-MEDIAN-MAX-num-tokens-in-V-sentence}{415.50}
\DefMacro{dataset-t1-project-MEDIAN-MAX-num-tokens-in-sentence}{415.50}
\DefMacro{dataset-t1-project-MEDIAN-MEDIAN-num-L-sentences-in-document}{312.00}
\DefMacro{dataset-t1-project-MEDIAN-MEDIAN-num-V-sentences-in-document}{272.50}
\DefMacro{dataset-t1-project-MEDIAN-MEDIAN-num-sentences-in-document}{859.25}
\DefMacro{dataset-t1-project-MEDIAN-MEDIAN-num-tokens-in-L-sentence}{13.50}
\DefMacro{dataset-t1-project-MEDIAN-MEDIAN-num-tokens-in-V-sentence}{4.50}
\DefMacro{dataset-t1-project-MEDIAN-MEDIAN-num-tokens-in-sentence}{10.50}
\DefMacro{dataset-t1-project-MEDIAN-MIN-num-L-sentences-in-document}{38.50}
\DefMacro{dataset-t1-project-MEDIAN-MIN-num-V-sentences-in-document}{16.50}
\DefMacro{dataset-t1-project-MEDIAN-MIN-num-sentences-in-document}{65.00}
\DefMacro{dataset-t1-project-MEDIAN-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-t1-project-MEDIAN-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-t1-project-MEDIAN-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-t1-project-MEDIAN-STDEV-num-L-sentences-in-document}{465.05}
\DefMacro{dataset-t1-project-MEDIAN-STDEV-num-V-sentences-in-document}{383.23}
\DefMacro{dataset-t1-project-MEDIAN-STDEV-num-sentences-in-document}{867.00}
\DefMacro{dataset-t1-project-MEDIAN-STDEV-num-tokens-in-L-sentence}{6.85}
\DefMacro{dataset-t1-project-MEDIAN-STDEV-num-tokens-in-V-sentence}{17.24}
\DefMacro{dataset-t1-project-MEDIAN-STDEV-num-tokens-in-sentence}{11.52}
\DefMacro{dataset-t1-project-MEDIAN-SUM-num-L-sentences-in-document}{27,043.00}
\DefMacro{dataset-t1-project-MEDIAN-SUM-num-V-sentences-in-document}{7,303.50}
\DefMacro{dataset-t1-project-MEDIAN-SUM-num-sentences-in-document}{34,346.50}
\DefMacro{dataset-t1-project-MEDIAN-SUM-num-tokens-in-L-sentence}{447,781.50}
\DefMacro{dataset-t1-project-MEDIAN-SUM-num-tokens-in-V-sentence}{92,487.00}
\DefMacro{dataset-t1-project-MEDIAN-SUM-num-tokens-in-sentence}{540,268.50}
\DefMacro{dataset-t1-project-MEDIAN-num-G-tokens}{305,123.00}
\DefMacro{dataset-t1-project-MEDIAN-num-L-sentences}{27,043.00}
\DefMacro{dataset-t1-project-MEDIAN-num-L-tokens}{204,458.00}
\DefMacro{dataset-t1-project-MEDIAN-num-V-sentences}{7,303.50}
\DefMacro{dataset-t1-project-MEDIAN-num-V-tokens}{30,687.50}
\DefMacro{dataset-t1-project-MEDIAN-num-documents}{47.00}
\DefMacro{dataset-t1-project-MEDIAN-num-sentences}{34,346.50}
\DefMacro{dataset-t1-project-MEDIAN-num-tokens}{540,268.50}
\DefMacro{dataset-t1-project-MEDIAN-num-xL-sentences}{7,272.50}
\DefMacro{dataset-t1-project-MEDIAN-num-xLG-sentences}{18,831.50}
\DefMacro{dataset-t1-project-MEDIAN-num-xV-sentences}{4,142.50}
\DefMacro{dataset-t1-project-MEDIAN-num-xVG-sentences}{3,161.00}
\DefMacro{dataset-t1-project-MIN-AVG-num-L-sentences-in-document}{390.75}
\DefMacro{dataset-t1-project-MIN-AVG-num-V-sentences-in-document}{126.25}
\DefMacro{dataset-t1-project-MIN-AVG-num-sentences-in-document}{548.75}
\DefMacro{dataset-t1-project-MIN-AVG-num-tokens-in-L-sentence}{12.89}
\DefMacro{dataset-t1-project-MIN-AVG-num-tokens-in-V-sentence}{9.78}
\DefMacro{dataset-t1-project-MIN-AVG-num-tokens-in-sentence}{11.31}
\DefMacro{dataset-t1-project-MIN-MAX-num-L-sentences-in-document}{788}
\DefMacro{dataset-t1-project-MIN-MAX-num-V-sentences-in-document}{550}
\DefMacro{dataset-t1-project-MIN-MAX-num-sentences-in-document}{2,385}
\DefMacro{dataset-t1-project-MIN-MAX-num-tokens-in-L-sentence}{58}
\DefMacro{dataset-t1-project-MIN-MAX-num-tokens-in-V-sentence}{278}
\DefMacro{dataset-t1-project-MIN-MAX-num-tokens-in-sentence}{278}
\DefMacro{dataset-t1-project-MIN-MEDIAN-num-L-sentences-in-document}{202.00}
\DefMacro{dataset-t1-project-MIN-MEDIAN-num-V-sentences-in-document}{74.50}
\DefMacro{dataset-t1-project-MIN-MEDIAN-num-sentences-in-document}{342.00}
\DefMacro{dataset-t1-project-MIN-MEDIAN-num-tokens-in-L-sentence}{12.00}
\DefMacro{dataset-t1-project-MIN-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-t1-project-MIN-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-t1-project-MIN-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t1-project-MIN-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-t1-project-MIN-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-t1-project-MIN-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t1-project-MIN-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t1-project-MIN-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t1-project-MIN-STDEV-num-L-sentences-in-document}{233.33}
\DefMacro{dataset-t1-project-MIN-STDEV-num-V-sentences-in-document}{135.06}
\DefMacro{dataset-t1-project-MIN-STDEV-num-sentences-in-document}{557.26}
\DefMacro{dataset-t1-project-MIN-STDEV-num-tokens-in-L-sentence}{6.18}
\DefMacro{dataset-t1-project-MIN-STDEV-num-tokens-in-V-sentence}{12.87}
\DefMacro{dataset-t1-project-MIN-STDEV-num-tokens-in-sentence}{11.09}
\DefMacro{dataset-t1-project-MIN-SUM-num-L-sentences-in-document}{1,563}
\DefMacro{dataset-t1-project-MIN-SUM-num-V-sentences-in-document}{5,371}
\DefMacro{dataset-t1-project-MIN-SUM-num-sentences-in-document}{6,934}
\DefMacro{dataset-t1-project-MIN-SUM-num-tokens-in-L-sentence}{20,149}
\DefMacro{dataset-t1-project-MIN-SUM-num-tokens-in-V-sentence}{58,300}
\DefMacro{dataset-t1-project-MIN-SUM-num-tokens-in-sentence}{78,449}
\DefMacro{dataset-t1-project-MIN-num-G-tokens}{36,653}
\DefMacro{dataset-t1-project-MIN-num-L-sentences}{1,563}
\DefMacro{dataset-t1-project-MIN-num-L-tokens}{13,791}
\DefMacro{dataset-t1-project-MIN-num-V-sentences}{5,371}
\DefMacro{dataset-t1-project-MIN-num-V-tokens}{28,005}
\DefMacro{dataset-t1-project-MIN-num-documents}{4}
\DefMacro{dataset-t1-project-MIN-num-sentences}{6,934}
\DefMacro{dataset-t1-project-MIN-num-tokens}{78,449}
\DefMacro{dataset-t1-project-MIN-num-xL-sentences}{1,075}
\DefMacro{dataset-t1-project-MIN-num-xLG-sentences}{488}
\DefMacro{dataset-t1-project-MIN-num-xV-sentences}{3,294}
\DefMacro{dataset-t1-project-MIN-num-xVG-sentences}{2,077}
\DefMacro{dataset-t1-project-STDEV-AVG-num-L-sentences-in-document}{188.47}
\DefMacro{dataset-t1-project-STDEV-AVG-num-V-sentences-in-document}{481.41}
\DefMacro{dataset-t1-project-STDEV-AVG-num-sentences-in-document}{422.23}
\DefMacro{dataset-t1-project-STDEV-AVG-num-tokens-in-L-sentence}{1.83}
\DefMacro{dataset-t1-project-STDEV-AVG-num-tokens-in-V-sentence}{1.44}
\DefMacro{dataset-t1-project-STDEV-AVG-num-tokens-in-sentence}{2.29}
\DefMacro{dataset-t1-project-STDEV-MAX-num-L-sentences-in-document}{1,638.92}
\DefMacro{dataset-t1-project-STDEV-MAX-num-V-sentences-in-document}{1,369.42}
\DefMacro{dataset-t1-project-STDEV-MAX-num-sentences-in-document}{1,270.61}
\DefMacro{dataset-t1-project-STDEV-MAX-num-tokens-in-L-sentence}{95.58}
\DefMacro{dataset-t1-project-STDEV-MAX-num-tokens-in-V-sentence}{151.86}
\DefMacro{dataset-t1-project-STDEV-MAX-num-tokens-in-sentence}{151.86}
\DefMacro{dataset-t1-project-STDEV-MEDIAN-num-L-sentences-in-document}{237.62}
\DefMacro{dataset-t1-project-STDEV-MEDIAN-num-V-sentences-in-document}{480.92}
\DefMacro{dataset-t1-project-STDEV-MEDIAN-num-sentences-in-document}{459.59}
\DefMacro{dataset-t1-project-STDEV-MEDIAN-num-tokens-in-L-sentence}{1.12}
\DefMacro{dataset-t1-project-STDEV-MEDIAN-num-tokens-in-V-sentence}{1.12}
\DefMacro{dataset-t1-project-STDEV-MEDIAN-num-tokens-in-sentence}{2.17}
\DefMacro{dataset-t1-project-STDEV-MIN-num-L-sentences-in-document}{79.78}
\DefMacro{dataset-t1-project-STDEV-MIN-num-V-sentences-in-document}{303.96}
\DefMacro{dataset-t1-project-STDEV-MIN-num-sentences-in-document}{377.12}
\DefMacro{dataset-t1-project-STDEV-MIN-num-tokens-in-L-sentence}{0.00}
\DefMacro{dataset-t1-project-STDEV-MIN-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-t1-project-STDEV-MIN-num-tokens-in-sentence}{0.00}
\DefMacro{dataset-t1-project-STDEV-STDEV-num-L-sentences-in-document}{251.59}
\DefMacro{dataset-t1-project-STDEV-STDEV-num-V-sentences-in-document}{263.98}
\DefMacro{dataset-t1-project-STDEV-STDEV-num-sentences-in-document}{169.40}
\DefMacro{dataset-t1-project-STDEV-STDEV-num-tokens-in-L-sentence}{2.83}
\DefMacro{dataset-t1-project-STDEV-STDEV-num-tokens-in-V-sentence}{5.02}
\DefMacro{dataset-t1-project-STDEV-STDEV-num-tokens-in-sentence}{2.21}
\DefMacro{dataset-t1-project-STDEV-SUM-num-L-sentences-in-document}{13,255.16}
\DefMacro{dataset-t1-project-STDEV-SUM-num-V-sentences-in-document}{20,361.15}
\DefMacro{dataset-t1-project-STDEV-SUM-num-sentences-in-document}{30,609.62}
\DefMacro{dataset-t1-project-STDEV-SUM-num-tokens-in-L-sentence}{204,600.20}
\DefMacro{dataset-t1-project-STDEV-SUM-num-tokens-in-V-sentence}{192,851.89}
\DefMacro{dataset-t1-project-STDEV-SUM-num-tokens-in-sentence}{353,501.23}
\DefMacro{dataset-t1-project-STDEV-num-G-tokens}{172,596.20}
\DefMacro{dataset-t1-project-STDEV-num-L-sentences}{13,255.16}
\DefMacro{dataset-t1-project-STDEV-num-L-tokens}{118,556.10}
\DefMacro{dataset-t1-project-STDEV-num-V-sentences}{20,361.15}
\DefMacro{dataset-t1-project-STDEV-num-V-tokens}{83,931.03}
\DefMacro{dataset-t1-project-STDEV-num-documents}{31.43}
\DefMacro{dataset-t1-project-STDEV-num-sentences}{30,609.62}
\DefMacro{dataset-t1-project-STDEV-num-tokens}{353,501.23}
\DefMacro{dataset-t1-project-STDEV-num-xL-sentences}{6,469.18}
\DefMacro{dataset-t1-project-STDEV-num-xLG-sentences}{8,191.13}
\DefMacro{dataset-t1-project-STDEV-num-xV-sentences}{12,634.17}
\DefMacro{dataset-t1-project-STDEV-num-xVG-sentences}{7,731.27}
\DefMacro{dataset-t1-project-SUM-AVG-num-L-sentences-in-document}{2,077.75}
\DefMacro{dataset-t1-project-SUM-AVG-num-V-sentences-in-document}{2,278.57}
\DefMacro{dataset-t1-project-SUM-AVG-num-sentences-in-document}{4,356.32}
\DefMacro{dataset-t1-project-SUM-AVG-num-tokens-in-L-sentence}{60.95}
\DefMacro{dataset-t1-project-SUM-AVG-num-tokens-in-V-sentence}{45.88}
\DefMacro{dataset-t1-project-SUM-AVG-num-tokens-in-sentence}{54.71}
\DefMacro{dataset-t1-project-SUM-MAX-num-L-sentences-in-document}{10,717}
\DefMacro{dataset-t1-project-SUM-MAX-num-V-sentences-in-document}{7,183}
\DefMacro{dataset-t1-project-SUM-MAX-num-sentences-in-document}{15,498}
\DefMacro{dataset-t1-project-SUM-MAX-num-tokens-in-L-sentence}{725}
\DefMacro{dataset-t1-project-SUM-MAX-num-tokens-in-V-sentence}{1,750}
\DefMacro{dataset-t1-project-SUM-MAX-num-tokens-in-sentence}{1,750}
\DefMacro{dataset-t1-project-SUM-MEDIAN-num-L-sentences-in-document}{1,639.00}
\DefMacro{dataset-t1-project-SUM-MEDIAN-num-V-sentences-in-document}{1,913.50}
\DefMacro{dataset-t1-project-SUM-MEDIAN-num-sentences-in-document}{3,644.50}
\DefMacro{dataset-t1-project-SUM-MEDIAN-num-tokens-in-L-sentence}{54.00}
\DefMacro{dataset-t1-project-SUM-MEDIAN-num-tokens-in-V-sentence}{18.00}
\DefMacro{dataset-t1-project-SUM-MEDIAN-num-tokens-in-sentence}{43.00}
\DefMacro{dataset-t1-project-SUM-MIN-num-L-sentences-in-document}{272}
\DefMacro{dataset-t1-project-SUM-MIN-num-V-sentences-in-document}{747}
\DefMacro{dataset-t1-project-SUM-MIN-num-sentences-in-document}{1,039}
\DefMacro{dataset-t1-project-SUM-MIN-num-tokens-in-L-sentence}{4}
\DefMacro{dataset-t1-project-SUM-MIN-num-tokens-in-V-sentence}{8}
\DefMacro{dataset-t1-project-SUM-MIN-num-tokens-in-sentence}{4}
\DefMacro{dataset-t1-project-SUM-STDEV-num-L-sentences-in-document}{2,084.61}
\DefMacro{dataset-t1-project-SUM-STDEV-num-V-sentences-in-document}{1,596.88}
\DefMacro{dataset-t1-project-SUM-STDEV-num-sentences-in-document}{3,304.78}
\DefMacro{dataset-t1-project-SUM-STDEV-num-tokens-in-L-sentence}{33.01}
\DefMacro{dataset-t1-project-SUM-STDEV-num-tokens-in-V-sentence}{71.47}
\DefMacro{dataset-t1-project-SUM-STDEV-num-tokens-in-sentence}{50.56}
\DefMacro{dataset-t1-project-SUM-SUM-num-L-sentences-in-document}{92,969}
\DefMacro{dataset-t1-project-SUM-SUM-num-V-sentences-in-document}{73,622}
\DefMacro{dataset-t1-project-SUM-SUM-num-sentences-in-document}{166,591}
\DefMacro{dataset-t1-project-SUM-SUM-num-tokens-in-L-sentence}{1,466,904}
\DefMacro{dataset-t1-project-SUM-SUM-num-tokens-in-V-sentence}{768,178}
\DefMacro{dataset-t1-project-SUM-SUM-num-tokens-in-sentence}{2,235,082}
\DefMacro{dataset-t1-project-SUM-num-G-tokens}{1,158,551}
\DefMacro{dataset-t1-project-SUM-num-L-sentences}{92,969}
\DefMacro{dataset-t1-project-SUM-num-L-tokens}{763,544}
\DefMacro{dataset-t1-project-SUM-num-V-sentences}{73,622}
\DefMacro{dataset-t1-project-SUM-num-V-tokens}{312,987}
\DefMacro{dataset-t1-project-SUM-num-documents}{187}
\DefMacro{dataset-t1-project-SUM-num-sentences}{166,591}
\DefMacro{dataset-t1-project-SUM-num-tokens}{2,235,082}
\DefMacro{dataset-t1-project-SUM-num-xL-sentences}{34,458}
\DefMacro{dataset-t1-project-SUM-num-xLG-sentences}{58,511}
\DefMacro{dataset-t1-project-SUM-num-xV-sentences}{44,605}
\DefMacro{dataset-t1-project-SUM-num-xVG-sentences}{29,017}
\DefMacro{dataset-t1-test-AVG-num-L-sentences-in-document}{462.12}
\DefMacro{dataset-t1-test-AVG-num-V-sentences-in-document}{389.71}
\DefMacro{dataset-t1-test-AVG-num-sentences-in-document}{851.82}
\DefMacro{dataset-t1-test-AVG-num-tokens-in-L-sentence}{15.11}
\DefMacro{dataset-t1-test-AVG-num-tokens-in-V-sentence}{10.90}
\DefMacro{dataset-t1-test-AVG-num-tokens-in-sentence}{13.18}
\DefMacro{dataset-t1-test-MAX-num-L-sentences-in-document}{2,186}
\DefMacro{dataset-t1-test-MAX-num-V-sentences-in-document}{1,404}
\DefMacro{dataset-t1-test-MAX-num-sentences-in-document}{2,385}
\DefMacro{dataset-t1-test-MAX-num-tokens-in-L-sentence}{88}
\DefMacro{dataset-t1-test-MAX-num-tokens-in-V-sentence}{335}
\DefMacro{dataset-t1-test-MAX-num-tokens-in-sentence}{335}
\DefMacro{dataset-t1-test-MEDIAN-num-L-sentences-in-document}{328.00}
\DefMacro{dataset-t1-test-MEDIAN-num-V-sentences-in-document}{178.00}
\DefMacro{dataset-t1-test-MEDIAN-num-sentences-in-document}{555.00}
\DefMacro{dataset-t1-test-MEDIAN-num-tokens-in-L-sentence}{15.00}
\DefMacro{dataset-t1-test-MEDIAN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-t1-test-MEDIAN-num-tokens-in-sentence}{12.00}
\DefMacro{dataset-t1-test-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t1-test-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-t1-test-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-t1-test-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t1-test-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t1-test-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t1-test-STDEV-num-L-sentences-in-document}{512.49}
\DefMacro{dataset-t1-test-STDEV-num-V-sentences-in-document}{450.91}
\DefMacro{dataset-t1-test-STDEV-num-sentences-in-document}{761.68}
\DefMacro{dataset-t1-test-STDEV-num-tokens-in-L-sentence}{6.55}
\DefMacro{dataset-t1-test-STDEV-num-tokens-in-V-sentence}{15.60}
\DefMacro{dataset-t1-test-STDEV-num-tokens-in-sentence}{11.79}
\DefMacro{dataset-t1-test-SUM-num-L-sentences-in-document}{7,856}
\DefMacro{dataset-t1-test-SUM-num-V-sentences-in-document}{6,625}
\DefMacro{dataset-t1-test-SUM-num-sentences-in-document}{14,481}
\DefMacro{dataset-t1-test-SUM-num-tokens-in-L-sentence}{118,666}
\DefMacro{dataset-t1-test-SUM-num-tokens-in-V-sentence}{72,245}
\DefMacro{dataset-t1-test-SUM-num-tokens-in-sentence}{190,911}
\DefMacro{dataset-t1-test-num-G-tokens}{92,710}
\DefMacro{dataset-t1-test-num-L-sentences}{7,856}
\DefMacro{dataset-t1-test-num-L-tokens}{70,332}
\DefMacro{dataset-t1-test-num-V-sentences}{6,625}
\DefMacro{dataset-t1-test-num-V-tokens}{27,869}
\DefMacro{dataset-t1-test-num-documents}{17}
\DefMacro{dataset-t1-test-num-sentences}{14,481}
\DefMacro{dataset-t1-test-num-tokens}{190,911}
\DefMacro{dataset-t1-test-num-xL-sentences}{3,046}
\DefMacro{dataset-t1-test-num-xLG-sentences}{4,810}
\DefMacro{dataset-t1-test-num-xV-sentences}{4,113}
\DefMacro{dataset-t1-test-num-xVG-sentences}{2,512}
\DefMacro{dataset-t1-train-AVG-num-L-sentences-in-document}{524.29}
\DefMacro{dataset-t1-train-AVG-num-V-sentences-in-document}{383.31}
\DefMacro{dataset-t1-train-AVG-num-sentences-in-document}{907.60}
\DefMacro{dataset-t1-train-AVG-num-tokens-in-L-sentence}{15.86}
\DefMacro{dataset-t1-train-AVG-num-tokens-in-V-sentence}{10.55}
\DefMacro{dataset-t1-train-AVG-num-tokens-in-sentence}{13.62}
\DefMacro{dataset-t1-train-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-t1-train-MAX-num-V-sentences-in-document}{3,407}
\DefMacro{dataset-t1-train-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-t1-train-MAX-num-tokens-in-L-sentence}{252}
\DefMacro{dataset-t1-train-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-t1-train-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-t1-train-MEDIAN-num-L-sentences-in-document}{354.50}
\DefMacro{dataset-t1-train-MEDIAN-num-V-sentences-in-document}{221.00}
\DefMacro{dataset-t1-train-MEDIAN-num-sentences-in-document}{629.00}
\DefMacro{dataset-t1-train-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-t1-train-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-t1-train-MEDIAN-num-tokens-in-sentence}{12.00}
\DefMacro{dataset-t1-train-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t1-train-MIN-num-V-sentences-in-document}{6}
\DefMacro{dataset-t1-train-MIN-num-sentences-in-document}{6}
\DefMacro{dataset-t1-train-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t1-train-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t1-train-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t1-train-STDEV-num-L-sentences-in-document}{697.79}
\DefMacro{dataset-t1-train-STDEV-num-V-sentences-in-document}{521.66}
\DefMacro{dataset-t1-train-STDEV-num-sentences-in-document}{943.31}
\DefMacro{dataset-t1-train-STDEV-num-tokens-in-L-sentence}{9.23}
\DefMacro{dataset-t1-train-STDEV-num-tokens-in-V-sentence}{15.82}
\DefMacro{dataset-t1-train-STDEV-num-tokens-in-sentence}{12.72}
\DefMacro{dataset-t1-train-SUM-num-L-sentences-in-document}{79,692}
\DefMacro{dataset-t1-train-SUM-num-V-sentences-in-document}{58,263}
\DefMacro{dataset-t1-train-SUM-num-sentences-in-document}{137,955}
\DefMacro{dataset-t1-train-SUM-num-tokens-in-L-sentence}{1,263,946}
\DefMacro{dataset-t1-train-SUM-num-tokens-in-V-sentence}{614,901}
\DefMacro{dataset-t1-train-SUM-num-tokens-in-sentence}{1,878,847}
\DefMacro{dataset-t1-train-num-G-tokens}{990,649}
\DefMacro{dataset-t1-train-num-L-sentences}{79,692}
\DefMacro{dataset-t1-train-num-L-tokens}{641,418}
\DefMacro{dataset-t1-train-num-V-sentences}{58,263}
\DefMacro{dataset-t1-train-num-V-tokens}{246,780}
\DefMacro{dataset-t1-train-num-documents}{152}
\DefMacro{dataset-t1-train-num-sentences}{137,955}
\DefMacro{dataset-t1-train-num-tokens}{1,878,847}
\DefMacro{dataset-t1-train-num-xL-sentences}{28,911}
\DefMacro{dataset-t1-train-num-xLG-sentences}{50,781}
\DefMacro{dataset-t1-train-num-xV-sentences}{34,980}
\DefMacro{dataset-t1-train-num-xVG-sentences}{23,283}
\DefMacro{dataset-t1-val-AVG-num-L-sentences-in-document}{301.17}
\DefMacro{dataset-t1-val-AVG-num-V-sentences-in-document}{485.22}
\DefMacro{dataset-t1-val-AVG-num-sentences-in-document}{786.39}
\DefMacro{dataset-t1-val-AVG-num-tokens-in-L-sentence}{15.55}
\DefMacro{dataset-t1-val-AVG-num-tokens-in-V-sentence}{9.28}
\DefMacro{dataset-t1-val-AVG-num-tokens-in-sentence}{11.68}
\DefMacro{dataset-t1-val-MAX-num-L-sentences-in-document}{1,021}
\DefMacro{dataset-t1-val-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-t1-val-MAX-num-sentences-in-document}{4,946}
\DefMacro{dataset-t1-val-MAX-num-tokens-in-L-sentence}{294}
\DefMacro{dataset-t1-val-MAX-num-tokens-in-V-sentence}{245}
\DefMacro{dataset-t1-val-MAX-num-tokens-in-sentence}{294}
\DefMacro{dataset-t1-val-MEDIAN-num-L-sentences-in-document}{291.50}
\DefMacro{dataset-t1-val-MEDIAN-num-V-sentences-in-document}{203.00}
\DefMacro{dataset-t1-val-MEDIAN-num-sentences-in-document}{463.50}
\DefMacro{dataset-t1-val-MEDIAN-num-tokens-in-L-sentence}{15.00}
\DefMacro{dataset-t1-val-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-t1-val-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-t1-val-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t1-val-MIN-num-V-sentences-in-document}{8}
\DefMacro{dataset-t1-val-MIN-num-sentences-in-document}{11}
\DefMacro{dataset-t1-val-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t1-val-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t1-val-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t1-val-STDEV-num-L-sentences-in-document}{280.76}
\DefMacro{dataset-t1-val-STDEV-num-V-sentences-in-document}{892.98}
\DefMacro{dataset-t1-val-STDEV-num-sentences-in-document}{1,092.21}
\DefMacro{dataset-t1-val-STDEV-num-tokens-in-L-sentence}{8.12}
\DefMacro{dataset-t1-val-STDEV-num-tokens-in-V-sentence}{12.43}
\DefMacro{dataset-t1-val-STDEV-num-tokens-in-sentence}{11.39}
\DefMacro{dataset-t1-val-SUM-num-L-sentences-in-document}{5,421}
\DefMacro{dataset-t1-val-SUM-num-V-sentences-in-document}{8,734}
\DefMacro{dataset-t1-val-SUM-num-sentences-in-document}{14,155}
\DefMacro{dataset-t1-val-SUM-num-tokens-in-L-sentence}{84,292}
\DefMacro{dataset-t1-val-SUM-num-tokens-in-V-sentence}{81,032}
\DefMacro{dataset-t1-val-SUM-num-tokens-in-sentence}{165,324}
\DefMacro{dataset-t1-val-num-G-tokens}{75,192}
\DefMacro{dataset-t1-val-num-L-sentences}{5,421}
\DefMacro{dataset-t1-val-num-L-tokens}{51,794}
\DefMacro{dataset-t1-val-num-V-sentences}{8,734}
\DefMacro{dataset-t1-val-num-V-tokens}{38,338}
\DefMacro{dataset-t1-val-num-documents}{18}
\DefMacro{dataset-t1-val-num-sentences}{14,155}
\DefMacro{dataset-t1-val-num-tokens}{165,324}
\DefMacro{dataset-t1-val-num-xL-sentences}{2,501}
\DefMacro{dataset-t1-val-num-xLG-sentences}{2,920}
\DefMacro{dataset-t1-val-num-xV-sentences}{5,512}
\DefMacro{dataset-t1-val-num-xVG-sentences}{3,222}
\DefMacro{dataset-t2-all-AVG-num-L-sentences-in-document}{388.55}
\DefMacro{dataset-t2-all-AVG-num-V-sentences-in-document}{372.94}
\DefMacro{dataset-t2-all-AVG-num-sentences-in-document}{761.49}
\DefMacro{dataset-t2-all-AVG-num-tokens-in-L-sentence}{13.18}
\DefMacro{dataset-t2-all-AVG-num-tokens-in-V-sentence}{11.17}
\DefMacro{dataset-t2-all-AVG-num-tokens-in-sentence}{12.19}
\DefMacro{dataset-t2-all-MAX-num-L-sentences-in-document}{2,039}
\DefMacro{dataset-t2-all-MAX-num-V-sentences-in-document}{2,636}
\DefMacro{dataset-t2-all-MAX-num-sentences-in-document}{4,675}
\DefMacro{dataset-t2-all-MAX-num-tokens-in-L-sentence}{292}
\DefMacro{dataset-t2-all-MAX-num-tokens-in-V-sentence}{329}
\DefMacro{dataset-t2-all-MAX-num-tokens-in-sentence}{329}
\DefMacro{dataset-t2-all-MEDIAN-num-L-sentences-in-document}{292.00}
\DefMacro{dataset-t2-all-MEDIAN-num-V-sentences-in-document}{314.00}
\DefMacro{dataset-t2-all-MEDIAN-num-sentences-in-document}{669.00}
\DefMacro{dataset-t2-all-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-t2-all-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-t2-all-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-t2-all-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t2-all-MIN-num-V-sentences-in-document}{9}
\DefMacro{dataset-t2-all-MIN-num-sentences-in-document}{9}
\DefMacro{dataset-t2-all-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t2-all-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t2-all-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t2-all-STDEV-num-L-sentences-in-document}{365.03}
\DefMacro{dataset-t2-all-STDEV-num-V-sentences-in-document}{377.82}
\DefMacro{dataset-t2-all-STDEV-num-sentences-in-document}{696.29}
\DefMacro{dataset-t2-all-STDEV-num-tokens-in-L-sentence}{8.23}
\DefMacro{dataset-t2-all-STDEV-num-tokens-in-V-sentence}{15.34}
\DefMacro{dataset-t2-all-STDEV-num-tokens-in-sentence}{12.28}
\DefMacro{dataset-t2-all-SUM-num-L-sentences-in-document}{26,033}
\DefMacro{dataset-t2-all-SUM-num-V-sentences-in-document}{24,987}
\DefMacro{dataset-t2-all-SUM-num-sentences-in-document}{51,020}
\DefMacro{dataset-t2-all-SUM-num-tokens-in-L-sentence}{343,081}
\DefMacro{dataset-t2-all-SUM-num-tokens-in-V-sentence}{279,041}
\DefMacro{dataset-t2-all-SUM-num-tokens-in-sentence}{622,122}
\DefMacro{dataset-t2-all-num-G-tokens}{300,626}
\DefMacro{dataset-t2-all-num-L-sentences}{26,033}
\DefMacro{dataset-t2-all-num-L-tokens}{205,828}
\DefMacro{dataset-t2-all-num-V-sentences}{24,987}
\DefMacro{dataset-t2-all-num-V-tokens}{115,668}
\DefMacro{dataset-t2-all-num-documents}{67}
\DefMacro{dataset-t2-all-num-sentences}{51,020}
\DefMacro{dataset-t2-all-num-tokens}{622,122}
\DefMacro{dataset-t2-all-num-xL-sentences}{15,463}
\DefMacro{dataset-t2-all-num-xLG-sentences}{10,570}
\DefMacro{dataset-t2-all-num-xV-sentences}{15,181}
\DefMacro{dataset-t2-all-num-xVG-sentences}{9,806}
\DefMacro{dataset-t2-project-AVG-AVG-num-L-sentences-in-document}{445.62}
\DefMacro{dataset-t2-project-AVG-AVG-num-V-sentences-in-document}{381.55}
\DefMacro{dataset-t2-project-AVG-AVG-num-sentences-in-document}{827.16}
\DefMacro{dataset-t2-project-AVG-AVG-num-tokens-in-L-sentence}{14.81}
\DefMacro{dataset-t2-project-AVG-AVG-num-tokens-in-V-sentence}{11.20}
\DefMacro{dataset-t2-project-AVG-AVG-num-tokens-in-sentence}{12.72}
\DefMacro{dataset-t2-project-AVG-MAX-num-L-sentences-in-document}{1,004.12}
\DefMacro{dataset-t2-project-AVG-MAX-num-V-sentences-in-document}{847.62}
\DefMacro{dataset-t2-project-AVG-MAX-num-sentences-in-document}{1,811.25}
\DefMacro{dataset-t2-project-AVG-MAX-num-tokens-in-L-sentence}{109.12}
\DefMacro{dataset-t2-project-AVG-MAX-num-tokens-in-V-sentence}{169.88}
\DefMacro{dataset-t2-project-AVG-MAX-num-tokens-in-sentence}{169.88}
\DefMacro{dataset-t2-project-AVG-MEDIAN-num-L-sentences-in-document}{414.25}
\DefMacro{dataset-t2-project-AVG-MEDIAN-num-V-sentences-in-document}{341.75}
\DefMacro{dataset-t2-project-AVG-MEDIAN-num-sentences-in-document}{755.00}
\DefMacro{dataset-t2-project-AVG-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-t2-project-AVG-MEDIAN-num-tokens-in-V-sentence}{3.44}
\DefMacro{dataset-t2-project-AVG-MEDIAN-num-tokens-in-sentence}{10.25}
\DefMacro{dataset-t2-project-AVG-MIN-num-L-sentences-in-document}{143.12}
\DefMacro{dataset-t2-project-AVG-MIN-num-V-sentences-in-document}{80.12}
\DefMacro{dataset-t2-project-AVG-MIN-num-sentences-in-document}{224.12}
\DefMacro{dataset-t2-project-AVG-MIN-num-tokens-in-L-sentence}{1.62}
\DefMacro{dataset-t2-project-AVG-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-t2-project-AVG-MIN-num-tokens-in-sentence}{1.12}
\DefMacro{dataset-t2-project-AVG-STDEV-num-L-sentences-in-document}{284.48}
\DefMacro{dataset-t2-project-AVG-STDEV-num-V-sentences-in-document}{259.40}
\DefMacro{dataset-t2-project-AVG-STDEV-num-sentences-in-document}{525.33}
\DefMacro{dataset-t2-project-AVG-STDEV-num-tokens-in-L-sentence}{8.87}
\DefMacro{dataset-t2-project-AVG-STDEV-num-tokens-in-V-sentence}{15.22}
\DefMacro{dataset-t2-project-AVG-STDEV-num-tokens-in-sentence}{12.37}
\DefMacro{dataset-t2-project-AVG-SUM-num-L-sentences-in-document}{3,254.12}
\DefMacro{dataset-t2-project-AVG-SUM-num-V-sentences-in-document}{3,123.38}
\DefMacro{dataset-t2-project-AVG-SUM-num-sentences-in-document}{6,377.50}
\DefMacro{dataset-t2-project-AVG-SUM-num-tokens-in-L-sentence}{42,885.12}
\DefMacro{dataset-t2-project-AVG-SUM-num-tokens-in-V-sentence}{34,880.12}
\DefMacro{dataset-t2-project-AVG-SUM-num-tokens-in-sentence}{77,765.25}
\DefMacro{dataset-t2-project-AVG-num-G-tokens}{37,578.25}
\DefMacro{dataset-t2-project-AVG-num-L-sentences}{3,254.12}
\DefMacro{dataset-t2-project-AVG-num-L-tokens}{25,728.50}
\DefMacro{dataset-t2-project-AVG-num-V-sentences}{3,123.38}
\DefMacro{dataset-t2-project-AVG-num-V-tokens}{14,458.50}
\DefMacro{dataset-t2-project-AVG-num-documents}{8.38}
\DefMacro{dataset-t2-project-AVG-num-sentences}{6,377.50}
\DefMacro{dataset-t2-project-AVG-num-tokens}{77,765.25}
\DefMacro{dataset-t2-project-AVG-num-xL-sentences}{1,932.88}
\DefMacro{dataset-t2-project-AVG-num-xLG-sentences}{1,321.25}
\DefMacro{dataset-t2-project-AVG-num-xV-sentences}{1,897.62}
\DefMacro{dataset-t2-project-AVG-num-xVG-sentences}{1,225.75}
\DefMacro{dataset-t2-project-MAX-AVG-num-L-sentences-in-document}{896.00}
\DefMacro{dataset-t2-project-MAX-AVG-num-V-sentences-in-document}{943.40}
\DefMacro{dataset-t2-project-MAX-AVG-num-sentences-in-document}{1,550.80}
\DefMacro{dataset-t2-project-MAX-AVG-num-tokens-in-L-sentence}{26.77}
\DefMacro{dataset-t2-project-MAX-AVG-num-tokens-in-V-sentence}{13.00}
\DefMacro{dataset-t2-project-MAX-AVG-num-tokens-in-sentence}{17.00}
\DefMacro{dataset-t2-project-MAX-MAX-num-L-sentences-in-document}{2,039}
\DefMacro{dataset-t2-project-MAX-MAX-num-V-sentences-in-document}{2,636}
\DefMacro{dataset-t2-project-MAX-MAX-num-sentences-in-document}{4,675}
\DefMacro{dataset-t2-project-MAX-MAX-num-tokens-in-L-sentence}{292}
\DefMacro{dataset-t2-project-MAX-MAX-num-tokens-in-V-sentence}{329}
\DefMacro{dataset-t2-project-MAX-MAX-num-tokens-in-sentence}{329}
\DefMacro{dataset-t2-project-MAX-MEDIAN-num-L-sentences-in-document}{896.00}
\DefMacro{dataset-t2-project-MAX-MEDIAN-num-V-sentences-in-document}{696.00}
\DefMacro{dataset-t2-project-MAX-MEDIAN-num-sentences-in-document}{1,274.00}
\DefMacro{dataset-t2-project-MAX-MEDIAN-num-tokens-in-L-sentence}{25.00}
\DefMacro{dataset-t2-project-MAX-MEDIAN-num-tokens-in-V-sentence}{5.50}
\DefMacro{dataset-t2-project-MAX-MEDIAN-num-tokens-in-sentence}{12.00}
\DefMacro{dataset-t2-project-MAX-MIN-num-L-sentences-in-document}{896}
\DefMacro{dataset-t2-project-MAX-MIN-num-V-sentences-in-document}{378}
\DefMacro{dataset-t2-project-MAX-MIN-num-sentences-in-document}{1,274}
\DefMacro{dataset-t2-project-MAX-MIN-num-tokens-in-L-sentence}{6}
\DefMacro{dataset-t2-project-MAX-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t2-project-MAX-MIN-num-tokens-in-sentence}{2}
\DefMacro{dataset-t2-project-MAX-STDEV-num-L-sentences-in-document}{735.93}
\DefMacro{dataset-t2-project-MAX-STDEV-num-V-sentences-in-document}{946.45}
\DefMacro{dataset-t2-project-MAX-STDEV-num-sentences-in-document}{1,664.41}
\DefMacro{dataset-t2-project-MAX-STDEV-num-tokens-in-L-sentence}{16.33}
\DefMacro{dataset-t2-project-MAX-STDEV-num-tokens-in-V-sentence}{19.91}
\DefMacro{dataset-t2-project-MAX-STDEV-num-tokens-in-sentence}{16.90}
\DefMacro{dataset-t2-project-MAX-SUM-num-L-sentences-in-document}{6,039}
\DefMacro{dataset-t2-project-MAX-SUM-num-V-sentences-in-document}{6,696}
\DefMacro{dataset-t2-project-MAX-SUM-num-sentences-in-document}{11,431}
\DefMacro{dataset-t2-project-MAX-SUM-num-tokens-in-L-sentence}{76,299}
\DefMacro{dataset-t2-project-MAX-SUM-num-tokens-in-V-sentence}{83,934}
\DefMacro{dataset-t2-project-MAX-SUM-num-tokens-in-sentence}{152,542}
\DefMacro{dataset-t2-project-MAX-num-G-tokens}{69,441}
\DefMacro{dataset-t2-project-MAX-num-L-sentences}{6,039}
\DefMacro{dataset-t2-project-MAX-num-L-tokens}{44,735}
\DefMacro{dataset-t2-project-MAX-num-V-sentences}{6,696}
\DefMacro{dataset-t2-project-MAX-num-V-tokens}{38,366}
\DefMacro{dataset-t2-project-MAX-num-documents}{18}
\DefMacro{dataset-t2-project-MAX-num-sentences}{11,431}
\DefMacro{dataset-t2-project-MAX-num-tokens}{152,542}
\DefMacro{dataset-t2-project-MAX-num-xL-sentences}{3,801}
\DefMacro{dataset-t2-project-MAX-num-xLG-sentences}{2,415}
\DefMacro{dataset-t2-project-MAX-num-xV-sentences}{4,087}
\DefMacro{dataset-t2-project-MAX-num-xVG-sentences}{2,609}
\DefMacro{dataset-t2-project-MEDIAN-AVG-num-L-sentences-in-document}{466.87}
\DefMacro{dataset-t2-project-MEDIAN-AVG-num-V-sentences-in-document}{367.25}
\DefMacro{dataset-t2-project-MEDIAN-AVG-num-sentences-in-document}{834.55}
\DefMacro{dataset-t2-project-MEDIAN-AVG-num-tokens-in-L-sentence}{12.88}
\DefMacro{dataset-t2-project-MEDIAN-AVG-num-tokens-in-V-sentence}{11.16}
\DefMacro{dataset-t2-project-MEDIAN-AVG-num-tokens-in-sentence}{12.00}
\DefMacro{dataset-t2-project-MEDIAN-MAX-num-L-sentences-in-document}{925.50}
\DefMacro{dataset-t2-project-MEDIAN-MAX-num-V-sentences-in-document}{654.00}
\DefMacro{dataset-t2-project-MEDIAN-MAX-num-sentences-in-document}{1,565.00}
\DefMacro{dataset-t2-project-MEDIAN-MAX-num-tokens-in-L-sentence}{83.00}
\DefMacro{dataset-t2-project-MEDIAN-MAX-num-tokens-in-V-sentence}{155.50}
\DefMacro{dataset-t2-project-MEDIAN-MAX-num-tokens-in-sentence}{155.50}
\DefMacro{dataset-t2-project-MEDIAN-MEDIAN-num-L-sentences-in-document}{412.50}
\DefMacro{dataset-t2-project-MEDIAN-MEDIAN-num-V-sentences-in-document}{345.00}
\DefMacro{dataset-t2-project-MEDIAN-MEDIAN-num-sentences-in-document}{864.75}
\DefMacro{dataset-t2-project-MEDIAN-MEDIAN-num-tokens-in-L-sentence}{12.50}
\DefMacro{dataset-t2-project-MEDIAN-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-t2-project-MEDIAN-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-t2-project-MEDIAN-MIN-num-L-sentences-in-document}{17.00}
\DefMacro{dataset-t2-project-MEDIAN-MIN-num-V-sentences-in-document}{40.00}
\DefMacro{dataset-t2-project-MEDIAN-MIN-num-sentences-in-document}{62.00}
\DefMacro{dataset-t2-project-MEDIAN-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-t2-project-MEDIAN-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-t2-project-MEDIAN-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-t2-project-MEDIAN-STDEV-num-L-sentences-in-document}{296.85}
\DefMacro{dataset-t2-project-MEDIAN-STDEV-num-V-sentences-in-document}{192.72}
\DefMacro{dataset-t2-project-MEDIAN-STDEV-num-sentences-in-document}{477.95}
\DefMacro{dataset-t2-project-MEDIAN-STDEV-num-tokens-in-L-sentence}{7.86}
\DefMacro{dataset-t2-project-MEDIAN-STDEV-num-tokens-in-V-sentence}{15.36}
\DefMacro{dataset-t2-project-MEDIAN-STDEV-num-tokens-in-sentence}{11.53}
\DefMacro{dataset-t2-project-MEDIAN-SUM-num-L-sentences-in-document}{3,864.50}
\DefMacro{dataset-t2-project-MEDIAN-SUM-num-V-sentences-in-document}{3,571.50}
\DefMacro{dataset-t2-project-MEDIAN-SUM-num-sentences-in-document}{7,857.50}
\DefMacro{dataset-t2-project-MEDIAN-SUM-num-tokens-in-L-sentence}{51,957.50}
\DefMacro{dataset-t2-project-MEDIAN-SUM-num-tokens-in-V-sentence}{42,105.50}
\DefMacro{dataset-t2-project-MEDIAN-SUM-num-tokens-in-sentence}{96,181.50}
\DefMacro{dataset-t2-project-MEDIAN-num-G-tokens}{46,213.50}
\DefMacro{dataset-t2-project-MEDIAN-num-L-sentences}{3,864.50}
\DefMacro{dataset-t2-project-MEDIAN-num-L-tokens}{32,090.50}
\DefMacro{dataset-t2-project-MEDIAN-num-V-sentences}{3,571.50}
\DefMacro{dataset-t2-project-MEDIAN-num-V-tokens}{16,199.50}
\DefMacro{dataset-t2-project-MEDIAN-num-documents}{7.50}
\DefMacro{dataset-t2-project-MEDIAN-num-sentences}{7,857.50}
\DefMacro{dataset-t2-project-MEDIAN-num-tokens}{96,181.50}
\DefMacro{dataset-t2-project-MEDIAN-num-xL-sentences}{2,333.50}
\DefMacro{dataset-t2-project-MEDIAN-num-xLG-sentences}{1,475.50}
\DefMacro{dataset-t2-project-MEDIAN-num-xV-sentences}{2,141.50}
\DefMacro{dataset-t2-project-MEDIAN-num-xVG-sentences}{1,430.00}
\DefMacro{dataset-t2-project-MIN-AVG-num-L-sentences-in-document}{13.00}
\DefMacro{dataset-t2-project-MIN-AVG-num-V-sentences-in-document}{30.00}
\DefMacro{dataset-t2-project-MIN-AVG-num-sentences-in-document}{43.00}
\DefMacro{dataset-t2-project-MIN-AVG-num-tokens-in-L-sentence}{12.35}
\DefMacro{dataset-t2-project-MIN-AVG-num-tokens-in-V-sentence}{9.09}
\DefMacro{dataset-t2-project-MIN-AVG-num-tokens-in-sentence}{10.76}
\DefMacro{dataset-t2-project-MIN-MAX-num-L-sentences-in-document}{13}
\DefMacro{dataset-t2-project-MIN-MAX-num-V-sentences-in-document}{30}
\DefMacro{dataset-t2-project-MIN-MAX-num-sentences-in-document}{43}
\DefMacro{dataset-t2-project-MIN-MAX-num-tokens-in-L-sentence}{45}
\DefMacro{dataset-t2-project-MIN-MAX-num-tokens-in-V-sentence}{73}
\DefMacro{dataset-t2-project-MIN-MAX-num-tokens-in-sentence}{73}
\DefMacro{dataset-t2-project-MIN-MEDIAN-num-L-sentences-in-document}{13.00}
\DefMacro{dataset-t2-project-MIN-MEDIAN-num-V-sentences-in-document}{30.00}
\DefMacro{dataset-t2-project-MIN-MEDIAN-num-sentences-in-document}{43.00}
\DefMacro{dataset-t2-project-MIN-MEDIAN-num-tokens-in-L-sentence}{11.00}
\DefMacro{dataset-t2-project-MIN-MEDIAN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-t2-project-MIN-MEDIAN-num-tokens-in-sentence}{9.00}
\DefMacro{dataset-t2-project-MIN-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t2-project-MIN-MIN-num-V-sentences-in-document}{9}
\DefMacro{dataset-t2-project-MIN-MIN-num-sentences-in-document}{9}
\DefMacro{dataset-t2-project-MIN-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t2-project-MIN-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t2-project-MIN-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t2-project-MIN-STDEV-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-t2-project-MIN-STDEV-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-t2-project-MIN-STDEV-num-sentences-in-document}{0.00}
\DefMacro{dataset-t2-project-MIN-STDEV-num-tokens-in-L-sentence}{6.40}
\DefMacro{dataset-t2-project-MIN-STDEV-num-tokens-in-V-sentence}{11.51}
\DefMacro{dataset-t2-project-MIN-STDEV-num-tokens-in-sentence}{9.22}
\DefMacro{dataset-t2-project-MIN-SUM-num-L-sentences-in-document}{13}
\DefMacro{dataset-t2-project-MIN-SUM-num-V-sentences-in-document}{30}
\DefMacro{dataset-t2-project-MIN-SUM-num-sentences-in-document}{43}
\DefMacro{dataset-t2-project-MIN-SUM-num-tokens-in-L-sentence}{348}
\DefMacro{dataset-t2-project-MIN-SUM-num-tokens-in-V-sentence}{383}
\DefMacro{dataset-t2-project-MIN-SUM-num-tokens-in-sentence}{731}
\DefMacro{dataset-t2-project-MIN-num-G-tokens}{274}
\DefMacro{dataset-t2-project-MIN-num-L-sentences}{13}
\DefMacro{dataset-t2-project-MIN-num-L-tokens}{275}
\DefMacro{dataset-t2-project-MIN-num-V-sentences}{30}
\DefMacro{dataset-t2-project-MIN-num-V-tokens}{182}
\DefMacro{dataset-t2-project-MIN-num-documents}{1}
\DefMacro{dataset-t2-project-MIN-num-sentences}{43}
\DefMacro{dataset-t2-project-MIN-num-tokens}{731}
\DefMacro{dataset-t2-project-MIN-num-xL-sentences}{7}
\DefMacro{dataset-t2-project-MIN-num-xLG-sentences}{6}
\DefMacro{dataset-t2-project-MIN-num-xV-sentences}{17}
\DefMacro{dataset-t2-project-MIN-num-xVG-sentences}{13}
\DefMacro{dataset-t2-project-STDEV-AVG-num-L-sentences-in-document}{242.44}
\DefMacro{dataset-t2-project-STDEV-AVG-num-V-sentences-in-document}{242.75}
\DefMacro{dataset-t2-project-STDEV-AVG-num-sentences-in-document}{427.20}
\DefMacro{dataset-t2-project-STDEV-AVG-num-tokens-in-L-sentence}{4.58}
\DefMacro{dataset-t2-project-STDEV-AVG-num-tokens-in-V-sentence}{1.39}
\DefMacro{dataset-t2-project-STDEV-AVG-num-tokens-in-sentence}{1.86}
\DefMacro{dataset-t2-project-STDEV-MAX-num-L-sentences-in-document}{528.27}
\DefMacro{dataset-t2-project-STDEV-MAX-num-V-sentences-in-document}{744.03}
\DefMacro{dataset-t2-project-STDEV-MAX-num-sentences-in-document}{1,219.31}
\DefMacro{dataset-t2-project-STDEV-MAX-num-tokens-in-L-sentence}{75.20}
\DefMacro{dataset-t2-project-STDEV-MAX-num-tokens-in-V-sentence}{76.43}
\DefMacro{dataset-t2-project-STDEV-MAX-num-tokens-in-sentence}{76.43}
\DefMacro{dataset-t2-project-STDEV-MEDIAN-num-L-sentences-in-document}{250.27}
\DefMacro{dataset-t2-project-STDEV-MEDIAN-num-V-sentences-in-document}{181.74}
\DefMacro{dataset-t2-project-STDEV-MEDIAN-num-sentences-in-document}{389.40}
\DefMacro{dataset-t2-project-STDEV-MEDIAN-num-tokens-in-L-sentence}{4.24}
\DefMacro{dataset-t2-project-STDEV-MEDIAN-num-tokens-in-V-sentence}{1.21}
\DefMacro{dataset-t2-project-STDEV-MEDIAN-num-tokens-in-sentence}{0.97}
\DefMacro{dataset-t2-project-STDEV-MIN-num-L-sentences-in-document}{288.62}
\DefMacro{dataset-t2-project-STDEV-MIN-num-V-sentences-in-document}{114.68}
\DefMacro{dataset-t2-project-STDEV-MIN-num-sentences-in-document}{401.64}
\DefMacro{dataset-t2-project-STDEV-MIN-num-tokens-in-L-sentence}{1.65}
\DefMacro{dataset-t2-project-STDEV-MIN-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-t2-project-STDEV-MIN-num-tokens-in-sentence}{0.33}
\DefMacro{dataset-t2-project-STDEV-STDEV-num-L-sentences-in-document}{217.01}
\DefMacro{dataset-t2-project-STDEV-STDEV-num-V-sentences-in-document}{280.91}
\DefMacro{dataset-t2-project-STDEV-STDEV-num-sentences-in-document}{487.05}
\DefMacro{dataset-t2-project-STDEV-STDEV-num-tokens-in-L-sentence}{3.01}
\DefMacro{dataset-t2-project-STDEV-STDEV-num-tokens-in-V-sentence}{2.58}
\DefMacro{dataset-t2-project-STDEV-STDEV-num-tokens-in-sentence}{2.35}
\DefMacro{dataset-t2-project-STDEV-SUM-num-L-sentences-in-document}{2,188.57}
\DefMacro{dataset-t2-project-STDEV-SUM-num-V-sentences-in-document}{2,334.13}
\DefMacro{dataset-t2-project-STDEV-SUM-num-sentences-in-document}{4,351.28}
\DefMacro{dataset-t2-project-STDEV-SUM-num-tokens-in-L-sentence}{28,901.84}
\DefMacro{dataset-t2-project-STDEV-SUM-num-tokens-in-V-sentence}{27,193.38}
\DefMacro{dataset-t2-project-STDEV-SUM-num-tokens-in-sentence}{54,183.72}
\DefMacro{dataset-t2-project-STDEV-num-G-tokens}{26,177.13}
\DefMacro{dataset-t2-project-STDEV-num-L-sentences}{2,188.57}
\DefMacro{dataset-t2-project-STDEV-num-L-tokens}{17,133.41}
\DefMacro{dataset-t2-project-STDEV-num-V-sentences}{2,334.13}
\DefMacro{dataset-t2-project-STDEV-num-V-tokens}{12,091.20}
\DefMacro{dataset-t2-project-STDEV-num-documents}{6.63}
\DefMacro{dataset-t2-project-STDEV-num-sentences}{4,351.28}
\DefMacro{dataset-t2-project-STDEV-num-tokens}{54,183.72}
\DefMacro{dataset-t2-project-STDEV-num-xL-sentences}{1,325.84}
\DefMacro{dataset-t2-project-STDEV-num-xLG-sentences}{878.84}
\DefMacro{dataset-t2-project-STDEV-num-xV-sentences}{1,424.80}
\DefMacro{dataset-t2-project-STDEV-num-xVG-sentences}{909.69}
\DefMacro{dataset-t2-project-SUM-AVG-num-L-sentences-in-document}{3,564.95}
\DefMacro{dataset-t2-project-SUM-AVG-num-V-sentences-in-document}{3,052.37}
\DefMacro{dataset-t2-project-SUM-AVG-num-sentences-in-document}{6,617.31}
\DefMacro{dataset-t2-project-SUM-AVG-num-tokens-in-L-sentence}{118.48}
\DefMacro{dataset-t2-project-SUM-AVG-num-tokens-in-V-sentence}{89.58}
\DefMacro{dataset-t2-project-SUM-AVG-num-tokens-in-sentence}{101.74}
\DefMacro{dataset-t2-project-SUM-MAX-num-L-sentences-in-document}{8,033}
\DefMacro{dataset-t2-project-SUM-MAX-num-V-sentences-in-document}{6,781}
\DefMacro{dataset-t2-project-SUM-MAX-num-sentences-in-document}{14,490}
\DefMacro{dataset-t2-project-SUM-MAX-num-tokens-in-L-sentence}{873}
\DefMacro{dataset-t2-project-SUM-MAX-num-tokens-in-V-sentence}{1,359}
\DefMacro{dataset-t2-project-SUM-MAX-num-tokens-in-sentence}{1,359}
\DefMacro{dataset-t2-project-SUM-MEDIAN-num-L-sentences-in-document}{3,314.00}
\DefMacro{dataset-t2-project-SUM-MEDIAN-num-V-sentences-in-document}{2,734.00}
\DefMacro{dataset-t2-project-SUM-MEDIAN-num-sentences-in-document}{6,040.00}
\DefMacro{dataset-t2-project-SUM-MEDIAN-num-tokens-in-L-sentence}{112.00}
\DefMacro{dataset-t2-project-SUM-MEDIAN-num-tokens-in-V-sentence}{27.50}
\DefMacro{dataset-t2-project-SUM-MEDIAN-num-tokens-in-sentence}{82.00}
\DefMacro{dataset-t2-project-SUM-MIN-num-L-sentences-in-document}{1,145}
\DefMacro{dataset-t2-project-SUM-MIN-num-V-sentences-in-document}{641}
\DefMacro{dataset-t2-project-SUM-MIN-num-sentences-in-document}{1,793}
\DefMacro{dataset-t2-project-SUM-MIN-num-tokens-in-L-sentence}{13}
\DefMacro{dataset-t2-project-SUM-MIN-num-tokens-in-V-sentence}{16}
\DefMacro{dataset-t2-project-SUM-MIN-num-tokens-in-sentence}{9}
\DefMacro{dataset-t2-project-SUM-STDEV-num-L-sentences-in-document}{2,275.81}
\DefMacro{dataset-t2-project-SUM-STDEV-num-V-sentences-in-document}{2,075.20}
\DefMacro{dataset-t2-project-SUM-STDEV-num-sentences-in-document}{4,202.66}
\DefMacro{dataset-t2-project-SUM-STDEV-num-tokens-in-L-sentence}{70.92}
\DefMacro{dataset-t2-project-SUM-STDEV-num-tokens-in-V-sentence}{121.75}
\DefMacro{dataset-t2-project-SUM-STDEV-num-tokens-in-sentence}{98.95}
\DefMacro{dataset-t2-project-SUM-SUM-num-L-sentences-in-document}{26,033}
\DefMacro{dataset-t2-project-SUM-SUM-num-V-sentences-in-document}{24,987}
\DefMacro{dataset-t2-project-SUM-SUM-num-sentences-in-document}{51,020}
\DefMacro{dataset-t2-project-SUM-SUM-num-tokens-in-L-sentence}{343,081}
\DefMacro{dataset-t2-project-SUM-SUM-num-tokens-in-V-sentence}{279,041}
\DefMacro{dataset-t2-project-SUM-SUM-num-tokens-in-sentence}{622,122}
\DefMacro{dataset-t2-project-SUM-num-G-tokens}{300,626}
\DefMacro{dataset-t2-project-SUM-num-L-sentences}{26,033}
\DefMacro{dataset-t2-project-SUM-num-L-tokens}{205,828}
\DefMacro{dataset-t2-project-SUM-num-V-sentences}{24,987}
\DefMacro{dataset-t2-project-SUM-num-V-tokens}{115,668}
\DefMacro{dataset-t2-project-SUM-num-documents}{67}
\DefMacro{dataset-t2-project-SUM-num-sentences}{51,020}
\DefMacro{dataset-t2-project-SUM-num-tokens}{622,122}
\DefMacro{dataset-t2-project-SUM-num-xL-sentences}{15,463}
\DefMacro{dataset-t2-project-SUM-num-xLG-sentences}{10,570}
\DefMacro{dataset-t2-project-SUM-num-xV-sentences}{15,181}
\DefMacro{dataset-t2-project-SUM-num-xVG-sentences}{9,806}
\DefMacro{dataset-t2-test-AVG-num-L-sentences-in-document}{56.25}
\DefMacro{dataset-t2-test-AVG-num-V-sentences-in-document}{88.00}
\DefMacro{dataset-t2-test-AVG-num-sentences-in-document}{144.25}
\DefMacro{dataset-t2-test-AVG-num-tokens-in-L-sentence}{12.30}
\DefMacro{dataset-t2-test-AVG-num-tokens-in-V-sentence}{9.91}
\DefMacro{dataset-t2-test-AVG-num-tokens-in-sentence}{10.84}
\DefMacro{dataset-t2-test-MAX-num-L-sentences-in-document}{95}
\DefMacro{dataset-t2-test-MAX-num-V-sentences-in-document}{108}
\DefMacro{dataset-t2-test-MAX-num-sentences-in-document}{182}
\DefMacro{dataset-t2-test-MAX-num-tokens-in-L-sentence}{40}
\DefMacro{dataset-t2-test-MAX-num-tokens-in-V-sentence}{76}
\DefMacro{dataset-t2-test-MAX-num-tokens-in-sentence}{76}
\DefMacro{dataset-t2-test-MEDIAN-num-L-sentences-in-document}{46.50}
\DefMacro{dataset-t2-test-MEDIAN-num-V-sentences-in-document}{84.00}
\DefMacro{dataset-t2-test-MEDIAN-num-sentences-in-document}{141.00}
\DefMacro{dataset-t2-test-MEDIAN-num-tokens-in-L-sentence}{12.00}
\DefMacro{dataset-t2-test-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-t2-test-MEDIAN-num-tokens-in-sentence}{8.00}
\DefMacro{dataset-t2-test-MIN-num-L-sentences-in-document}{37}
\DefMacro{dataset-t2-test-MIN-num-V-sentences-in-document}{76}
\DefMacro{dataset-t2-test-MIN-num-sentences-in-document}{113}
\DefMacro{dataset-t2-test-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t2-test-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t2-test-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t2-test-STDEV-num-L-sentences-in-document}{22.84}
\DefMacro{dataset-t2-test-STDEV-num-V-sentences-in-document}{12.19}
\DefMacro{dataset-t2-test-STDEV-num-sentences-in-document}{25.61}
\DefMacro{dataset-t2-test-STDEV-num-tokens-in-L-sentence}{6.62}
\DefMacro{dataset-t2-test-STDEV-num-tokens-in-V-sentence}{12.14}
\DefMacro{dataset-t2-test-STDEV-num-tokens-in-sentence}{10.41}
\DefMacro{dataset-t2-test-SUM-num-L-sentences-in-document}{225}
\DefMacro{dataset-t2-test-SUM-num-V-sentences-in-document}{352}
\DefMacro{dataset-t2-test-SUM-num-sentences-in-document}{577}
\DefMacro{dataset-t2-test-SUM-num-tokens-in-L-sentence}{2,767}
\DefMacro{dataset-t2-test-SUM-num-tokens-in-V-sentence}{3,487}
\DefMacro{dataset-t2-test-SUM-num-tokens-in-sentence}{6,254}
\DefMacro{dataset-t2-test-num-G-tokens}{2,987}
\DefMacro{dataset-t2-test-num-L-sentences}{225}
\DefMacro{dataset-t2-test-num-L-tokens}{1,706}
\DefMacro{dataset-t2-test-num-V-sentences}{352}
\DefMacro{dataset-t2-test-num-V-tokens}{1,561}
\DefMacro{dataset-t2-test-num-documents}{4}
\DefMacro{dataset-t2-test-num-sentences}{577}
\DefMacro{dataset-t2-test-num-tokens}{6,254}
\DefMacro{dataset-t2-test-num-xL-sentences}{154}
\DefMacro{dataset-t2-test-num-xLG-sentences}{71}
\DefMacro{dataset-t2-test-num-xV-sentences}{224}
\DefMacro{dataset-t2-test-num-xVG-sentences}{128}
\DefMacro{dataset-t2-train-AVG-num-L-sentences-in-document}{435.41}
\DefMacro{dataset-t2-train-AVG-num-V-sentences-in-document}{395.39}
\DefMacro{dataset-t2-train-AVG-num-sentences-in-document}{830.80}
\DefMacro{dataset-t2-train-AVG-num-tokens-in-L-sentence}{13.23}
\DefMacro{dataset-t2-train-AVG-num-tokens-in-V-sentence}{11.18}
\DefMacro{dataset-t2-train-AVG-num-tokens-in-sentence}{12.25}
\DefMacro{dataset-t2-train-MAX-num-L-sentences-in-document}{2,039}
\DefMacro{dataset-t2-train-MAX-num-V-sentences-in-document}{2,636}
\DefMacro{dataset-t2-train-MAX-num-sentences-in-document}{4,675}
\DefMacro{dataset-t2-train-MAX-num-tokens-in-L-sentence}{292}
\DefMacro{dataset-t2-train-MAX-num-tokens-in-V-sentence}{329}
\DefMacro{dataset-t2-train-MAX-num-tokens-in-sentence}{329}
\DefMacro{dataset-t2-train-MEDIAN-num-L-sentences-in-document}{348.00}
\DefMacro{dataset-t2-train-MEDIAN-num-V-sentences-in-document}{354.50}
\DefMacro{dataset-t2-train-MEDIAN-num-sentences-in-document}{793.50}
\DefMacro{dataset-t2-train-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-t2-train-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-t2-train-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-t2-train-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t2-train-MIN-num-V-sentences-in-document}{9}
\DefMacro{dataset-t2-train-MIN-num-sentences-in-document}{9}
\DefMacro{dataset-t2-train-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t2-train-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t2-train-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t2-train-STDEV-num-L-sentences-in-document}{377.28}
\DefMacro{dataset-t2-train-STDEV-num-V-sentences-in-document}{382.84}
\DefMacro{dataset-t2-train-STDEV-num-sentences-in-document}{715.51}
\DefMacro{dataset-t2-train-STDEV-num-tokens-in-L-sentence}{8.27}
\DefMacro{dataset-t2-train-STDEV-num-tokens-in-V-sentence}{15.47}
\DefMacro{dataset-t2-train-STDEV-num-tokens-in-sentence}{12.28}
\DefMacro{dataset-t2-train-SUM-num-L-sentences-in-document}{24,383}
\DefMacro{dataset-t2-train-SUM-num-V-sentences-in-document}{22,142}
\DefMacro{dataset-t2-train-SUM-num-sentences-in-document}{46,525}
\DefMacro{dataset-t2-train-SUM-num-tokens-in-L-sentence}{322,516}
\DefMacro{dataset-t2-train-SUM-num-tokens-in-V-sentence}{247,560}
\DefMacro{dataset-t2-train-SUM-num-tokens-in-sentence}{570,076}
\DefMacro{dataset-t2-train-num-G-tokens}{274,981}
\DefMacro{dataset-t2-train-num-L-sentences}{24,383}
\DefMacro{dataset-t2-train-num-L-tokens}{193,186}
\DefMacro{dataset-t2-train-num-V-sentences}{22,142}
\DefMacro{dataset-t2-train-num-V-tokens}{101,909}
\DefMacro{dataset-t2-train-num-documents}{56}
\DefMacro{dataset-t2-train-num-sentences}{46,525}
\DefMacro{dataset-t2-train-num-tokens}{570,076}
\DefMacro{dataset-t2-train-num-xL-sentences}{14,394}
\DefMacro{dataset-t2-train-num-xLG-sentences}{9,989}
\DefMacro{dataset-t2-train-num-xV-sentences}{13,445}
\DefMacro{dataset-t2-train-num-xVG-sentences}{8,697}
\DefMacro{dataset-t2-val-AVG-num-L-sentences-in-document}{203.57}
\DefMacro{dataset-t2-val-AVG-num-V-sentences-in-document}{356.14}
\DefMacro{dataset-t2-val-AVG-num-sentences-in-document}{559.71}
\DefMacro{dataset-t2-val-AVG-num-tokens-in-L-sentence}{12.49}
\DefMacro{dataset-t2-val-AVG-num-tokens-in-V-sentence}{11.23}
\DefMacro{dataset-t2-val-AVG-num-tokens-in-sentence}{11.69}
\DefMacro{dataset-t2-val-MAX-num-L-sentences-in-document}{438}
\DefMacro{dataset-t2-val-MAX-num-V-sentences-in-document}{1,213}
\DefMacro{dataset-t2-val-MAX-num-sentences-in-document}{1,600}
\DefMacro{dataset-t2-val-MAX-num-tokens-in-L-sentence}{86}
\DefMacro{dataset-t2-val-MAX-num-tokens-in-V-sentence}{144}
\DefMacro{dataset-t2-val-MAX-num-tokens-in-sentence}{144}
\DefMacro{dataset-t2-val-MEDIAN-num-L-sentences-in-document}{148.00}
\DefMacro{dataset-t2-val-MEDIAN-num-V-sentences-in-document}{314.00}
\DefMacro{dataset-t2-val-MEDIAN-num-sentences-in-document}{432.00}
\DefMacro{dataset-t2-val-MEDIAN-num-tokens-in-L-sentence}{12.00}
\DefMacro{dataset-t2-val-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-t2-val-MEDIAN-num-tokens-in-sentence}{9.00}
\DefMacro{dataset-t2-val-MIN-num-L-sentences-in-document}{3}
\DefMacro{dataset-t2-val-MIN-num-V-sentences-in-document}{24}
\DefMacro{dataset-t2-val-MIN-num-sentences-in-document}{27}
\DefMacro{dataset-t2-val-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t2-val-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t2-val-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t2-val-STDEV-num-L-sentences-in-document}{146.61}
\DefMacro{dataset-t2-val-STDEV-num-V-sentences-in-document}{378.15}
\DefMacro{dataset-t2-val-STDEV-num-sentences-in-document}{497.59}
\DefMacro{dataset-t2-val-STDEV-num-tokens-in-L-sentence}{7.77}
\DefMacro{dataset-t2-val-STDEV-num-tokens-in-V-sentence}{14.53}
\DefMacro{dataset-t2-val-STDEV-num-tokens-in-sentence}{12.52}
\DefMacro{dataset-t2-val-SUM-num-L-sentences-in-document}{1,425}
\DefMacro{dataset-t2-val-SUM-num-V-sentences-in-document}{2,493}
\DefMacro{dataset-t2-val-SUM-num-sentences-in-document}{3,918}
\DefMacro{dataset-t2-val-SUM-num-tokens-in-L-sentence}{17,798}
\DefMacro{dataset-t2-val-SUM-num-tokens-in-V-sentence}{27,994}
\DefMacro{dataset-t2-val-SUM-num-tokens-in-sentence}{45,792}
\DefMacro{dataset-t2-val-num-G-tokens}{22,658}
\DefMacro{dataset-t2-val-num-L-sentences}{1,425}
\DefMacro{dataset-t2-val-num-L-tokens}{10,936}
\DefMacro{dataset-t2-val-num-V-sentences}{2,493}
\DefMacro{dataset-t2-val-num-V-tokens}{12,198}
\DefMacro{dataset-t2-val-num-documents}{7}
\DefMacro{dataset-t2-val-num-sentences}{3,918}
\DefMacro{dataset-t2-val-num-tokens}{45,792}
\DefMacro{dataset-t2-val-num-xL-sentences}{915}
\DefMacro{dataset-t2-val-num-xLG-sentences}{510}
\DefMacro{dataset-t2-val-num-xV-sentences}{1,512}
\DefMacro{dataset-t2-val-num-xVG-sentences}{981}
\DefMacro{dataset-t3-all-AVG-num-L-sentences-in-document}{203.54}
\DefMacro{dataset-t3-all-AVG-num-V-sentences-in-document}{154.39}
\DefMacro{dataset-t3-all-AVG-num-sentences-in-document}{357.92}
\DefMacro{dataset-t3-all-AVG-num-tokens-in-L-sentence}{9.95}
\DefMacro{dataset-t3-all-AVG-num-tokens-in-V-sentence}{12.13}
\DefMacro{dataset-t3-all-AVG-num-tokens-in-sentence}{10.89}
\DefMacro{dataset-t3-all-MAX-num-L-sentences-in-document}{1,817}
\DefMacro{dataset-t3-all-MAX-num-V-sentences-in-document}{1,039}
\DefMacro{dataset-t3-all-MAX-num-sentences-in-document}{2,343}
\DefMacro{dataset-t3-all-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-t3-all-MAX-num-tokens-in-V-sentence}{453}
\DefMacro{dataset-t3-all-MAX-num-tokens-in-sentence}{543}
\DefMacro{dataset-t3-all-MEDIAN-num-L-sentences-in-document}{111.00}
\DefMacro{dataset-t3-all-MEDIAN-num-V-sentences-in-document}{91.00}
\DefMacro{dataset-t3-all-MEDIAN-num-sentences-in-document}{216.00}
\DefMacro{dataset-t3-all-MEDIAN-num-tokens-in-L-sentence}{7.00}
\DefMacro{dataset-t3-all-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-t3-all-MEDIAN-num-tokens-in-sentence}{6.00}
\DefMacro{dataset-t3-all-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t3-all-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-t3-all-MIN-num-sentences-in-document}{3}
\DefMacro{dataset-t3-all-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t3-all-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t3-all-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t3-all-STDEV-num-L-sentences-in-document}{294.56}
\DefMacro{dataset-t3-all-STDEV-num-V-sentences-in-document}{179.75}
\DefMacro{dataset-t3-all-STDEV-num-sentences-in-document}{424.68}
\DefMacro{dataset-t3-all-STDEV-num-tokens-in-L-sentence}{10.57}
\DefMacro{dataset-t3-all-STDEV-num-tokens-in-V-sentence}{18.70}
\DefMacro{dataset-t3-all-STDEV-num-tokens-in-sentence}{14.68}
\DefMacro{dataset-t3-all-SUM-num-L-sentences-in-document}{23,203}
\DefMacro{dataset-t3-all-SUM-num-V-sentences-in-document}{17,600}
\DefMacro{dataset-t3-all-SUM-num-sentences-in-document}{40,803}
\DefMacro{dataset-t3-all-SUM-num-tokens-in-L-sentence}{230,810}
\DefMacro{dataset-t3-all-SUM-num-tokens-in-V-sentence}{213,427}
\DefMacro{dataset-t3-all-SUM-num-tokens-in-sentence}{444,237}
\DefMacro{dataset-t3-all-num-G-tokens}{203,841}
\DefMacro{dataset-t3-all-num-L-sentences}{23,203}
\DefMacro{dataset-t3-all-num-L-tokens}{156,654}
\DefMacro{dataset-t3-all-num-V-sentences}{17,600}
\DefMacro{dataset-t3-all-num-V-tokens}{83,742}
\DefMacro{dataset-t3-all-num-documents}{114}
\DefMacro{dataset-t3-all-num-sentences}{40,803}
\DefMacro{dataset-t3-all-num-tokens}{444,237}
\DefMacro{dataset-t3-all-num-xL-sentences}{17,520}
\DefMacro{dataset-t3-all-num-xLG-sentences}{5,683}
\DefMacro{dataset-t3-all-num-xV-sentences}{10,738}
\DefMacro{dataset-t3-all-num-xVG-sentences}{6,862}
\DefMacro{dataset-t3-project-AVG-AVG-num-L-sentences-in-document}{216.42}
\DefMacro{dataset-t3-project-AVG-AVG-num-V-sentences-in-document}{157.48}
\DefMacro{dataset-t3-project-AVG-AVG-num-sentences-in-document}{373.90}
\DefMacro{dataset-t3-project-AVG-AVG-num-tokens-in-L-sentence}{10.49}
\DefMacro{dataset-t3-project-AVG-AVG-num-tokens-in-V-sentence}{12.31}
\DefMacro{dataset-t3-project-AVG-AVG-num-tokens-in-sentence}{10.96}
\DefMacro{dataset-t3-project-AVG-MAX-num-L-sentences-in-document}{960.38}
\DefMacro{dataset-t3-project-AVG-MAX-num-V-sentences-in-document}{645.12}
\DefMacro{dataset-t3-project-AVG-MAX-num-sentences-in-document}{1,587.00}
\DefMacro{dataset-t3-project-AVG-MAX-num-tokens-in-L-sentence}{172.25}
\DefMacro{dataset-t3-project-AVG-MAX-num-tokens-in-V-sentence}{290.25}
\DefMacro{dataset-t3-project-AVG-MAX-num-tokens-in-sentence}{309.75}
\DefMacro{dataset-t3-project-AVG-MEDIAN-num-L-sentences-in-document}{132.81}
\DefMacro{dataset-t3-project-AVG-MEDIAN-num-V-sentences-in-document}{122.06}
\DefMacro{dataset-t3-project-AVG-MEDIAN-num-sentences-in-document}{258.75}
\DefMacro{dataset-t3-project-AVG-MEDIAN-num-tokens-in-L-sentence}{8.62}
\DefMacro{dataset-t3-project-AVG-MEDIAN-num-tokens-in-V-sentence}{3.88}
\DefMacro{dataset-t3-project-AVG-MEDIAN-num-tokens-in-sentence}{7.00}
\DefMacro{dataset-t3-project-AVG-MIN-num-L-sentences-in-document}{8.62}
\DefMacro{dataset-t3-project-AVG-MIN-num-V-sentences-in-document}{18.25}
\DefMacro{dataset-t3-project-AVG-MIN-num-sentences-in-document}{30.88}
\DefMacro{dataset-t3-project-AVG-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-t3-project-AVG-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-t3-project-AVG-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-t3-project-AVG-STDEV-num-L-sentences-in-document}{272.90}
\DefMacro{dataset-t3-project-AVG-STDEV-num-V-sentences-in-document}{156.81}
\DefMacro{dataset-t3-project-AVG-STDEV-num-sentences-in-document}{411.57}
\DefMacro{dataset-t3-project-AVG-STDEV-num-tokens-in-L-sentence}{9.78}
\DefMacro{dataset-t3-project-AVG-STDEV-num-tokens-in-V-sentence}{18.48}
\DefMacro{dataset-t3-project-AVG-STDEV-num-tokens-in-sentence}{14.14}
\DefMacro{dataset-t3-project-AVG-SUM-num-L-sentences-in-document}{2,900.38}
\DefMacro{dataset-t3-project-AVG-SUM-num-V-sentences-in-document}{2,200.00}
\DefMacro{dataset-t3-project-AVG-SUM-num-sentences-in-document}{5,100.38}
\DefMacro{dataset-t3-project-AVG-SUM-num-tokens-in-L-sentence}{28,851.25}
\DefMacro{dataset-t3-project-AVG-SUM-num-tokens-in-V-sentence}{26,678.38}
\DefMacro{dataset-t3-project-AVG-SUM-num-tokens-in-sentence}{55,529.62}
\DefMacro{dataset-t3-project-AVG-num-G-tokens}{25,480.12}
\DefMacro{dataset-t3-project-AVG-num-L-sentences}{2,900.38}
\DefMacro{dataset-t3-project-AVG-num-L-tokens}{19,581.75}
\DefMacro{dataset-t3-project-AVG-num-V-sentences}{2,200.00}
\DefMacro{dataset-t3-project-AVG-num-V-tokens}{10,467.75}
\DefMacro{dataset-t3-project-AVG-num-documents}{14.25}
\DefMacro{dataset-t3-project-AVG-num-sentences}{5,100.38}
\DefMacro{dataset-t3-project-AVG-num-tokens}{55,529.62}
\DefMacro{dataset-t3-project-AVG-num-xL-sentences}{2,190.00}
\DefMacro{dataset-t3-project-AVG-num-xLG-sentences}{710.38}
\DefMacro{dataset-t3-project-AVG-num-xV-sentences}{1,342.25}
\DefMacro{dataset-t3-project-AVG-num-xVG-sentences}{857.75}
\DefMacro{dataset-t3-project-MAX-AVG-num-L-sentences-in-document}{305.10}
\DefMacro{dataset-t3-project-MAX-AVG-num-V-sentences-in-document}{311.33}
\DefMacro{dataset-t3-project-MAX-AVG-num-sentences-in-document}{496.75}
\DefMacro{dataset-t3-project-MAX-AVG-num-tokens-in-L-sentence}{15.03}
\DefMacro{dataset-t3-project-MAX-AVG-num-tokens-in-V-sentence}{14.45}
\DefMacro{dataset-t3-project-MAX-AVG-num-tokens-in-sentence}{14.28}
\DefMacro{dataset-t3-project-MAX-MAX-num-L-sentences-in-document}{1,817}
\DefMacro{dataset-t3-project-MAX-MAX-num-V-sentences-in-document}{1,039}
\DefMacro{dataset-t3-project-MAX-MAX-num-sentences-in-document}{2,343}
\DefMacro{dataset-t3-project-MAX-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-t3-project-MAX-MAX-num-tokens-in-V-sentence}{453}
\DefMacro{dataset-t3-project-MAX-MAX-num-tokens-in-sentence}{543}
\DefMacro{dataset-t3-project-MAX-MEDIAN-num-L-sentences-in-document}{187.00}
\DefMacro{dataset-t3-project-MAX-MEDIAN-num-V-sentences-in-document}{303.00}
\DefMacro{dataset-t3-project-MAX-MEDIAN-num-sentences-in-document}{411.00}
\DefMacro{dataset-t3-project-MAX-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-t3-project-MAX-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-t3-project-MAX-MEDIAN-num-tokens-in-sentence}{11.00}
\DefMacro{dataset-t3-project-MAX-MIN-num-L-sentences-in-document}{27}
\DefMacro{dataset-t3-project-MAX-MIN-num-V-sentences-in-document}{64}
\DefMacro{dataset-t3-project-MAX-MIN-num-sentences-in-document}{79}
\DefMacro{dataset-t3-project-MAX-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t3-project-MAX-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t3-project-MAX-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t3-project-MAX-STDEV-num-L-sentences-in-document}{490.92}
\DefMacro{dataset-t3-project-MAX-STDEV-num-V-sentences-in-document}{246.35}
\DefMacro{dataset-t3-project-MAX-STDEV-num-sentences-in-document}{665.80}
\DefMacro{dataset-t3-project-MAX-STDEV-num-tokens-in-L-sentence}{13.30}
\DefMacro{dataset-t3-project-MAX-STDEV-num-tokens-in-V-sentence}{24.55}
\DefMacro{dataset-t3-project-MAX-STDEV-num-tokens-in-sentence}{18.21}
\DefMacro{dataset-t3-project-MAX-SUM-num-L-sentences-in-document}{3,948}
\DefMacro{dataset-t3-project-MAX-SUM-num-V-sentences-in-document}{3,736}
\DefMacro{dataset-t3-project-MAX-SUM-num-sentences-in-document}{6,475}
\DefMacro{dataset-t3-project-MAX-SUM-num-tokens-in-L-sentence}{44,471}
\DefMacro{dataset-t3-project-MAX-SUM-num-tokens-in-V-sentence}{41,571}
\DefMacro{dataset-t3-project-MAX-SUM-num-tokens-in-sentence}{73,578}
\DefMacro{dataset-t3-project-MAX-num-G-tokens}{37,303}
\DefMacro{dataset-t3-project-MAX-num-L-sentences}{3,948}
\DefMacro{dataset-t3-project-MAX-num-L-tokens}{30,406}
\DefMacro{dataset-t3-project-MAX-num-V-sentences}{3,736}
\DefMacro{dataset-t3-project-MAX-num-V-tokens}{17,165}
\DefMacro{dataset-t3-project-MAX-num-documents}{20}
\DefMacro{dataset-t3-project-MAX-num-sentences}{6,475}
\DefMacro{dataset-t3-project-MAX-num-tokens}{73,578}
\DefMacro{dataset-t3-project-MAX-num-xL-sentences}{3,213}
\DefMacro{dataset-t3-project-MAX-num-xLG-sentences}{1,075}
\DefMacro{dataset-t3-project-MAX-num-xV-sentences}{2,272}
\DefMacro{dataset-t3-project-MAX-num-xVG-sentences}{1,464}
\DefMacro{dataset-t3-project-MEDIAN-AVG-num-L-sentences-in-document}{226.96}
\DefMacro{dataset-t3-project-MEDIAN-AVG-num-V-sentences-in-document}{140.97}
\DefMacro{dataset-t3-project-MEDIAN-AVG-num-sentences-in-document}{379.55}
\DefMacro{dataset-t3-project-MEDIAN-AVG-num-tokens-in-L-sentence}{9.74}
\DefMacro{dataset-t3-project-MEDIAN-AVG-num-tokens-in-V-sentence}{12.15}
\DefMacro{dataset-t3-project-MEDIAN-AVG-num-tokens-in-sentence}{10.75}
\DefMacro{dataset-t3-project-MEDIAN-MAX-num-L-sentences-in-document}{797.50}
\DefMacro{dataset-t3-project-MEDIAN-MAX-num-V-sentences-in-document}{668.50}
\DefMacro{dataset-t3-project-MEDIAN-MAX-num-sentences-in-document}{1,473.00}
\DefMacro{dataset-t3-project-MEDIAN-MAX-num-tokens-in-L-sentence}{113.00}
\DefMacro{dataset-t3-project-MEDIAN-MAX-num-tokens-in-V-sentence}{359.00}
\DefMacro{dataset-t3-project-MEDIAN-MAX-num-tokens-in-sentence}{359.00}
\DefMacro{dataset-t3-project-MEDIAN-MEDIAN-num-L-sentences-in-document}{154.50}
\DefMacro{dataset-t3-project-MEDIAN-MEDIAN-num-V-sentences-in-document}{106.00}
\DefMacro{dataset-t3-project-MEDIAN-MEDIAN-num-sentences-in-document}{259.00}
\DefMacro{dataset-t3-project-MEDIAN-MEDIAN-num-tokens-in-L-sentence}{7.00}
\DefMacro{dataset-t3-project-MEDIAN-MEDIAN-num-tokens-in-V-sentence}{3.50}
\DefMacro{dataset-t3-project-MEDIAN-MEDIAN-num-tokens-in-sentence}{6.50}
\DefMacro{dataset-t3-project-MEDIAN-MIN-num-L-sentences-in-document}{1.00}
\DefMacro{dataset-t3-project-MEDIAN-MIN-num-V-sentences-in-document}{7.00}
\DefMacro{dataset-t3-project-MEDIAN-MIN-num-sentences-in-document}{14.50}
\DefMacro{dataset-t3-project-MEDIAN-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-t3-project-MEDIAN-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-t3-project-MEDIAN-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-t3-project-MEDIAN-STDEV-num-L-sentences-in-document}{231.07}
\DefMacro{dataset-t3-project-MEDIAN-STDEV-num-V-sentences-in-document}{164.85}
\DefMacro{dataset-t3-project-MEDIAN-STDEV-num-sentences-in-document}{408.22}
\DefMacro{dataset-t3-project-MEDIAN-STDEV-num-tokens-in-L-sentence}{9.85}
\DefMacro{dataset-t3-project-MEDIAN-STDEV-num-tokens-in-V-sentence}{17.98}
\DefMacro{dataset-t3-project-MEDIAN-STDEV-num-tokens-in-sentence}{14.30}
\DefMacro{dataset-t3-project-MEDIAN-SUM-num-L-sentences-in-document}{2,957.00}
\DefMacro{dataset-t3-project-MEDIAN-SUM-num-V-sentences-in-document}{1,993.50}
\DefMacro{dataset-t3-project-MEDIAN-SUM-num-sentences-in-document}{4,860.50}
\DefMacro{dataset-t3-project-MEDIAN-SUM-num-tokens-in-L-sentence}{28,165.00}
\DefMacro{dataset-t3-project-MEDIAN-SUM-num-tokens-in-V-sentence}{23,346.00}
\DefMacro{dataset-t3-project-MEDIAN-SUM-num-tokens-in-sentence}{56,602.00}
\DefMacro{dataset-t3-project-MEDIAN-num-G-tokens}{23,696.00}
\DefMacro{dataset-t3-project-MEDIAN-num-L-sentences}{2,957.00}
\DefMacro{dataset-t3-project-MEDIAN-num-L-tokens}{18,637.50}
\DefMacro{dataset-t3-project-MEDIAN-num-V-sentences}{1,993.50}
\DefMacro{dataset-t3-project-MEDIAN-num-V-tokens}{9,311.50}
\DefMacro{dataset-t3-project-MEDIAN-num-documents}{13.00}
\DefMacro{dataset-t3-project-MEDIAN-num-sentences}{4,860.50}
\DefMacro{dataset-t3-project-MEDIAN-num-tokens}{56,602.00}
\DefMacro{dataset-t3-project-MEDIAN-num-xL-sentences}{2,149.00}
\DefMacro{dataset-t3-project-MEDIAN-num-xLG-sentences}{698.00}
\DefMacro{dataset-t3-project-MEDIAN-num-xV-sentences}{1,224.00}
\DefMacro{dataset-t3-project-MEDIAN-num-xVG-sentences}{769.50}
\DefMacro{dataset-t3-project-MIN-AVG-num-L-sentences-in-document}{81.05}
\DefMacro{dataset-t3-project-MIN-AVG-num-V-sentences-in-document}{86.64}
\DefMacro{dataset-t3-project-MIN-AVG-num-sentences-in-document}{197.05}
\DefMacro{dataset-t3-project-MIN-AVG-num-tokens-in-L-sentence}{6.83}
\DefMacro{dataset-t3-project-MIN-AVG-num-tokens-in-V-sentence}{10.82}
\DefMacro{dataset-t3-project-MIN-AVG-num-tokens-in-sentence}{8.57}
\DefMacro{dataset-t3-project-MIN-MAX-num-L-sentences-in-document}{295}
\DefMacro{dataset-t3-project-MIN-MAX-num-V-sentences-in-document}{255}
\DefMacro{dataset-t3-project-MIN-MAX-num-sentences-in-document}{942}
\DefMacro{dataset-t3-project-MIN-MAX-num-tokens-in-L-sentence}{62}
\DefMacro{dataset-t3-project-MIN-MAX-num-tokens-in-V-sentence}{107}
\DefMacro{dataset-t3-project-MIN-MAX-num-tokens-in-sentence}{110}
\DefMacro{dataset-t3-project-MIN-MEDIAN-num-L-sentences-in-document}{46.50}
\DefMacro{dataset-t3-project-MIN-MEDIAN-num-V-sentences-in-document}{43.00}
\DefMacro{dataset-t3-project-MIN-MEDIAN-num-sentences-in-document}{137.50}
\DefMacro{dataset-t3-project-MIN-MEDIAN-num-tokens-in-L-sentence}{5.00}
\DefMacro{dataset-t3-project-MIN-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-t3-project-MIN-MEDIAN-num-tokens-in-sentence}{4.00}
\DefMacro{dataset-t3-project-MIN-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t3-project-MIN-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-t3-project-MIN-MIN-num-sentences-in-document}{3}
\DefMacro{dataset-t3-project-MIN-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t3-project-MIN-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t3-project-MIN-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t3-project-MIN-STDEV-num-L-sentences-in-document}{80.73}
\DefMacro{dataset-t3-project-MIN-STDEV-num-V-sentences-in-document}{63.85}
\DefMacro{dataset-t3-project-MIN-STDEV-num-sentences-in-document}{200.85}
\DefMacro{dataset-t3-project-MIN-STDEV-num-tokens-in-L-sentence}{6.07}
\DefMacro{dataset-t3-project-MIN-STDEV-num-tokens-in-V-sentence}{14.45}
\DefMacro{dataset-t3-project-MIN-STDEV-num-tokens-in-sentence}{10.32}
\DefMacro{dataset-t3-project-MIN-SUM-num-L-sentences-in-document}{1,621}
\DefMacro{dataset-t3-project-MIN-SUM-num-V-sentences-in-document}{1,213}
\DefMacro{dataset-t3-project-MIN-SUM-num-sentences-in-document}{3,941}
\DefMacro{dataset-t3-project-MIN-SUM-num-tokens-in-L-sentence}{20,841}
\DefMacro{dataset-t3-project-MIN-SUM-num-tokens-in-V-sentence}{16,767}
\DefMacro{dataset-t3-project-MIN-SUM-num-tokens-in-sentence}{40,420}
\DefMacro{dataset-t3-project-MIN-num-G-tokens}{18,797}
\DefMacro{dataset-t3-project-MIN-num-L-sentences}{1,621}
\DefMacro{dataset-t3-project-MIN-num-L-tokens}{14,190}
\DefMacro{dataset-t3-project-MIN-num-V-sentences}{1,213}
\DefMacro{dataset-t3-project-MIN-num-V-tokens}{6,127}
\DefMacro{dataset-t3-project-MIN-num-documents}{10}
\DefMacro{dataset-t3-project-MIN-num-sentences}{3,941}
\DefMacro{dataset-t3-project-MIN-num-tokens}{40,420}
\DefMacro{dataset-t3-project-MIN-num-xL-sentences}{1,038}
\DefMacro{dataset-t3-project-MIN-num-xLG-sentences}{519}
\DefMacro{dataset-t3-project-MIN-num-xV-sentences}{706}
\DefMacro{dataset-t3-project-MIN-num-xVG-sentences}{507}
\DefMacro{dataset-t3-project-STDEV-AVG-num-L-sentences-in-document}{69.47}
\DefMacro{dataset-t3-project-STDEV-AVG-num-V-sentences-in-document}{64.99}
\DefMacro{dataset-t3-project-STDEV-AVG-num-sentences-in-document}{89.71}
\DefMacro{dataset-t3-project-STDEV-AVG-num-tokens-in-L-sentence}{3.16}
\DefMacro{dataset-t3-project-STDEV-AVG-num-tokens-in-V-sentence}{1.00}
\DefMacro{dataset-t3-project-STDEV-AVG-num-tokens-in-sentence}{1.99}
\DefMacro{dataset-t3-project-STDEV-MAX-num-L-sentences-in-document}{547.91}
\DefMacro{dataset-t3-project-STDEV-MAX-num-V-sentences-in-document}{244.89}
\DefMacro{dataset-t3-project-STDEV-MAX-num-sentences-in-document}{503.03}
\DefMacro{dataset-t3-project-STDEV-MAX-num-tokens-in-L-sentence}{149.35}
\DefMacro{dataset-t3-project-STDEV-MAX-num-tokens-in-V-sentence}{137.03}
\DefMacro{dataset-t3-project-STDEV-MAX-num-tokens-in-sentence}{155.89}
\DefMacro{dataset-t3-project-STDEV-MEDIAN-num-L-sentences-in-document}{45.54}
\DefMacro{dataset-t3-project-STDEV-MEDIAN-num-V-sentences-in-document}{74.95}
\DefMacro{dataset-t3-project-STDEV-MEDIAN-num-sentences-in-document}{83.55}
\DefMacro{dataset-t3-project-STDEV-MEDIAN-num-tokens-in-L-sentence}{3.77}
\DefMacro{dataset-t3-project-STDEV-MEDIAN-num-tokens-in-V-sentence}{0.93}
\DefMacro{dataset-t3-project-STDEV-MEDIAN-num-tokens-in-sentence}{2.29}
\DefMacro{dataset-t3-project-STDEV-MIN-num-L-sentences-in-document}{11.10}
\DefMacro{dataset-t3-project-STDEV-MIN-num-V-sentences-in-document}{20.50}
\DefMacro{dataset-t3-project-STDEV-MIN-num-sentences-in-document}{29.81}
\DefMacro{dataset-t3-project-STDEV-MIN-num-tokens-in-L-sentence}{0.00}
\DefMacro{dataset-t3-project-STDEV-MIN-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-t3-project-STDEV-MIN-num-tokens-in-sentence}{0.00}
\DefMacro{dataset-t3-project-STDEV-STDEV-num-L-sentences-in-document}{138.44}
\DefMacro{dataset-t3-project-STDEV-STDEV-num-V-sentences-in-document}{57.91}
\DefMacro{dataset-t3-project-STDEV-STDEV-num-sentences-in-document}{146.70}
\DefMacro{dataset-t3-project-STDEV-STDEV-num-tokens-in-L-sentence}{2.39}
\DefMacro{dataset-t3-project-STDEV-STDEV-num-tokens-in-V-sentence}{3.61}
\DefMacro{dataset-t3-project-STDEV-STDEV-num-tokens-in-sentence}{2.84}
\DefMacro{dataset-t3-project-STDEV-SUM-num-L-sentences-in-document}{687.02}
\DefMacro{dataset-t3-project-STDEV-SUM-num-V-sentences-in-document}{864.50}
\DefMacro{dataset-t3-project-STDEV-SUM-num-sentences-in-document}{897.40}
\DefMacro{dataset-t3-project-STDEV-SUM-num-tokens-in-L-sentence}{6,885.25}
\DefMacro{dataset-t3-project-STDEV-SUM-num-tokens-in-V-sentence}{9,631.12}
\DefMacro{dataset-t3-project-STDEV-SUM-num-tokens-in-sentence}{12,329.20}
\DefMacro{dataset-t3-project-STDEV-num-G-tokens}{6,149.48}
\DefMacro{dataset-t3-project-STDEV-num-L-sentences}{687.02}
\DefMacro{dataset-t3-project-STDEV-num-L-tokens}{4,786.21}
\DefMacro{dataset-t3-project-STDEV-num-V-sentences}{864.50}
\DefMacro{dataset-t3-project-STDEV-num-V-tokens}{4,322.29}
\DefMacro{dataset-t3-project-STDEV-num-documents}{3.23}
\DefMacro{dataset-t3-project-STDEV-num-sentences}{897.40}
\DefMacro{dataset-t3-project-STDEV-num-tokens}{12,329.20}
\DefMacro{dataset-t3-project-STDEV-num-xL-sentences}{654.99}
\DefMacro{dataset-t3-project-STDEV-num-xLG-sentences}{154.85}
\DefMacro{dataset-t3-project-STDEV-num-xV-sentences}{545.89}
\DefMacro{dataset-t3-project-STDEV-num-xVG-sentences}{321.56}
\DefMacro{dataset-t3-project-SUM-AVG-num-L-sentences-in-document}{1,731.37}
\DefMacro{dataset-t3-project-SUM-AVG-num-V-sentences-in-document}{1,259.84}
\DefMacro{dataset-t3-project-SUM-AVG-num-sentences-in-document}{2,991.21}
\DefMacro{dataset-t3-project-SUM-AVG-num-tokens-in-L-sentence}{83.88}
\DefMacro{dataset-t3-project-SUM-AVG-num-tokens-in-V-sentence}{98.50}
\DefMacro{dataset-t3-project-SUM-AVG-num-tokens-in-sentence}{87.67}
\DefMacro{dataset-t3-project-SUM-MAX-num-L-sentences-in-document}{7,683}
\DefMacro{dataset-t3-project-SUM-MAX-num-V-sentences-in-document}{5,161}
\DefMacro{dataset-t3-project-SUM-MAX-num-sentences-in-document}{12,696}
\DefMacro{dataset-t3-project-SUM-MAX-num-tokens-in-L-sentence}{1,378}
\DefMacro{dataset-t3-project-SUM-MAX-num-tokens-in-V-sentence}{2,322}
\DefMacro{dataset-t3-project-SUM-MAX-num-tokens-in-sentence}{2,478}
\DefMacro{dataset-t3-project-SUM-MEDIAN-num-L-sentences-in-document}{1,062.50}
\DefMacro{dataset-t3-project-SUM-MEDIAN-num-V-sentences-in-document}{976.50}
\DefMacro{dataset-t3-project-SUM-MEDIAN-num-sentences-in-document}{2,070.00}
\DefMacro{dataset-t3-project-SUM-MEDIAN-num-tokens-in-L-sentence}{69.00}
\DefMacro{dataset-t3-project-SUM-MEDIAN-num-tokens-in-V-sentence}{31.00}
\DefMacro{dataset-t3-project-SUM-MEDIAN-num-tokens-in-sentence}{56.00}
\DefMacro{dataset-t3-project-SUM-MIN-num-L-sentences-in-document}{69}
\DefMacro{dataset-t3-project-SUM-MIN-num-V-sentences-in-document}{146}
\DefMacro{dataset-t3-project-SUM-MIN-num-sentences-in-document}{247}
\DefMacro{dataset-t3-project-SUM-MIN-num-tokens-in-L-sentence}{8}
\DefMacro{dataset-t3-project-SUM-MIN-num-tokens-in-V-sentence}{16}
\DefMacro{dataset-t3-project-SUM-MIN-num-tokens-in-sentence}{8}
\DefMacro{dataset-t3-project-SUM-STDEV-num-L-sentences-in-document}{2,183.21}
\DefMacro{dataset-t3-project-SUM-STDEV-num-V-sentences-in-document}{1,254.52}
\DefMacro{dataset-t3-project-SUM-STDEV-num-sentences-in-document}{3,292.57}
\DefMacro{dataset-t3-project-SUM-STDEV-num-tokens-in-L-sentence}{78.24}
\DefMacro{dataset-t3-project-SUM-STDEV-num-tokens-in-V-sentence}{147.82}
\DefMacro{dataset-t3-project-SUM-STDEV-num-tokens-in-sentence}{113.15}
\DefMacro{dataset-t3-project-SUM-SUM-num-L-sentences-in-document}{23,203}
\DefMacro{dataset-t3-project-SUM-SUM-num-V-sentences-in-document}{17,600}
\DefMacro{dataset-t3-project-SUM-SUM-num-sentences-in-document}{40,803}
\DefMacro{dataset-t3-project-SUM-SUM-num-tokens-in-L-sentence}{230,810}
\DefMacro{dataset-t3-project-SUM-SUM-num-tokens-in-V-sentence}{213,427}
\DefMacro{dataset-t3-project-SUM-SUM-num-tokens-in-sentence}{444,237}
\DefMacro{dataset-t3-project-SUM-num-G-tokens}{203,841}
\DefMacro{dataset-t3-project-SUM-num-L-sentences}{23,203}
\DefMacro{dataset-t3-project-SUM-num-L-tokens}{156,654}
\DefMacro{dataset-t3-project-SUM-num-V-sentences}{17,600}
\DefMacro{dataset-t3-project-SUM-num-V-tokens}{83,742}
\DefMacro{dataset-t3-project-SUM-num-documents}{114}
\DefMacro{dataset-t3-project-SUM-num-sentences}{40,803}
\DefMacro{dataset-t3-project-SUM-num-tokens}{444,237}
\DefMacro{dataset-t3-project-SUM-num-xL-sentences}{17,520}
\DefMacro{dataset-t3-project-SUM-num-xLG-sentences}{5,683}
\DefMacro{dataset-t3-project-SUM-num-xV-sentences}{10,738}
\DefMacro{dataset-t3-project-SUM-num-xVG-sentences}{6,862}
\DefMacro{dataset-t3-test-AVG-num-L-sentences-in-document}{162.56}
\DefMacro{dataset-t3-test-AVG-num-V-sentences-in-document}{133.67}
\DefMacro{dataset-t3-test-AVG-num-sentences-in-document}{296.22}
\DefMacro{dataset-t3-test-AVG-num-tokens-in-L-sentence}{11.58}
\DefMacro{dataset-t3-test-AVG-num-tokens-in-V-sentence}{11.64}
\DefMacro{dataset-t3-test-AVG-num-tokens-in-sentence}{11.61}
\DefMacro{dataset-t3-test-MAX-num-L-sentences-in-document}{295}
\DefMacro{dataset-t3-test-MAX-num-V-sentences-in-document}{304}
\DefMacro{dataset-t3-test-MAX-num-sentences-in-document}{427}
\DefMacro{dataset-t3-test-MAX-num-tokens-in-L-sentence}{136}
\DefMacro{dataset-t3-test-MAX-num-tokens-in-V-sentence}{258}
\DefMacro{dataset-t3-test-MAX-num-tokens-in-sentence}{258}
\DefMacro{dataset-t3-test-MEDIAN-num-L-sentences-in-document}{132.00}
\DefMacro{dataset-t3-test-MEDIAN-num-V-sentences-in-document}{143.00}
\DefMacro{dataset-t3-test-MEDIAN-num-sentences-in-document}{328.00}
\DefMacro{dataset-t3-test-MEDIAN-num-tokens-in-L-sentence}{9.00}
\DefMacro{dataset-t3-test-MEDIAN-num-tokens-in-V-sentence}{4.00}
\DefMacro{dataset-t3-test-MEDIAN-num-tokens-in-sentence}{7.00}
\DefMacro{dataset-t3-test-MIN-num-L-sentences-in-document}{83}
\DefMacro{dataset-t3-test-MIN-num-V-sentences-in-document}{44}
\DefMacro{dataset-t3-test-MIN-num-sentences-in-document}{127}
\DefMacro{dataset-t3-test-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t3-test-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t3-test-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t3-test-STDEV-num-L-sentences-in-document}{71.10}
\DefMacro{dataset-t3-test-STDEV-num-V-sentences-in-document}{72.55}
\DefMacro{dataset-t3-test-STDEV-num-sentences-in-document}{107.35}
\DefMacro{dataset-t3-test-STDEV-num-tokens-in-L-sentence}{10.83}
\DefMacro{dataset-t3-test-STDEV-num-tokens-in-V-sentence}{17.99}
\DefMacro{dataset-t3-test-STDEV-num-tokens-in-sentence}{14.50}
\DefMacro{dataset-t3-test-SUM-num-L-sentences-in-document}{1,463}
\DefMacro{dataset-t3-test-SUM-num-V-sentences-in-document}{1,203}
\DefMacro{dataset-t3-test-SUM-num-sentences-in-document}{2,666}
\DefMacro{dataset-t3-test-SUM-num-tokens-in-L-sentence}{16,939}
\DefMacro{dataset-t3-test-SUM-num-tokens-in-V-sentence}{14,001}
\DefMacro{dataset-t3-test-SUM-num-tokens-in-sentence}{30,940}
\DefMacro{dataset-t3-test-num-G-tokens}{13,567}
\DefMacro{dataset-t3-test-num-L-sentences}{1,463}
\DefMacro{dataset-t3-test-num-L-tokens}{11,461}
\DefMacro{dataset-t3-test-num-V-sentences}{1,203}
\DefMacro{dataset-t3-test-num-V-tokens}{5,912}
\DefMacro{dataset-t3-test-num-documents}{9}
\DefMacro{dataset-t3-test-num-sentences}{2,666}
\DefMacro{dataset-t3-test-num-tokens}{30,940}
\DefMacro{dataset-t3-test-num-xL-sentences}{1,065}
\DefMacro{dataset-t3-test-num-xLG-sentences}{398}
\DefMacro{dataset-t3-test-num-xV-sentences}{718}
\DefMacro{dataset-t3-test-num-xVG-sentences}{485}
\DefMacro{dataset-t3-train-AVG-num-L-sentences-in-document}{222.62}
\DefMacro{dataset-t3-train-AVG-num-V-sentences-in-document}{164.32}
\DefMacro{dataset-t3-train-AVG-num-sentences-in-document}{386.94}
\DefMacro{dataset-t3-train-AVG-num-tokens-in-L-sentence}{9.74}
\DefMacro{dataset-t3-train-AVG-num-tokens-in-V-sentence}{12.07}
\DefMacro{dataset-t3-train-AVG-num-tokens-in-sentence}{10.73}
\DefMacro{dataset-t3-train-MAX-num-L-sentences-in-document}{1,817}
\DefMacro{dataset-t3-train-MAX-num-V-sentences-in-document}{1,039}
\DefMacro{dataset-t3-train-MAX-num-sentences-in-document}{2,343}
\DefMacro{dataset-t3-train-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-t3-train-MAX-num-tokens-in-V-sentence}{453}
\DefMacro{dataset-t3-train-MAX-num-tokens-in-sentence}{543}
\DefMacro{dataset-t3-train-MEDIAN-num-L-sentences-in-document}{112.00}
\DefMacro{dataset-t3-train-MEDIAN-num-V-sentences-in-document}{91.00}
\DefMacro{dataset-t3-train-MEDIAN-num-sentences-in-document}{219.50}
\DefMacro{dataset-t3-train-MEDIAN-num-tokens-in-L-sentence}{7.00}
\DefMacro{dataset-t3-train-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-t3-train-MEDIAN-num-tokens-in-sentence}{6.00}
\DefMacro{dataset-t3-train-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t3-train-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-t3-train-MIN-num-sentences-in-document}{3}
\DefMacro{dataset-t3-train-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t3-train-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t3-train-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t3-train-STDEV-num-L-sentences-in-document}{318.54}
\DefMacro{dataset-t3-train-STDEV-num-V-sentences-in-document}{192.49}
\DefMacro{dataset-t3-train-STDEV-num-sentences-in-document}{458.01}
\DefMacro{dataset-t3-train-STDEV-num-tokens-in-L-sentence}{10.35}
\DefMacro{dataset-t3-train-STDEV-num-tokens-in-V-sentence}{18.86}
\DefMacro{dataset-t3-train-STDEV-num-tokens-in-sentence}{14.63}
\DefMacro{dataset-t3-train-SUM-num-L-sentences-in-document}{20,926}
\DefMacro{dataset-t3-train-SUM-num-V-sentences-in-document}{15,446}
\DefMacro{dataset-t3-train-SUM-num-sentences-in-document}{36,372}
\DefMacro{dataset-t3-train-SUM-num-tokens-in-L-sentence}{203,782}
\DefMacro{dataset-t3-train-SUM-num-tokens-in-V-sentence}{186,485}
\DefMacro{dataset-t3-train-SUM-num-tokens-in-sentence}{390,267}
\DefMacro{dataset-t3-train-num-G-tokens}{177,755}
\DefMacro{dataset-t3-train-num-L-sentences}{20,926}
\DefMacro{dataset-t3-train-num-L-tokens}{139,653}
\DefMacro{dataset-t3-train-num-V-sentences}{15,446}
\DefMacro{dataset-t3-train-num-V-tokens}{72,859}
\DefMacro{dataset-t3-train-num-documents}{94}
\DefMacro{dataset-t3-train-num-sentences}{36,372}
\DefMacro{dataset-t3-train-num-tokens}{390,267}
\DefMacro{dataset-t3-train-num-xL-sentences}{15,877}
\DefMacro{dataset-t3-train-num-xLG-sentences}{5,049}
\DefMacro{dataset-t3-train-num-xV-sentences}{9,483}
\DefMacro{dataset-t3-train-num-xVG-sentences}{5,963}
\DefMacro{dataset-t3-val-AVG-num-L-sentences-in-document}{74.00}
\DefMacro{dataset-t3-val-AVG-num-V-sentences-in-document}{86.45}
\DefMacro{dataset-t3-val-AVG-num-sentences-in-document}{160.45}
\DefMacro{dataset-t3-val-AVG-num-tokens-in-L-sentence}{12.39}
\DefMacro{dataset-t3-val-AVG-num-tokens-in-V-sentence}{13.61}
\DefMacro{dataset-t3-val-AVG-num-tokens-in-sentence}{13.05}
\DefMacro{dataset-t3-val-MAX-num-L-sentences-in-document}{219}
\DefMacro{dataset-t3-val-MAX-num-V-sentences-in-document}{341}
\DefMacro{dataset-t3-val-MAX-num-sentences-in-document}{452}
\DefMacro{dataset-t3-val-MAX-num-tokens-in-L-sentence}{115}
\DefMacro{dataset-t3-val-MAX-num-tokens-in-V-sentence}{135}
\DefMacro{dataset-t3-val-MAX-num-tokens-in-sentence}{135}
\DefMacro{dataset-t3-val-MEDIAN-num-L-sentences-in-document}{21.00}
\DefMacro{dataset-t3-val-MEDIAN-num-V-sentences-in-document}{39.00}
\DefMacro{dataset-t3-val-MEDIAN-num-sentences-in-document}{134.00}
\DefMacro{dataset-t3-val-MEDIAN-num-tokens-in-L-sentence}{8.00}
\DefMacro{dataset-t3-val-MEDIAN-num-tokens-in-V-sentence}{6.00}
\DefMacro{dataset-t3-val-MEDIAN-num-tokens-in-sentence}{7.00}
\DefMacro{dataset-t3-val-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-t3-val-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-t3-val-MIN-num-sentences-in-document}{6}
\DefMacro{dataset-t3-val-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-t3-val-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-t3-val-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-t3-val-STDEV-num-L-sentences-in-document}{82.02}
\DefMacro{dataset-t3-val-STDEV-num-V-sentences-in-document}{89.93}
\DefMacro{dataset-t3-val-STDEV-num-sentences-in-document}{133.29}
\DefMacro{dataset-t3-val-STDEV-num-tokens-in-L-sentence}{14.38}
\DefMacro{dataset-t3-val-STDEV-num-tokens-in-V-sentence}{16.82}
\DefMacro{dataset-t3-val-STDEV-num-tokens-in-sentence}{15.75}
\DefMacro{dataset-t3-val-SUM-num-L-sentences-in-document}{814}
\DefMacro{dataset-t3-val-SUM-num-V-sentences-in-document}{951}
\DefMacro{dataset-t3-val-SUM-num-sentences-in-document}{1,765}
\DefMacro{dataset-t3-val-SUM-num-tokens-in-L-sentence}{10,089}
\DefMacro{dataset-t3-val-SUM-num-tokens-in-V-sentence}{12,941}
\DefMacro{dataset-t3-val-SUM-num-tokens-in-sentence}{23,030}
\DefMacro{dataset-t3-val-num-G-tokens}{12,519}
\DefMacro{dataset-t3-val-num-L-sentences}{814}
\DefMacro{dataset-t3-val-num-L-tokens}{5,540}
\DefMacro{dataset-t3-val-num-V-sentences}{951}
\DefMacro{dataset-t3-val-num-V-tokens}{4,971}
\DefMacro{dataset-t3-val-num-documents}{11}
\DefMacro{dataset-t3-val-num-sentences}{1,765}
\DefMacro{dataset-t3-val-num-tokens}{23,030}
\DefMacro{dataset-t3-val-num-xL-sentences}{578}
\DefMacro{dataset-t3-val-num-xLG-sentences}{236}
\DefMacro{dataset-t3-val-num-xV-sentences}{537}
\DefMacro{dataset-t3-val-num-xVG-sentences}{414}
\DefMacro{dataset-ta-all-AVG-num-L-sentences-in-document}{386.43}
\DefMacro{dataset-ta-all-AVG-num-V-sentences-in-document}{315.79}
\DefMacro{dataset-ta-all-AVG-num-sentences-in-document}{702.21}
\DefMacro{dataset-ta-all-AVG-num-tokens-in-L-sentence}{14.35}
\DefMacro{dataset-ta-all-AVG-num-tokens-in-V-sentence}{10.85}
\DefMacro{dataset-ta-all-AVG-num-tokens-in-sentence}{12.78}
\DefMacro{dataset-ta-all-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-ta-all-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-ta-all-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-ta-all-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-ta-all-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-ta-all-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-ta-all-MEDIAN-num-L-sentences-in-document}{238.50}
\DefMacro{dataset-ta-all-MEDIAN-num-V-sentences-in-document}{159.00}
\DefMacro{dataset-ta-all-MEDIAN-num-sentences-in-document}{436.50}
\DefMacro{dataset-ta-all-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-ta-all-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-ta-all-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-ta-all-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-ta-all-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-ta-all-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-ta-all-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-ta-all-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-ta-all-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-ta-all-STDEV-num-L-sentences-in-document}{535.80}
\DefMacro{dataset-ta-all-STDEV-num-V-sentences-in-document}{457.17}
\DefMacro{dataset-ta-all-STDEV-num-sentences-in-document}{808.08}
\DefMacro{dataset-ta-all-STDEV-num-tokens-in-L-sentence}{9.38}
\DefMacro{dataset-ta-all-STDEV-num-tokens-in-V-sentence}{15.97}
\DefMacro{dataset-ta-all-STDEV-num-tokens-in-sentence}{12.89}
\DefMacro{dataset-ta-all-SUM-num-L-sentences-in-document}{142,205}
\DefMacro{dataset-ta-all-SUM-num-V-sentences-in-document}{116,209}
\DefMacro{dataset-ta-all-SUM-num-sentences-in-document}{258,414}
\DefMacro{dataset-ta-all-SUM-num-tokens-in-L-sentence}{2,040,795}
\DefMacro{dataset-ta-all-SUM-num-tokens-in-V-sentence}{1,260,646}
\DefMacro{dataset-ta-all-SUM-num-tokens-in-sentence}{3,301,441}
\DefMacro{dataset-ta-all-num-G-tokens}{1,663,018}
\DefMacro{dataset-ta-all-num-L-sentences}{142,205}
\DefMacro{dataset-ta-all-num-L-tokens}{1,126,026}
\DefMacro{dataset-ta-all-num-V-sentences}{116,209}
\DefMacro{dataset-ta-all-num-V-tokens}{512,397}
\DefMacro{dataset-ta-all-num-documents}{368}
\DefMacro{dataset-ta-all-num-sentences}{258,414}
\DefMacro{dataset-ta-all-num-tokens}{3,301,441}
\DefMacro{dataset-ta-all-num-xL-sentences}{67,441}
\DefMacro{dataset-ta-all-num-xLG-sentences}{74,764}
\DefMacro{dataset-ta-all-num-xV-sentences}{70,524}
\DefMacro{dataset-ta-all-num-xVG-sentences}{45,685}
\DefMacro{dataset-ta-project-AVG-AVG-num-L-sentences-in-document}{368.70}
\DefMacro{dataset-ta-project-AVG-AVG-num-V-sentences-in-document}{329.54}
\DefMacro{dataset-ta-project-AVG-AVG-num-sentences-in-document}{698.24}
\DefMacro{dataset-ta-project-AVG-AVG-num-tokens-in-L-sentence}{13.17}
\DefMacro{dataset-ta-project-AVG-AVG-num-tokens-in-V-sentence}{11.70}
\DefMacro{dataset-ta-project-AVG-AVG-num-tokens-in-sentence}{12.21}
\DefMacro{dataset-ta-project-AVG-MAX-num-L-sentences-in-document}{1,321.65}
\DefMacro{dataset-ta-project-AVG-MAX-num-V-sentences-in-document}{956.25}
\DefMacro{dataset-ta-project-AVG-MAX-num-sentences-in-document}{2,134.20}
\DefMacro{dataset-ta-project-AVG-MAX-num-tokens-in-L-sentence}{148.80}
\DefMacro{dataset-ta-project-AVG-MAX-num-tokens-in-V-sentence}{271.55}
\DefMacro{dataset-ta-project-AVG-MAX-num-tokens-in-sentence}{279.35}
\DefMacro{dataset-ta-project-AVG-MEDIAN-num-L-sentences-in-document}{300.77}
\DefMacro{dataset-ta-project-AVG-MEDIAN-num-V-sentences-in-document}{281.20}
\DefMacro{dataset-ta-project-AVG-MEDIAN-num-sentences-in-document}{587.73}
\DefMacro{dataset-ta-project-AVG-MEDIAN-num-tokens-in-L-sentence}{11.75}
\DefMacro{dataset-ta-project-AVG-MEDIAN-num-tokens-in-V-sentence}{3.83}
\DefMacro{dataset-ta-project-AVG-MEDIAN-num-tokens-in-sentence}{9.05}
\DefMacro{dataset-ta-project-AVG-MIN-num-L-sentences-in-document}{74.30}
\DefMacro{dataset-ta-project-AVG-MIN-num-V-sentences-in-document}{76.70}
\DefMacro{dataset-ta-project-AVG-MIN-num-sentences-in-document}{153.95}
\DefMacro{dataset-ta-project-AVG-MIN-num-tokens-in-L-sentence}{1.25}
\DefMacro{dataset-ta-project-AVG-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-ta-project-AVG-MIN-num-tokens-in-sentence}{1.05}
\DefMacro{dataset-ta-project-AVG-STDEV-num-L-sentences-in-document}{327.18}
\DefMacro{dataset-ta-project-AVG-STDEV-num-V-sentences-in-document}{246.33}
\DefMacro{dataset-ta-project-AVG-STDEV-num-sentences-in-document}{540.00}
\DefMacro{dataset-ta-project-AVG-STDEV-num-tokens-in-L-sentence}{9.11}
\DefMacro{dataset-ta-project-AVG-STDEV-num-tokens-in-V-sentence}{17.05}
\DefMacro{dataset-ta-project-AVG-STDEV-num-tokens-in-sentence}{13.13}
\DefMacro{dataset-ta-project-AVG-SUM-num-L-sentences-in-document}{7,110.25}
\DefMacro{dataset-ta-project-AVG-SUM-num-V-sentences-in-document}{5,810.45}
\DefMacro{dataset-ta-project-AVG-SUM-num-sentences-in-document}{12,920.70}
\DefMacro{dataset-ta-project-AVG-SUM-num-tokens-in-L-sentence}{102,039.75}
\DefMacro{dataset-ta-project-AVG-SUM-num-tokens-in-V-sentence}{63,032.30}
\DefMacro{dataset-ta-project-AVG-SUM-num-tokens-in-sentence}{165,072.05}
\DefMacro{dataset-ta-project-AVG-num-G-tokens}{83,150.90}
\DefMacro{dataset-ta-project-AVG-num-L-sentences}{7,110.25}
\DefMacro{dataset-ta-project-AVG-num-L-tokens}{56,301.30}
\DefMacro{dataset-ta-project-AVG-num-V-sentences}{5,810.45}
\DefMacro{dataset-ta-project-AVG-num-V-tokens}{25,619.85}
\DefMacro{dataset-ta-project-AVG-num-documents}{18.40}
\DefMacro{dataset-ta-project-AVG-num-sentences}{12,920.70}
\DefMacro{dataset-ta-project-AVG-num-tokens}{165,072.05}
\DefMacro{dataset-ta-project-AVG-num-xL-sentences}{3,372.05}
\DefMacro{dataset-ta-project-AVG-num-xLG-sentences}{3,738.20}
\DefMacro{dataset-ta-project-AVG-num-xV-sentences}{3,526.20}
\DefMacro{dataset-ta-project-AVG-num-xVG-sentences}{2,284.25}
\DefMacro{dataset-ta-project-MAX-AVG-num-L-sentences-in-document}{896.00}
\DefMacro{dataset-ta-project-MAX-AVG-num-V-sentences-in-document}{1,342.75}
\DefMacro{dataset-ta-project-MAX-AVG-num-sentences-in-document}{1,733.50}
\DefMacro{dataset-ta-project-MAX-AVG-num-tokens-in-L-sentence}{26.77}
\DefMacro{dataset-ta-project-MAX-AVG-num-tokens-in-V-sentence}{14.45}
\DefMacro{dataset-ta-project-MAX-AVG-num-tokens-in-sentence}{17.03}
\DefMacro{dataset-ta-project-MAX-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-ta-project-MAX-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-ta-project-MAX-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-ta-project-MAX-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-ta-project-MAX-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-ta-project-MAX-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-ta-project-MAX-MEDIAN-num-L-sentences-in-document}{896.00}
\DefMacro{dataset-ta-project-MAX-MEDIAN-num-V-sentences-in-document}{1,294.00}
\DefMacro{dataset-ta-project-MAX-MEDIAN-num-sentences-in-document}{1,584.00}
\DefMacro{dataset-ta-project-MAX-MEDIAN-num-tokens-in-L-sentence}{25.00}
\DefMacro{dataset-ta-project-MAX-MEDIAN-num-tokens-in-V-sentence}{6.00}
\DefMacro{dataset-ta-project-MAX-MEDIAN-num-tokens-in-sentence}{14.00}
\DefMacro{dataset-ta-project-MAX-MIN-num-L-sentences-in-document}{896}
\DefMacro{dataset-ta-project-MAX-MIN-num-V-sentences-in-document}{713}
\DefMacro{dataset-ta-project-MAX-MIN-num-sentences-in-document}{1,274}
\DefMacro{dataset-ta-project-MAX-MIN-num-tokens-in-L-sentence}{6}
\DefMacro{dataset-ta-project-MAX-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-ta-project-MAX-MIN-num-tokens-in-sentence}{2}
\DefMacro{dataset-ta-project-MAX-STDEV-num-L-sentences-in-document}{921.17}
\DefMacro{dataset-ta-project-MAX-STDEV-num-V-sentences-in-document}{946.45}
\DefMacro{dataset-ta-project-MAX-STDEV-num-sentences-in-document}{1,664.41}
\DefMacro{dataset-ta-project-MAX-STDEV-num-tokens-in-L-sentence}{16.33}
\DefMacro{dataset-ta-project-MAX-STDEV-num-tokens-in-V-sentence}{24.55}
\DefMacro{dataset-ta-project-MAX-STDEV-num-tokens-in-sentence}{18.21}
\DefMacro{dataset-ta-project-MAX-SUM-num-L-sentences-in-document}{37,320}
\DefMacro{dataset-ta-project-MAX-SUM-num-V-sentences-in-document}{53,644}
\DefMacro{dataset-ta-project-MAX-SUM-num-sentences-in-document}{90,964}
\DefMacro{dataset-ta-project-MAX-SUM-num-tokens-in-L-sentence}{551,192}
\DefMacro{dataset-ta-project-MAX-SUM-num-tokens-in-V-sentence}{524,904}
\DefMacro{dataset-ta-project-MAX-SUM-num-tokens-in-sentence}{1,076,096}
\DefMacro{dataset-ta-project-MAX-num-G-tokens}{511,652}
\DefMacro{dataset-ta-project-MAX-num-L-sentences}{37,320}
\DefMacro{dataset-ta-project-MAX-num-L-tokens}{340,837}
\DefMacro{dataset-ta-project-MAX-num-V-sentences}{53,644}
\DefMacro{dataset-ta-project-MAX-num-V-tokens}{223,607}
\DefMacro{dataset-ta-project-MAX-num-documents}{89}
\DefMacro{dataset-ta-project-MAX-num-sentences}{90,964}
\DefMacro{dataset-ta-project-MAX-num-tokens}{1,076,096}
\DefMacro{dataset-ta-project-MAX-num-xL-sentences}{18,838}
\DefMacro{dataset-ta-project-MAX-num-xLG-sentences}{20,360}
\DefMacro{dataset-ta-project-MAX-num-xV-sentences}{33,026}
\DefMacro{dataset-ta-project-MAX-num-xVG-sentences}{20,618}
\DefMacro{dataset-ta-project-MEDIAN-AVG-num-L-sentences-in-document}{307.19}
\DefMacro{dataset-ta-project-MEDIAN-AVG-num-V-sentences-in-document}{211.02}
\DefMacro{dataset-ta-project-MEDIAN-AVG-num-sentences-in-document}{536.62}
\DefMacro{dataset-ta-project-MEDIAN-AVG-num-tokens-in-L-sentence}{13.01}
\DefMacro{dataset-ta-project-MEDIAN-AVG-num-tokens-in-V-sentence}{11.72}
\DefMacro{dataset-ta-project-MEDIAN-AVG-num-tokens-in-sentence}{11.81}
\DefMacro{dataset-ta-project-MEDIAN-MAX-num-L-sentences-in-document}{925.50}
\DefMacro{dataset-ta-project-MEDIAN-MAX-num-V-sentences-in-document}{654.50}
\DefMacro{dataset-ta-project-MEDIAN-MAX-num-sentences-in-document}{1,726.00}
\DefMacro{dataset-ta-project-MEDIAN-MAX-num-tokens-in-L-sentence}{113.00}
\DefMacro{dataset-ta-project-MEDIAN-MAX-num-tokens-in-V-sentence}{257.00}
\DefMacro{dataset-ta-project-MEDIAN-MAX-num-tokens-in-sentence}{257.00}
\DefMacro{dataset-ta-project-MEDIAN-MEDIAN-num-L-sentences-in-document}{210.00}
\DefMacro{dataset-ta-project-MEDIAN-MEDIAN-num-V-sentences-in-document}{185.50}
\DefMacro{dataset-ta-project-MEDIAN-MEDIAN-num-sentences-in-document}{400.00}
\DefMacro{dataset-ta-project-MEDIAN-MEDIAN-num-tokens-in-L-sentence}{12.50}
\DefMacro{dataset-ta-project-MEDIAN-MEDIAN-num-tokens-in-V-sentence}{3.50}
\DefMacro{dataset-ta-project-MEDIAN-MEDIAN-num-tokens-in-sentence}{9.50}
\DefMacro{dataset-ta-project-MEDIAN-MIN-num-L-sentences-in-document}{9.50}
\DefMacro{dataset-ta-project-MEDIAN-MIN-num-V-sentences-in-document}{24.50}
\DefMacro{dataset-ta-project-MEDIAN-MIN-num-sentences-in-document}{35.00}
\DefMacro{dataset-ta-project-MEDIAN-MIN-num-tokens-in-L-sentence}{1.00}
\DefMacro{dataset-ta-project-MEDIAN-MIN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-ta-project-MEDIAN-MIN-num-tokens-in-sentence}{1.00}
\DefMacro{dataset-ta-project-MEDIAN-STDEV-num-L-sentences-in-document}{296.85}
\DefMacro{dataset-ta-project-MEDIAN-STDEV-num-V-sentences-in-document}{180.28}
\DefMacro{dataset-ta-project-MEDIAN-STDEV-num-sentences-in-document}{477.95}
\DefMacro{dataset-ta-project-MEDIAN-STDEV-num-tokens-in-L-sentence}{8.04}
\DefMacro{dataset-ta-project-MEDIAN-STDEV-num-tokens-in-V-sentence}{15.63}
\DefMacro{dataset-ta-project-MEDIAN-STDEV-num-tokens-in-sentence}{11.78}
\DefMacro{dataset-ta-project-MEDIAN-SUM-num-L-sentences-in-document}{3,090.00}
\DefMacro{dataset-ta-project-MEDIAN-SUM-num-V-sentences-in-document}{3,258.00}
\DefMacro{dataset-ta-project-MEDIAN-SUM-num-sentences-in-document}{6,292.50}
\DefMacro{dataset-ta-project-MEDIAN-SUM-num-tokens-in-L-sentence}{30,920.00}
\DefMacro{dataset-ta-project-MEDIAN-SUM-num-tokens-in-V-sentence}{41,005.50}
\DefMacro{dataset-ta-project-MEDIAN-SUM-num-tokens-in-sentence}{71,925.50}
\DefMacro{dataset-ta-project-MEDIAN-num-G-tokens}{34,183.50}
\DefMacro{dataset-ta-project-MEDIAN-num-L-sentences}{3,090.00}
\DefMacro{dataset-ta-project-MEDIAN-num-L-tokens}{21,451.50}
\DefMacro{dataset-ta-project-MEDIAN-num-V-sentences}{3,258.00}
\DefMacro{dataset-ta-project-MEDIAN-num-V-tokens}{16,017.00}
\DefMacro{dataset-ta-project-MEDIAN-num-documents}{12.50}
\DefMacro{dataset-ta-project-MEDIAN-num-sentences}{6,292.50}
\DefMacro{dataset-ta-project-MEDIAN-num-tokens}{71,925.50}
\DefMacro{dataset-ta-project-MEDIAN-num-xL-sentences}{2,354.50}
\DefMacro{dataset-ta-project-MEDIAN-num-xLG-sentences}{733.00}
\DefMacro{dataset-ta-project-MEDIAN-num-xV-sentences}{2,002.00}
\DefMacro{dataset-ta-project-MEDIAN-num-xVG-sentences}{1,256.00}
\DefMacro{dataset-ta-project-MIN-AVG-num-L-sentences-in-document}{13.00}
\DefMacro{dataset-ta-project-MIN-AVG-num-V-sentences-in-document}{30.00}
\DefMacro{dataset-ta-project-MIN-AVG-num-sentences-in-document}{43.00}
\DefMacro{dataset-ta-project-MIN-AVG-num-tokens-in-L-sentence}{6.83}
\DefMacro{dataset-ta-project-MIN-AVG-num-tokens-in-V-sentence}{9.09}
\DefMacro{dataset-ta-project-MIN-AVG-num-tokens-in-sentence}{8.57}
\DefMacro{dataset-ta-project-MIN-MAX-num-L-sentences-in-document}{13}
\DefMacro{dataset-ta-project-MIN-MAX-num-V-sentences-in-document}{30}
\DefMacro{dataset-ta-project-MIN-MAX-num-sentences-in-document}{43}
\DefMacro{dataset-ta-project-MIN-MAX-num-tokens-in-L-sentence}{45}
\DefMacro{dataset-ta-project-MIN-MAX-num-tokens-in-V-sentence}{73}
\DefMacro{dataset-ta-project-MIN-MAX-num-tokens-in-sentence}{73}
\DefMacro{dataset-ta-project-MIN-MEDIAN-num-L-sentences-in-document}{13.00}
\DefMacro{dataset-ta-project-MIN-MEDIAN-num-V-sentences-in-document}{30.00}
\DefMacro{dataset-ta-project-MIN-MEDIAN-num-sentences-in-document}{43.00}
\DefMacro{dataset-ta-project-MIN-MEDIAN-num-tokens-in-L-sentence}{5.00}
\DefMacro{dataset-ta-project-MIN-MEDIAN-num-tokens-in-V-sentence}{2.00}
\DefMacro{dataset-ta-project-MIN-MEDIAN-num-tokens-in-sentence}{4.00}
\DefMacro{dataset-ta-project-MIN-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-ta-project-MIN-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-ta-project-MIN-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-ta-project-MIN-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-ta-project-MIN-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-ta-project-MIN-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-ta-project-MIN-STDEV-num-L-sentences-in-document}{0.00}
\DefMacro{dataset-ta-project-MIN-STDEV-num-V-sentences-in-document}{0.00}
\DefMacro{dataset-ta-project-MIN-STDEV-num-sentences-in-document}{0.00}
\DefMacro{dataset-ta-project-MIN-STDEV-num-tokens-in-L-sentence}{6.07}
\DefMacro{dataset-ta-project-MIN-STDEV-num-tokens-in-V-sentence}{11.51}
\DefMacro{dataset-ta-project-MIN-STDEV-num-tokens-in-sentence}{9.22}
\DefMacro{dataset-ta-project-MIN-SUM-num-L-sentences-in-document}{13}
\DefMacro{dataset-ta-project-MIN-SUM-num-V-sentences-in-document}{30}
\DefMacro{dataset-ta-project-MIN-SUM-num-sentences-in-document}{43}
\DefMacro{dataset-ta-project-MIN-SUM-num-tokens-in-L-sentence}{348}
\DefMacro{dataset-ta-project-MIN-SUM-num-tokens-in-V-sentence}{383}
\DefMacro{dataset-ta-project-MIN-SUM-num-tokens-in-sentence}{731}
\DefMacro{dataset-ta-project-MIN-num-G-tokens}{274}
\DefMacro{dataset-ta-project-MIN-num-L-sentences}{13}
\DefMacro{dataset-ta-project-MIN-num-L-tokens}{275}
\DefMacro{dataset-ta-project-MIN-num-V-sentences}{30}
\DefMacro{dataset-ta-project-MIN-num-V-tokens}{182}
\DefMacro{dataset-ta-project-MIN-num-documents}{1}
\DefMacro{dataset-ta-project-MIN-num-sentences}{43}
\DefMacro{dataset-ta-project-MIN-num-tokens}{731}
\DefMacro{dataset-ta-project-MIN-num-xL-sentences}{7}
\DefMacro{dataset-ta-project-MIN-num-xLG-sentences}{6}
\DefMacro{dataset-ta-project-MIN-num-xV-sentences}{17}
\DefMacro{dataset-ta-project-MIN-num-xVG-sentences}{13}
\DefMacro{dataset-ta-project-STDEV-AVG-num-L-sentences-in-document}{220.75}
\DefMacro{dataset-ta-project-STDEV-AVG-num-V-sentences-in-document}{309.95}
\DefMacro{dataset-ta-project-STDEV-AVG-num-sentences-in-document}{437.21}
\DefMacro{dataset-ta-project-STDEV-AVG-num-tokens-in-L-sentence}{4.23}
\DefMacro{dataset-ta-project-STDEV-AVG-num-tokens-in-V-sentence}{1.36}
\DefMacro{dataset-ta-project-STDEV-AVG-num-tokens-in-sentence}{2.28}
\DefMacro{dataset-ta-project-STDEV-MAX-num-L-sentences-in-document}{1,109.09}
\DefMacro{dataset-ta-project-STDEV-MAX-num-V-sentences-in-document}{897.15}
\DefMacro{dataset-ta-project-STDEV-MAX-num-sentences-in-document}{1,336.42}
\DefMacro{dataset-ta-project-STDEV-MAX-num-tokens-in-L-sentence}{118.62}
\DefMacro{dataset-ta-project-STDEV-MAX-num-tokens-in-V-sentence}{155.70}
\DefMacro{dataset-ta-project-STDEV-MAX-num-tokens-in-sentence}{163.82}
\DefMacro{dataset-ta-project-STDEV-MEDIAN-num-L-sentences-in-document}{236.61}
\DefMacro{dataset-ta-project-STDEV-MEDIAN-num-V-sentences-in-document}{284.76}
\DefMacro{dataset-ta-project-STDEV-MEDIAN-num-sentences-in-document}{425.54}
\DefMacro{dataset-ta-project-STDEV-MEDIAN-num-tokens-in-L-sentence}{4.44}
\DefMacro{dataset-ta-project-STDEV-MEDIAN-num-tokens-in-V-sentence}{1.15}
\DefMacro{dataset-ta-project-STDEV-MEDIAN-num-tokens-in-sentence}{2.50}
\DefMacro{dataset-ta-project-STDEV-MIN-num-L-sentences-in-document}{195.63}
\DefMacro{dataset-ta-project-STDEV-MIN-num-V-sentences-in-document}{166.43}
\DefMacro{dataset-ta-project-STDEV-MIN-num-sentences-in-document}{321.86}
\DefMacro{dataset-ta-project-STDEV-MIN-num-tokens-in-L-sentence}{1.09}
\DefMacro{dataset-ta-project-STDEV-MIN-num-tokens-in-V-sentence}{0.00}
\DefMacro{dataset-ta-project-STDEV-MIN-num-tokens-in-sentence}{0.22}
\DefMacro{dataset-ta-project-STDEV-STDEV-num-L-sentences-in-document}{220.45}
\DefMacro{dataset-ta-project-STDEV-STDEV-num-V-sentences-in-document}{234.08}
\DefMacro{dataset-ta-project-STDEV-STDEV-num-sentences-in-document}{363.73}
\DefMacro{dataset-ta-project-STDEV-STDEV-num-tokens-in-L-sentence}{2.80}
\DefMacro{dataset-ta-project-STDEV-STDEV-num-tokens-in-V-sentence}{3.90}
\DefMacro{dataset-ta-project-STDEV-STDEV-num-tokens-in-sentence}{2.67}
\DefMacro{dataset-ta-project-STDEV-SUM-num-L-sentences-in-document}{10,115.83}
\DefMacro{dataset-ta-project-STDEV-SUM-num-V-sentences-in-document}{11,190.30}
\DefMacro{dataset-ta-project-STDEV-SUM-num-sentences-in-document}{20,048.00}
\DefMacro{dataset-ta-project-STDEV-SUM-num-tokens-in-L-sentence}{162,109.32}
\DefMacro{dataset-ta-project-STDEV-SUM-num-tokens-in-V-sentence}{109,296.64}
\DefMacro{dataset-ta-project-STDEV-SUM-num-tokens-in-sentence}{255,100.53}
\DefMacro{dataset-ta-project-STDEV-num-G-tokens}{130,136.82}
\DefMacro{dataset-ta-project-STDEV-num-L-sentences}{10,115.83}
\DefMacro{dataset-ta-project-STDEV-num-L-tokens}{86,449.47}
\DefMacro{dataset-ta-project-STDEV-num-V-sentences}{11,190.30}
\DefMacro{dataset-ta-project-STDEV-num-V-tokens}{46,587.75}
\DefMacro{dataset-ta-project-STDEV-num-documents}{20.67}
\DefMacro{dataset-ta-project-STDEV-num-sentences}{20,048.00}
\DefMacro{dataset-ta-project-STDEV-num-tokens}{255,100.53}
\DefMacro{dataset-ta-project-STDEV-num-xL-sentences}{4,016.08}
\DefMacro{dataset-ta-project-STDEV-num-xLG-sentences}{6,592.24}
\DefMacro{dataset-ta-project-STDEV-num-xV-sentences}{6,888.59}
\DefMacro{dataset-ta-project-STDEV-num-xVG-sentences}{4,304.56}
\DefMacro{dataset-ta-project-SUM-AVG-num-L-sentences-in-document}{7,374.07}
\DefMacro{dataset-ta-project-SUM-AVG-num-V-sentences-in-document}{6,590.77}
\DefMacro{dataset-ta-project-SUM-AVG-num-sentences-in-document}{13,964.84}
\DefMacro{dataset-ta-project-SUM-AVG-num-tokens-in-L-sentence}{263.32}
\DefMacro{dataset-ta-project-SUM-AVG-num-tokens-in-V-sentence}{233.96}
\DefMacro{dataset-ta-project-SUM-AVG-num-tokens-in-sentence}{244.12}
\DefMacro{dataset-ta-project-SUM-MAX-num-L-sentences-in-document}{26,433}
\DefMacro{dataset-ta-project-SUM-MAX-num-V-sentences-in-document}{19,125}
\DefMacro{dataset-ta-project-SUM-MAX-num-sentences-in-document}{42,684}
\DefMacro{dataset-ta-project-SUM-MAX-num-tokens-in-L-sentence}{2,976}
\DefMacro{dataset-ta-project-SUM-MAX-num-tokens-in-V-sentence}{5,431}
\DefMacro{dataset-ta-project-SUM-MAX-num-tokens-in-sentence}{5,587}
\DefMacro{dataset-ta-project-SUM-MEDIAN-num-L-sentences-in-document}{6,015.50}
\DefMacro{dataset-ta-project-SUM-MEDIAN-num-V-sentences-in-document}{5,624.00}
\DefMacro{dataset-ta-project-SUM-MEDIAN-num-sentences-in-document}{11,754.50}
\DefMacro{dataset-ta-project-SUM-MEDIAN-num-tokens-in-L-sentence}{235.00}
\DefMacro{dataset-ta-project-SUM-MEDIAN-num-tokens-in-V-sentence}{76.50}
\DefMacro{dataset-ta-project-SUM-MEDIAN-num-tokens-in-sentence}{181.00}
\DefMacro{dataset-ta-project-SUM-MIN-num-L-sentences-in-document}{1,486}
\DefMacro{dataset-ta-project-SUM-MIN-num-V-sentences-in-document}{1,534}
\DefMacro{dataset-ta-project-SUM-MIN-num-sentences-in-document}{3,079}
\DefMacro{dataset-ta-project-SUM-MIN-num-tokens-in-L-sentence}{25}
\DefMacro{dataset-ta-project-SUM-MIN-num-tokens-in-V-sentence}{40}
\DefMacro{dataset-ta-project-SUM-MIN-num-tokens-in-sentence}{21}
\DefMacro{dataset-ta-project-SUM-STDEV-num-L-sentences-in-document}{6,543.63}
\DefMacro{dataset-ta-project-SUM-STDEV-num-V-sentences-in-document}{4,926.60}
\DefMacro{dataset-ta-project-SUM-STDEV-num-sentences-in-document}{10,800.00}
\DefMacro{dataset-ta-project-SUM-STDEV-num-tokens-in-L-sentence}{182.18}
\DefMacro{dataset-ta-project-SUM-STDEV-num-tokens-in-V-sentence}{341.03}
\DefMacro{dataset-ta-project-SUM-STDEV-num-tokens-in-sentence}{262.66}
\DefMacro{dataset-ta-project-SUM-SUM-num-L-sentences-in-document}{142,205}
\DefMacro{dataset-ta-project-SUM-SUM-num-V-sentences-in-document}{116,209}
\DefMacro{dataset-ta-project-SUM-SUM-num-sentences-in-document}{258,414}
\DefMacro{dataset-ta-project-SUM-SUM-num-tokens-in-L-sentence}{2,040,795}
\DefMacro{dataset-ta-project-SUM-SUM-num-tokens-in-V-sentence}{1,260,646}
\DefMacro{dataset-ta-project-SUM-SUM-num-tokens-in-sentence}{3,301,441}
\DefMacro{dataset-ta-project-SUM-num-G-tokens}{1,663,018}
\DefMacro{dataset-ta-project-SUM-num-L-sentences}{142,205}
\DefMacro{dataset-ta-project-SUM-num-L-tokens}{1,126,026}
\DefMacro{dataset-ta-project-SUM-num-V-sentences}{116,209}
\DefMacro{dataset-ta-project-SUM-num-V-tokens}{512,397}
\DefMacro{dataset-ta-project-SUM-num-documents}{368}
\DefMacro{dataset-ta-project-SUM-num-sentences}{258,414}
\DefMacro{dataset-ta-project-SUM-num-tokens}{3,301,441}
\DefMacro{dataset-ta-project-SUM-num-xL-sentences}{67,441}
\DefMacro{dataset-ta-project-SUM-num-xLG-sentences}{74,764}
\DefMacro{dataset-ta-project-SUM-num-xV-sentences}{70,524}
\DefMacro{dataset-ta-project-SUM-num-xVG-sentences}{45,685}
\DefMacro{dataset-ta-test-AVG-num-L-sentences-in-document}{318.13}
\DefMacro{dataset-ta-test-AVG-num-V-sentences-in-document}{272.67}
\DefMacro{dataset-ta-test-AVG-num-sentences-in-document}{590.80}
\DefMacro{dataset-ta-test-AVG-num-tokens-in-L-sentence}{14.50}
\DefMacro{dataset-ta-test-AVG-num-tokens-in-V-sentence}{10.97}
\DefMacro{dataset-ta-test-AVG-num-tokens-in-sentence}{12.87}
\DefMacro{dataset-ta-test-MAX-num-L-sentences-in-document}{2,186}
\DefMacro{dataset-ta-test-MAX-num-V-sentences-in-document}{1,404}
\DefMacro{dataset-ta-test-MAX-num-sentences-in-document}{2,385}
\DefMacro{dataset-ta-test-MAX-num-tokens-in-L-sentence}{136}
\DefMacro{dataset-ta-test-MAX-num-tokens-in-V-sentence}{335}
\DefMacro{dataset-ta-test-MAX-num-tokens-in-sentence}{335}
\DefMacro{dataset-ta-test-MEDIAN-num-L-sentences-in-document}{200.00}
\DefMacro{dataset-ta-test-MEDIAN-num-V-sentences-in-document}{134.50}
\DefMacro{dataset-ta-test-MEDIAN-num-sentences-in-document}{372.00}
\DefMacro{dataset-ta-test-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-ta-test-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-ta-test-MEDIAN-num-tokens-in-sentence}{11.00}
\DefMacro{dataset-ta-test-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-ta-test-MIN-num-V-sentences-in-document}{1}
\DefMacro{dataset-ta-test-MIN-num-sentences-in-document}{1}
\DefMacro{dataset-ta-test-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-ta-test-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-ta-test-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-ta-test-STDEV-num-L-sentences-in-document}{422.58}
\DefMacro{dataset-ta-test-STDEV-num-V-sentences-in-document}{367.31}
\DefMacro{dataset-ta-test-STDEV-num-sentences-in-document}{650.79}
\DefMacro{dataset-ta-test-STDEV-num-tokens-in-L-sentence}{7.48}
\DefMacro{dataset-ta-test-STDEV-num-tokens-in-V-sentence}{15.84}
\DefMacro{dataset-ta-test-STDEV-num-tokens-in-sentence}{12.21}
\DefMacro{dataset-ta-test-SUM-num-L-sentences-in-document}{9,544}
\DefMacro{dataset-ta-test-SUM-num-V-sentences-in-document}{8,180}
\DefMacro{dataset-ta-test-SUM-num-sentences-in-document}{17,724}
\DefMacro{dataset-ta-test-SUM-num-tokens-in-L-sentence}{138,372}
\DefMacro{dataset-ta-test-SUM-num-tokens-in-V-sentence}{89,733}
\DefMacro{dataset-ta-test-SUM-num-tokens-in-sentence}{228,105}
\DefMacro{dataset-ta-test-num-G-tokens}{109,264}
\DefMacro{dataset-ta-test-num-L-sentences}{9,544}
\DefMacro{dataset-ta-test-num-L-tokens}{83,499}
\DefMacro{dataset-ta-test-num-V-sentences}{8,180}
\DefMacro{dataset-ta-test-num-V-tokens}{35,342}
\DefMacro{dataset-ta-test-num-documents}{30}
\DefMacro{dataset-ta-test-num-sentences}{17,724}
\DefMacro{dataset-ta-test-num-tokens}{228,105}
\DefMacro{dataset-ta-test-num-xL-sentences}{4,265}
\DefMacro{dataset-ta-test-num-xLG-sentences}{5,279}
\DefMacro{dataset-ta-test-num-xV-sentences}{5,055}
\DefMacro{dataset-ta-test-num-xVG-sentences}{3,125}
\DefMacro{dataset-ta-train-AVG-num-L-sentences-in-document}{413.91}
\DefMacro{dataset-ta-train-AVG-num-V-sentences-in-document}{317.39}
\DefMacro{dataset-ta-train-AVG-num-sentences-in-document}{731.30}
\DefMacro{dataset-ta-train-AVG-num-tokens-in-L-sentence}{14.32}
\DefMacro{dataset-ta-train-AVG-num-tokens-in-V-sentence}{10.94}
\DefMacro{dataset-ta-train-AVG-num-tokens-in-sentence}{12.86}
\DefMacro{dataset-ta-train-MAX-num-L-sentences-in-document}{5,300}
\DefMacro{dataset-ta-train-MAX-num-V-sentences-in-document}{3,407}
\DefMacro{dataset-ta-train-MAX-num-sentences-in-document}{5,309}
\DefMacro{dataset-ta-train-MAX-num-tokens-in-L-sentence}{543}
\DefMacro{dataset-ta-train-MAX-num-tokens-in-V-sentence}{641}
\DefMacro{dataset-ta-train-MAX-num-tokens-in-sentence}{641}
\DefMacro{dataset-ta-train-MEDIAN-num-L-sentences-in-document}{250.00}
\DefMacro{dataset-ta-train-MEDIAN-num-V-sentences-in-document}{176.00}
\DefMacro{dataset-ta-train-MEDIAN-num-sentences-in-document}{496.00}
\DefMacro{dataset-ta-train-MEDIAN-num-tokens-in-L-sentence}{13.00}
\DefMacro{dataset-ta-train-MEDIAN-num-tokens-in-V-sentence}{3.00}
\DefMacro{dataset-ta-train-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-ta-train-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-ta-train-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-ta-train-MIN-num-sentences-in-document}{3}
\DefMacro{dataset-ta-train-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-ta-train-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-ta-train-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-ta-train-STDEV-num-L-sentences-in-document}{566.26}
\DefMacro{dataset-ta-train-STDEV-num-V-sentences-in-document}{431.61}
\DefMacro{dataset-ta-train-STDEV-num-sentences-in-document}{813.93}
\DefMacro{dataset-ta-train-STDEV-num-tokens-in-L-sentence}{9.53}
\DefMacro{dataset-ta-train-STDEV-num-tokens-in-V-sentence}{16.28}
\DefMacro{dataset-ta-train-STDEV-num-tokens-in-sentence}{13.01}
\DefMacro{dataset-ta-train-SUM-num-L-sentences-in-document}{125,001}
\DefMacro{dataset-ta-train-SUM-num-V-sentences-in-document}{95,851}
\DefMacro{dataset-ta-train-SUM-num-sentences-in-document}{220,852}
\DefMacro{dataset-ta-train-SUM-num-tokens-in-L-sentence}{1,790,244}
\DefMacro{dataset-ta-train-SUM-num-tokens-in-V-sentence}{1,048,946}
\DefMacro{dataset-ta-train-SUM-num-tokens-in-sentence}{2,839,190}
\DefMacro{dataset-ta-train-num-G-tokens}{1,443,385}
\DefMacro{dataset-ta-train-num-L-sentences}{125,001}
\DefMacro{dataset-ta-train-num-L-tokens}{974,257}
\DefMacro{dataset-ta-train-num-V-sentences}{95,851}
\DefMacro{dataset-ta-train-num-V-tokens}{421,548}
\DefMacro{dataset-ta-train-num-documents}{302}
\DefMacro{dataset-ta-train-num-sentences}{220,852}
\DefMacro{dataset-ta-train-num-tokens}{2,839,190}
\DefMacro{dataset-ta-train-num-xL-sentences}{59,182}
\DefMacro{dataset-ta-train-num-xLG-sentences}{65,819}
\DefMacro{dataset-ta-train-num-xV-sentences}{57,908}
\DefMacro{dataset-ta-train-num-xVG-sentences}{37,943}
\DefMacro{dataset-ta-val-AVG-num-L-sentences-in-document}{212.78}
\DefMacro{dataset-ta-val-AVG-num-V-sentences-in-document}{338.28}
\DefMacro{dataset-ta-val-AVG-num-sentences-in-document}{551.06}
\DefMacro{dataset-ta-val-AVG-num-tokens-in-L-sentence}{14.64}
\DefMacro{dataset-ta-val-AVG-num-tokens-in-V-sentence}{10.02}
\DefMacro{dataset-ta-val-AVG-num-tokens-in-sentence}{11.80}
\DefMacro{dataset-ta-val-MAX-num-L-sentences-in-document}{1,021}
\DefMacro{dataset-ta-val-MAX-num-V-sentences-in-document}{3,925}
\DefMacro{dataset-ta-val-MAX-num-sentences-in-document}{4,946}
\DefMacro{dataset-ta-val-MAX-num-tokens-in-L-sentence}{294}
\DefMacro{dataset-ta-val-MAX-num-tokens-in-V-sentence}{245}
\DefMacro{dataset-ta-val-MAX-num-tokens-in-sentence}{294}
\DefMacro{dataset-ta-val-MEDIAN-num-L-sentences-in-document}{140.50}
\DefMacro{dataset-ta-val-MEDIAN-num-V-sentences-in-document}{116.50}
\DefMacro{dataset-ta-val-MEDIAN-num-sentences-in-document}{305.50}
\DefMacro{dataset-ta-val-MEDIAN-num-tokens-in-L-sentence}{14.00}
\DefMacro{dataset-ta-val-MEDIAN-num-tokens-in-V-sentence}{5.00}
\DefMacro{dataset-ta-val-MEDIAN-num-tokens-in-sentence}{10.00}
\DefMacro{dataset-ta-val-MIN-num-L-sentences-in-document}{0}
\DefMacro{dataset-ta-val-MIN-num-V-sentences-in-document}{2}
\DefMacro{dataset-ta-val-MIN-num-sentences-in-document}{6}
\DefMacro{dataset-ta-val-MIN-num-tokens-in-L-sentence}{1}
\DefMacro{dataset-ta-val-MIN-num-tokens-in-V-sentence}{2}
\DefMacro{dataset-ta-val-MIN-num-tokens-in-sentence}{1}
\DefMacro{dataset-ta-val-STDEV-num-L-sentences-in-document}{235.49}
\DefMacro{dataset-ta-val-STDEV-num-V-sentences-in-document}{677.65}
\DefMacro{dataset-ta-val-STDEV-num-sentences-in-document}{851.09}
\DefMacro{dataset-ta-val-STDEV-num-tokens-in-L-sentence}{9.05}
\DefMacro{dataset-ta-val-STDEV-num-tokens-in-V-sentence}{13.33}
\DefMacro{dataset-ta-val-STDEV-num-tokens-in-sentence}{12.08}
\DefMacro{dataset-ta-val-SUM-num-L-sentences-in-document}{7,660}
\DefMacro{dataset-ta-val-SUM-num-V-sentences-in-document}{12,178}
\DefMacro{dataset-ta-val-SUM-num-sentences-in-document}{19,838}
\DefMacro{dataset-ta-val-SUM-num-tokens-in-L-sentence}{112,179}
\DefMacro{dataset-ta-val-SUM-num-tokens-in-V-sentence}{121,967}
\DefMacro{dataset-ta-val-SUM-num-tokens-in-sentence}{234,146}
\DefMacro{dataset-ta-val-num-G-tokens}{110,369}
\DefMacro{dataset-ta-val-num-L-sentences}{7,660}
\DefMacro{dataset-ta-val-num-L-tokens}{68,270}
\DefMacro{dataset-ta-val-num-V-sentences}{12,178}
\DefMacro{dataset-ta-val-num-V-tokens}{55,507}
\DefMacro{dataset-ta-val-num-documents}{36}
\DefMacro{dataset-ta-val-num-sentences}{19,838}
\DefMacro{dataset-ta-val-num-tokens}{234,146}
\DefMacro{dataset-ta-val-num-xL-sentences}{3,994}
\DefMacro{dataset-ta-val-num-xLG-sentences}{3,666}
\DefMacro{dataset-ta-val-num-xV-sentences}{7,561}
\DefMacro{dataset-ta-val-num-xVG-sentences}{4,617}


==> tables/numbers-lemma-metrics-all.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{lemma-all-allgroup-all-AVG-depth_bsexp}{45.80}
\DefMacro{lemma-all-allgroup-all-AVG-depth_bsexp-int}{45}
\DefMacro{lemma-all-allgroup-all-AVG-depth_bsexp_trimmed}{13.88}
\DefMacro{lemma-all-allgroup-all-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-all-AVG-depth_fsexp}{28.38}
\DefMacro{lemma-all-allgroup-all-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-allgroup-all-AVG-depth_fsexp_trimmed}{8.50}
\DefMacro{lemma-all-allgroup-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-all-AVG-num_char_name}{10.57}
\DefMacro{lemma-all-allgroup-all-AVG-num_char_statement}{59.21}
\DefMacro{lemma-all-allgroup-all-AVG-num_leaves_bsexp}{1,184.53}
\DefMacro{lemma-all-allgroup-all-AVG-num_leaves_bsexp-int}{1,184}
\DefMacro{lemma-all-allgroup-all-AVG-num_leaves_bsexp_trimmed}{139.29}
\DefMacro{lemma-all-allgroup-all-AVG-num_leaves_bsexp_trimmed-int}{139}
\DefMacro{lemma-all-allgroup-all-AVG-num_leaves_fsexp}{509.48}
\DefMacro{lemma-all-allgroup-all-AVG-num_leaves_fsexp-int}{509}
\DefMacro{lemma-all-allgroup-all-AVG-num_leaves_fsexp_trimmed}{53.33}
\DefMacro{lemma-all-allgroup-all-AVG-num_leaves_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-allgroup-all-AVG-num_nodes_bsexp}{2,509.45}
\DefMacro{lemma-all-allgroup-all-AVG-num_nodes_bsexp-int}{2,509}
\DefMacro{lemma-all-allgroup-all-AVG-num_nodes_bsexp_trimmed}{206.97}
\DefMacro{lemma-all-allgroup-all-AVG-num_nodes_bsexp_trimmed-int}{206}
\DefMacro{lemma-all-allgroup-all-AVG-num_nodes_fsexp}{954.43}
\DefMacro{lemma-all-allgroup-all-AVG-num_nodes_fsexp-int}{954}
\DefMacro{lemma-all-allgroup-all-AVG-num_nodes_fsexp_trimmed}{85.79}
\DefMacro{lemma-all-allgroup-all-AVG-num_nodes_fsexp_trimmed-int}{85}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_bsexp}{4,347.71}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_bsexp-int}{4,347}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_bsexp_trimmed}{351.82}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_bsexp_trimmed-int}{351}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_fsexp}{2,046.30}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_fsexp-int}{2,046}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_fsexp_trimmed}{182.83}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_fsexp_trimmed-int}{182}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_name}{4.32}
\DefMacro{lemma-all-allgroup-all-AVG-num_subtok_statement}{25.93}
\DefMacro{lemma-all-allgroup-all-AVG-num_tok_statement}{22.75}
\DefMacro{lemma-all-allgroup-all-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-allgroup-all-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-allgroup-all-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-allgroup-all-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-allgroup-all-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-allgroup-all-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-allgroup-all-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-allgroup-all-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-allgroup-all-MAX-num_char_name}{61}
\DefMacro{lemma-all-allgroup-all-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-allgroup-all-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-allgroup-all-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-allgroup-all-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-allgroup-all-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-allgroup-all-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-allgroup-all-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-allgroup-all-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-allgroup-all-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-allgroup-all-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-allgroup-all-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-allgroup-all-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-allgroup-all-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-allgroup-all-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-allgroup-all-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-allgroup-all-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-allgroup-all-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-allgroup-all-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-allgroup-all-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-allgroup-all-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-all-allgroup-all-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-allgroup-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_char_statement}{46.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_leaves_bsexp}{589.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_leaves_bsexp-int}{589}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_leaves_bsexp_trimmed}{74.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_leaves_bsexp_trimmed-int}{74}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_leaves_fsexp}{436.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_leaves_fsexp-int}{436}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_leaves_fsexp_trimmed}{46.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_nodes_bsexp}{1,245.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_nodes_bsexp-int}{1,245}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_nodes_bsexp_trimmed}{108.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_nodes_bsexp_trimmed-int}{108}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_nodes_fsexp}{815.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_nodes_fsexp-int}{815}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_nodes_fsexp_trimmed}{74.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_bsexp}{2,127.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_bsexp-int}{2,127}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_bsexp_trimmed}{167.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_bsexp_trimmed-int}{167}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_fsexp}{1,747.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_fsexp-int}{1,747}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_fsexp_trimmed}{157.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_fsexp_trimmed-int}{157}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-all-allgroup-all-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-all-allgroup-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-allgroup-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-allgroup-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-allgroup-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-allgroup-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-allgroup-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_char_name}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_char_statement}{8}
\DefMacro{lemma-all-allgroup-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-allgroup-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-allgroup-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-allgroup-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-allgroup-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-allgroup-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-allgroup-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-allgroup-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-allgroup-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-allgroup-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-allgroup-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-allgroup-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-allgroup-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-allgroup-all-STDEV-depth_bsexp}{17.00}
\DefMacro{lemma-all-allgroup-all-STDEV-depth_bsexp-int}{16}
\DefMacro{lemma-all-allgroup-all-STDEV-depth_bsexp_trimmed}{6.46}
\DefMacro{lemma-all-allgroup-all-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-all-STDEV-depth_fsexp}{8.26}
\DefMacro{lemma-all-allgroup-all-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-allgroup-all-STDEV-depth_fsexp_trimmed}{3.42}
\DefMacro{lemma-all-allgroup-all-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-all-STDEV-num_char_name}{4.63}
\DefMacro{lemma-all-allgroup-all-STDEV-num_char_statement}{49.83}
\DefMacro{lemma-all-allgroup-all-STDEV-num_leaves_bsexp}{8,625.77}
\DefMacro{lemma-all-allgroup-all-STDEV-num_leaves_bsexp-int}{8,625}
\DefMacro{lemma-all-allgroup-all-STDEV-num_leaves_bsexp_trimmed}{1,030.02}
\DefMacro{lemma-all-allgroup-all-STDEV-num_leaves_bsexp_trimmed-int}{1,030}
\DefMacro{lemma-all-allgroup-all-STDEV-num_leaves_fsexp}{386.35}
\DefMacro{lemma-all-allgroup-all-STDEV-num_leaves_fsexp-int}{386}
\DefMacro{lemma-all-allgroup-all-STDEV-num_leaves_fsexp_trimmed}{40.89}
\DefMacro{lemma-all-allgroup-all-STDEV-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-allgroup-all-STDEV-num_nodes_bsexp}{18,571.14}
\DefMacro{lemma-all-allgroup-all-STDEV-num_nodes_bsexp-int}{18,571}
\DefMacro{lemma-all-allgroup-all-STDEV-num_nodes_bsexp_trimmed}{1,547.34}
\DefMacro{lemma-all-allgroup-all-STDEV-num_nodes_bsexp_trimmed-int}{1,547}
\DefMacro{lemma-all-allgroup-all-STDEV-num_nodes_fsexp}{722.39}
\DefMacro{lemma-all-allgroup-all-STDEV-num_nodes_fsexp-int}{722}
\DefMacro{lemma-all-allgroup-all-STDEV-num_nodes_fsexp_trimmed}{66.13}
\DefMacro{lemma-all-allgroup-all-STDEV-num_nodes_fsexp_trimmed-int}{66}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_bsexp}{33,402.37}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_bsexp-int}{33,402}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_bsexp_trimmed}{3,304.44}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_bsexp_trimmed-int}{3,304}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_fsexp}{1,553.26}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_fsexp-int}{1,553}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_fsexp_trimmed}{140.35}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_name}{1.74}
\DefMacro{lemma-all-allgroup-all-STDEV-num_subtok_statement}{20.66}
\DefMacro{lemma-all-allgroup-all-STDEV-num_tok_statement}{17.99}
\DefMacro{lemma-all-allgroup-all-SUM-depth_bsexp}{1,081,572}
\DefMacro{lemma-all-allgroup-all-SUM-depth_bsexp-int}{1,081,572}
\DefMacro{lemma-all-allgroup-all-SUM-depth_bsexp_trimmed}{327,699}
\DefMacro{lemma-all-allgroup-all-SUM-depth_bsexp_trimmed-int}{327,699}
\DefMacro{lemma-all-allgroup-all-SUM-depth_fsexp}{670,085}
\DefMacro{lemma-all-allgroup-all-SUM-depth_fsexp-int}{670,085}
\DefMacro{lemma-all-allgroup-all-SUM-depth_fsexp_trimmed}{200,779}
\DefMacro{lemma-all-allgroup-all-SUM-depth_fsexp_trimmed-int}{200,779}
\DefMacro{lemma-all-allgroup-all-SUM-num_char_name}{249,662}
\DefMacro{lemma-all-allgroup-all-SUM-num_char_statement}{1,398,152}
\DefMacro{lemma-all-allgroup-all-SUM-num_leaves_bsexp}{27,972,602}
\DefMacro{lemma-all-allgroup-all-SUM-num_leaves_bsexp-int}{27,972,602}
\DefMacro{lemma-all-allgroup-all-SUM-num_leaves_bsexp_trimmed}{3,289,436}
\DefMacro{lemma-all-allgroup-all-SUM-num_leaves_bsexp_trimmed-int}{3,289,436}
\DefMacro{lemma-all-allgroup-all-SUM-num_leaves_fsexp}{12,031,272}
\DefMacro{lemma-all-allgroup-all-SUM-num_leaves_fsexp-int}{12,031,272}
\DefMacro{lemma-all-allgroup-all-SUM-num_leaves_fsexp_trimmed}{1,259,300}
\DefMacro{lemma-all-allgroup-all-SUM-num_leaves_fsexp_trimmed-int}{1,259,300}
\DefMacro{lemma-all-allgroup-all-SUM-num_nodes_bsexp}{59,260,778}
\DefMacro{lemma-all-allgroup-all-SUM-num_nodes_bsexp-int}{59,260,778}
\DefMacro{lemma-all-allgroup-all-SUM-num_nodes_bsexp_trimmed}{4,887,570}
\DefMacro{lemma-all-allgroup-all-SUM-num_nodes_bsexp_trimmed-int}{4,887,570}
\DefMacro{lemma-all-allgroup-all-SUM-num_nodes_fsexp}{22,538,838}
\DefMacro{lemma-all-allgroup-all-SUM-num_nodes_fsexp-int}{22,538,838}
\DefMacro{lemma-all-allgroup-all-SUM-num_nodes_fsexp_trimmed}{2,026,042}
\DefMacro{lemma-all-allgroup-all-SUM-num_nodes_fsexp_trimmed-int}{2,026,042}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_bsexp}{102,671,271}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_bsexp-int}{102,671,271}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_bsexp_trimmed}{8,308,132}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_bsexp_trimmed-int}{8,308,132}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_fsexp}{48,323,337}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_fsexp-int}{48,323,337}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_fsexp_trimmed}{4,317,443}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_fsexp_trimmed-int}{4,317,443}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_name}{101,934}
\DefMacro{lemma-all-allgroup-all-SUM-num_subtok_statement}{612,437}
\DefMacro{lemma-all-allgroup-all-SUM-num_tok_statement}{537,293}
\DefMacro{lemma-all-allgroup-all-num-lemmas}{23,615}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-depth_bsexp}{44.11}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-depth_bsexp_trimmed}{13.25}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-depth_fsexp}{28.77}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-depth_fsexp_trimmed}{8.59}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_char_name}{10.91}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_char_statement}{66.21}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_leaves_bsexp}{1,009.93}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_leaves_bsexp-int}{1,009}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_leaves_bsexp_trimmed}{120.98}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{120}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_leaves_fsexp}{555.61}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_leaves_fsexp-int}{555}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_leaves_fsexp_trimmed}{56.65}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_nodes_bsexp}{2,145.02}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_nodes_bsexp-int}{2,145}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_nodes_bsexp_trimmed}{179.55}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{179}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_nodes_fsexp}{1,040.48}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_nodes_fsexp-int}{1,040}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_nodes_fsexp_trimmed}{90.63}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{90}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_bsexp}{3,731.25}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_bsexp-int}{3,731}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_bsexp_trimmed}{304.96}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{304}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_fsexp}{2,231.70}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_fsexp-int}{2,231}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_fsexp_trimmed}{194.53}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{194}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_name}{4.47}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_subtok_statement}{28.81}
\DefMacro{lemma-all-allgroup-project-AVG-AVG-num_tok_statement}{24.19}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-depth_bsexp}{154.33}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-depth_bsexp-int}{154}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-depth_bsexp_trimmed}{51.00}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-depth_bsexp_trimmed-int}{51}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-depth_fsexp}{69.19}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-depth_fsexp-int}{69}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-depth_fsexp_trimmed}{24.19}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-depth_fsexp_trimmed-int}{24}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_char_name}{29.48}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_char_statement}{434.76}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_leaves_bsexp}{82,633.62}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_leaves_bsexp-int}{82,633}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_leaves_bsexp_trimmed}{9,656.95}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{9,656}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_leaves_fsexp}{3,305.67}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_leaves_fsexp-int}{3,305}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_leaves_fsexp_trimmed}{349.81}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{349}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_nodes_bsexp}{177,208.48}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_nodes_bsexp-int}{177,208}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_nodes_bsexp_trimmed}{14,491.14}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{14,491}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_nodes_fsexp}{6,188.43}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_nodes_fsexp-int}{6,188}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_nodes_fsexp_trimmed}{565.00}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{565}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_bsexp}{316,020.62}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_bsexp-int}{316,020}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_bsexp_trimmed}{29,503.38}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{29,503}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_fsexp}{13,280.57}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_fsexp-int}{13,280}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_fsexp_trimmed}{1,204.67}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{1,204}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_name}{11.67}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_subtok_statement}{181.29}
\DefMacro{lemma-all-allgroup-project-AVG-MAX-num_tok_statement}{151.71}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-depth_bsexp}{42.12}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-depth_bsexp-int}{42}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-depth_bsexp_trimmed}{12.40}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-depth_fsexp}{27.19}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-depth_fsexp-int}{27}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-depth_fsexp_trimmed}{8.31}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_char_name}{10.31}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_char_statement}{54.40}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_leaves_bsexp}{574.38}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_leaves_bsexp-int}{574}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{72.36}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{72}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_leaves_fsexp}{479.88}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_leaves_fsexp-int}{479}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{48.71}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_nodes_bsexp}{1,218.62}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,218}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{106.45}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{106}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_nodes_fsexp}{898.98}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_nodes_fsexp-int}{898}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{77.88}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_bsexp}{2,101.62}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_bsexp-int}{2,101}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{169.57}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{169}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_fsexp}{1,926.48}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,926}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{166.67}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_name}{4.33}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_subtok_statement}{24.29}
\DefMacro{lemma-all-allgroup-project-AVG-MEDIAN-num_tok_statement}{20.31}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-depth_bsexp}{15.19}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-depth_bsexp_trimmed}{2.24}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-depth_fsexp}{14.43}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-depth_fsexp_trimmed}{1.86}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_char_name}{3.14}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_char_statement}{13.00}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_leaves_bsexp}{58.19}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_leaves_bsexp-int}{58}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.38}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_leaves_fsexp}{88.19}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_leaves_fsexp-int}{88}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.14}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_nodes_bsexp}{122.48}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_nodes_bsexp-int}{122}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_nodes_bsexp_trimmed}{9.14}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_nodes_fsexp}{167.67}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_nodes_fsexp-int}{167}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.33}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_bsexp}{211.43}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_bsexp-int}{211}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.38}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_fsexp}{358.10}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_fsexp-int}{358}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.43}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_name}{1.38}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_subtok_statement}{5.10}
\DefMacro{lemma-all-allgroup-project-AVG-MIN-num_tok_statement}{4.19}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-depth_bsexp}{14.90}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-depth_bsexp_trimmed}{5.67}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-depth_fsexp}{8.28}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-depth_fsexp_trimmed}{3.38}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_char_name}{4.21}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_char_statement}{46.16}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_leaves_bsexp}{3,131.21}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_leaves_bsexp-int}{3,131}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_leaves_bsexp_trimmed}{362.54}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{362}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_leaves_fsexp}{380.31}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_leaves_fsexp-int}{380}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_leaves_fsexp_trimmed}{38.91}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{38}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_nodes_bsexp}{6,694.39}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_nodes_bsexp-int}{6,694}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_nodes_bsexp_trimmed}{543.11}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{543}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_nodes_fsexp}{711.01}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_nodes_fsexp-int}{711}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_nodes_fsexp_trimmed}{62.50}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{62}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_bsexp}{11,877.60}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_bsexp-int}{11,877}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_bsexp_trimmed}{1,070.96}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{1,070}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_fsexp}{1,528.18}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_fsexp-int}{1,528}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_fsexp_trimmed}{133.78}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{133}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_name}{1.64}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_subtok_statement}{19.61}
\DefMacro{lemma-all-allgroup-project-AVG-STDEV-num_tok_statement}{16.59}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-depth_bsexp}{58,150.62}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-depth_bsexp-int}{58,150}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-depth_bsexp_trimmed}{17,628.05}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-depth_bsexp_trimmed-int}{17,628}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-depth_fsexp}{35,953.24}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-depth_fsexp-int}{35,953}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-depth_fsexp_trimmed}{10,785.95}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-depth_fsexp_trimmed-int}{10,785}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_char_name}{13,485.00}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_char_statement}{76,217.90}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_leaves_bsexp}{1,514,913.33}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_leaves_bsexp-int}{1,514,913}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_leaves_bsexp_trimmed}{177,500.81}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{177,500}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_leaves_fsexp}{654,799.29}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_leaves_fsexp-int}{654,799}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_leaves_fsexp_trimmed}{68,421.29}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{68,421}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_nodes_bsexp}{3,209,587.71}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_nodes_bsexp-int}{3,209,587}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_nodes_bsexp_trimmed}{263,518.52}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{263,518}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_nodes_fsexp}{1,226,692.43}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_nodes_fsexp-int}{1,226,692}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_nodes_fsexp_trimmed}{110,022.48}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{110,022}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_bsexp}{5,557,571.57}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_bsexp-int}{5,557,571}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_bsexp_trimmed}{444,400.00}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{444,400}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_fsexp}{2,631,315.90}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_fsexp-int}{2,631,315}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_fsexp_trimmed}{234,703.05}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{234,703}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_name}{5,557.24}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_subtok_statement}{33,526.19}
\DefMacro{lemma-all-allgroup-project-AVG-SUM-num_tok_statement}{29,296.00}
\DefMacro{lemma-all-allgroup-project-AVG-num-lemmas}{1,256.81}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-depth_bsexp}{66.63}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-depth_bsexp-int}{66}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-depth_bsexp_trimmed}{21.59}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-depth_fsexp}{34.87}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-depth_fsexp-int}{34}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-depth_fsexp_trimmed}{11.09}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_char_statement}{99.34}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_leaves_bsexp}{4,600.29}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_leaves_bsexp-int}{4,600}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_leaves_bsexp_trimmed}{550.55}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{550}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_leaves_fsexp}{766.96}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_leaves_fsexp-int}{766}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_leaves_fsexp_trimmed}{82.09}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{82}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_nodes_bsexp}{9,883.28}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_nodes_bsexp-int}{9,883}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_nodes_bsexp_trimmed}{832.98}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{832}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_nodes_fsexp}{1,433.59}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_nodes_fsexp-int}{1,433}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_nodes_fsexp_trimmed}{133.67}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{133}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_bsexp}{17,731.47}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_bsexp-int}{17,731}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_bsexp_trimmed}{1,721.82}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{1,721}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_fsexp}{3,076.09}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_fsexp-int}{3,076}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_fsexp_trimmed}{287.06}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{287}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_name}{6.52}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-all-allgroup-project-MAX-AVG-num_tok_statement}{36.08}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-allgroup-project-MAX-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-depth_bsexp}{62.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-depth_bsexp-int}{62}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-depth_bsexp_trimmed}{19.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-depth_fsexp}{31.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-depth_fsexp-int}{31}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-depth_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_leaves_bsexp}{1,946.50}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_leaves_bsexp-int}{1,946}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{232.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_nodes_bsexp}{4,131.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_nodes_bsexp-int}{4,131}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{352.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{352}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_bsexp}{7,358.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_bsexp-int}{7,358}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{684.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{684}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-all-allgroup-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-all-allgroup-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-depth_bsexp}{30.04}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-depth_bsexp-int}{30}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-depth_bsexp_trimmed}{11.52}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-depth_fsexp}{14.36}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-depth_fsexp-int}{14}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-depth_fsexp_trimmed}{6.06}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_char_name}{6.24}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_char_statement}{117.93}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_leaves_bsexp}{39,010.04}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_leaves_bsexp-int}{39,010}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_leaves_bsexp_trimmed}{4,708.92}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{4,708}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_leaves_fsexp}{799.64}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_leaves_fsexp-int}{799}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_leaves_fsexp_trimmed}{87.96}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{87}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_nodes_bsexp}{84,169.87}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_nodes_bsexp-int}{84,169}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_nodes_bsexp_trimmed}{7,074.11}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{7,074}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_nodes_fsexp}{1,501.06}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_nodes_fsexp-int}{1,501}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_nodes_fsexp_trimmed}{143.51}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{143}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_bsexp}{151,769.42}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_bsexp-int}{151,769}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_bsexp_trimmed}{15,234.57}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{15,234}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_fsexp}{3,251.49}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_fsexp-int}{3,251}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_fsexp_trimmed}{309.11}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{309}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_name}{2.60}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_subtok_statement}{45.02}
\DefMacro{lemma-all-allgroup-project-MAX-STDEV-num_tok_statement}{40.30}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-depth_bsexp}{529,512}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-depth_bsexp-int}{529,512}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-depth_bsexp_trimmed}{160,619}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-depth_bsexp_trimmed-int}{160,619}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-depth_fsexp}{320,408}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-depth_fsexp-int}{320,408}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-depth_fsexp_trimmed}{96,255}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-depth_fsexp_trimmed-int}{96,255}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_char_name}{121,447}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_char_statement}{615,298}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_leaves_bsexp}{12,475,453}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_leaves_bsexp-int}{12,475,453}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_leaves_bsexp_trimmed}{1,473,499}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{1,473,499}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_leaves_fsexp}{5,439,452}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_leaves_fsexp-int}{5,439,452}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_leaves_fsexp_trimmed}{577,060}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{577,060}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_nodes_bsexp}{26,348,905}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_nodes_bsexp-int}{26,348,905}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_nodes_bsexp_trimmed}{2,185,130}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{2,185,130}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_nodes_fsexp}{10,188,766}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_nodes_fsexp-int}{10,188,766}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_nodes_fsexp_trimmed}{930,709}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{930,709}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_bsexp}{45,203,047}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_bsexp-int}{45,203,047}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_bsexp_trimmed}{3,575,344}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{3,575,344}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_fsexp}{21,833,286}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_fsexp-int}{21,833,286}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,978,604}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,978,604}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_name}{49,858}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_subtok_statement}{274,442}
\DefMacro{lemma-all-allgroup-project-MAX-SUM-num_tok_statement}{244,867}
\DefMacro{lemma-all-allgroup-project-MAX-num-lemmas}{11,539}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-depth_bsexp}{44.06}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-depth_bsexp_trimmed}{13.46}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-depth_fsexp}{28.85}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.56}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_char_name}{10.52}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_char_statement}{65.26}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_leaves_bsexp}{774.85}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_leaves_bsexp-int}{774}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{97.53}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{97}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_leaves_fsexp}{553.67}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_leaves_fsexp-int}{553}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{56.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{55}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_nodes_bsexp}{1,643.14}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,643}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{144.02}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{144}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_nodes_fsexp}{1,037.63}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_nodes_fsexp-int}{1,037}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{89.09}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{89}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_bsexp}{2,821.52}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_bsexp-int}{2,821}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{223.12}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{223}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_fsexp}{2,224.61}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_fsexp-int}{2,224}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{195.17}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{195}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_name}{4.17}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_subtok_statement}{27.97}
\DefMacro{lemma-all-allgroup-project-MEDIAN-AVG-num_tok_statement}{24.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-depth_bsexp}{102.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-depth_bsexp-int}{102}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-depth_bsexp_trimmed}{38.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{38}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-depth_fsexp}{67.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-depth_fsexp-int}{67}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-depth_fsexp_trimmed}{23.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_char_name}{27.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_char_statement}{354.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_leaves_bsexp}{13,647.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_leaves_bsexp-int}{13,647}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{1,400.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{1,400}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_leaves_fsexp}{2,896.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_leaves_fsexp-int}{2,896}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{276.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{276}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_nodes_bsexp}{28,875.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_nodes_bsexp-int}{28,875}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{2,167.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{2,167}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_nodes_fsexp}{5,400.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_nodes_fsexp-int}{5,400}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{448.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{448}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_bsexp}{49,226.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_bsexp-int}{49,226}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{3,237.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{3,237}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_fsexp}{11,565.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_fsexp-int}{11,565}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{960.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{960}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_name}{11.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_subtok_statement}{148.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MAX-num_tok_statement}{134.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-depth_bsexp}{43.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-depth_bsexp-int}{43}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_char_statement}{53.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp}{521.50}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{521}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{68.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{68}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp}{485.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{485}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{49.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp}{1,109.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{1,109}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{97.50}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp}{907.50}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{907}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{78.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,868.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,868}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{156.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,939.50}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,939}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{164.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{164}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_subtok_statement}{24.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-depth_bsexp}{14.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_char_statement}{11.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_leaves_bsexp}{49.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_leaves_bsexp-int}{49}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{4.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_leaves_fsexp}{85.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_leaves_fsexp-int}{85}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_nodes_bsexp}{101.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_nodes_bsexp-int}{101}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{6.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_nodes_fsexp}{160.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_nodes_fsexp-int}{160}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_bsexp}{173.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_bsexp-int}{173}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{11.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{11}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_fsexp}{336.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_fsexp-int}{336}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-depth_bsexp}{13.05}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-depth_bsexp-int}{13}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-depth_bsexp_trimmed}{5.11}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-depth_fsexp}{7.92}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-depth_fsexp_trimmed}{3.24}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_char_name}{4.22}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_char_statement}{43.04}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp}{881.37}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp-int}{881}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{100.05}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{100}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp}{340.99}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp-int}{340}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{37.35}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp}{1,854.05}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp-int}{1,854}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{148.11}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{148}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp}{637.61}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp-int}{637}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{60.59}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{60}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp}{3,177.86}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp-int}{3,177}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{246.85}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{246}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp}{1,374.19}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,374}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{126.07}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{126}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_name}{1.55}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_subtok_statement}{17.77}
\DefMacro{lemma-all-allgroup-project-MEDIAN-STDEV-num_tok_statement}{15.78}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-depth_bsexp}{31,982.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-depth_bsexp-int}{31,982}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-depth_bsexp_trimmed}{9,418.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{9,418}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-depth_fsexp}{21,580.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-depth_fsexp-int}{21,580}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-depth_fsexp_trimmed}{6,419.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{6,419}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_char_name}{6,112.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_char_statement}{49,748.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_leaves_bsexp}{413,506.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_leaves_bsexp-int}{413,506}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{58,405.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{58,405}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_leaves_fsexp}{400,525.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_leaves_fsexp-int}{400,525}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{43,005.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{43,005}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_nodes_bsexp}{887,757.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_nodes_bsexp-int}{887,757}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{86,546.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{86,546}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_nodes_fsexp}{751,644.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_nodes_fsexp-int}{751,644}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{68,275.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{68,275}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_bsexp}{1,509,411.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,509,411}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{129,590.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{129,590}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_fsexp}{1,613,251.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_fsexp-int}{1,613,251}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{148,948.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{148,948}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_name}{2,517.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_subtok_statement}{20,743.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-SUM-num_tok_statement}{17,492.00}
\DefMacro{lemma-all-allgroup-project-MEDIAN-num-lemmas}{703.00}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-depth_bsexp}{28.90}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-depth_bsexp-int}{28}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-depth_bsexp_trimmed}{7.53}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-depth_fsexp}{23.69}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-depth_fsexp-int}{23}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-depth_fsexp_trimmed}{6.39}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_char_name}{7.69}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_char_statement}{45.38}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_leaves_bsexp}{261.40}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_leaves_bsexp-int}{261}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_leaves_bsexp_trimmed}{33.80}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{33}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_leaves_fsexp}{395.80}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_leaves_fsexp-int}{395}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_leaves_fsexp_trimmed}{40.42}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_nodes_bsexp}{555.13}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_nodes_bsexp-int}{555}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_nodes_bsexp_trimmed}{49.34}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{49}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_nodes_fsexp}{740.76}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_nodes_fsexp-int}{740}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_nodes_fsexp_trimmed}{64.00}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_bsexp}{952.10}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_bsexp-int}{952}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_bsexp_trimmed}{78.80}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_fsexp}{1,584.29}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_fsexp-int}{1,584}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_fsexp_trimmed}{140.80}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_name}{3.28}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_subtok_statement}{21.78}
\DefMacro{lemma-all-allgroup-project-MIN-AVG-num_tok_statement}{16.45}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_char_name}{19}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-all-allgroup-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-depth_bsexp}{29.50}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-depth_bsexp-int}{29}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-depth_fsexp}{21.50}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.50}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_char_statement}{41.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_leaves_bsexp}{199.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_leaves_bsexp-int}{199}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_leaves_fsexp}{350.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_leaves_fsexp-int}{350}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{34.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_nodes_bsexp}{423.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_nodes_bsexp-int}{423}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_nodes_fsexp}{659.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_nodes_fsexp-int}{659}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{54.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_bsexp}{724.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_bsexp-int}{724}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.50}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_fsexp}{1,416.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,416}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{116.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{116}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_subtok_statement}{17.00}
\DefMacro{lemma-all-allgroup-project-MIN-MEDIAN-num_tok_statement}{14.00}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-allgroup-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-depth_fsexp}{4.95}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-depth_fsexp_trimmed}{2.06}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_char_statement}{24.44}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_leaves_bsexp_trimmed}{22.68}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{22}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_leaves_fsexp}{220.97}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_leaves_fsexp-int}{220}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_leaves_fsexp_trimmed}{23.16}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.87}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_nodes_fsexp}{413.57}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_nodes_fsexp-int}{413}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_nodes_fsexp_trimmed}{35.61}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_bsexp_trimmed}{52.95}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{52}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_fsexp}{889.16}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_fsexp-int}{889}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_fsexp_trimmed}{79.48}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{79}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_name}{1.10}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_subtok_statement}{11.24}
\DefMacro{lemma-all-allgroup-project-MIN-STDEV-num_tok_statement}{8.41}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-all-allgroup-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-all-allgroup-project-MIN-num-lemmas}{4}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-depth_bsexp}{7.39}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-depth_bsexp-int}{7}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-depth_bsexp_trimmed}{2.73}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-depth_fsexp}{2.22}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-depth_fsexp-int}{2}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-depth_fsexp_trimmed}{0.92}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_char_name}{2.47}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_char_statement}{14.33}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_leaves_bsexp}{913.71}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_leaves_bsexp-int}{913}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_leaves_bsexp_trimmed}{105.89}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{105}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_leaves_fsexp}{102.76}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_leaves_fsexp-int}{102}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_leaves_fsexp_trimmed}{10.08}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_nodes_bsexp}{1,956.60}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_nodes_bsexp-int}{1,956}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_nodes_bsexp_trimmed}{160.42}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{160}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_nodes_fsexp}{192.38}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_nodes_fsexp-int}{192}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_nodes_fsexp_trimmed}{16.16}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_bsexp}{3,503.52}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_bsexp-int}{3,503}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_bsexp_trimmed}{334.65}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{334}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_fsexp}{415.51}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_fsexp-int}{415}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_fsexp_trimmed}{34.91}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_name}{0.87}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_subtok_statement}{5.54}
\DefMacro{lemma-all-allgroup-project-STDEV-AVG-num_tok_statement}{4.23}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-depth_bsexp}{154.91}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-depth_bsexp-int}{154}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-depth_bsexp_trimmed}{50.99}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-depth_bsexp_trimmed-int}{50}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-depth_fsexp}{18.47}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-depth_fsexp-int}{18}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-depth_fsexp_trimmed}{7.38}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_char_name}{9.51}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_char_statement}{349.52}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_leaves_bsexp}{265,592.74}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_leaves_bsexp-int}{265,592}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_leaves_bsexp_trimmed}{32,046.57}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{32,046}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_leaves_fsexp}{2,089.77}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_leaves_fsexp-int}{2,089}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_leaves_fsexp_trimmed}{239.30}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{239}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_nodes_bsexp}{573,026.09}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_nodes_bsexp-int}{573,026}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_nodes_bsexp_trimmed}{48,136.21}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{48,136}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_nodes_fsexp}{3,916.29}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_nodes_fsexp-int}{3,916}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_nodes_fsexp_trimmed}{393.49}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{393}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_bsexp}{1,033,494.52}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_bsexp-int}{1,033,494}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_bsexp_trimmed}{103,873.40}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{103,873}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_fsexp}{8,421.70}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_fsexp-int}{8,421}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_fsexp_trimmed}{820.48}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{820}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_name}{3.87}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_subtok_statement}{132.60}
\DefMacro{lemma-all-allgroup-project-STDEV-MAX-num_tok_statement}{110.21}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-depth_bsexp}{6.73}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-depth_bsexp-int}{6}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-depth_bsexp_trimmed}{2.40}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-depth_fsexp}{2.27}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-depth_fsexp-int}{2}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.76}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_char_name}{2.40}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_char_statement}{12.64}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp}{353.39}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp-int}{353}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{40.47}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{40}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp}{82.01}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp-int}{82}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{6.71}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp}{748.55}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp-int}{748}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{61.65}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{61}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp}{152.45}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp-int}{152}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{10.29}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp}{1,333.99}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp-int}{1,333}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{122.03}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{122}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp}{327.89}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp-int}{327}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{23.43}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_name}{0.93}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_subtok_statement}{5.43}
\DefMacro{lemma-all-allgroup-project-STDEV-MEDIAN-num_tok_statement}{2.91}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-depth_bsexp}{5.24}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-depth_bsexp-int}{5}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-depth_bsexp_trimmed}{2.24}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-depth_fsexp}{2.61}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-depth_fsexp-int}{2}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-depth_fsexp_trimmed}{0.83}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_char_name}{3.11}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_char_statement}{9.76}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_leaves_bsexp}{47.28}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_leaves_bsexp-int}{47}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_leaves_bsexp_trimmed}{6.68}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_leaves_fsexp}{67.97}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_leaves_fsexp-int}{67}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_leaves_fsexp_trimmed}{6.27}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_nodes_bsexp}{101.81}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_nodes_bsexp-int}{101}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_nodes_bsexp_trimmed}{10.13}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_nodes_fsexp}{126.80}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_nodes_fsexp-int}{126}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_nodes_fsexp_trimmed}{9.91}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_bsexp}{174.89}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_bsexp-int}{174}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_bsexp_trimmed}{16.62}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_fsexp}{273.17}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_fsexp-int}{273}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_fsexp_trimmed}{22.48}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_name}{0.95}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_subtok_statement}{4.35}
\DefMacro{lemma-all-allgroup-project-STDEV-MIN-num_tok_statement}{2.24}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-depth_bsexp}{5.00}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-depth_bsexp-int}{4}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-depth_bsexp_trimmed}{1.87}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-depth_fsexp}{1.83}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-depth_fsexp-int}{1}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-depth_fsexp_trimmed}{0.76}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_char_name}{1.05}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_char_statement}{19.61}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_leaves_bsexp}{8,160.29}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_leaves_bsexp-int}{8,160}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{981.97}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{981}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_leaves_fsexp}{128.84}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_leaves_fsexp-int}{128}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{14.34}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{14}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_nodes_bsexp}{17,600.22}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_nodes_bsexp-int}{17,600}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{1,475.33}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{1,475}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_nodes_fsexp}{241.90}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_nodes_fsexp-int}{241}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{23.48}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_bsexp}{31,741.16}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_bsexp-int}{31,741}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{3,189.37}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{3,189}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_fsexp}{524.54}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_fsexp-int}{524}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{49.79}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{49}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_name}{0.41}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_subtok_statement}{7.13}
\DefMacro{lemma-all-allgroup-project-STDEV-STDEV-num_tok_statement}{6.46}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-depth_bsexp}{109,867.95}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-depth_bsexp-int}{109,867}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-depth_bsexp_trimmed}{33,364.85}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-depth_bsexp_trimmed-int}{33,364}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-depth_fsexp}{66,227.21}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-depth_fsexp-int}{66,227}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-depth_fsexp_trimmed}{19,915.90}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-depth_fsexp_trimmed-int}{19,915}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_char_name}{25,263.50}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_char_statement}{128,362.78}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_leaves_bsexp}{2,774,308.24}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_leaves_bsexp-int}{2,774,308}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_leaves_bsexp_trimmed}{325,789.86}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{325,789}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_leaves_fsexp}{1,132,027.96}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_leaves_fsexp-int}{1,132,027}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_leaves_fsexp_trimmed}{120,115.64}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{120,115}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_nodes_bsexp}{5,868,100.37}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_nodes_bsexp-int}{5,868,100}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_nodes_bsexp_trimmed}{484,158.64}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{484,158}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_nodes_fsexp}{2,120,485.01}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_nodes_fsexp-int}{2,120,485}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_nodes_fsexp_trimmed}{193,725.04}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{193,725}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_bsexp}{10,119,206.99}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_bsexp-int}{10,119,206}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_bsexp_trimmed}{819,525.24}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{819,525}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_fsexp}{4,545,393.65}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_fsexp-int}{4,545,393}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_fsexp_trimmed}{411,965.98}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{411,965}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_name}{10,400.40}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_subtok_statement}{57,323.82}
\DefMacro{lemma-all-allgroup-project-STDEV-SUM-num_tok_statement}{51,099.64}
\DefMacro{lemma-all-allgroup-project-STDEV-num-lemmas}{2,378.89}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-depth_bsexp}{926.25}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-depth_bsexp-int}{926}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-depth_bsexp_trimmed}{278.24}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-depth_bsexp_trimmed-int}{278}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-depth_fsexp}{604.08}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-depth_fsexp-int}{604}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-depth_fsexp_trimmed}{180.33}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-depth_fsexp_trimmed-int}{180}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_char_name}{229.08}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_char_statement}{1,390.38}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_leaves_bsexp}{21,208.54}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_leaves_bsexp-int}{21,208}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_leaves_bsexp_trimmed}{2,540.68}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{2,540}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_leaves_fsexp}{11,667.75}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_leaves_fsexp-int}{11,667}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_leaves_fsexp_trimmed}{1,189.65}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{1,189}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_nodes_bsexp}{45,045.37}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_nodes_bsexp-int}{45,045}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_nodes_bsexp_trimmed}{3,770.55}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{3,770}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_nodes_fsexp}{21,850.04}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_nodes_fsexp-int}{21,850}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_nodes_fsexp_trimmed}{1,903.14}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{1,903}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_bsexp}{78,356.34}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_bsexp-int}{78,356}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_bsexp_trimmed}{6,404.15}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{6,404}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_fsexp}{46,865.62}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_fsexp-int}{46,865}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_fsexp_trimmed}{4,085.19}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{4,085}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_name}{93.93}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_subtok_statement}{605.01}
\DefMacro{lemma-all-allgroup-project-SUM-AVG-num_tok_statement}{507.97}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-depth_bsexp}{3,241}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-depth_bsexp-int}{3,241}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-depth_bsexp_trimmed}{1,071}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-depth_bsexp_trimmed-int}{1,071}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-depth_fsexp}{1,453}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-depth_fsexp-int}{1,453}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-depth_fsexp_trimmed}{508}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-depth_fsexp_trimmed-int}{508}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_char_name}{619}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_char_statement}{9,130}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_leaves_bsexp}{1,735,306}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_leaves_bsexp-int}{1,735,306}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_leaves_bsexp_trimmed}{202,796}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{202,796}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_leaves_fsexp}{69,419}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_leaves_fsexp-int}{69,419}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_leaves_fsexp_trimmed}{7,346}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{7,346}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_nodes_bsexp}{3,721,378}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_nodes_bsexp-int}{3,721,378}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_nodes_bsexp_trimmed}{304,314}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{304,314}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_nodes_fsexp}{129,957}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_nodes_fsexp-int}{129,957}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_nodes_fsexp_trimmed}{11,865}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{11,865}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_bsexp}{6,636,433}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_bsexp-int}{6,636,433}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_bsexp_trimmed}{619,571}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{619,571}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_fsexp}{278,892}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_fsexp-int}{278,892}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_fsexp_trimmed}{25,298}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{25,298}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_name}{245}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_subtok_statement}{3,807}
\DefMacro{lemma-all-allgroup-project-SUM-MAX-num_tok_statement}{3,186}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-depth_bsexp}{884.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-depth_bsexp-int}{884}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-depth_bsexp_trimmed}{260.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{260}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-depth_fsexp}{571.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-depth_fsexp-int}{571}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-depth_fsexp_trimmed}{174.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{174}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_char_name}{216.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_char_statement}{1,142.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_leaves_bsexp}{12,062.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_leaves_bsexp-int}{12,062}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{1,519.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{1,519}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_leaves_fsexp}{10,077.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_leaves_fsexp-int}{10,077}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{1,023.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{1,023}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_nodes_bsexp}{25,591.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_nodes_bsexp-int}{25,591}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{2,235.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{2,235}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_nodes_fsexp}{18,878.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_nodes_fsexp-int}{18,878}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{1,635.50}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{1,635}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_bsexp}{44,134.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_bsexp-int}{44,134}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{3,561.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{3,561}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_fsexp}{40,456.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_fsexp-int}{40,456}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{3,500.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{3,500}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_name}{91.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_subtok_statement}{510.00}
\DefMacro{lemma-all-allgroup-project-SUM-MEDIAN-num_tok_statement}{426.50}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-depth_bsexp}{319}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-depth_bsexp-int}{319}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-depth_bsexp_trimmed}{47}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-depth_bsexp_trimmed-int}{47}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-depth_fsexp}{303}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-depth_fsexp-int}{303}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-depth_fsexp_trimmed}{39}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-depth_fsexp_trimmed-int}{39}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_char_name}{66}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_char_statement}{273}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_leaves_bsexp}{1,222}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_leaves_bsexp-int}{1,222}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_leaves_bsexp_trimmed}{134}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{134}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_leaves_fsexp}{1,852}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_leaves_fsexp-int}{1,852}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_leaves_fsexp_trimmed}{150}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{150}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_nodes_bsexp}{2,572}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_nodes_bsexp-int}{2,572}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_nodes_bsexp_trimmed}{192}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{192}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_nodes_fsexp}{3,521}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_nodes_fsexp-int}{3,521}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_nodes_fsexp_trimmed}{217}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{217}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_bsexp}{4,440}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_bsexp-int}{4,440}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_bsexp_trimmed}{302}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{302}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_fsexp}{7,520}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_fsexp-int}{7,520}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_fsexp_trimmed}{513}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{513}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_name}{29}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_subtok_statement}{107}
\DefMacro{lemma-all-allgroup-project-SUM-MIN-num_tok_statement}{88}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-depth_bsexp}{312.81}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-depth_bsexp-int}{312}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-depth_bsexp_trimmed}{119.11}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-depth_bsexp_trimmed-int}{119}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-depth_fsexp}{173.84}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-depth_fsexp-int}{173}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-depth_fsexp_trimmed}{70.97}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-depth_fsexp_trimmed-int}{70}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_char_name}{88.39}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_char_statement}{969.28}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_leaves_bsexp}{65,755.50}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_leaves_bsexp-int}{65,755}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_leaves_bsexp_trimmed}{7,613.30}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{7,613}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_leaves_fsexp}{7,986.42}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_leaves_fsexp-int}{7,986}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_leaves_fsexp_trimmed}{817.21}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{817}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_nodes_bsexp}{140,582.13}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_nodes_bsexp-int}{140,582}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_nodes_bsexp_trimmed}{11,405.38}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{11,405}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_nodes_fsexp}{14,931.19}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_nodes_fsexp-int}{14,931}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_nodes_fsexp_trimmed}{1,312.55}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{1,312}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_bsexp}{249,429.64}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_bsexp-int}{249,429}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_bsexp_trimmed}{22,490.20}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{22,490}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_fsexp}{32,091.88}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_fsexp-int}{32,091}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_fsexp_trimmed}{2,809.41}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{2,809}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_name}{34.46}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_subtok_statement}{411.73}
\DefMacro{lemma-all-allgroup-project-SUM-STDEV-num_tok_statement}{348.30}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-depth_bsexp}{1,221,163}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-depth_bsexp-int}{1,221,163}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-depth_bsexp_trimmed}{370,189}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-depth_bsexp_trimmed-int}{370,189}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-depth_fsexp}{755,018}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-depth_fsexp-int}{755,018}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-depth_fsexp_trimmed}{226,505}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-depth_fsexp_trimmed-int}{226,505}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_char_name}{283,185}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_char_statement}{1,600,576}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_leaves_bsexp}{31,813,180}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_leaves_bsexp-int}{31,813,180}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_leaves_bsexp_trimmed}{3,727,517}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{3,727,517}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_leaves_fsexp}{13,750,785}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_leaves_fsexp-int}{13,750,785}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_leaves_fsexp_trimmed}{1,436,847}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{1,436,847}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_nodes_bsexp}{67,401,342}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_nodes_bsexp-int}{67,401,342}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_nodes_bsexp_trimmed}{5,533,889}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{5,533,889}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_nodes_fsexp}{25,760,541}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_nodes_fsexp-int}{25,760,541}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_nodes_fsexp_trimmed}{2,310,472}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{2,310,472}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_bsexp}{116,709,003}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_bsexp-int}{116,709,003}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_bsexp_trimmed}{9,332,400}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{9,332,400}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_fsexp}{55,257,634}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_fsexp-int}{55,257,634}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_fsexp_trimmed}{4,928,764}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{4,928,764}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_name}{116,702}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_subtok_statement}{704,050}
\DefMacro{lemma-all-allgroup-project-SUM-SUM-num_tok_statement}{615,216}
\DefMacro{lemma-all-allgroup-project-SUM-num-lemmas}{26,393}
\DefMacro{lemma-all-allgroup-test-AVG-depth_bsexp}{44.41}
\DefMacro{lemma-all-allgroup-test-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-allgroup-test-AVG-depth_bsexp_trimmed}{13.34}
\DefMacro{lemma-all-allgroup-test-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-test-AVG-depth_fsexp}{28.97}
\DefMacro{lemma-all-allgroup-test-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-allgroup-test-AVG-depth_fsexp_trimmed}{8.81}
\DefMacro{lemma-all-allgroup-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-test-AVG-num_char_name}{10.28}
\DefMacro{lemma-all-allgroup-test-AVG-num_char_statement}{60.66}
\DefMacro{lemma-all-allgroup-test-AVG-num_leaves_bsexp}{901.13}
\DefMacro{lemma-all-allgroup-test-AVG-num_leaves_bsexp-int}{901}
\DefMacro{lemma-all-allgroup-test-AVG-num_leaves_bsexp_trimmed}{107.08}
\DefMacro{lemma-all-allgroup-test-AVG-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-all-allgroup-test-AVG-num_leaves_fsexp}{520.26}
\DefMacro{lemma-all-allgroup-test-AVG-num_leaves_fsexp-int}{520}
\DefMacro{lemma-all-allgroup-test-AVG-num_leaves_fsexp_trimmed}{56.10}
\DefMacro{lemma-all-allgroup-test-AVG-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-allgroup-test-AVG-num_nodes_bsexp}{1,905.72}
\DefMacro{lemma-all-allgroup-test-AVG-num_nodes_bsexp-int}{1,905}
\DefMacro{lemma-all-allgroup-test-AVG-num_nodes_bsexp_trimmed}{158.57}
\DefMacro{lemma-all-allgroup-test-AVG-num_nodes_bsexp_trimmed-int}{158}
\DefMacro{lemma-all-allgroup-test-AVG-num_nodes_fsexp}{973.22}
\DefMacro{lemma-all-allgroup-test-AVG-num_nodes_fsexp-int}{973}
\DefMacro{lemma-all-allgroup-test-AVG-num_nodes_fsexp_trimmed}{90.31}
\DefMacro{lemma-all-allgroup-test-AVG-num_nodes_fsexp_trimmed-int}{90}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_bsexp}{3,297.97}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_bsexp-int}{3,297}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_bsexp_trimmed}{267.85}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_bsexp_trimmed-int}{267}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_fsexp}{2,087.75}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_fsexp-int}{2,087}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_fsexp_trimmed}{190.46}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_fsexp_trimmed-int}{190}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_name}{4.46}
\DefMacro{lemma-all-allgroup-test-AVG-num_subtok_statement}{27.84}
\DefMacro{lemma-all-allgroup-test-AVG-num_tok_statement}{24.43}
\DefMacro{lemma-all-allgroup-test-MAX-depth_bsexp}{155}
\DefMacro{lemma-all-allgroup-test-MAX-depth_bsexp-int}{155}
\DefMacro{lemma-all-allgroup-test-MAX-depth_bsexp_trimmed}{45}
\DefMacro{lemma-all-allgroup-test-MAX-depth_bsexp_trimmed-int}{45}
\DefMacro{lemma-all-allgroup-test-MAX-depth_fsexp}{96}
\DefMacro{lemma-all-allgroup-test-MAX-depth_fsexp-int}{96}
\DefMacro{lemma-all-allgroup-test-MAX-depth_fsexp_trimmed}{36}
\DefMacro{lemma-all-allgroup-test-MAX-depth_fsexp_trimmed-int}{36}
\DefMacro{lemma-all-allgroup-test-MAX-num_char_name}{38}
\DefMacro{lemma-all-allgroup-test-MAX-num_char_statement}{587}
\DefMacro{lemma-all-allgroup-test-MAX-num_leaves_bsexp}{15,661}
\DefMacro{lemma-all-allgroup-test-MAX-num_leaves_bsexp-int}{15,661}
\DefMacro{lemma-all-allgroup-test-MAX-num_leaves_bsexp_trimmed}{1,883}
\DefMacro{lemma-all-allgroup-test-MAX-num_leaves_bsexp_trimmed-int}{1,883}
\DefMacro{lemma-all-allgroup-test-MAX-num_leaves_fsexp}{3,626}
\DefMacro{lemma-all-allgroup-test-MAX-num_leaves_fsexp-int}{3,626}
\DefMacro{lemma-all-allgroup-test-MAX-num_leaves_fsexp_trimmed}{406}
\DefMacro{lemma-all-allgroup-test-MAX-num_leaves_fsexp_trimmed-int}{406}
\DefMacro{lemma-all-allgroup-test-MAX-num_nodes_bsexp}{33,537}
\DefMacro{lemma-all-allgroup-test-MAX-num_nodes_bsexp-int}{33,537}
\DefMacro{lemma-all-allgroup-test-MAX-num_nodes_bsexp_trimmed}{2,787}
\DefMacro{lemma-all-allgroup-test-MAX-num_nodes_bsexp_trimmed-int}{2,787}
\DefMacro{lemma-all-allgroup-test-MAX-num_nodes_fsexp}{6,770}
\DefMacro{lemma-all-allgroup-test-MAX-num_nodes_fsexp-int}{6,770}
\DefMacro{lemma-all-allgroup-test-MAX-num_nodes_fsexp_trimmed}{676}
\DefMacro{lemma-all-allgroup-test-MAX-num_nodes_fsexp_trimmed-int}{676}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_bsexp}{60,932}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_bsexp-int}{60,932}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_bsexp_trimmed}{5,544}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_bsexp_trimmed-int}{5,544}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_fsexp}{14,544}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_fsexp-int}{14,544}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_fsexp_trimmed}{1,401}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_fsexp_trimmed-int}{1,401}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-allgroup-test-MAX-num_subtok_statement}{190}
\DefMacro{lemma-all-allgroup-test-MAX-num_tok_statement}{184}
\DefMacro{lemma-all-allgroup-test-MEDIAN-depth_bsexp}{42.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-depth_bsexp-int}{42}
\DefMacro{lemma-all-allgroup-test-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-allgroup-test-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_char_statement}{47.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_leaves_bsexp}{537.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_leaves_bsexp-int}{537}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_leaves_bsexp_trimmed}{68.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_leaves_bsexp_trimmed-int}{68}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_leaves_fsexp}{444.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_leaves_fsexp-int}{444}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_leaves_fsexp_trimmed}{48.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_nodes_bsexp}{1,131.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_nodes_bsexp-int}{1,131}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_nodes_bsexp_trimmed}{100.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_nodes_fsexp}{827.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_nodes_fsexp-int}{827}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_nodes_fsexp_trimmed}{78.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_bsexp}{1,933.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_bsexp-int}{1,933}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_bsexp_trimmed}{152.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_bsexp_trimmed-int}{152}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_fsexp}{1,768.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_fsexp-int}{1,768}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_fsexp_trimmed}{164.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_fsexp_trimmed-int}{164}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-all-allgroup-test-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-all-allgroup-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-allgroup-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-allgroup-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-allgroup-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-allgroup-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-allgroup-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-test-MIN-num_char_name}{2}
\DefMacro{lemma-all-allgroup-test-MIN-num_char_statement}{8}
\DefMacro{lemma-all-allgroup-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-allgroup-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-allgroup-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-allgroup-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-allgroup-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-allgroup-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-allgroup-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-allgroup-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-allgroup-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-allgroup-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-allgroup-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-allgroup-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-allgroup-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-allgroup-test-STDEV-depth_bsexp}{14.88}
\DefMacro{lemma-all-allgroup-test-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-allgroup-test-STDEV-depth_bsexp_trimmed}{5.66}
\DefMacro{lemma-all-allgroup-test-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-allgroup-test-STDEV-depth_fsexp}{8.38}
\DefMacro{lemma-all-allgroup-test-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-allgroup-test-STDEV-depth_fsexp_trimmed}{3.47}
\DefMacro{lemma-all-allgroup-test-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-test-STDEV-num_char_name}{4.43}
\DefMacro{lemma-all-allgroup-test-STDEV-num_char_statement}{49.71}
\DefMacro{lemma-all-allgroup-test-STDEV-num_leaves_bsexp}{1,166.47}
\DefMacro{lemma-all-allgroup-test-STDEV-num_leaves_bsexp-int}{1,166}
\DefMacro{lemma-all-allgroup-test-STDEV-num_leaves_bsexp_trimmed}{133.81}
\DefMacro{lemma-all-allgroup-test-STDEV-num_leaves_bsexp_trimmed-int}{133}
\DefMacro{lemma-all-allgroup-test-STDEV-num_leaves_fsexp}{376.57}
\DefMacro{lemma-all-allgroup-test-STDEV-num_leaves_fsexp-int}{376}
\DefMacro{lemma-all-allgroup-test-STDEV-num_leaves_fsexp_trimmed}{40.53}
\DefMacro{lemma-all-allgroup-test-STDEV-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-allgroup-test-STDEV-num_nodes_bsexp}{2,481.69}
\DefMacro{lemma-all-allgroup-test-STDEV-num_nodes_bsexp-int}{2,481}
\DefMacro{lemma-all-allgroup-test-STDEV-num_nodes_bsexp_trimmed}{201.46}
\DefMacro{lemma-all-allgroup-test-STDEV-num_nodes_bsexp_trimmed-int}{201}
\DefMacro{lemma-all-allgroup-test-STDEV-num_nodes_fsexp}{704.31}
\DefMacro{lemma-all-allgroup-test-STDEV-num_nodes_fsexp-int}{704}
\DefMacro{lemma-all-allgroup-test-STDEV-num_nodes_fsexp_trimmed}{65.50}
\DefMacro{lemma-all-allgroup-test-STDEV-num_nodes_fsexp_trimmed-int}{65}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_bsexp}{4,399.11}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_bsexp-int}{4,399}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_bsexp_trimmed}{389.63}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_bsexp_trimmed-int}{389}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_fsexp}{1,524.22}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_fsexp-int}{1,524}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_fsexp_trimmed}{140.40}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_name}{1.89}
\DefMacro{lemma-all-allgroup-test-STDEV-num_subtok_statement}{21.08}
\DefMacro{lemma-all-allgroup-test-STDEV-num_tok_statement}{18.09}
\DefMacro{lemma-all-allgroup-test-SUM-depth_bsexp}{85,312}
\DefMacro{lemma-all-allgroup-test-SUM-depth_bsexp-int}{85,312}
\DefMacro{lemma-all-allgroup-test-SUM-depth_bsexp_trimmed}{25,620}
\DefMacro{lemma-all-allgroup-test-SUM-depth_bsexp_trimmed-int}{25,620}
\DefMacro{lemma-all-allgroup-test-SUM-depth_fsexp}{55,655}
\DefMacro{lemma-all-allgroup-test-SUM-depth_fsexp-int}{55,655}
\DefMacro{lemma-all-allgroup-test-SUM-depth_fsexp_trimmed}{16,932}
\DefMacro{lemma-all-allgroup-test-SUM-depth_fsexp_trimmed-int}{16,932}
\DefMacro{lemma-all-allgroup-test-SUM-num_char_name}{19,751}
\DefMacro{lemma-all-allgroup-test-SUM-num_char_statement}{116,528}
\DefMacro{lemma-all-allgroup-test-SUM-num_leaves_bsexp}{1,731,072}
\DefMacro{lemma-all-allgroup-test-SUM-num_leaves_bsexp-int}{1,731,072}
\DefMacro{lemma-all-allgroup-test-SUM-num_leaves_bsexp_trimmed}{205,708}
\DefMacro{lemma-all-allgroup-test-SUM-num_leaves_bsexp_trimmed-int}{205,708}
\DefMacro{lemma-all-allgroup-test-SUM-num_leaves_fsexp}{999,413}
\DefMacro{lemma-all-allgroup-test-SUM-num_leaves_fsexp-int}{999,413}
\DefMacro{lemma-all-allgroup-test-SUM-num_leaves_fsexp_trimmed}{107,764}
\DefMacro{lemma-all-allgroup-test-SUM-num_leaves_fsexp_trimmed-int}{107,764}
\DefMacro{lemma-all-allgroup-test-SUM-num_nodes_bsexp}{3,660,880}
\DefMacro{lemma-all-allgroup-test-SUM-num_nodes_bsexp-int}{3,660,880}
\DefMacro{lemma-all-allgroup-test-SUM-num_nodes_bsexp_trimmed}{304,608}
\DefMacro{lemma-all-allgroup-test-SUM-num_nodes_bsexp_trimmed-int}{304,608}
\DefMacro{lemma-all-allgroup-test-SUM-num_nodes_fsexp}{1,869,558}
\DefMacro{lemma-all-allgroup-test-SUM-num_nodes_fsexp-int}{1,869,558}
\DefMacro{lemma-all-allgroup-test-SUM-num_nodes_fsexp_trimmed}{173,487}
\DefMacro{lemma-all-allgroup-test-SUM-num_nodes_fsexp_trimmed-int}{173,487}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_bsexp}{6,335,391}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_bsexp-int}{6,335,391}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_bsexp_trimmed}{514,548}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_bsexp_trimmed-int}{514,548}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_fsexp}{4,010,569}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_fsexp-int}{4,010,569}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_fsexp_trimmed}{365,875}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_fsexp_trimmed-int}{365,875}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_name}{8,564}
\DefMacro{lemma-all-allgroup-test-SUM-num_subtok_statement}{53,477}
\DefMacro{lemma-all-allgroup-test-SUM-num_tok_statement}{46,927}
\DefMacro{lemma-all-allgroup-test-num-lemmas}{1,921}
\DefMacro{lemma-all-allgroup-train-AVG-depth_bsexp}{46.10}
\DefMacro{lemma-all-allgroup-train-AVG-depth_bsexp-int}{46}
\DefMacro{lemma-all-allgroup-train-AVG-depth_bsexp_trimmed}{13.99}
\DefMacro{lemma-all-allgroup-train-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-train-AVG-depth_fsexp}{28.45}
\DefMacro{lemma-all-allgroup-train-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-allgroup-train-AVG-depth_fsexp_trimmed}{8.50}
\DefMacro{lemma-all-allgroup-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-train-AVG-num_char_name}{10.67}
\DefMacro{lemma-all-allgroup-train-AVG-num_char_statement}{59.78}
\DefMacro{lemma-all-allgroup-train-AVG-num_leaves_bsexp}{1,219.42}
\DefMacro{lemma-all-allgroup-train-AVG-num_leaves_bsexp-int}{1,219}
\DefMacro{lemma-all-allgroup-train-AVG-num_leaves_bsexp_trimmed}{143.60}
\DefMacro{lemma-all-allgroup-train-AVG-num_leaves_bsexp_trimmed-int}{143}
\DefMacro{lemma-all-allgroup-train-AVG-num_leaves_fsexp}{514.31}
\DefMacro{lemma-all-allgroup-train-AVG-num_leaves_fsexp-int}{514}
\DefMacro{lemma-all-allgroup-train-AVG-num_leaves_fsexp_trimmed}{53.59}
\DefMacro{lemma-all-allgroup-train-AVG-num_leaves_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-allgroup-train-AVG-num_nodes_bsexp}{2,584.76}
\DefMacro{lemma-all-allgroup-train-AVG-num_nodes_bsexp-int}{2,584}
\DefMacro{lemma-all-allgroup-train-AVG-num_nodes_bsexp_trimmed}{213.34}
\DefMacro{lemma-all-allgroup-train-AVG-num_nodes_bsexp_trimmed-int}{213}
\DefMacro{lemma-all-allgroup-train-AVG-num_nodes_fsexp}{963.59}
\DefMacro{lemma-all-allgroup-train-AVG-num_nodes_fsexp-int}{963}
\DefMacro{lemma-all-allgroup-train-AVG-num_nodes_fsexp_trimmed}{86.19}
\DefMacro{lemma-all-allgroup-train-AVG-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_bsexp}{4,481.28}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_bsexp-int}{4,481}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_bsexp_trimmed}{363.72}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_bsexp_trimmed-int}{363}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_fsexp}{2,065.95}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_fsexp-int}{2,065}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_fsexp_trimmed}{183.91}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_fsexp_trimmed-int}{183}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_name}{4.31}
\DefMacro{lemma-all-allgroup-train-AVG-num_subtok_statement}{26.03}
\DefMacro{lemma-all-allgroup-train-AVG-num_tok_statement}{22.87}
\DefMacro{lemma-all-allgroup-train-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-allgroup-train-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-allgroup-train-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-allgroup-train-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-allgroup-train-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-allgroup-train-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-allgroup-train-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-allgroup-train-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-allgroup-train-MAX-num_char_name}{61}
\DefMacro{lemma-all-allgroup-train-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-allgroup-train-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-allgroup-train-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-allgroup-train-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-allgroup-train-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-allgroup-train-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-allgroup-train-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-allgroup-train-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-allgroup-train-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-allgroup-train-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-allgroup-train-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-allgroup-train-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-allgroup-train-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-allgroup-train-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-allgroup-train-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-allgroup-train-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-allgroup-train-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-all-allgroup-train-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-allgroup-train-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-allgroup-train-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-all-allgroup-train-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-allgroup-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_char_statement}{47.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_leaves_bsexp}{598.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_leaves_bsexp-int}{598}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_leaves_bsexp_trimmed}{76.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_leaves_bsexp_trimmed-int}{76}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_leaves_fsexp}{438.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_leaves_fsexp-int}{438}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_leaves_fsexp_trimmed}{46.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_nodes_bsexp}{1,267.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_nodes_bsexp-int}{1,267}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_nodes_bsexp_trimmed}{110.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_nodes_bsexp_trimmed-int}{110}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_nodes_fsexp}{821.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_nodes_fsexp-int}{821}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_nodes_fsexp_trimmed}{74.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_bsexp}{2,161.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_bsexp-int}{2,161}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_bsexp_trimmed}{170.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_bsexp_trimmed-int}{170}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_fsexp}{1,759.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_fsexp-int}{1,759}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_fsexp_trimmed}{158.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_fsexp_trimmed-int}{158}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-all-allgroup-train-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-all-allgroup-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-allgroup-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-allgroup-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-allgroup-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-allgroup-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-allgroup-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_char_name}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_char_statement}{8}
\DefMacro{lemma-all-allgroup-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-allgroup-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-allgroup-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-allgroup-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-allgroup-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-allgroup-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-allgroup-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-allgroup-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-allgroup-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-allgroup-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-allgroup-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-allgroup-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-allgroup-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-allgroup-train-STDEV-depth_bsexp}{17.22}
\DefMacro{lemma-all-allgroup-train-STDEV-depth_bsexp-int}{17}
\DefMacro{lemma-all-allgroup-train-STDEV-depth_bsexp_trimmed}{6.52}
\DefMacro{lemma-all-allgroup-train-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-train-STDEV-depth_fsexp}{8.28}
\DefMacro{lemma-all-allgroup-train-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-allgroup-train-STDEV-depth_fsexp_trimmed}{3.43}
\DefMacro{lemma-all-allgroup-train-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-train-STDEV-num_char_name}{4.65}
\DefMacro{lemma-all-allgroup-train-STDEV-num_char_statement}{50.56}
\DefMacro{lemma-all-allgroup-train-STDEV-num_leaves_bsexp}{9,408.06}
\DefMacro{lemma-all-allgroup-train-STDEV-num_leaves_bsexp-int}{9,408}
\DefMacro{lemma-all-allgroup-train-STDEV-num_leaves_bsexp_trimmed}{1,124.17}
\DefMacro{lemma-all-allgroup-train-STDEV-num_leaves_bsexp_trimmed-int}{1,124}
\DefMacro{lemma-all-allgroup-train-STDEV-num_leaves_fsexp}{392.00}
\DefMacro{lemma-all-allgroup-train-STDEV-num_leaves_fsexp-int}{392}
\DefMacro{lemma-all-allgroup-train-STDEV-num_leaves_fsexp_trimmed}{41.54}
\DefMacro{lemma-all-allgroup-train-STDEV-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-all-allgroup-train-STDEV-num_nodes_bsexp}{20,258.91}
\DefMacro{lemma-all-allgroup-train-STDEV-num_nodes_bsexp-int}{20,258}
\DefMacro{lemma-all-allgroup-train-STDEV-num_nodes_bsexp_trimmed}{1,688.75}
\DefMacro{lemma-all-allgroup-train-STDEV-num_nodes_bsexp_trimmed-int}{1,688}
\DefMacro{lemma-all-allgroup-train-STDEV-num_nodes_fsexp}{732.92}
\DefMacro{lemma-all-allgroup-train-STDEV-num_nodes_fsexp-int}{732}
\DefMacro{lemma-all-allgroup-train-STDEV-num_nodes_fsexp_trimmed}{67.20}
\DefMacro{lemma-all-allgroup-train-STDEV-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_bsexp}{36,446.97}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_bsexp-int}{36,446}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_bsexp_trimmed}{3,609.71}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_bsexp_trimmed-int}{3,609}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_fsexp}{1,575.10}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_fsexp-int}{1,575}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_fsexp_trimmed}{142.36}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_fsexp_trimmed-int}{142}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_name}{1.73}
\DefMacro{lemma-all-allgroup-train-STDEV-num_subtok_statement}{20.85}
\DefMacro{lemma-all-allgroup-train-STDEV-num_tok_statement}{18.26}
\DefMacro{lemma-all-allgroup-train-SUM-depth_bsexp}{908,439}
\DefMacro{lemma-all-allgroup-train-SUM-depth_bsexp-int}{908,439}
\DefMacro{lemma-all-allgroup-train-SUM-depth_bsexp_trimmed}{275,623}
\DefMacro{lemma-all-allgroup-train-SUM-depth_bsexp_trimmed-int}{275,623}
\DefMacro{lemma-all-allgroup-train-SUM-depth_fsexp}{560,503}
\DefMacro{lemma-all-allgroup-train-SUM-depth_fsexp-int}{560,503}
\DefMacro{lemma-all-allgroup-train-SUM-depth_fsexp_trimmed}{167,523}
\DefMacro{lemma-all-allgroup-train-SUM-depth_fsexp_trimmed-int}{167,523}
\DefMacro{lemma-all-allgroup-train-SUM-num_char_name}{210,273}
\DefMacro{lemma-all-allgroup-train-SUM-num_char_statement}{1,177,853}
\DefMacro{lemma-all-allgroup-train-SUM-num_leaves_bsexp}{24,027,516}
\DefMacro{lemma-all-allgroup-train-SUM-num_leaves_bsexp-int}{24,027,516}
\DefMacro{lemma-all-allgroup-train-SUM-num_leaves_bsexp_trimmed}{2,829,453}
\DefMacro{lemma-all-allgroup-train-SUM-num_leaves_bsexp_trimmed-int}{2,829,453}
\DefMacro{lemma-all-allgroup-train-SUM-num_leaves_fsexp}{10,133,958}
\DefMacro{lemma-all-allgroup-train-SUM-num_leaves_fsexp-int}{10,133,958}
\DefMacro{lemma-all-allgroup-train-SUM-num_leaves_fsexp_trimmed}{1,055,862}
\DefMacro{lemma-all-allgroup-train-SUM-num_leaves_fsexp_trimmed-int}{1,055,862}
\DefMacro{lemma-all-allgroup-train-SUM-num_nodes_bsexp}{50,930,032}
\DefMacro{lemma-all-allgroup-train-SUM-num_nodes_bsexp-int}{50,930,032}
\DefMacro{lemma-all-allgroup-train-SUM-num_nodes_bsexp_trimmed}{4,203,615}
\DefMacro{lemma-all-allgroup-train-SUM-num_nodes_bsexp_trimmed-int}{4,203,615}
\DefMacro{lemma-all-allgroup-train-SUM-num_nodes_fsexp}{18,986,661}
\DefMacro{lemma-all-allgroup-train-SUM-num_nodes_fsexp-int}{18,986,661}
\DefMacro{lemma-all-allgroup-train-SUM-num_nodes_fsexp_trimmed}{1,698,244}
\DefMacro{lemma-all-allgroup-train-SUM-num_nodes_fsexp_trimmed-int}{1,698,244}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_bsexp}{88,299,122}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_bsexp-int}{88,299,122}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_bsexp_trimmed}{7,166,768}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_bsexp_trimmed-int}{7,166,768}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_fsexp}{40,707,503}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_fsexp-int}{40,707,503}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_fsexp_trimmed}{3,623,777}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_fsexp_trimmed-int}{3,623,777}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_name}{84,843}
\DefMacro{lemma-all-allgroup-train-SUM-num_subtok_statement}{512,860}
\DefMacro{lemma-all-allgroup-train-SUM-num_tok_statement}{450,550}
\DefMacro{lemma-all-allgroup-train-num-lemmas}{19,704}
\DefMacro{lemma-all-allgroup-val-AVG-depth_bsexp}{44.13}
\DefMacro{lemma-all-allgroup-val-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-allgroup-val-AVG-depth_bsexp_trimmed}{13.29}
\DefMacro{lemma-all-allgroup-val-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-allgroup-val-AVG-depth_fsexp}{27.10}
\DefMacro{lemma-all-allgroup-val-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-all-allgroup-val-AVG-depth_fsexp_trimmed}{8.20}
\DefMacro{lemma-all-allgroup-val-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-val-AVG-num_char_name}{9.87}
\DefMacro{lemma-all-allgroup-val-AVG-num_char_statement}{52.15}
\DefMacro{lemma-all-allgroup-val-AVG-num_leaves_bsexp}{1,112.57}
\DefMacro{lemma-all-allgroup-val-AVG-num_leaves_bsexp-int}{1,112}
\DefMacro{lemma-all-allgroup-val-AVG-num_leaves_bsexp_trimmed}{127.78}
\DefMacro{lemma-all-allgroup-val-AVG-num_leaves_bsexp_trimmed-int}{127}
\DefMacro{lemma-all-allgroup-val-AVG-num_leaves_fsexp}{451.21}
\DefMacro{lemma-all-allgroup-val-AVG-num_leaves_fsexp-int}{451}
\DefMacro{lemma-all-allgroup-val-AVG-num_leaves_fsexp_trimmed}{48.08}
\DefMacro{lemma-all-allgroup-val-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-allgroup-val-AVG-num_nodes_bsexp}{2,346.67}
\DefMacro{lemma-all-allgroup-val-AVG-num_nodes_bsexp-int}{2,346}
\DefMacro{lemma-all-allgroup-val-AVG-num_nodes_bsexp_trimmed}{190.63}
\DefMacro{lemma-all-allgroup-val-AVG-num_nodes_bsexp_trimmed-int}{190}
\DefMacro{lemma-all-allgroup-val-AVG-num_nodes_fsexp}{845.54}
\DefMacro{lemma-all-allgroup-val-AVG-num_nodes_fsexp-int}{845}
\DefMacro{lemma-all-allgroup-val-AVG-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-all-allgroup-val-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_bsexp}{4,038.57}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_bsexp-int}{4,038}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_bsexp_trimmed}{314.98}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_bsexp_trimmed-int}{314}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_fsexp}{1,811.69}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_fsexp-int}{1,811}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_fsexp_trimmed}{164.72}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_fsexp_trimmed-int}{164}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_name}{4.28}
\DefMacro{lemma-all-allgroup-val-AVG-num_subtok_statement}{23.17}
\DefMacro{lemma-all-allgroup-val-AVG-num_tok_statement}{20.01}
\DefMacro{lemma-all-allgroup-val-MAX-depth_bsexp}{154}
\DefMacro{lemma-all-allgroup-val-MAX-depth_bsexp-int}{154}
\DefMacro{lemma-all-allgroup-val-MAX-depth_bsexp_trimmed}{54}
\DefMacro{lemma-all-allgroup-val-MAX-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-all-allgroup-val-MAX-depth_fsexp}{80}
\DefMacro{lemma-all-allgroup-val-MAX-depth_fsexp-int}{80}
\DefMacro{lemma-all-allgroup-val-MAX-depth_fsexp_trimmed}{33}
\DefMacro{lemma-all-allgroup-val-MAX-depth_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-allgroup-val-MAX-num_char_name}{36}
\DefMacro{lemma-all-allgroup-val-MAX-num_char_statement}{589}
\DefMacro{lemma-all-allgroup-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-all-allgroup-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-all-allgroup-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-all-allgroup-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-all-allgroup-val-MAX-num_leaves_fsexp}{3,443}
\DefMacro{lemma-all-allgroup-val-MAX-num_leaves_fsexp-int}{3,443}
\DefMacro{lemma-all-allgroup-val-MAX-num_leaves_fsexp_trimmed}{371}
\DefMacro{lemma-all-allgroup-val-MAX-num_leaves_fsexp_trimmed-int}{371}
\DefMacro{lemma-all-allgroup-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-all-allgroup-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-all-allgroup-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-all-allgroup-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-all-allgroup-val-MAX-num_nodes_fsexp}{6,476}
\DefMacro{lemma-all-allgroup-val-MAX-num_nodes_fsexp-int}{6,476}
\DefMacro{lemma-all-allgroup-val-MAX-num_nodes_fsexp_trimmed}{594}
\DefMacro{lemma-all-allgroup-val-MAX-num_nodes_fsexp_trimmed-int}{594}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_fsexp}{13,920}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_fsexp-int}{13,920}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_fsexp_trimmed}{1,301}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_fsexp_trimmed-int}{1,301}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_name}{12}
\DefMacro{lemma-all-allgroup-val-MAX-num_subtok_statement}{221}
\DefMacro{lemma-all-allgroup-val-MAX-num_tok_statement}{192}
\DefMacro{lemma-all-allgroup-val-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-all-allgroup-val-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-allgroup-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-allgroup-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_char_statement}{40.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_leaves_bsexp}{525.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_leaves_bsexp-int}{525}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_leaves_bsexp_trimmed}{65.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_leaves_bsexp_trimmed-int}{65}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_leaves_fsexp}{379.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_leaves_fsexp-int}{379}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_nodes_bsexp}{1,110.50}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_nodes_bsexp-int}{1,110}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_nodes_bsexp_trimmed}{95.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_nodes_bsexp_trimmed-int}{95}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_nodes_fsexp}{711.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_nodes_fsexp-int}{711}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_bsexp}{1,899.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_bsexp-int}{1,899}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_bsexp_trimmed}{143.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_bsexp_trimmed-int}{143}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_fsexp}{1,524.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_fsexp-int}{1,524}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_subtok_statement}{18.00}
\DefMacro{lemma-all-allgroup-val-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-all-allgroup-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-allgroup-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-allgroup-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-allgroup-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-allgroup-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-allgroup-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-allgroup-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_char_name}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_char_statement}{8}
\DefMacro{lemma-all-allgroup-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-allgroup-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-allgroup-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-allgroup-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-allgroup-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-allgroup-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-allgroup-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-allgroup-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-allgroup-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-allgroup-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-allgroup-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-allgroup-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-allgroup-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-allgroup-val-STDEV-depth_bsexp}{16.49}
\DefMacro{lemma-all-allgroup-val-STDEV-depth_bsexp-int}{16}
\DefMacro{lemma-all-allgroup-val-STDEV-depth_bsexp_trimmed}{6.46}
\DefMacro{lemma-all-allgroup-val-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-allgroup-val-STDEV-depth_fsexp}{7.90}
\DefMacro{lemma-all-allgroup-val-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-all-allgroup-val-STDEV-depth_fsexp_trimmed}{3.28}
\DefMacro{lemma-all-allgroup-val-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-allgroup-val-STDEV-num_char_name}{4.58}
\DefMacro{lemma-all-allgroup-val-STDEV-num_char_statement}{41.41}
\DefMacro{lemma-all-allgroup-val-STDEV-num_leaves_bsexp}{2,265.45}
\DefMacro{lemma-all-allgroup-val-STDEV-num_leaves_bsexp-int}{2,265}
\DefMacro{lemma-all-allgroup-val-STDEV-num_leaves_bsexp_trimmed}{241.53}
\DefMacro{lemma-all-allgroup-val-STDEV-num_leaves_bsexp_trimmed-int}{241}
\DefMacro{lemma-all-allgroup-val-STDEV-num_leaves_fsexp}{330.43}
\DefMacro{lemma-all-allgroup-val-STDEV-num_leaves_fsexp-int}{330}
\DefMacro{lemma-all-allgroup-val-STDEV-num_leaves_fsexp_trimmed}{33.74}
\DefMacro{lemma-all-allgroup-val-STDEV-num_leaves_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-allgroup-val-STDEV-num_nodes_bsexp}{4,746.30}
\DefMacro{lemma-all-allgroup-val-STDEV-num_nodes_bsexp-int}{4,746}
\DefMacro{lemma-all-allgroup-val-STDEV-num_nodes_bsexp_trimmed}{363.78}
\DefMacro{lemma-all-allgroup-val-STDEV-num_nodes_bsexp_trimmed-int}{363}
\DefMacro{lemma-all-allgroup-val-STDEV-num_nodes_fsexp}{618.08}
\DefMacro{lemma-all-allgroup-val-STDEV-num_nodes_fsexp-int}{618}
\DefMacro{lemma-all-allgroup-val-STDEV-num_nodes_fsexp_trimmed}{54.37}
\DefMacro{lemma-all-allgroup-val-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_bsexp}{8,188.38}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_bsexp-int}{8,188}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_bsexp_trimmed}{636.63}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_bsexp_trimmed-int}{636}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_fsexp}{1,327.34}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_fsexp-int}{1,327}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_fsexp_trimmed}{116.92}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_fsexp_trimmed-int}{116}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_name}{1.64}
\DefMacro{lemma-all-allgroup-val-STDEV-num_subtok_statement}{17.84}
\DefMacro{lemma-all-allgroup-val-STDEV-num_tok_statement}{14.61}
\DefMacro{lemma-all-allgroup-val-SUM-depth_bsexp}{87,821}
\DefMacro{lemma-all-allgroup-val-SUM-depth_bsexp-int}{87,821}
\DefMacro{lemma-all-allgroup-val-SUM-depth_bsexp_trimmed}{26,456}
\DefMacro{lemma-all-allgroup-val-SUM-depth_bsexp_trimmed-int}{26,456}
\DefMacro{lemma-all-allgroup-val-SUM-depth_fsexp}{53,927}
\DefMacro{lemma-all-allgroup-val-SUM-depth_fsexp-int}{53,927}
\DefMacro{lemma-all-allgroup-val-SUM-depth_fsexp_trimmed}{16,324}
\DefMacro{lemma-all-allgroup-val-SUM-depth_fsexp_trimmed-int}{16,324}
\DefMacro{lemma-all-allgroup-val-SUM-num_char_name}{19,638}
\DefMacro{lemma-all-allgroup-val-SUM-num_char_statement}{103,771}
\DefMacro{lemma-all-allgroup-val-SUM-num_leaves_bsexp}{2,214,014}
\DefMacro{lemma-all-allgroup-val-SUM-num_leaves_bsexp-int}{2,214,014}
\DefMacro{lemma-all-allgroup-val-SUM-num_leaves_bsexp_trimmed}{254,275}
\DefMacro{lemma-all-allgroup-val-SUM-num_leaves_bsexp_trimmed-int}{254,275}
\DefMacro{lemma-all-allgroup-val-SUM-num_leaves_fsexp}{897,901}
\DefMacro{lemma-all-allgroup-val-SUM-num_leaves_fsexp-int}{897,901}
\DefMacro{lemma-all-allgroup-val-SUM-num_leaves_fsexp_trimmed}{95,674}
\DefMacro{lemma-all-allgroup-val-SUM-num_leaves_fsexp_trimmed-int}{95,674}
\DefMacro{lemma-all-allgroup-val-SUM-num_nodes_bsexp}{4,669,866}
\DefMacro{lemma-all-allgroup-val-SUM-num_nodes_bsexp-int}{4,669,866}
\DefMacro{lemma-all-allgroup-val-SUM-num_nodes_bsexp_trimmed}{379,347}
\DefMacro{lemma-all-allgroup-val-SUM-num_nodes_bsexp_trimmed-int}{379,347}
\DefMacro{lemma-all-allgroup-val-SUM-num_nodes_fsexp}{1,682,619}
\DefMacro{lemma-all-allgroup-val-SUM-num_nodes_fsexp-int}{1,682,619}
\DefMacro{lemma-all-allgroup-val-SUM-num_nodes_fsexp_trimmed}{154,311}
\DefMacro{lemma-all-allgroup-val-SUM-num_nodes_fsexp_trimmed-int}{154,311}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_bsexp}{8,036,758}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_bsexp-int}{8,036,758}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_bsexp_trimmed}{626,816}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_bsexp_trimmed-int}{626,816}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_fsexp}{3,605,265}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_fsexp-int}{3,605,265}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_fsexp_trimmed}{327,791}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_fsexp_trimmed-int}{327,791}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_name}{8,527}
\DefMacro{lemma-all-allgroup-val-SUM-num_subtok_statement}{46,100}
\DefMacro{lemma-all-allgroup-val-SUM-num_tok_statement}{39,816}
\DefMacro{lemma-all-allgroup-val-num-lemmas}{1,990}
\DefMacro{lemma-all-lo-all-AVG-depth_bsexp}{50.25}
\DefMacro{lemma-all-lo-all-AVG-depth_bsexp-int}{50}
\DefMacro{lemma-all-lo-all-AVG-depth_bsexp_trimmed}{15.30}
\DefMacro{lemma-all-lo-all-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-lo-all-AVG-depth_fsexp}{30.57}
\DefMacro{lemma-all-lo-all-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-lo-all-AVG-depth_fsexp_trimmed}{9.26}
\DefMacro{lemma-all-lo-all-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-all-AVG-num_char_name}{12.07}
\DefMacro{lemma-all-lo-all-AVG-num_char_statement}{72.87}
\DefMacro{lemma-all-lo-all-AVG-num_leaves_bsexp}{1,382.50}
\DefMacro{lemma-all-lo-all-AVG-num_leaves_bsexp-int}{1,382}
\DefMacro{lemma-all-lo-all-AVG-num_leaves_bsexp_trimmed}{157.70}
\DefMacro{lemma-all-lo-all-AVG-num_leaves_bsexp_trimmed-int}{157}
\DefMacro{lemma-all-lo-all-AVG-num_leaves_fsexp}{618.98}
\DefMacro{lemma-all-lo-all-AVG-num_leaves_fsexp-int}{618}
\DefMacro{lemma-all-lo-all-AVG-num_leaves_fsexp_trimmed}{63.91}
\DefMacro{lemma-all-lo-all-AVG-num_leaves_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-lo-all-AVG-num_nodes_bsexp}{2,930.37}
\DefMacro{lemma-all-lo-all-AVG-num_nodes_bsexp-int}{2,930}
\DefMacro{lemma-all-lo-all-AVG-num_nodes_bsexp_trimmed}{232.66}
\DefMacro{lemma-all-lo-all-AVG-num_nodes_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-lo-all-AVG-num_nodes_fsexp}{1,159.72}
\DefMacro{lemma-all-lo-all-AVG-num_nodes_fsexp-int}{1,159}
\DefMacro{lemma-all-lo-all-AVG-num_nodes_fsexp_trimmed}{102.39}
\DefMacro{lemma-all-lo-all-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_bsexp}{5,053.18}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_bsexp-int}{5,053}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_bsexp_trimmed}{368.71}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_bsexp_trimmed-int}{368}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_fsexp}{2,496.15}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_fsexp-int}{2,496}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_fsexp_trimmed}{220.06}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_fsexp_trimmed-int}{220}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_name}{5.32}
\DefMacro{lemma-all-lo-all-AVG-num_subtok_statement}{32.98}
\DefMacro{lemma-all-lo-all-AVG-num_tok_statement}{28.05}
\DefMacro{lemma-all-lo-all-MAX-depth_bsexp}{160}
\DefMacro{lemma-all-lo-all-MAX-depth_bsexp-int}{160}
\DefMacro{lemma-all-lo-all-MAX-depth_bsexp_trimmed}{59}
\DefMacro{lemma-all-lo-all-MAX-depth_bsexp_trimmed-int}{59}
\DefMacro{lemma-all-lo-all-MAX-depth_fsexp}{99}
\DefMacro{lemma-all-lo-all-MAX-depth_fsexp-int}{99}
\DefMacro{lemma-all-lo-all-MAX-depth_fsexp_trimmed}{34}
\DefMacro{lemma-all-lo-all-MAX-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-lo-all-MAX-num_char_name}{38}
\DefMacro{lemma-all-lo-all-MAX-num_char_statement}{996}
\DefMacro{lemma-all-lo-all-MAX-num_leaves_bsexp}{67,676}
\DefMacro{lemma-all-lo-all-MAX-num_leaves_bsexp-int}{67,676}
\DefMacro{lemma-all-lo-all-MAX-num_leaves_bsexp_trimmed}{6,804}
\DefMacro{lemma-all-lo-all-MAX-num_leaves_bsexp_trimmed-int}{6,804}
\DefMacro{lemma-all-lo-all-MAX-num_leaves_fsexp}{7,654}
\DefMacro{lemma-all-lo-all-MAX-num_leaves_fsexp-int}{7,654}
\DefMacro{lemma-all-lo-all-MAX-num_leaves_fsexp_trimmed}{696}
\DefMacro{lemma-all-lo-all-MAX-num_leaves_fsexp_trimmed-int}{696}
\DefMacro{lemma-all-lo-all-MAX-num_nodes_bsexp}{143,552}
\DefMacro{lemma-all-lo-all-MAX-num_nodes_bsexp-int}{143,552}
\DefMacro{lemma-all-lo-all-MAX-num_nodes_bsexp_trimmed}{10,052}
\DefMacro{lemma-all-lo-all-MAX-num_nodes_bsexp_trimmed-int}{10,052}
\DefMacro{lemma-all-lo-all-MAX-num_nodes_fsexp}{14,388}
\DefMacro{lemma-all-lo-all-MAX-num_nodes_fsexp-int}{14,388}
\DefMacro{lemma-all-lo-all-MAX-num_nodes_fsexp_trimmed}{1,102}
\DefMacro{lemma-all-lo-all-MAX-num_nodes_fsexp_trimmed-int}{1,102}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_bsexp}{246,023}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_bsexp-int}{246,023}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_bsexp_trimmed}{15,641}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_bsexp_trimmed-int}{15,641}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_fsexp}{31,043}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_fsexp-int}{31,043}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_fsexp_trimmed}{2,554}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_fsexp_trimmed-int}{2,554}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_name}{18}
\DefMacro{lemma-all-lo-all-MAX-num_subtok_statement}{456}
\DefMacro{lemma-all-lo-all-MAX-num_tok_statement}{348}
\DefMacro{lemma-all-lo-all-MEDIAN-depth_bsexp}{47.00}
\DefMacro{lemma-all-lo-all-MEDIAN-depth_bsexp-int}{47}
\DefMacro{lemma-all-lo-all-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-all-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-all-MEDIAN-depth_fsexp}{29.00}
\DefMacro{lemma-all-lo-all-MEDIAN-depth_fsexp-int}{29}
\DefMacro{lemma-all-lo-all-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-all-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-all-MEDIAN-num_char_name}{11.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_char_statement}{53.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_leaves_bsexp}{631.50}
\DefMacro{lemma-all-lo-all-MEDIAN-num_leaves_bsexp-int}{631}
\DefMacro{lemma-all-lo-all-MEDIAN-num_leaves_bsexp_trimmed}{79.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_leaves_bsexp_trimmed-int}{79}
\DefMacro{lemma-all-lo-all-MEDIAN-num_leaves_fsexp}{485.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_leaves_fsexp-int}{485}
\DefMacro{lemma-all-lo-all-MEDIAN-num_leaves_fsexp_trimmed}{51.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-lo-all-MEDIAN-num_nodes_bsexp}{1,336.50}
\DefMacro{lemma-all-lo-all-MEDIAN-num_nodes_bsexp-int}{1,336}
\DefMacro{lemma-all-lo-all-MEDIAN-num_nodes_bsexp_trimmed}{115.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_nodes_bsexp_trimmed-int}{115}
\DefMacro{lemma-all-lo-all-MEDIAN-num_nodes_fsexp}{907.50}
\DefMacro{lemma-all-lo-all-MEDIAN-num_nodes_fsexp-int}{907}
\DefMacro{lemma-all-lo-all-MEDIAN-num_nodes_fsexp_trimmed}{83.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_bsexp}{2,281.50}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_bsexp-int}{2,281}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_bsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_bsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_fsexp}{1,939.50}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_fsexp-int}{1,939}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_fsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_fsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-lo-all-MEDIAN-num_tok_statement}{22.00}
\DefMacro{lemma-all-lo-all-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-lo-all-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-lo-all-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-all-lo-all-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-lo-all-MIN-depth_fsexp}{13}
\DefMacro{lemma-all-lo-all-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-all-lo-all-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-lo-all-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-all-MIN-num_char_name}{1}
\DefMacro{lemma-all-lo-all-MIN-num_char_statement}{9}
\DefMacro{lemma-all-lo-all-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-all-lo-all-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-all-lo-all-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-all-lo-all-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-all-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-all-lo-all-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-all-lo-all-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-lo-all-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-all-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-all-lo-all-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-all-lo-all-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-all-lo-all-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-all-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-all-lo-all-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-all-lo-all-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-lo-all-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-lo-all-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-lo-all-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-lo-all-STDEV-depth_bsexp}{20.74}
\DefMacro{lemma-all-lo-all-STDEV-depth_bsexp-int}{20}
\DefMacro{lemma-all-lo-all-STDEV-depth_bsexp_trimmed}{7.69}
\DefMacro{lemma-all-lo-all-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-all-STDEV-depth_fsexp}{9.42}
\DefMacro{lemma-all-lo-all-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-lo-all-STDEV-depth_fsexp_trimmed}{3.67}
\DefMacro{lemma-all-lo-all-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-all-STDEV-num_char_name}{6.24}
\DefMacro{lemma-all-lo-all-STDEV-num_char_statement}{62.70}
\DefMacro{lemma-all-lo-all-STDEV-num_leaves_bsexp}{3,449.39}
\DefMacro{lemma-all-lo-all-STDEV-num_leaves_bsexp-int}{3,449}
\DefMacro{lemma-all-lo-all-STDEV-num_leaves_bsexp_trimmed}{357.13}
\DefMacro{lemma-all-lo-all-STDEV-num_leaves_bsexp_trimmed-int}{357}
\DefMacro{lemma-all-lo-all-STDEV-num_leaves_fsexp}{498.02}
\DefMacro{lemma-all-lo-all-STDEV-num_leaves_fsexp-int}{498}
\DefMacro{lemma-all-lo-all-STDEV-num_leaves_fsexp_trimmed}{48.68}
\DefMacro{lemma-all-lo-all-STDEV-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-lo-all-STDEV-num_nodes_bsexp}{7,322.29}
\DefMacro{lemma-all-lo-all-STDEV-num_nodes_bsexp-int}{7,322}
\DefMacro{lemma-all-lo-all-STDEV-num_nodes_bsexp_trimmed}{528.64}
\DefMacro{lemma-all-lo-all-STDEV-num_nodes_bsexp_trimmed-int}{528}
\DefMacro{lemma-all-lo-all-STDEV-num_nodes_fsexp}{931.90}
\DefMacro{lemma-all-lo-all-STDEV-num_nodes_fsexp-int}{931}
\DefMacro{lemma-all-lo-all-STDEV-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-all-lo-all-STDEV-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_bsexp}{12,621.41}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_bsexp-int}{12,621}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_bsexp_trimmed}{854.45}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_bsexp_trimmed-int}{854}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_fsexp}{2,025.22}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_fsexp-int}{2,025}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_fsexp_trimmed}{171.43}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_fsexp_trimmed-int}{171}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_name}{2.60}
\DefMacro{lemma-all-lo-all-STDEV-num_subtok_statement}{27.95}
\DefMacro{lemma-all-lo-all-STDEV-num_tok_statement}{22.78}
\DefMacro{lemma-all-lo-all-SUM-depth_bsexp}{139,591}
\DefMacro{lemma-all-lo-all-SUM-depth_bsexp-int}{139,591}
\DefMacro{lemma-all-lo-all-SUM-depth_bsexp_trimmed}{42,490}
\DefMacro{lemma-all-lo-all-SUM-depth_bsexp_trimmed-int}{42,490}
\DefMacro{lemma-all-lo-all-SUM-depth_fsexp}{84,933}
\DefMacro{lemma-all-lo-all-SUM-depth_fsexp-int}{84,933}
\DefMacro{lemma-all-lo-all-SUM-depth_fsexp_trimmed}{25,726}
\DefMacro{lemma-all-lo-all-SUM-depth_fsexp_trimmed-int}{25,726}
\DefMacro{lemma-all-lo-all-SUM-num_char_name}{33,523}
\DefMacro{lemma-all-lo-all-SUM-num_char_statement}{202,424}
\DefMacro{lemma-all-lo-all-SUM-num_leaves_bsexp}{3,840,578}
\DefMacro{lemma-all-lo-all-SUM-num_leaves_bsexp-int}{3,840,578}
\DefMacro{lemma-all-lo-all-SUM-num_leaves_bsexp_trimmed}{438,081}
\DefMacro{lemma-all-lo-all-SUM-num_leaves_bsexp_trimmed-int}{438,081}
\DefMacro{lemma-all-lo-all-SUM-num_leaves_fsexp}{1,719,513}
\DefMacro{lemma-all-lo-all-SUM-num_leaves_fsexp-int}{1,719,513}
\DefMacro{lemma-all-lo-all-SUM-num_leaves_fsexp_trimmed}{177,547}
\DefMacro{lemma-all-lo-all-SUM-num_leaves_fsexp_trimmed-int}{177,547}
\DefMacro{lemma-all-lo-all-SUM-num_nodes_bsexp}{8,140,564}
\DefMacro{lemma-all-lo-all-SUM-num_nodes_bsexp-int}{8,140,564}
\DefMacro{lemma-all-lo-all-SUM-num_nodes_bsexp_trimmed}{646,319}
\DefMacro{lemma-all-lo-all-SUM-num_nodes_bsexp_trimmed-int}{646,319}
\DefMacro{lemma-all-lo-all-SUM-num_nodes_fsexp}{3,221,703}
\DefMacro{lemma-all-lo-all-SUM-num_nodes_fsexp-int}{3,221,703}
\DefMacro{lemma-all-lo-all-SUM-num_nodes_fsexp_trimmed}{284,430}
\DefMacro{lemma-all-lo-all-SUM-num_nodes_fsexp_trimmed-int}{284,430}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_bsexp}{14,037,732}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_bsexp-int}{14,037,732}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_bsexp_trimmed}{1,024,268}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_bsexp_trimmed-int}{1,024,268}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_fsexp}{6,934,297}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_fsexp-int}{6,934,297}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_fsexp_trimmed}{611,321}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_fsexp_trimmed-int}{611,321}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_name}{14,768}
\DefMacro{lemma-all-lo-all-SUM-num_subtok_statement}{91,613}
\DefMacro{lemma-all-lo-all-SUM-num_tok_statement}{77,923}
\DefMacro{lemma-all-lo-all-num-lemmas}{2,778}
\DefMacro{lemma-all-lo-project-AVG-AVG-depth_bsexp}{50.25}
\DefMacro{lemma-all-lo-project-AVG-AVG-depth_bsexp-int}{50}
\DefMacro{lemma-all-lo-project-AVG-AVG-depth_bsexp_trimmed}{15.30}
\DefMacro{lemma-all-lo-project-AVG-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-lo-project-AVG-AVG-depth_fsexp}{30.57}
\DefMacro{lemma-all-lo-project-AVG-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-lo-project-AVG-AVG-depth_fsexp_trimmed}{9.26}
\DefMacro{lemma-all-lo-project-AVG-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_char_name}{12.07}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_char_statement}{72.87}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_leaves_bsexp}{1,382.50}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_leaves_bsexp-int}{1,382}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_leaves_bsexp_trimmed}{157.70}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{157}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_leaves_fsexp}{618.98}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_leaves_fsexp-int}{618}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_leaves_fsexp_trimmed}{63.91}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_nodes_bsexp}{2,930.37}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_nodes_bsexp-int}{2,930}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_nodes_bsexp_trimmed}{232.66}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_nodes_fsexp}{1,159.72}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_nodes_fsexp-int}{1,159}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_nodes_fsexp_trimmed}{102.39}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_bsexp}{5,053.18}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_bsexp-int}{5,053}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_bsexp_trimmed}{368.71}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{368}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_fsexp}{2,496.15}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_fsexp-int}{2,496}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_fsexp_trimmed}{220.06}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{220}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_name}{5.32}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_subtok_statement}{32.98}
\DefMacro{lemma-all-lo-project-AVG-AVG-num_tok_statement}{28.05}
\DefMacro{lemma-all-lo-project-AVG-MAX-depth_bsexp}{160.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-depth_bsexp-int}{160}
\DefMacro{lemma-all-lo-project-AVG-MAX-depth_bsexp_trimmed}{59.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-depth_bsexp_trimmed-int}{59}
\DefMacro{lemma-all-lo-project-AVG-MAX-depth_fsexp}{99.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-depth_fsexp-int}{99}
\DefMacro{lemma-all-lo-project-AVG-MAX-depth_fsexp_trimmed}{34.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_char_name}{38.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_char_statement}{996.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_leaves_bsexp}{67,676.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_leaves_bsexp-int}{67,676}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_leaves_bsexp_trimmed}{6,804.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{6,804}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_leaves_fsexp}{7,654.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_leaves_fsexp-int}{7,654}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_leaves_fsexp_trimmed}{696.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{696}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_nodes_bsexp}{143,552.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_nodes_bsexp-int}{143,552}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_nodes_bsexp_trimmed}{10,052.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{10,052}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_nodes_fsexp}{14,388.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_nodes_fsexp-int}{14,388}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_nodes_fsexp_trimmed}{1,102.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{1,102}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_bsexp}{246,023.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_bsexp-int}{246,023}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_bsexp_trimmed}{15,641.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{15,641}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_fsexp}{31,043.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_fsexp-int}{31,043}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_fsexp_trimmed}{2,554.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{2,554}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_name}{18.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_subtok_statement}{456.00}
\DefMacro{lemma-all-lo-project-AVG-MAX-num_tok_statement}{348.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-depth_bsexp}{47.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-depth_bsexp-int}{47}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-depth_fsexp}{29.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-depth_fsexp-int}{29}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_char_name}{11.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_char_statement}{53.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_leaves_bsexp}{631.50}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_leaves_bsexp-int}{631}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{79.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{79}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_leaves_fsexp}{485.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_leaves_fsexp-int}{485}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{51.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_nodes_bsexp}{1,336.50}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,336}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{115.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{115}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_nodes_fsexp}{907.50}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_nodes_fsexp-int}{907}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{83.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_bsexp}{2,281.50}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_bsexp-int}{2,281}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_fsexp}{1,939.50}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,939}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-lo-project-AVG-MEDIAN-num_tok_statement}{22.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-depth_bsexp}{13.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-lo-project-AVG-MIN-depth_bsexp_trimmed}{1.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-lo-project-AVG-MIN-depth_fsexp}{13.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-all-lo-project-AVG-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_char_name}{1.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_char_statement}{9.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_leaves_bsexp}{33.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_leaves_bsexp_trimmed}{3.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_leaves_fsexp}{66.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_nodes_bsexp}{69.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_nodes_bsexp_trimmed}{4.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_nodes_fsexp}{129.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_bsexp}{119.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_bsexp_trimmed}{6.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_fsexp}{270.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_fsexp_trimmed}{22.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-all-lo-project-AVG-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-all-lo-project-AVG-STDEV-depth_bsexp}{20.74}
\DefMacro{lemma-all-lo-project-AVG-STDEV-depth_bsexp-int}{20}
\DefMacro{lemma-all-lo-project-AVG-STDEV-depth_bsexp_trimmed}{7.69}
\DefMacro{lemma-all-lo-project-AVG-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-AVG-STDEV-depth_fsexp}{9.42}
\DefMacro{lemma-all-lo-project-AVG-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-lo-project-AVG-STDEV-depth_fsexp_trimmed}{3.67}
\DefMacro{lemma-all-lo-project-AVG-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_char_name}{6.24}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_char_statement}{62.70}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_leaves_bsexp}{3,449.39}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_leaves_bsexp-int}{3,449}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_leaves_bsexp_trimmed}{357.13}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{357}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_leaves_fsexp}{498.02}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_leaves_fsexp-int}{498}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_leaves_fsexp_trimmed}{48.68}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_nodes_bsexp}{7,322.29}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_nodes_bsexp-int}{7,322}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_nodes_bsexp_trimmed}{528.64}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{528}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_nodes_fsexp}{931.90}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_nodes_fsexp-int}{931}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_bsexp}{12,621.41}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_bsexp-int}{12,621}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_bsexp_trimmed}{854.45}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{854}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_fsexp}{2,025.22}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_fsexp-int}{2,025}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_fsexp_trimmed}{171.43}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{171}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_name}{2.60}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_subtok_statement}{27.95}
\DefMacro{lemma-all-lo-project-AVG-STDEV-num_tok_statement}{22.78}
\DefMacro{lemma-all-lo-project-AVG-SUM-depth_bsexp}{139,591.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-depth_bsexp-int}{139,591}
\DefMacro{lemma-all-lo-project-AVG-SUM-depth_bsexp_trimmed}{42,490.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-depth_bsexp_trimmed-int}{42,490}
\DefMacro{lemma-all-lo-project-AVG-SUM-depth_fsexp}{84,933.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-depth_fsexp-int}{84,933}
\DefMacro{lemma-all-lo-project-AVG-SUM-depth_fsexp_trimmed}{25,726.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-depth_fsexp_trimmed-int}{25,726}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_char_name}{33,523.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_char_statement}{202,424.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_leaves_bsexp}{3,840,578.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_leaves_bsexp-int}{3,840,578}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_leaves_bsexp_trimmed}{438,081.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{438,081}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_leaves_fsexp}{1,719,513.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_leaves_fsexp-int}{1,719,513}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_leaves_fsexp_trimmed}{177,547.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{177,547}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_nodes_bsexp}{8,140,564.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_nodes_bsexp-int}{8,140,564}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_nodes_bsexp_trimmed}{646,319.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{646,319}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_nodes_fsexp}{3,221,703.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_nodes_fsexp-int}{3,221,703}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_nodes_fsexp_trimmed}{284,430.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{284,430}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_bsexp}{14,037,732.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_bsexp-int}{14,037,732}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_bsexp_trimmed}{1,024,268.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{1,024,268}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_fsexp}{6,934,297.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_fsexp-int}{6,934,297}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_fsexp_trimmed}{611,321.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{611,321}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_name}{14,768.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_subtok_statement}{91,613.00}
\DefMacro{lemma-all-lo-project-AVG-SUM-num_tok_statement}{77,923.00}
\DefMacro{lemma-all-lo-project-AVG-num-lemmas}{2,778.00}
\DefMacro{lemma-all-lo-project-MAX-AVG-depth_bsexp}{50.25}
\DefMacro{lemma-all-lo-project-MAX-AVG-depth_bsexp-int}{50}
\DefMacro{lemma-all-lo-project-MAX-AVG-depth_bsexp_trimmed}{15.30}
\DefMacro{lemma-all-lo-project-MAX-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-lo-project-MAX-AVG-depth_fsexp}{30.57}
\DefMacro{lemma-all-lo-project-MAX-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-lo-project-MAX-AVG-depth_fsexp_trimmed}{9.26}
\DefMacro{lemma-all-lo-project-MAX-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_char_name}{12.07}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_char_statement}{72.87}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_leaves_bsexp}{1,382.50}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_leaves_bsexp-int}{1,382}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_leaves_bsexp_trimmed}{157.70}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{157}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_leaves_fsexp}{618.98}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_leaves_fsexp-int}{618}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_leaves_fsexp_trimmed}{63.91}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_nodes_bsexp}{2,930.37}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_nodes_bsexp-int}{2,930}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_nodes_bsexp_trimmed}{232.66}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_nodes_fsexp}{1,159.72}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_nodes_fsexp-int}{1,159}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_nodes_fsexp_trimmed}{102.39}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_bsexp}{5,053.18}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_bsexp-int}{5,053}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_bsexp_trimmed}{368.71}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{368}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_fsexp}{2,496.15}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_fsexp-int}{2,496}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_fsexp_trimmed}{220.06}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{220}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_name}{5.32}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_subtok_statement}{32.98}
\DefMacro{lemma-all-lo-project-MAX-AVG-num_tok_statement}{28.05}
\DefMacro{lemma-all-lo-project-MAX-MAX-depth_bsexp}{160}
\DefMacro{lemma-all-lo-project-MAX-MAX-depth_bsexp-int}{160}
\DefMacro{lemma-all-lo-project-MAX-MAX-depth_bsexp_trimmed}{59}
\DefMacro{lemma-all-lo-project-MAX-MAX-depth_bsexp_trimmed-int}{59}
\DefMacro{lemma-all-lo-project-MAX-MAX-depth_fsexp}{99}
\DefMacro{lemma-all-lo-project-MAX-MAX-depth_fsexp-int}{99}
\DefMacro{lemma-all-lo-project-MAX-MAX-depth_fsexp_trimmed}{34}
\DefMacro{lemma-all-lo-project-MAX-MAX-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_char_name}{38}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_char_statement}{996}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_leaves_bsexp}{67,676}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_leaves_bsexp-int}{67,676}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_leaves_bsexp_trimmed}{6,804}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{6,804}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_leaves_fsexp}{7,654}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_leaves_fsexp-int}{7,654}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_leaves_fsexp_trimmed}{696}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{696}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_nodes_bsexp}{143,552}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_nodes_bsexp-int}{143,552}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_nodes_bsexp_trimmed}{10,052}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{10,052}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_nodes_fsexp}{14,388}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_nodes_fsexp-int}{14,388}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_nodes_fsexp_trimmed}{1,102}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{1,102}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_bsexp}{246,023}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_bsexp-int}{246,023}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_bsexp_trimmed}{15,641}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{15,641}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_fsexp}{31,043}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_fsexp-int}{31,043}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_fsexp_trimmed}{2,554}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{2,554}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_name}{18}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_subtok_statement}{456}
\DefMacro{lemma-all-lo-project-MAX-MAX-num_tok_statement}{348}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-depth_bsexp}{47.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-depth_bsexp-int}{47}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-depth_fsexp}{29.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-depth_fsexp-int}{29}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_char_name}{11.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_char_statement}{53.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_leaves_bsexp}{631.50}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_leaves_bsexp-int}{631}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{79.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{79}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_leaves_fsexp}{485.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_leaves_fsexp-int}{485}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{51.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_nodes_bsexp}{1,336.50}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,336}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{115.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{115}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_nodes_fsexp}{907.50}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_nodes_fsexp-int}{907}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{83.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_bsexp}{2,281.50}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_bsexp-int}{2,281}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_fsexp}{1,939.50}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_fsexp-int}{1,939}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-lo-project-MAX-MEDIAN-num_tok_statement}{22.00}
\DefMacro{lemma-all-lo-project-MAX-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-lo-project-MAX-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-lo-project-MAX-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-all-lo-project-MAX-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-lo-project-MAX-MIN-depth_fsexp}{13}
\DefMacro{lemma-all-lo-project-MAX-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-all-lo-project-MAX-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-lo-project-MAX-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_char_name}{1}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_char_statement}{9}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-lo-project-MAX-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-lo-project-MAX-STDEV-depth_bsexp}{20.74}
\DefMacro{lemma-all-lo-project-MAX-STDEV-depth_bsexp-int}{20}
\DefMacro{lemma-all-lo-project-MAX-STDEV-depth_bsexp_trimmed}{7.69}
\DefMacro{lemma-all-lo-project-MAX-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-MAX-STDEV-depth_fsexp}{9.42}
\DefMacro{lemma-all-lo-project-MAX-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-lo-project-MAX-STDEV-depth_fsexp_trimmed}{3.67}
\DefMacro{lemma-all-lo-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_char_name}{6.24}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_char_statement}{62.70}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_leaves_bsexp}{3,449.39}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_leaves_bsexp-int}{3,449}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_leaves_bsexp_trimmed}{357.13}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{357}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_leaves_fsexp}{498.02}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_leaves_fsexp-int}{498}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_leaves_fsexp_trimmed}{48.68}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_nodes_bsexp}{7,322.29}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_nodes_bsexp-int}{7,322}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_nodes_bsexp_trimmed}{528.64}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{528}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_nodes_fsexp}{931.90}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_nodes_fsexp-int}{931}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_bsexp}{12,621.41}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_bsexp-int}{12,621}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_bsexp_trimmed}{854.45}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{854}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_fsexp}{2,025.22}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_fsexp-int}{2,025}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_fsexp_trimmed}{171.43}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{171}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_name}{2.60}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_subtok_statement}{27.95}
\DefMacro{lemma-all-lo-project-MAX-STDEV-num_tok_statement}{22.78}
\DefMacro{lemma-all-lo-project-MAX-SUM-depth_bsexp}{139,591}
\DefMacro{lemma-all-lo-project-MAX-SUM-depth_bsexp-int}{139,591}
\DefMacro{lemma-all-lo-project-MAX-SUM-depth_bsexp_trimmed}{42,490}
\DefMacro{lemma-all-lo-project-MAX-SUM-depth_bsexp_trimmed-int}{42,490}
\DefMacro{lemma-all-lo-project-MAX-SUM-depth_fsexp}{84,933}
\DefMacro{lemma-all-lo-project-MAX-SUM-depth_fsexp-int}{84,933}
\DefMacro{lemma-all-lo-project-MAX-SUM-depth_fsexp_trimmed}{25,726}
\DefMacro{lemma-all-lo-project-MAX-SUM-depth_fsexp_trimmed-int}{25,726}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_char_name}{33,523}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_char_statement}{202,424}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_leaves_bsexp}{3,840,578}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_leaves_bsexp-int}{3,840,578}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_leaves_bsexp_trimmed}{438,081}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{438,081}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_leaves_fsexp}{1,719,513}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_leaves_fsexp-int}{1,719,513}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_leaves_fsexp_trimmed}{177,547}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{177,547}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_nodes_bsexp}{8,140,564}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_nodes_bsexp-int}{8,140,564}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_nodes_bsexp_trimmed}{646,319}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{646,319}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_nodes_fsexp}{3,221,703}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_nodes_fsexp-int}{3,221,703}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_nodes_fsexp_trimmed}{284,430}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{284,430}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_bsexp}{14,037,732}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_bsexp-int}{14,037,732}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_bsexp_trimmed}{1,024,268}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{1,024,268}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_fsexp}{6,934,297}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_fsexp-int}{6,934,297}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_fsexp_trimmed}{611,321}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{611,321}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_name}{14,768}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_subtok_statement}{91,613}
\DefMacro{lemma-all-lo-project-MAX-SUM-num_tok_statement}{77,923}
\DefMacro{lemma-all-lo-project-MAX-num-lemmas}{2,778}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-depth_bsexp}{50.25}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-depth_bsexp-int}{50}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-depth_bsexp_trimmed}{15.30}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-depth_fsexp}{30.57}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-depth_fsexp_trimmed}{9.26}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_char_name}{12.07}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_char_statement}{72.87}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_leaves_bsexp}{1,382.50}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_leaves_bsexp-int}{1,382}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{157.70}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{157}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_leaves_fsexp}{618.98}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_leaves_fsexp-int}{618}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{63.91}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_nodes_bsexp}{2,930.37}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_nodes_bsexp-int}{2,930}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{232.66}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_nodes_fsexp}{1,159.72}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_nodes_fsexp-int}{1,159}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{102.39}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_bsexp}{5,053.18}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_bsexp-int}{5,053}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{368.71}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{368}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_fsexp}{2,496.15}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_fsexp-int}{2,496}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{220.06}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{220}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_name}{5.32}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_subtok_statement}{32.98}
\DefMacro{lemma-all-lo-project-MEDIAN-AVG-num_tok_statement}{28.05}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-depth_bsexp}{160.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-depth_bsexp-int}{160}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-depth_bsexp_trimmed}{59.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{59}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-depth_fsexp}{99.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-depth_fsexp-int}{99}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-depth_fsexp_trimmed}{34.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_char_name}{38.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_char_statement}{996.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_leaves_bsexp}{67,676.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_leaves_bsexp-int}{67,676}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{6,804.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{6,804}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_leaves_fsexp}{7,654.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_leaves_fsexp-int}{7,654}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{696.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{696}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_nodes_bsexp}{143,552.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_nodes_bsexp-int}{143,552}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{10,052.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{10,052}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_nodes_fsexp}{14,388.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_nodes_fsexp-int}{14,388}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{1,102.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{1,102}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_bsexp}{246,023.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_bsexp-int}{246,023}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{15,641.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{15,641}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_fsexp}{31,043.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_fsexp-int}{31,043}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{2,554.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{2,554}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_name}{18.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_subtok_statement}{456.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MAX-num_tok_statement}{348.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-depth_bsexp}{47.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-depth_bsexp-int}{47}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-depth_fsexp}{29.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-depth_fsexp-int}{29}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_char_name}{11.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_char_statement}{53.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp}{631.50}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{631}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{79.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{79}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp}{485.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{485}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{51.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp}{1,336.50}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{1,336}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{115.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{115}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp}{907.50}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{907}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{83.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp}{2,281.50}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{2,281}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,939.50}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,939}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MEDIAN-num_tok_statement}{22.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-depth_bsexp}{13.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-depth_bsexp_trimmed}{1.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-depth_fsexp}{13.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_char_name}{1.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_char_statement}{9.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_leaves_bsexp}{33.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{3.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_leaves_fsexp}{66.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_nodes_bsexp}{69.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{4.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_nodes_fsexp}{129.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_bsexp}{119.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{6.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_fsexp}{270.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{22.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-all-lo-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-depth_bsexp}{20.74}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-depth_bsexp-int}{20}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-depth_bsexp_trimmed}{7.69}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-depth_fsexp}{9.42}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-depth_fsexp_trimmed}{3.67}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_char_name}{6.24}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_char_statement}{62.70}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_leaves_bsexp}{3,449.39}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_leaves_bsexp-int}{3,449}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{357.13}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{357}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_leaves_fsexp}{498.02}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_leaves_fsexp-int}{498}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{48.68}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_nodes_bsexp}{7,322.29}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_nodes_bsexp-int}{7,322}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{528.64}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{528}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_nodes_fsexp}{931.90}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_nodes_fsexp-int}{931}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_bsexp}{12,621.41}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_bsexp-int}{12,621}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{854.45}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{854}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_fsexp}{2,025.22}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_fsexp-int}{2,025}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{171.43}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{171}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_name}{2.60}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_subtok_statement}{27.95}
\DefMacro{lemma-all-lo-project-MEDIAN-STDEV-num_tok_statement}{22.78}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-depth_bsexp}{139,591.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-depth_bsexp-int}{139,591}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-depth_bsexp_trimmed}{42,490.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{42,490}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-depth_fsexp}{84,933.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-depth_fsexp-int}{84,933}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-depth_fsexp_trimmed}{25,726.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{25,726}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_char_name}{33,523.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_char_statement}{202,424.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_leaves_bsexp}{3,840,578.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_leaves_bsexp-int}{3,840,578}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{438,081.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{438,081}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_leaves_fsexp}{1,719,513.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_leaves_fsexp-int}{1,719,513}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{177,547.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{177,547}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_nodes_bsexp}{8,140,564.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_nodes_bsexp-int}{8,140,564}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{646,319.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{646,319}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_nodes_fsexp}{3,221,703.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_nodes_fsexp-int}{3,221,703}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{284,430.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{284,430}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_bsexp}{14,037,732.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_bsexp-int}{14,037,732}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{1,024,268.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{1,024,268}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_fsexp}{6,934,297.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_fsexp-int}{6,934,297}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{611,321.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{611,321}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_name}{14,768.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_subtok_statement}{91,613.00}
\DefMacro{lemma-all-lo-project-MEDIAN-SUM-num_tok_statement}{77,923.00}
\DefMacro{lemma-all-lo-project-MEDIAN-num-lemmas}{2,778.00}
\DefMacro{lemma-all-lo-project-MIN-AVG-depth_bsexp}{50.25}
\DefMacro{lemma-all-lo-project-MIN-AVG-depth_bsexp-int}{50}
\DefMacro{lemma-all-lo-project-MIN-AVG-depth_bsexp_trimmed}{15.30}
\DefMacro{lemma-all-lo-project-MIN-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-lo-project-MIN-AVG-depth_fsexp}{30.57}
\DefMacro{lemma-all-lo-project-MIN-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-lo-project-MIN-AVG-depth_fsexp_trimmed}{9.26}
\DefMacro{lemma-all-lo-project-MIN-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_char_name}{12.07}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_char_statement}{72.87}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_leaves_bsexp}{1,382.50}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_leaves_bsexp-int}{1,382}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_leaves_bsexp_trimmed}{157.70}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{157}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_leaves_fsexp}{618.98}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_leaves_fsexp-int}{618}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_leaves_fsexp_trimmed}{63.91}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_nodes_bsexp}{2,930.37}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_nodes_bsexp-int}{2,930}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_nodes_bsexp_trimmed}{232.66}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_nodes_fsexp}{1,159.72}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_nodes_fsexp-int}{1,159}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_nodes_fsexp_trimmed}{102.39}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_bsexp}{5,053.18}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_bsexp-int}{5,053}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_bsexp_trimmed}{368.71}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{368}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_fsexp}{2,496.15}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_fsexp-int}{2,496}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_fsexp_trimmed}{220.06}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{220}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_name}{5.32}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_subtok_statement}{32.98}
\DefMacro{lemma-all-lo-project-MIN-AVG-num_tok_statement}{28.05}
\DefMacro{lemma-all-lo-project-MIN-MAX-depth_bsexp}{160}
\DefMacro{lemma-all-lo-project-MIN-MAX-depth_bsexp-int}{160}
\DefMacro{lemma-all-lo-project-MIN-MAX-depth_bsexp_trimmed}{59}
\DefMacro{lemma-all-lo-project-MIN-MAX-depth_bsexp_trimmed-int}{59}
\DefMacro{lemma-all-lo-project-MIN-MAX-depth_fsexp}{99}
\DefMacro{lemma-all-lo-project-MIN-MAX-depth_fsexp-int}{99}
\DefMacro{lemma-all-lo-project-MIN-MAX-depth_fsexp_trimmed}{34}
\DefMacro{lemma-all-lo-project-MIN-MAX-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_char_name}{38}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_char_statement}{996}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_leaves_bsexp}{67,676}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_leaves_bsexp-int}{67,676}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_leaves_bsexp_trimmed}{6,804}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{6,804}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_leaves_fsexp}{7,654}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_leaves_fsexp-int}{7,654}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_leaves_fsexp_trimmed}{696}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{696}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_nodes_bsexp}{143,552}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_nodes_bsexp-int}{143,552}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_nodes_bsexp_trimmed}{10,052}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{10,052}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_nodes_fsexp}{14,388}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_nodes_fsexp-int}{14,388}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_nodes_fsexp_trimmed}{1,102}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{1,102}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_bsexp}{246,023}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_bsexp-int}{246,023}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_bsexp_trimmed}{15,641}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{15,641}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_fsexp}{31,043}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_fsexp-int}{31,043}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_fsexp_trimmed}{2,554}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{2,554}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_name}{18}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_subtok_statement}{456}
\DefMacro{lemma-all-lo-project-MIN-MAX-num_tok_statement}{348}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-depth_bsexp}{47.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-depth_bsexp-int}{47}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-depth_fsexp}{29.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-depth_fsexp-int}{29}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_char_name}{11.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_char_statement}{53.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_leaves_bsexp}{631.50}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_leaves_bsexp-int}{631}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{79.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{79}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_leaves_fsexp}{485.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_leaves_fsexp-int}{485}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{51.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_nodes_bsexp}{1,336.50}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_nodes_bsexp-int}{1,336}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{115.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{115}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_nodes_fsexp}{907.50}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_nodes_fsexp-int}{907}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{83.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_bsexp}{2,281.50}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_bsexp-int}{2,281}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_fsexp}{1,939.50}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,939}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-lo-project-MIN-MEDIAN-num_tok_statement}{22.00}
\DefMacro{lemma-all-lo-project-MIN-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-lo-project-MIN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-lo-project-MIN-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-all-lo-project-MIN-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-lo-project-MIN-MIN-depth_fsexp}{13}
\DefMacro{lemma-all-lo-project-MIN-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-all-lo-project-MIN-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-lo-project-MIN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_char_statement}{9}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-lo-project-MIN-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-lo-project-MIN-STDEV-depth_bsexp}{20.74}
\DefMacro{lemma-all-lo-project-MIN-STDEV-depth_bsexp-int}{20}
\DefMacro{lemma-all-lo-project-MIN-STDEV-depth_bsexp_trimmed}{7.69}
\DefMacro{lemma-all-lo-project-MIN-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-MIN-STDEV-depth_fsexp}{9.42}
\DefMacro{lemma-all-lo-project-MIN-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-lo-project-MIN-STDEV-depth_fsexp_trimmed}{3.67}
\DefMacro{lemma-all-lo-project-MIN-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_char_name}{6.24}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_char_statement}{62.70}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_leaves_bsexp}{3,449.39}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_leaves_bsexp-int}{3,449}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_leaves_bsexp_trimmed}{357.13}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{357}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_leaves_fsexp}{498.02}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_leaves_fsexp-int}{498}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_leaves_fsexp_trimmed}{48.68}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_nodes_bsexp}{7,322.29}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_nodes_bsexp-int}{7,322}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_nodes_bsexp_trimmed}{528.64}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{528}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_nodes_fsexp}{931.90}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_nodes_fsexp-int}{931}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_bsexp}{12,621.41}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_bsexp-int}{12,621}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_bsexp_trimmed}{854.45}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{854}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_fsexp}{2,025.22}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_fsexp-int}{2,025}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_fsexp_trimmed}{171.43}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{171}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_name}{2.60}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_subtok_statement}{27.95}
\DefMacro{lemma-all-lo-project-MIN-STDEV-num_tok_statement}{22.78}
\DefMacro{lemma-all-lo-project-MIN-SUM-depth_bsexp}{139,591}
\DefMacro{lemma-all-lo-project-MIN-SUM-depth_bsexp-int}{139,591}
\DefMacro{lemma-all-lo-project-MIN-SUM-depth_bsexp_trimmed}{42,490}
\DefMacro{lemma-all-lo-project-MIN-SUM-depth_bsexp_trimmed-int}{42,490}
\DefMacro{lemma-all-lo-project-MIN-SUM-depth_fsexp}{84,933}
\DefMacro{lemma-all-lo-project-MIN-SUM-depth_fsexp-int}{84,933}
\DefMacro{lemma-all-lo-project-MIN-SUM-depth_fsexp_trimmed}{25,726}
\DefMacro{lemma-all-lo-project-MIN-SUM-depth_fsexp_trimmed-int}{25,726}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_char_name}{33,523}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_char_statement}{202,424}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_leaves_bsexp}{3,840,578}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_leaves_bsexp-int}{3,840,578}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_leaves_bsexp_trimmed}{438,081}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{438,081}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_leaves_fsexp}{1,719,513}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_leaves_fsexp-int}{1,719,513}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_leaves_fsexp_trimmed}{177,547}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{177,547}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_nodes_bsexp}{8,140,564}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_nodes_bsexp-int}{8,140,564}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_nodes_bsexp_trimmed}{646,319}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{646,319}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_nodes_fsexp}{3,221,703}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_nodes_fsexp-int}{3,221,703}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_nodes_fsexp_trimmed}{284,430}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{284,430}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_bsexp}{14,037,732}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_bsexp-int}{14,037,732}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_bsexp_trimmed}{1,024,268}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{1,024,268}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_fsexp}{6,934,297}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_fsexp-int}{6,934,297}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_fsexp_trimmed}{611,321}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{611,321}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_name}{14,768}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_subtok_statement}{91,613}
\DefMacro{lemma-all-lo-project-MIN-SUM-num_tok_statement}{77,923}
\DefMacro{lemma-all-lo-project-MIN-num-lemmas}{2,778}
\DefMacro{lemma-all-lo-project-STDEV-AVG-depth_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-depth_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-depth_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-depth_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_char_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_char_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_leaves_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_leaves_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_leaves_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_leaves_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_nodes_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_nodes_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_nodes_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_nodes_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_subtok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-AVG-num_tok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-depth_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-depth_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-depth_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-depth_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_char_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_char_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_leaves_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_leaves_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_leaves_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_leaves_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_nodes_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_nodes_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_nodes_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_nodes_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_subtok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MAX-num_tok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-depth_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-depth_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-depth_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-depth_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_char_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_char_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_leaves_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_leaves_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_nodes_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_nodes_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_subtok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MEDIAN-num_tok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-depth_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-depth_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_char_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_char_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_leaves_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_leaves_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_nodes_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_nodes_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_subtok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-depth_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-depth_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_char_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_char_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_leaves_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_leaves_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_leaves_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_leaves_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_nodes_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_nodes_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_nodes_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_nodes_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_subtok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-STDEV-num_tok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-depth_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-depth_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-depth_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-depth_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_char_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_char_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_leaves_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_leaves_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_leaves_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_leaves_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_nodes_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_nodes_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_nodes_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_nodes_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_bsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_bsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_fsexp}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_fsexp-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_name}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_subtok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-SUM-num_tok_statement}{0.00}
\DefMacro{lemma-all-lo-project-STDEV-num-lemmas}{0.00}
\DefMacro{lemma-all-lo-project-SUM-AVG-depth_bsexp}{50.25}
\DefMacro{lemma-all-lo-project-SUM-AVG-depth_bsexp-int}{50}
\DefMacro{lemma-all-lo-project-SUM-AVG-depth_bsexp_trimmed}{15.30}
\DefMacro{lemma-all-lo-project-SUM-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-lo-project-SUM-AVG-depth_fsexp}{30.57}
\DefMacro{lemma-all-lo-project-SUM-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-lo-project-SUM-AVG-depth_fsexp_trimmed}{9.26}
\DefMacro{lemma-all-lo-project-SUM-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_char_name}{12.07}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_char_statement}{72.87}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_leaves_bsexp}{1,382.50}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_leaves_bsexp-int}{1,382}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_leaves_bsexp_trimmed}{157.70}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{157}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_leaves_fsexp}{618.98}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_leaves_fsexp-int}{618}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_leaves_fsexp_trimmed}{63.91}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_nodes_bsexp}{2,930.37}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_nodes_bsexp-int}{2,930}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_nodes_bsexp_trimmed}{232.66}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_nodes_fsexp}{1,159.72}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_nodes_fsexp-int}{1,159}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_nodes_fsexp_trimmed}{102.39}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_bsexp}{5,053.18}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_bsexp-int}{5,053}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_bsexp_trimmed}{368.71}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{368}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_fsexp}{2,496.15}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_fsexp-int}{2,496}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_fsexp_trimmed}{220.06}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{220}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_name}{5.32}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_subtok_statement}{32.98}
\DefMacro{lemma-all-lo-project-SUM-AVG-num_tok_statement}{28.05}
\DefMacro{lemma-all-lo-project-SUM-MAX-depth_bsexp}{160}
\DefMacro{lemma-all-lo-project-SUM-MAX-depth_bsexp-int}{160}
\DefMacro{lemma-all-lo-project-SUM-MAX-depth_bsexp_trimmed}{59}
\DefMacro{lemma-all-lo-project-SUM-MAX-depth_bsexp_trimmed-int}{59}
\DefMacro{lemma-all-lo-project-SUM-MAX-depth_fsexp}{99}
\DefMacro{lemma-all-lo-project-SUM-MAX-depth_fsexp-int}{99}
\DefMacro{lemma-all-lo-project-SUM-MAX-depth_fsexp_trimmed}{34}
\DefMacro{lemma-all-lo-project-SUM-MAX-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_char_name}{38}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_char_statement}{996}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_leaves_bsexp}{67,676}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_leaves_bsexp-int}{67,676}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_leaves_bsexp_trimmed}{6,804}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{6,804}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_leaves_fsexp}{7,654}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_leaves_fsexp-int}{7,654}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_leaves_fsexp_trimmed}{696}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{696}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_nodes_bsexp}{143,552}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_nodes_bsexp-int}{143,552}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_nodes_bsexp_trimmed}{10,052}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{10,052}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_nodes_fsexp}{14,388}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_nodes_fsexp-int}{14,388}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_nodes_fsexp_trimmed}{1,102}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{1,102}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_bsexp}{246,023}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_bsexp-int}{246,023}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_bsexp_trimmed}{15,641}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{15,641}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_fsexp}{31,043}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_fsexp-int}{31,043}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_fsexp_trimmed}{2,554}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{2,554}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_name}{18}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_subtok_statement}{456}
\DefMacro{lemma-all-lo-project-SUM-MAX-num_tok_statement}{348}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-depth_bsexp}{47.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-depth_bsexp-int}{47}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-depth_fsexp}{29.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-depth_fsexp-int}{29}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_char_name}{11.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_char_statement}{53.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_leaves_bsexp}{631.50}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_leaves_bsexp-int}{631}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{79.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{79}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_leaves_fsexp}{485.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_leaves_fsexp-int}{485}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{51.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_nodes_bsexp}{1,336.50}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_nodes_bsexp-int}{1,336}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{115.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{115}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_nodes_fsexp}{907.50}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_nodes_fsexp-int}{907}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{83.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_bsexp}{2,281.50}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_bsexp-int}{2,281}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_fsexp}{1,939.50}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_fsexp-int}{1,939}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-lo-project-SUM-MEDIAN-num_tok_statement}{22.00}
\DefMacro{lemma-all-lo-project-SUM-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-lo-project-SUM-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-lo-project-SUM-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-all-lo-project-SUM-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-lo-project-SUM-MIN-depth_fsexp}{13}
\DefMacro{lemma-all-lo-project-SUM-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-all-lo-project-SUM-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-lo-project-SUM-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_char_name}{1}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_char_statement}{9}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-lo-project-SUM-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-lo-project-SUM-STDEV-depth_bsexp}{20.74}
\DefMacro{lemma-all-lo-project-SUM-STDEV-depth_bsexp-int}{20}
\DefMacro{lemma-all-lo-project-SUM-STDEV-depth_bsexp_trimmed}{7.69}
\DefMacro{lemma-all-lo-project-SUM-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-project-SUM-STDEV-depth_fsexp}{9.42}
\DefMacro{lemma-all-lo-project-SUM-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-lo-project-SUM-STDEV-depth_fsexp_trimmed}{3.67}
\DefMacro{lemma-all-lo-project-SUM-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_char_name}{6.24}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_char_statement}{62.70}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_leaves_bsexp}{3,449.39}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_leaves_bsexp-int}{3,449}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_leaves_bsexp_trimmed}{357.13}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{357}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_leaves_fsexp}{498.02}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_leaves_fsexp-int}{498}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_leaves_fsexp_trimmed}{48.68}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_nodes_bsexp}{7,322.29}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_nodes_bsexp-int}{7,322}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_nodes_bsexp_trimmed}{528.64}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{528}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_nodes_fsexp}{931.90}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_nodes_fsexp-int}{931}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_bsexp}{12,621.41}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_bsexp-int}{12,621}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_bsexp_trimmed}{854.45}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{854}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_fsexp}{2,025.22}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_fsexp-int}{2,025}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_fsexp_trimmed}{171.43}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{171}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_name}{2.60}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_subtok_statement}{27.95}
\DefMacro{lemma-all-lo-project-SUM-STDEV-num_tok_statement}{22.78}
\DefMacro{lemma-all-lo-project-SUM-SUM-depth_bsexp}{139,591}
\DefMacro{lemma-all-lo-project-SUM-SUM-depth_bsexp-int}{139,591}
\DefMacro{lemma-all-lo-project-SUM-SUM-depth_bsexp_trimmed}{42,490}
\DefMacro{lemma-all-lo-project-SUM-SUM-depth_bsexp_trimmed-int}{42,490}
\DefMacro{lemma-all-lo-project-SUM-SUM-depth_fsexp}{84,933}
\DefMacro{lemma-all-lo-project-SUM-SUM-depth_fsexp-int}{84,933}
\DefMacro{lemma-all-lo-project-SUM-SUM-depth_fsexp_trimmed}{25,726}
\DefMacro{lemma-all-lo-project-SUM-SUM-depth_fsexp_trimmed-int}{25,726}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_char_name}{33,523}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_char_statement}{202,424}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_leaves_bsexp}{3,840,578}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_leaves_bsexp-int}{3,840,578}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_leaves_bsexp_trimmed}{438,081}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{438,081}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_leaves_fsexp}{1,719,513}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_leaves_fsexp-int}{1,719,513}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_leaves_fsexp_trimmed}{177,547}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{177,547}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_nodes_bsexp}{8,140,564}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_nodes_bsexp-int}{8,140,564}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_nodes_bsexp_trimmed}{646,319}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{646,319}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_nodes_fsexp}{3,221,703}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_nodes_fsexp-int}{3,221,703}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_nodes_fsexp_trimmed}{284,430}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{284,430}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_bsexp}{14,037,732}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_bsexp-int}{14,037,732}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_bsexp_trimmed}{1,024,268}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{1,024,268}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_fsexp}{6,934,297}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_fsexp-int}{6,934,297}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_fsexp_trimmed}{611,321}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{611,321}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_name}{14,768}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_subtok_statement}{91,613}
\DefMacro{lemma-all-lo-project-SUM-SUM-num_tok_statement}{77,923}
\DefMacro{lemma-all-lo-project-SUM-num-lemmas}{2,778}
\DefMacro{lemma-all-lo-test-AVG-depth_bsexp}{49.16}
\DefMacro{lemma-all-lo-test-AVG-depth_bsexp-int}{49}
\DefMacro{lemma-all-lo-test-AVG-depth_bsexp_trimmed}{15.00}
\DefMacro{lemma-all-lo-test-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-lo-test-AVG-depth_fsexp}{30.47}
\DefMacro{lemma-all-lo-test-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-lo-test-AVG-depth_fsexp_trimmed}{9.14}
\DefMacro{lemma-all-lo-test-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-test-AVG-num_char_name}{11.40}
\DefMacro{lemma-all-lo-test-AVG-num_char_statement}{69.52}
\DefMacro{lemma-all-lo-test-AVG-num_leaves_bsexp}{1,343.40}
\DefMacro{lemma-all-lo-test-AVG-num_leaves_bsexp-int}{1,343}
\DefMacro{lemma-all-lo-test-AVG-num_leaves_bsexp_trimmed}{153.58}
\DefMacro{lemma-all-lo-test-AVG-num_leaves_bsexp_trimmed-int}{153}
\DefMacro{lemma-all-lo-test-AVG-num_leaves_fsexp}{592.23}
\DefMacro{lemma-all-lo-test-AVG-num_leaves_fsexp-int}{592}
\DefMacro{lemma-all-lo-test-AVG-num_leaves_fsexp_trimmed}{61.19}
\DefMacro{lemma-all-lo-test-AVG-num_leaves_fsexp_trimmed-int}{61}
\DefMacro{lemma-all-lo-test-AVG-num_nodes_bsexp}{2,848.43}
\DefMacro{lemma-all-lo-test-AVG-num_nodes_bsexp-int}{2,848}
\DefMacro{lemma-all-lo-test-AVG-num_nodes_bsexp_trimmed}{227.00}
\DefMacro{lemma-all-lo-test-AVG-num_nodes_bsexp_trimmed-int}{226}
\DefMacro{lemma-all-lo-test-AVG-num_nodes_fsexp}{1,110.36}
\DefMacro{lemma-all-lo-test-AVG-num_nodes_fsexp-int}{1,110}
\DefMacro{lemma-all-lo-test-AVG-num_nodes_fsexp_trimmed}{98.16}
\DefMacro{lemma-all-lo-test-AVG-num_nodes_fsexp_trimmed-int}{98}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_bsexp}{4,909.64}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_bsexp-int}{4,909}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_bsexp_trimmed}{358.86}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_bsexp_trimmed-int}{358}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_fsexp}{2,377.50}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_fsexp-int}{2,377}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_fsexp_trimmed}{210.07}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_fsexp_trimmed-int}{210}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_name}{5.12}
\DefMacro{lemma-all-lo-test-AVG-num_subtok_statement}{31.44}
\DefMacro{lemma-all-lo-test-AVG-num_tok_statement}{27.08}
\DefMacro{lemma-all-lo-test-MAX-depth_bsexp}{160}
\DefMacro{lemma-all-lo-test-MAX-depth_bsexp-int}{160}
\DefMacro{lemma-all-lo-test-MAX-depth_bsexp_trimmed}{59}
\DefMacro{lemma-all-lo-test-MAX-depth_bsexp_trimmed-int}{59}
\DefMacro{lemma-all-lo-test-MAX-depth_fsexp}{99}
\DefMacro{lemma-all-lo-test-MAX-depth_fsexp-int}{99}
\DefMacro{lemma-all-lo-test-MAX-depth_fsexp_trimmed}{34}
\DefMacro{lemma-all-lo-test-MAX-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-lo-test-MAX-num_char_name}{33}
\DefMacro{lemma-all-lo-test-MAX-num_char_statement}{996}
\DefMacro{lemma-all-lo-test-MAX-num_leaves_bsexp}{67,676}
\DefMacro{lemma-all-lo-test-MAX-num_leaves_bsexp-int}{67,676}
\DefMacro{lemma-all-lo-test-MAX-num_leaves_bsexp_trimmed}{6,804}
\DefMacro{lemma-all-lo-test-MAX-num_leaves_bsexp_trimmed-int}{6,804}
\DefMacro{lemma-all-lo-test-MAX-num_leaves_fsexp}{7,654}
\DefMacro{lemma-all-lo-test-MAX-num_leaves_fsexp-int}{7,654}
\DefMacro{lemma-all-lo-test-MAX-num_leaves_fsexp_trimmed}{696}
\DefMacro{lemma-all-lo-test-MAX-num_leaves_fsexp_trimmed-int}{696}
\DefMacro{lemma-all-lo-test-MAX-num_nodes_bsexp}{143,552}
\DefMacro{lemma-all-lo-test-MAX-num_nodes_bsexp-int}{143,552}
\DefMacro{lemma-all-lo-test-MAX-num_nodes_bsexp_trimmed}{10,052}
\DefMacro{lemma-all-lo-test-MAX-num_nodes_bsexp_trimmed-int}{10,052}
\DefMacro{lemma-all-lo-test-MAX-num_nodes_fsexp}{14,388}
\DefMacro{lemma-all-lo-test-MAX-num_nodes_fsexp-int}{14,388}
\DefMacro{lemma-all-lo-test-MAX-num_nodes_fsexp_trimmed}{1,102}
\DefMacro{lemma-all-lo-test-MAX-num_nodes_fsexp_trimmed-int}{1,102}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_bsexp}{246,023}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_bsexp-int}{246,023}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_bsexp_trimmed}{15,641}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_bsexp_trimmed-int}{15,641}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_fsexp}{31,043}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_fsexp-int}{31,043}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_fsexp_trimmed}{2,554}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_fsexp_trimmed-int}{2,554}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_name}{16}
\DefMacro{lemma-all-lo-test-MAX-num_subtok_statement}{456}
\DefMacro{lemma-all-lo-test-MAX-num_tok_statement}{348}
\DefMacro{lemma-all-lo-test-MEDIAN-depth_bsexp}{46.00}
\DefMacro{lemma-all-lo-test-MEDIAN-depth_bsexp-int}{46}
\DefMacro{lemma-all-lo-test-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-test-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-test-MEDIAN-depth_fsexp}{29.00}
\DefMacro{lemma-all-lo-test-MEDIAN-depth_fsexp-int}{29}
\DefMacro{lemma-all-lo-test-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-test-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-test-MEDIAN-num_char_name}{11.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_char_statement}{51.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_leaves_bsexp}{624.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_leaves_bsexp-int}{624}
\DefMacro{lemma-all-lo-test-MEDIAN-num_leaves_bsexp_trimmed}{78.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_leaves_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-lo-test-MEDIAN-num_leaves_fsexp}{465.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_leaves_fsexp-int}{465}
\DefMacro{lemma-all-lo-test-MEDIAN-num_leaves_fsexp_trimmed}{50.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_leaves_fsexp_trimmed-int}{50}
\DefMacro{lemma-all-lo-test-MEDIAN-num_nodes_bsexp}{1,322.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_nodes_bsexp-int}{1,322}
\DefMacro{lemma-all-lo-test-MEDIAN-num_nodes_bsexp_trimmed}{114.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_nodes_bsexp_trimmed-int}{114}
\DefMacro{lemma-all-lo-test-MEDIAN-num_nodes_fsexp}{872.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_nodes_fsexp-int}{872}
\DefMacro{lemma-all-lo-test-MEDIAN-num_nodes_fsexp_trimmed}{81.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_nodes_fsexp_trimmed-int}{81}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_bsexp}{2,263.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_bsexp-int}{2,263}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_bsexp_trimmed}{170.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_bsexp_trimmed-int}{170}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_fsexp}{1,855.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_fsexp-int}{1,855}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_fsexp_trimmed}{172.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_fsexp_trimmed-int}{172}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_subtok_statement}{24.00}
\DefMacro{lemma-all-lo-test-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-all-lo-test-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-lo-test-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-lo-test-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-all-lo-test-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-test-MIN-depth_fsexp}{13}
\DefMacro{lemma-all-lo-test-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-all-lo-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-lo-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-test-MIN-num_char_name}{1}
\DefMacro{lemma-all-lo-test-MIN-num_char_statement}{9}
\DefMacro{lemma-all-lo-test-MIN-num_leaves_bsexp}{48}
\DefMacro{lemma-all-lo-test-MIN-num_leaves_bsexp-int}{48}
\DefMacro{lemma-all-lo-test-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-all-lo-test-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-test-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-all-lo-test-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-all-lo-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-lo-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-test-MIN-num_nodes_bsexp}{99}
\DefMacro{lemma-all-lo-test-MIN-num_nodes_bsexp-int}{99}
\DefMacro{lemma-all-lo-test-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-all-lo-test-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-test-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-all-lo-test-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-all-lo-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-lo-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_bsexp}{166}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_bsexp-int}{166}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-lo-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-lo-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-lo-test-STDEV-depth_bsexp}{19.84}
\DefMacro{lemma-all-lo-test-STDEV-depth_bsexp-int}{19}
\DefMacro{lemma-all-lo-test-STDEV-depth_bsexp_trimmed}{7.44}
\DefMacro{lemma-all-lo-test-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-test-STDEV-depth_fsexp}{8.98}
\DefMacro{lemma-all-lo-test-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-lo-test-STDEV-depth_fsexp_trimmed}{3.50}
\DefMacro{lemma-all-lo-test-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-test-STDEV-num_char_name}{5.97}
\DefMacro{lemma-all-lo-test-STDEV-num_char_statement}{62.43}
\DefMacro{lemma-all-lo-test-STDEV-num_leaves_bsexp}{3,640.72}
\DefMacro{lemma-all-lo-test-STDEV-num_leaves_bsexp-int}{3,640}
\DefMacro{lemma-all-lo-test-STDEV-num_leaves_bsexp_trimmed}{372.65}
\DefMacro{lemma-all-lo-test-STDEV-num_leaves_bsexp_trimmed-int}{372}
\DefMacro{lemma-all-lo-test-STDEV-num_leaves_fsexp}{481.85}
\DefMacro{lemma-all-lo-test-STDEV-num_leaves_fsexp-int}{481}
\DefMacro{lemma-all-lo-test-STDEV-num_leaves_fsexp_trimmed}{46.85}
\DefMacro{lemma-all-lo-test-STDEV-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-all-lo-test-STDEV-num_nodes_bsexp}{7,724.87}
\DefMacro{lemma-all-lo-test-STDEV-num_nodes_bsexp-int}{7,724}
\DefMacro{lemma-all-lo-test-STDEV-num_nodes_bsexp_trimmed}{552.04}
\DefMacro{lemma-all-lo-test-STDEV-num_nodes_bsexp_trimmed-int}{552}
\DefMacro{lemma-all-lo-test-STDEV-num_nodes_fsexp}{902.60}
\DefMacro{lemma-all-lo-test-STDEV-num_nodes_fsexp-int}{902}
\DefMacro{lemma-all-lo-test-STDEV-num_nodes_fsexp_trimmed}{74.64}
\DefMacro{lemma-all-lo-test-STDEV-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_bsexp}{13,317.67}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_bsexp-int}{13,317}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_bsexp_trimmed}{894.40}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_bsexp_trimmed-int}{894}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_fsexp}{1,936.21}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_fsexp-int}{1,936}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_fsexp_trimmed}{164.61}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_fsexp_trimmed-int}{164}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_name}{2.47}
\DefMacro{lemma-all-lo-test-STDEV-num_subtok_statement}{27.10}
\DefMacro{lemma-all-lo-test-STDEV-num_tok_statement}{22.07}
\DefMacro{lemma-all-lo-test-SUM-depth_bsexp}{80,481}
\DefMacro{lemma-all-lo-test-SUM-depth_bsexp-int}{80,481}
\DefMacro{lemma-all-lo-test-SUM-depth_bsexp_trimmed}{24,557}
\DefMacro{lemma-all-lo-test-SUM-depth_bsexp_trimmed-int}{24,557}
\DefMacro{lemma-all-lo-test-SUM-depth_fsexp}{49,872}
\DefMacro{lemma-all-lo-test-SUM-depth_fsexp-int}{49,872}
\DefMacro{lemma-all-lo-test-SUM-depth_fsexp_trimmed}{14,963}
\DefMacro{lemma-all-lo-test-SUM-depth_fsexp_trimmed-int}{14,963}
\DefMacro{lemma-all-lo-test-SUM-num_char_name}{18,668}
\DefMacro{lemma-all-lo-test-SUM-num_char_statement}{113,811}
\DefMacro{lemma-all-lo-test-SUM-num_leaves_bsexp}{2,199,143}
\DefMacro{lemma-all-lo-test-SUM-num_leaves_bsexp-int}{2,199,143}
\DefMacro{lemma-all-lo-test-SUM-num_leaves_bsexp_trimmed}{251,408}
\DefMacro{lemma-all-lo-test-SUM-num_leaves_bsexp_trimmed-int}{251,408}
\DefMacro{lemma-all-lo-test-SUM-num_leaves_fsexp}{969,475}
\DefMacro{lemma-all-lo-test-SUM-num_leaves_fsexp-int}{969,475}
\DefMacro{lemma-all-lo-test-SUM-num_leaves_fsexp_trimmed}{100,163}
\DefMacro{lemma-all-lo-test-SUM-num_leaves_fsexp_trimmed-int}{100,163}
\DefMacro{lemma-all-lo-test-SUM-num_nodes_bsexp}{4,662,888}
\DefMacro{lemma-all-lo-test-SUM-num_nodes_bsexp-int}{4,662,888}
\DefMacro{lemma-all-lo-test-SUM-num_nodes_bsexp_trimmed}{371,598}
\DefMacro{lemma-all-lo-test-SUM-num_nodes_bsexp_trimmed-int}{371,598}
\DefMacro{lemma-all-lo-test-SUM-num_nodes_fsexp}{1,817,664}
\DefMacro{lemma-all-lo-test-SUM-num_nodes_fsexp-int}{1,817,664}
\DefMacro{lemma-all-lo-test-SUM-num_nodes_fsexp_trimmed}{160,689}
\DefMacro{lemma-all-lo-test-SUM-num_nodes_fsexp_trimmed-int}{160,689}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_bsexp}{8,037,087}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_bsexp-int}{8,037,087}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_bsexp_trimmed}{587,455}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_bsexp_trimmed-int}{587,455}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_fsexp}{3,891,967}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_fsexp-int}{3,891,967}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_fsexp_trimmed}{343,892}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_fsexp_trimmed-int}{343,892}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_name}{8,378}
\DefMacro{lemma-all-lo-test-SUM-num_subtok_statement}{51,474}
\DefMacro{lemma-all-lo-test-SUM-num_tok_statement}{44,335}
\DefMacro{lemma-all-lo-test-num-lemmas}{1,637}
\DefMacro{lemma-all-lo-train-AVG-depth_bsexp}{51.03}
\DefMacro{lemma-all-lo-train-AVG-depth_bsexp-int}{51}
\DefMacro{lemma-all-lo-train-AVG-depth_bsexp_trimmed}{15.44}
\DefMacro{lemma-all-lo-train-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-lo-train-AVG-depth_fsexp}{30.52}
\DefMacro{lemma-all-lo-train-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-lo-train-AVG-depth_fsexp_trimmed}{9.29}
\DefMacro{lemma-all-lo-train-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-train-AVG-num_char_name}{12.39}
\DefMacro{lemma-all-lo-train-AVG-num_char_statement}{71.37}
\DefMacro{lemma-all-lo-train-AVG-num_leaves_bsexp}{1,495.02}
\DefMacro{lemma-all-lo-train-AVG-num_leaves_bsexp-int}{1,495}
\DefMacro{lemma-all-lo-train-AVG-num_leaves_bsexp_trimmed}{167.78}
\DefMacro{lemma-all-lo-train-AVG-num_leaves_bsexp_trimmed-int}{167}
\DefMacro{lemma-all-lo-train-AVG-num_leaves_fsexp}{603.73}
\DefMacro{lemma-all-lo-train-AVG-num_leaves_fsexp-int}{603}
\DefMacro{lemma-all-lo-train-AVG-num_leaves_fsexp_trimmed}{62.85}
\DefMacro{lemma-all-lo-train-AVG-num_leaves_fsexp_trimmed-int}{62}
\DefMacro{lemma-all-lo-train-AVG-num_nodes_bsexp}{3,165.17}
\DefMacro{lemma-all-lo-train-AVG-num_nodes_bsexp-int}{3,165}
\DefMacro{lemma-all-lo-train-AVG-num_nodes_bsexp_trimmed}{247.06}
\DefMacro{lemma-all-lo-train-AVG-num_nodes_bsexp_trimmed-int}{247}
\DefMacro{lemma-all-lo-train-AVG-num_nodes_fsexp}{1,131.23}
\DefMacro{lemma-all-lo-train-AVG-num_nodes_fsexp-int}{1,131}
\DefMacro{lemma-all-lo-train-AVG-num_nodes_fsexp_trimmed}{100.90}
\DefMacro{lemma-all-lo-train-AVG-num_nodes_fsexp_trimmed-int}{100}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_bsexp}{5,451.42}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_bsexp-int}{5,451}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_bsexp_trimmed}{391.49}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_bsexp_trimmed-int}{391}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_fsexp}{2,443.13}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_fsexp-int}{2,443}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_fsexp_trimmed}{217.67}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_fsexp_trimmed-int}{217}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_name}{5.44}
\DefMacro{lemma-all-lo-train-AVG-num_subtok_statement}{32.35}
\DefMacro{lemma-all-lo-train-AVG-num_tok_statement}{27.44}
\DefMacro{lemma-all-lo-train-MAX-depth_bsexp}{140}
\DefMacro{lemma-all-lo-train-MAX-depth_bsexp-int}{140}
\DefMacro{lemma-all-lo-train-MAX-depth_bsexp_trimmed}{53}
\DefMacro{lemma-all-lo-train-MAX-depth_bsexp_trimmed-int}{53}
\DefMacro{lemma-all-lo-train-MAX-depth_fsexp}{86}
\DefMacro{lemma-all-lo-train-MAX-depth_fsexp-int}{86}
\DefMacro{lemma-all-lo-train-MAX-depth_fsexp_trimmed}{30}
\DefMacro{lemma-all-lo-train-MAX-depth_fsexp_trimmed-int}{30}
\DefMacro{lemma-all-lo-train-MAX-num_char_name}{38}
\DefMacro{lemma-all-lo-train-MAX-num_char_statement}{537}
\DefMacro{lemma-all-lo-train-MAX-num_leaves_bsexp}{50,308}
\DefMacro{lemma-all-lo-train-MAX-num_leaves_bsexp-int}{50,308}
\DefMacro{lemma-all-lo-train-MAX-num_leaves_bsexp_trimmed}{5,211}
\DefMacro{lemma-all-lo-train-MAX-num_leaves_bsexp_trimmed-int}{5,211}
\DefMacro{lemma-all-lo-train-MAX-num_leaves_fsexp}{3,736}
\DefMacro{lemma-all-lo-train-MAX-num_leaves_fsexp-int}{3,736}
\DefMacro{lemma-all-lo-train-MAX-num_leaves_fsexp_trimmed}{357}
\DefMacro{lemma-all-lo-train-MAX-num_leaves_fsexp_trimmed-int}{357}
\DefMacro{lemma-all-lo-train-MAX-num_nodes_bsexp}{106,692}
\DefMacro{lemma-all-lo-train-MAX-num_nodes_bsexp-int}{106,692}
\DefMacro{lemma-all-lo-train-MAX-num_nodes_bsexp_trimmed}{7,661}
\DefMacro{lemma-all-lo-train-MAX-num_nodes_bsexp_trimmed-int}{7,661}
\DefMacro{lemma-all-lo-train-MAX-num_nodes_fsexp}{7,041}
\DefMacro{lemma-all-lo-train-MAX-num_nodes_fsexp-int}{7,041}
\DefMacro{lemma-all-lo-train-MAX-num_nodes_fsexp_trimmed}{576}
\DefMacro{lemma-all-lo-train-MAX-num_nodes_fsexp_trimmed-int}{576}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_bsexp}{182,712}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_bsexp-int}{182,712}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_bsexp_trimmed}{12,606}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_bsexp_trimmed-int}{12,606}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_fsexp}{15,210}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_fsexp-int}{15,210}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_fsexp_trimmed}{1,330}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_fsexp_trimmed-int}{1,330}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_name}{18}
\DefMacro{lemma-all-lo-train-MAX-num_subtok_statement}{210}
\DefMacro{lemma-all-lo-train-MAX-num_tok_statement}{170}
\DefMacro{lemma-all-lo-train-MEDIAN-depth_bsexp}{49.00}
\DefMacro{lemma-all-lo-train-MEDIAN-depth_bsexp-int}{49}
\DefMacro{lemma-all-lo-train-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-train-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-train-MEDIAN-depth_fsexp}{29.00}
\DefMacro{lemma-all-lo-train-MEDIAN-depth_fsexp-int}{29}
\DefMacro{lemma-all-lo-train-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-train-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-train-MEDIAN-num_char_name}{11.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_char_statement}{53.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_leaves_bsexp}{648.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_leaves_bsexp-int}{648}
\DefMacro{lemma-all-lo-train-MEDIAN-num_leaves_bsexp_trimmed}{79.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_leaves_bsexp_trimmed-int}{79}
\DefMacro{lemma-all-lo-train-MEDIAN-num_leaves_fsexp}{470.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_leaves_fsexp-int}{470}
\DefMacro{lemma-all-lo-train-MEDIAN-num_leaves_fsexp_trimmed}{51.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-lo-train-MEDIAN-num_nodes_bsexp}{1,371.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_nodes_bsexp-int}{1,371}
\DefMacro{lemma-all-lo-train-MEDIAN-num_nodes_bsexp_trimmed}{116.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_nodes_bsexp_trimmed-int}{116}
\DefMacro{lemma-all-lo-train-MEDIAN-num_nodes_fsexp}{882.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_nodes_fsexp-int}{882}
\DefMacro{lemma-all-lo-train-MEDIAN-num_nodes_fsexp_trimmed}{82.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_nodes_fsexp_trimmed-int}{82}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_bsexp}{2,355.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_bsexp-int}{2,355}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_bsexp_trimmed}{180.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_bsexp_trimmed-int}{180}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_fsexp}{1,885.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_fsexp-int}{1,885}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_fsexp_trimmed}{174.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_fsexp_trimmed-int}{174}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-lo-train-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-all-lo-train-MIN-depth_bsexp}{14}
\DefMacro{lemma-all-lo-train-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-all-lo-train-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-all-lo-train-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-train-MIN-depth_fsexp}{13}
\DefMacro{lemma-all-lo-train-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-all-lo-train-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-lo-train-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-train-MIN-num_char_name}{2}
\DefMacro{lemma-all-lo-train-MIN-num_char_statement}{9}
\DefMacro{lemma-all-lo-train-MIN-num_leaves_bsexp}{52}
\DefMacro{lemma-all-lo-train-MIN-num_leaves_bsexp-int}{52}
\DefMacro{lemma-all-lo-train-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-all-lo-train-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-train-MIN-num_leaves_fsexp}{72}
\DefMacro{lemma-all-lo-train-MIN-num_leaves_fsexp-int}{72}
\DefMacro{lemma-all-lo-train-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-lo-train-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-train-MIN-num_nodes_bsexp}{106}
\DefMacro{lemma-all-lo-train-MIN-num_nodes_bsexp-int}{106}
\DefMacro{lemma-all-lo-train-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-all-lo-train-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-train-MIN-num_nodes_fsexp}{134}
\DefMacro{lemma-all-lo-train-MIN-num_nodes_fsexp-int}{134}
\DefMacro{lemma-all-lo-train-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-lo-train-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_bsexp}{183}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_bsexp-int}{183}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_fsexp}{271}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_fsexp-int}{271}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-lo-train-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-lo-train-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-lo-train-STDEV-depth_bsexp}{21.22}
\DefMacro{lemma-all-lo-train-STDEV-depth_bsexp-int}{21}
\DefMacro{lemma-all-lo-train-STDEV-depth_bsexp_trimmed}{7.77}
\DefMacro{lemma-all-lo-train-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-train-STDEV-depth_fsexp}{9.89}
\DefMacro{lemma-all-lo-train-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-lo-train-STDEV-depth_fsexp_trimmed}{3.78}
\DefMacro{lemma-all-lo-train-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-train-STDEV-num_char_name}{6.43}
\DefMacro{lemma-all-lo-train-STDEV-num_char_statement}{56.62}
\DefMacro{lemma-all-lo-train-STDEV-num_leaves_bsexp}{3,456.77}
\DefMacro{lemma-all-lo-train-STDEV-num_leaves_bsexp-int}{3,456}
\DefMacro{lemma-all-lo-train-STDEV-num_leaves_bsexp_trimmed}{364.35}
\DefMacro{lemma-all-lo-train-STDEV-num_leaves_bsexp_trimmed-int}{364}
\DefMacro{lemma-all-lo-train-STDEV-num_leaves_fsexp}{461.77}
\DefMacro{lemma-all-lo-train-STDEV-num_leaves_fsexp-int}{461}
\DefMacro{lemma-all-lo-train-STDEV-num_leaves_fsexp_trimmed}{45.97}
\DefMacro{lemma-all-lo-train-STDEV-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-all-lo-train-STDEV-num_nodes_bsexp}{7,343.49}
\DefMacro{lemma-all-lo-train-STDEV-num_nodes_bsexp-int}{7,343}
\DefMacro{lemma-all-lo-train-STDEV-num_nodes_bsexp_trimmed}{538.72}
\DefMacro{lemma-all-lo-train-STDEV-num_nodes_bsexp_trimmed-int}{538}
\DefMacro{lemma-all-lo-train-STDEV-num_nodes_fsexp}{864.48}
\DefMacro{lemma-all-lo-train-STDEV-num_nodes_fsexp-int}{864}
\DefMacro{lemma-all-lo-train-STDEV-num_nodes_fsexp_trimmed}{73.79}
\DefMacro{lemma-all-lo-train-STDEV-num_nodes_fsexp_trimmed-int}{73}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_bsexp}{12,647.18}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_bsexp-int}{12,647}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_bsexp_trimmed}{864.29}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_bsexp_trimmed-int}{864}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_fsexp}{1,898.36}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_fsexp-int}{1,898}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_fsexp_trimmed}{162.93}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_fsexp_trimmed-int}{162}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_name}{2.68}
\DefMacro{lemma-all-lo-train-STDEV-num_subtok_statement}{25.27}
\DefMacro{lemma-all-lo-train-STDEV-num_tok_statement}{21.14}
\DefMacro{lemma-all-lo-train-SUM-depth_bsexp}{46,179}
\DefMacro{lemma-all-lo-train-SUM-depth_bsexp-int}{46,179}
\DefMacro{lemma-all-lo-train-SUM-depth_bsexp_trimmed}{13,974}
\DefMacro{lemma-all-lo-train-SUM-depth_bsexp_trimmed-int}{13,974}
\DefMacro{lemma-all-lo-train-SUM-depth_fsexp}{27,620}
\DefMacro{lemma-all-lo-train-SUM-depth_fsexp-int}{27,620}
\DefMacro{lemma-all-lo-train-SUM-depth_fsexp_trimmed}{8,407}
\DefMacro{lemma-all-lo-train-SUM-depth_fsexp_trimmed-int}{8,407}
\DefMacro{lemma-all-lo-train-SUM-num_char_name}{11,216}
\DefMacro{lemma-all-lo-train-SUM-num_char_statement}{64,594}
\DefMacro{lemma-all-lo-train-SUM-num_leaves_bsexp}{1,352,990}
\DefMacro{lemma-all-lo-train-SUM-num_leaves_bsexp-int}{1,352,990}
\DefMacro{lemma-all-lo-train-SUM-num_leaves_bsexp_trimmed}{151,840}
\DefMacro{lemma-all-lo-train-SUM-num_leaves_bsexp_trimmed-int}{151,840}
\DefMacro{lemma-all-lo-train-SUM-num_leaves_fsexp}{546,373}
\DefMacro{lemma-all-lo-train-SUM-num_leaves_fsexp-int}{546,373}
\DefMacro{lemma-all-lo-train-SUM-num_leaves_fsexp_trimmed}{56,881}
\DefMacro{lemma-all-lo-train-SUM-num_leaves_fsexp_trimmed-int}{56,881}
\DefMacro{lemma-all-lo-train-SUM-num_nodes_bsexp}{2,864,478}
\DefMacro{lemma-all-lo-train-SUM-num_nodes_bsexp-int}{2,864,478}
\DefMacro{lemma-all-lo-train-SUM-num_nodes_bsexp_trimmed}{223,591}
\DefMacro{lemma-all-lo-train-SUM-num_nodes_bsexp_trimmed-int}{223,591}
\DefMacro{lemma-all-lo-train-SUM-num_nodes_fsexp}{1,023,763}
\DefMacro{lemma-all-lo-train-SUM-num_nodes_fsexp-int}{1,023,763}
\DefMacro{lemma-all-lo-train-SUM-num_nodes_fsexp_trimmed}{91,315}
\DefMacro{lemma-all-lo-train-SUM-num_nodes_fsexp_trimmed-int}{91,315}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_bsexp}{4,933,538}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_bsexp-int}{4,933,538}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_bsexp_trimmed}{354,302}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_bsexp_trimmed-int}{354,302}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_fsexp}{2,211,034}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_fsexp-int}{2,211,034}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_fsexp_trimmed}{196,993}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_fsexp_trimmed-int}{196,993}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_name}{4,922}
\DefMacro{lemma-all-lo-train-SUM-num_subtok_statement}{29,278}
\DefMacro{lemma-all-lo-train-SUM-num_tok_statement}{24,829}
\DefMacro{lemma-all-lo-train-num-lemmas}{905}
\DefMacro{lemma-all-lo-val-AVG-depth_bsexp}{54.79}
\DefMacro{lemma-all-lo-val-AVG-depth_bsexp-int}{54}
\DefMacro{lemma-all-lo-val-AVG-depth_bsexp_trimmed}{16.78}
\DefMacro{lemma-all-lo-val-AVG-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-lo-val-AVG-depth_fsexp}{31.53}
\DefMacro{lemma-all-lo-val-AVG-depth_fsexp-int}{31}
\DefMacro{lemma-all-lo-val-AVG-depth_fsexp_trimmed}{9.98}
\DefMacro{lemma-all-lo-val-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-val-AVG-num_char_name}{15.42}
\DefMacro{lemma-all-lo-val-AVG-num_char_statement}{101.78}
\DefMacro{lemma-all-lo-val-AVG-num_leaves_bsexp}{1,222.22}
\DefMacro{lemma-all-lo-val-AVG-num_leaves_bsexp-int}{1,222}
\DefMacro{lemma-all-lo-val-AVG-num_leaves_bsexp_trimmed}{147.60}
\DefMacro{lemma-all-lo-val-AVG-num_leaves_bsexp_trimmed-int}{147}
\DefMacro{lemma-all-lo-val-AVG-num_leaves_fsexp}{862.99}
\DefMacro{lemma-all-lo-val-AVG-num_leaves_fsexp-int}{862}
\DefMacro{lemma-all-lo-val-AVG-num_leaves_fsexp_trimmed}{86.88}
\DefMacro{lemma-all-lo-val-AVG-num_leaves_fsexp_trimmed-int}{86}
\DefMacro{lemma-all-lo-val-AVG-num_nodes_bsexp}{2,598.30}
\DefMacro{lemma-all-lo-val-AVG-num_nodes_bsexp-int}{2,598}
\DefMacro{lemma-all-lo-val-AVG-num_nodes_bsexp_trimmed}{216.65}
\DefMacro{lemma-all-lo-val-AVG-num_nodes_bsexp_trimmed-int}{216}
\DefMacro{lemma-all-lo-val-AVG-num_nodes_fsexp}{1,611.34}
\DefMacro{lemma-all-lo-val-AVG-num_nodes_fsexp-int}{1,611}
\DefMacro{lemma-all-lo-val-AVG-num_nodes_fsexp_trimmed}{137.40}
\DefMacro{lemma-all-lo-val-AVG-num_nodes_fsexp_trimmed-int}{137}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_bsexp}{4,521.64}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_bsexp-int}{4,521}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_bsexp_trimmed}{349.62}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_bsexp_trimmed-int}{349}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_fsexp}{3,522.44}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_fsexp-int}{3,522}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_fsexp_trimmed}{298.46}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_fsexp_trimmed-int}{298}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_name}{6.22}
\DefMacro{lemma-all-lo-val-AVG-num_subtok_statement}{46.02}
\DefMacro{lemma-all-lo-val-AVG-num_tok_statement}{37.11}
\DefMacro{lemma-all-lo-val-MAX-depth_bsexp}{144}
\DefMacro{lemma-all-lo-val-MAX-depth_bsexp-int}{144}
\DefMacro{lemma-all-lo-val-MAX-depth_bsexp_trimmed}{49}
\DefMacro{lemma-all-lo-val-MAX-depth_bsexp_trimmed-int}{49}
\DefMacro{lemma-all-lo-val-MAX-depth_fsexp}{84}
\DefMacro{lemma-all-lo-val-MAX-depth_fsexp-int}{84}
\DefMacro{lemma-all-lo-val-MAX-depth_fsexp_trimmed}{30}
\DefMacro{lemma-all-lo-val-MAX-depth_fsexp_trimmed-int}{30}
\DefMacro{lemma-all-lo-val-MAX-num_char_name}{33}
\DefMacro{lemma-all-lo-val-MAX-num_char_statement}{627}
\DefMacro{lemma-all-lo-val-MAX-num_leaves_bsexp}{15,078}
\DefMacro{lemma-all-lo-val-MAX-num_leaves_bsexp-int}{15,078}
\DefMacro{lemma-all-lo-val-MAX-num_leaves_bsexp_trimmed}{1,667}
\DefMacro{lemma-all-lo-val-MAX-num_leaves_bsexp_trimmed-int}{1,667}
\DefMacro{lemma-all-lo-val-MAX-num_leaves_fsexp}{4,990}
\DefMacro{lemma-all-lo-val-MAX-num_leaves_fsexp-int}{4,990}
\DefMacro{lemma-all-lo-val-MAX-num_leaves_fsexp_trimmed}{514}
\DefMacro{lemma-all-lo-val-MAX-num_leaves_fsexp_trimmed-int}{514}
\DefMacro{lemma-all-lo-val-MAX-num_nodes_bsexp}{32,224}
\DefMacro{lemma-all-lo-val-MAX-num_nodes_bsexp-int}{32,224}
\DefMacro{lemma-all-lo-val-MAX-num_nodes_bsexp_trimmed}{2,448}
\DefMacro{lemma-all-lo-val-MAX-num_nodes_bsexp_trimmed-int}{2,448}
\DefMacro{lemma-all-lo-val-MAX-num_nodes_fsexp}{9,341}
\DefMacro{lemma-all-lo-val-MAX-num_nodes_fsexp-int}{9,341}
\DefMacro{lemma-all-lo-val-MAX-num_nodes_fsexp_trimmed}{823}
\DefMacro{lemma-all-lo-val-MAX-num_nodes_fsexp_trimmed-int}{823}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_bsexp}{55,367}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_bsexp-int}{55,367}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_bsexp_trimmed}{3,957}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_bsexp_trimmed-int}{3,957}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_fsexp}{20,073}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_fsexp-int}{20,073}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_fsexp_trimmed}{1,805}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_fsexp_trimmed-int}{1,805}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_name}{16}
\DefMacro{lemma-all-lo-val-MAX-num_subtok_statement}{281}
\DefMacro{lemma-all-lo-val-MAX-num_tok_statement}{236}
\DefMacro{lemma-all-lo-val-MEDIAN-depth_bsexp}{49.00}
\DefMacro{lemma-all-lo-val-MEDIAN-depth_bsexp-int}{49}
\DefMacro{lemma-all-lo-val-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-lo-val-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-lo-val-MEDIAN-depth_fsexp}{31.00}
\DefMacro{lemma-all-lo-val-MEDIAN-depth_fsexp-int}{31}
\DefMacro{lemma-all-lo-val-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-lo-val-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-lo-val-MEDIAN-num_char_name}{14.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_char_statement}{78.50}
\DefMacro{lemma-all-lo-val-MEDIAN-num_leaves_bsexp}{619.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_leaves_bsexp-int}{619}
\DefMacro{lemma-all-lo-val-MEDIAN-num_leaves_bsexp_trimmed}{82.50}
\DefMacro{lemma-all-lo-val-MEDIAN-num_leaves_bsexp_trimmed-int}{82}
\DefMacro{lemma-all-lo-val-MEDIAN-num_leaves_fsexp}{687.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_leaves_fsexp-int}{687}
\DefMacro{lemma-all-lo-val-MEDIAN-num_leaves_fsexp_trimmed}{71.50}
\DefMacro{lemma-all-lo-val-MEDIAN-num_leaves_fsexp_trimmed-int}{71}
\DefMacro{lemma-all-lo-val-MEDIAN-num_nodes_bsexp}{1,318.50}
\DefMacro{lemma-all-lo-val-MEDIAN-num_nodes_bsexp-int}{1,318}
\DefMacro{lemma-all-lo-val-MEDIAN-num_nodes_bsexp_trimmed}{118.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_nodes_bsexp_trimmed-int}{118}
\DefMacro{lemma-all-lo-val-MEDIAN-num_nodes_fsexp}{1,276.50}
\DefMacro{lemma-all-lo-val-MEDIAN-num_nodes_fsexp-int}{1,276}
\DefMacro{lemma-all-lo-val-MEDIAN-num_nodes_fsexp_trimmed}{115.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_nodes_fsexp_trimmed-int}{115}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_bsexp}{2,257.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_bsexp-int}{2,257}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_bsexp_trimmed}{178.50}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_bsexp_trimmed-int}{178}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_fsexp}{2,716.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_fsexp-int}{2,716}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_fsexp_trimmed}{243.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_fsexp_trimmed-int}{243}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_subtok_statement}{33.00}
\DefMacro{lemma-all-lo-val-MEDIAN-num_tok_statement}{28.50}
\DefMacro{lemma-all-lo-val-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-lo-val-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-lo-val-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-all-lo-val-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-lo-val-MIN-depth_fsexp}{16}
\DefMacro{lemma-all-lo-val-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-lo-val-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-lo-val-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-lo-val-MIN-num_char_name}{5}
\DefMacro{lemma-all-lo-val-MIN-num_char_statement}{14}
\DefMacro{lemma-all-lo-val-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-all-lo-val-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-all-lo-val-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-all-lo-val-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-lo-val-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-all-lo-val-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-lo-val-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-lo-val-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-lo-val-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-all-lo-val-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-all-lo-val-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-all-lo-val-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-val-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-all-lo-val-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-lo-val-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-lo-val-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_fsexp}{394}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_fsexp_trimmed}{24}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_name}{2}
\DefMacro{lemma-all-lo-val-MIN-num_subtok_statement}{5}
\DefMacro{lemma-all-lo-val-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-lo-val-STDEV-depth_bsexp}{23.99}
\DefMacro{lemma-all-lo-val-STDEV-depth_bsexp-int}{23}
\DefMacro{lemma-all-lo-val-STDEV-depth_bsexp_trimmed}{8.84}
\DefMacro{lemma-all-lo-val-STDEV-depth_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-lo-val-STDEV-depth_fsexp}{10.43}
\DefMacro{lemma-all-lo-val-STDEV-depth_fsexp-int}{10}
\DefMacro{lemma-all-lo-val-STDEV-depth_fsexp_trimmed}{4.27}
\DefMacro{lemma-all-lo-val-STDEV-depth_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-lo-val-STDEV-num_char_name}{6.12}
\DefMacro{lemma-all-lo-val-STDEV-num_char_statement}{77.67}
\DefMacro{lemma-all-lo-val-STDEV-num_leaves_bsexp}{1,486.00}
\DefMacro{lemma-all-lo-val-STDEV-num_leaves_bsexp-int}{1,486}
\DefMacro{lemma-all-lo-val-STDEV-num_leaves_bsexp_trimmed}{168.56}
\DefMacro{lemma-all-lo-val-STDEV-num_leaves_bsexp_trimmed-int}{168}
\DefMacro{lemma-all-lo-val-STDEV-num_leaves_fsexp}{652.68}
\DefMacro{lemma-all-lo-val-STDEV-num_leaves_fsexp-int}{652}
\DefMacro{lemma-all-lo-val-STDEV-num_leaves_fsexp_trimmed}{63.13}
\DefMacro{lemma-all-lo-val-STDEV-num_leaves_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-lo-val-STDEV-num_nodes_bsexp}{3,168.15}
\DefMacro{lemma-all-lo-val-STDEV-num_nodes_bsexp-int}{3,168}
\DefMacro{lemma-all-lo-val-STDEV-num_nodes_bsexp_trimmed}{247.94}
\DefMacro{lemma-all-lo-val-STDEV-num_nodes_bsexp_trimmed-int}{247}
\DefMacro{lemma-all-lo-val-STDEV-num_nodes_fsexp}{1,217.25}
\DefMacro{lemma-all-lo-val-STDEV-num_nodes_fsexp-int}{1,217}
\DefMacro{lemma-all-lo-val-STDEV-num_nodes_fsexp_trimmed}{99.42}
\DefMacro{lemma-all-lo-val-STDEV-num_nodes_fsexp_trimmed-int}{99}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_bsexp}{5,522.29}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_bsexp-int}{5,522}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_bsexp_trimmed}{421.38}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_bsexp_trimmed-int}{421}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_fsexp}{2,700.84}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_fsexp-int}{2,700}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_fsexp_trimmed}{222.11}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_fsexp_trimmed-int}{222}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_name}{2.87}
\DefMacro{lemma-all-lo-val-STDEV-num_subtok_statement}{38.31}
\DefMacro{lemma-all-lo-val-STDEV-num_tok_statement}{30.47}
\DefMacro{lemma-all-lo-val-SUM-depth_bsexp}{12,931}
\DefMacro{lemma-all-lo-val-SUM-depth_bsexp-int}{12,931}
\DefMacro{lemma-all-lo-val-SUM-depth_bsexp_trimmed}{3,959}
\DefMacro{lemma-all-lo-val-SUM-depth_bsexp_trimmed-int}{3,959}
\DefMacro{lemma-all-lo-val-SUM-depth_fsexp}{7,441}
\DefMacro{lemma-all-lo-val-SUM-depth_fsexp-int}{7,441}
\DefMacro{lemma-all-lo-val-SUM-depth_fsexp_trimmed}{2,356}
\DefMacro{lemma-all-lo-val-SUM-depth_fsexp_trimmed-int}{2,356}
\DefMacro{lemma-all-lo-val-SUM-num_char_name}{3,639}
\DefMacro{lemma-all-lo-val-SUM-num_char_statement}{24,019}
\DefMacro{lemma-all-lo-val-SUM-num_leaves_bsexp}{288,445}
\DefMacro{lemma-all-lo-val-SUM-num_leaves_bsexp-int}{288,445}
\DefMacro{lemma-all-lo-val-SUM-num_leaves_bsexp_trimmed}{34,833}
\DefMacro{lemma-all-lo-val-SUM-num_leaves_bsexp_trimmed-int}{34,833}
\DefMacro{lemma-all-lo-val-SUM-num_leaves_fsexp}{203,665}
\DefMacro{lemma-all-lo-val-SUM-num_leaves_fsexp-int}{203,665}
\DefMacro{lemma-all-lo-val-SUM-num_leaves_fsexp_trimmed}{20,503}
\DefMacro{lemma-all-lo-val-SUM-num_leaves_fsexp_trimmed-int}{20,503}
\DefMacro{lemma-all-lo-val-SUM-num_nodes_bsexp}{613,198}
\DefMacro{lemma-all-lo-val-SUM-num_nodes_bsexp-int}{613,198}
\DefMacro{lemma-all-lo-val-SUM-num_nodes_bsexp_trimmed}{51,130}
\DefMacro{lemma-all-lo-val-SUM-num_nodes_bsexp_trimmed-int}{51,130}
\DefMacro{lemma-all-lo-val-SUM-num_nodes_fsexp}{380,276}
\DefMacro{lemma-all-lo-val-SUM-num_nodes_fsexp-int}{380,276}
\DefMacro{lemma-all-lo-val-SUM-num_nodes_fsexp_trimmed}{32,426}
\DefMacro{lemma-all-lo-val-SUM-num_nodes_fsexp_trimmed-int}{32,426}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_bsexp}{1,067,107}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_bsexp-int}{1,067,107}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_bsexp_trimmed}{82,511}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_bsexp_trimmed-int}{82,511}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_fsexp}{831,296}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_fsexp-int}{831,296}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_fsexp_trimmed}{70,436}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_fsexp_trimmed-int}{70,436}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_name}{1,468}
\DefMacro{lemma-all-lo-val-SUM-num_subtok_statement}{10,861}
\DefMacro{lemma-all-lo-val-SUM-num_tok_statement}{8,759}
\DefMacro{lemma-all-lo-val-num-lemmas}{236}
\DefMacro{lemma-all-project-analysis-num-lemmas}{1,379}
\DefMacro{lemma-all-project-bigenough-num-lemmas}{4}
\DefMacro{lemma-all-project-bits-num-lemmas}{428}
\DefMacro{lemma-all-project-compdecpdl-num-lemmas}{570}
\DefMacro{lemma-all-project-disel-num-lemmas}{332}
\DefMacro{lemma-all-project-ellipticcurves-num-lemmas}{801}
\DefMacro{lemma-all-project-fcslpcm-num-lemmas}{768}
\DefMacro{lemma-all-project-finmap-num-lemmas}{1,071}
\DefMacro{lemma-all-project-fourcolor-num-lemmas}{1,331}
\DefMacro{lemma-all-project-games-num-lemmas}{311}
\DefMacro{lemma-all-project-grobner-num-lemmas}{96}
\DefMacro{lemma-all-project-infotheo-num-lemmas}{2,778}
\DefMacro{lemma-all-project-mathcomp-num-lemmas}{11,539}
\DefMacro{lemma-all-project-monae-num-lemmas}{436}
\DefMacro{lemma-all-project-multinomials-num-lemmas}{1,008}
\DefMacro{lemma-all-project-oddorder-num-lemmas}{1,064}
\DefMacro{lemma-all-project-realclosed-num-lemmas}{703}
\DefMacro{lemma-all-project-reglang-num-lemmas}{324}
\DefMacro{lemma-all-project-robot-num-lemmas}{1,178}
\DefMacro{lemma-all-project-toychain-num-lemmas}{70}
\DefMacro{lemma-all-project-twosquare-num-lemmas}{202}
\DefMacro{lemma-all-t1-all-AVG-depth_bsexp}{46.51}
\DefMacro{lemma-all-t1-all-AVG-depth_bsexp-int}{46}
\DefMacro{lemma-all-t1-all-AVG-depth_bsexp_trimmed}{14.16}
\DefMacro{lemma-all-t1-all-AVG-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t1-all-AVG-depth_fsexp}{28.03}
\DefMacro{lemma-all-t1-all-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-t1-all-AVG-depth_fsexp_trimmed}{8.39}
\DefMacro{lemma-all-t1-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-all-AVG-num_char_name}{10.91}
\DefMacro{lemma-all-t1-all-AVG-num_char_statement}{56.31}
\DefMacro{lemma-all-t1-all-AVG-num_leaves_bsexp}{1,250.12}
\DefMacro{lemma-all-t1-all-AVG-num_leaves_bsexp-int}{1,250}
\DefMacro{lemma-all-t1-all-AVG-num_leaves_bsexp_trimmed}{149.54}
\DefMacro{lemma-all-t1-all-AVG-num_leaves_bsexp_trimmed-int}{149}
\DefMacro{lemma-all-t1-all-AVG-num_leaves_fsexp}{486.18}
\DefMacro{lemma-all-t1-all-AVG-num_leaves_fsexp-int}{486}
\DefMacro{lemma-all-t1-all-AVG-num_leaves_fsexp_trimmed}{51.26}
\DefMacro{lemma-all-t1-all-AVG-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-t1-all-AVG-num_nodes_bsexp}{2,654.93}
\DefMacro{lemma-all-t1-all-AVG-num_nodes_bsexp-int}{2,654}
\DefMacro{lemma-all-t1-all-AVG-num_nodes_bsexp_trimmed}{222.71}
\DefMacro{lemma-all-t1-all-AVG-num_nodes_bsexp_trimmed-int}{222}
\DefMacro{lemma-all-t1-all-AVG-num_nodes_fsexp}{911.07}
\DefMacro{lemma-all-t1-all-AVG-num_nodes_fsexp-int}{911}
\DefMacro{lemma-all-t1-all-AVG-num_nodes_fsexp_trimmed}{82.64}
\DefMacro{lemma-all-t1-all-AVG-num_nodes_fsexp_trimmed-int}{82}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_bsexp}{4,607.98}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_bsexp-int}{4,607}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_bsexp_trimmed}{389.00}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_bsexp_trimmed-int}{388}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_fsexp}{1,954.31}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_fsexp-int}{1,954}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_fsexp_trimmed}{176.42}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_fsexp_trimmed-int}{176}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_name}{4.47}
\DefMacro{lemma-all-t1-all-AVG-num_subtok_statement}{24.69}
\DefMacro{lemma-all-t1-all-AVG-num_tok_statement}{21.81}
\DefMacro{lemma-all-t1-all-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-t1-all-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-t1-all-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-t1-all-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-t1-all-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-t1-all-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-t1-all-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-t1-all-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-t1-all-MAX-num_char_name}{61}
\DefMacro{lemma-all-t1-all-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-t1-all-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-t1-all-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-t1-all-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-t1-all-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-t1-all-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-t1-all-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-t1-all-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-t1-all-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-t1-all-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-t1-all-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-t1-all-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-t1-all-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-t1-all-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-t1-all-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-t1-all-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-t1-all-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-t1-all-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-t1-all-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-t1-all-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-all-t1-all-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-all-t1-all-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-t1-all-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t1-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t1-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t1-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t1-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-all-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_char_statement}{44.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_leaves_bsexp}{625.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_leaves_bsexp-int}{625}
\DefMacro{lemma-all-t1-all-MEDIAN-num_leaves_bsexp_trimmed}{78.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_leaves_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-t1-all-MEDIAN-num_leaves_fsexp}{418.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_leaves_fsexp-int}{418}
\DefMacro{lemma-all-t1-all-MEDIAN-num_leaves_fsexp_trimmed}{45.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-all-t1-all-MEDIAN-num_nodes_bsexp}{1,318.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_nodes_bsexp-int}{1,318}
\DefMacro{lemma-all-t1-all-MEDIAN-num_nodes_bsexp_trimmed}{114.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_nodes_bsexp_trimmed-int}{114}
\DefMacro{lemma-all-t1-all-MEDIAN-num_nodes_fsexp}{782.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_nodes_fsexp-int}{782}
\DefMacro{lemma-all-t1-all-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_bsexp}{2,240.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_bsexp-int}{2,240}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_bsexp_trimmed}{178.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_bsexp_trimmed-int}{178}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_fsexp}{1,677.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_fsexp-int}{1,677}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_fsexp_trimmed}{151.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_fsexp_trimmed-int}{151}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-all-t1-all-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-all-t1-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-t1-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-t1-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t1-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t1-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t1-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t1-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-all-MIN-num_char_name}{1}
\DefMacro{lemma-all-t1-all-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t1-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-t1-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-t1-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t1-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t1-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t1-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-t1-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-t1-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t1-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t1-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t1-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t1-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t1-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t1-all-STDEV-depth_bsexp}{17.93}
\DefMacro{lemma-all-t1-all-STDEV-depth_bsexp-int}{17}
\DefMacro{lemma-all-t1-all-STDEV-depth_bsexp_trimmed}{6.76}
\DefMacro{lemma-all-t1-all-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t1-all-STDEV-depth_fsexp}{8.18}
\DefMacro{lemma-all-t1-all-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t1-all-STDEV-depth_fsexp_trimmed}{3.46}
\DefMacro{lemma-all-t1-all-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-all-STDEV-num_char_name}{4.69}
\DefMacro{lemma-all-t1-all-STDEV-num_char_statement}{52.53}
\DefMacro{lemma-all-t1-all-STDEV-num_leaves_bsexp}{10,564.26}
\DefMacro{lemma-all-t1-all-STDEV-num_leaves_bsexp-int}{10,564}
\DefMacro{lemma-all-t1-all-STDEV-num_leaves_bsexp_trimmed}{1,272.81}
\DefMacro{lemma-all-t1-all-STDEV-num_leaves_bsexp_trimmed-int}{1,272}
\DefMacro{lemma-all-t1-all-STDEV-num_leaves_fsexp}{389.70}
\DefMacro{lemma-all-t1-all-STDEV-num_leaves_fsexp-int}{389}
\DefMacro{lemma-all-t1-all-STDEV-num_leaves_fsexp_trimmed}{41.47}
\DefMacro{lemma-all-t1-all-STDEV-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-all-t1-all-STDEV-num_nodes_bsexp}{22,781.79}
\DefMacro{lemma-all-t1-all-STDEV-num_nodes_bsexp-int}{22,781}
\DefMacro{lemma-all-t1-all-STDEV-num_nodes_bsexp_trimmed}{1,912.36}
\DefMacro{lemma-all-t1-all-STDEV-num_nodes_bsexp_trimmed-int}{1,912}
\DefMacro{lemma-all-t1-all-STDEV-num_nodes_fsexp}{728.99}
\DefMacro{lemma-all-t1-all-STDEV-num_nodes_fsexp-int}{728}
\DefMacro{lemma-all-t1-all-STDEV-num_nodes_fsexp_trimmed}{67.11}
\DefMacro{lemma-all-t1-all-STDEV-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_bsexp}{41,039.10}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_bsexp-int}{41,039}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_bsexp_trimmed}{4,101.37}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_bsexp_trimmed-int}{4,101}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_fsexp}{1,569.88}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_fsexp-int}{1,569}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_fsexp_trimmed}{143.61}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_fsexp_trimmed-int}{143}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_name}{1.73}
\DefMacro{lemma-all-t1-all-STDEV-num_subtok_statement}{21.43}
\DefMacro{lemma-all-t1-all-STDEV-num_tok_statement}{18.79}
\DefMacro{lemma-all-t1-all-SUM-depth_bsexp}{697,874}
\DefMacro{lemma-all-t1-all-SUM-depth_bsexp-int}{697,874}
\DefMacro{lemma-all-t1-all-SUM-depth_bsexp_trimmed}{212,491}
\DefMacro{lemma-all-t1-all-SUM-depth_bsexp_trimmed-int}{212,491}
\DefMacro{lemma-all-t1-all-SUM-depth_fsexp}{420,643}
\DefMacro{lemma-all-t1-all-SUM-depth_fsexp-int}{420,643}
\DefMacro{lemma-all-t1-all-SUM-depth_fsexp_trimmed}{125,946}
\DefMacro{lemma-all-t1-all-SUM-depth_fsexp_trimmed-int}{125,946}
\DefMacro{lemma-all-t1-all-SUM-num_char_name}{163,761}
\DefMacro{lemma-all-t1-all-SUM-num_char_statement}{844,904}
\DefMacro{lemma-all-t1-all-SUM-num_leaves_bsexp}{18,758,042}
\DefMacro{lemma-all-t1-all-SUM-num_leaves_bsexp-int}{18,758,042}
\DefMacro{lemma-all-t1-all-SUM-num_leaves_bsexp_trimmed}{2,243,891}
\DefMacro{lemma-all-t1-all-SUM-num_leaves_bsexp_trimmed-int}{2,243,891}
\DefMacro{lemma-all-t1-all-SUM-num_leaves_fsexp}{7,295,092}
\DefMacro{lemma-all-t1-all-SUM-num_leaves_fsexp-int}{7,295,092}
\DefMacro{lemma-all-t1-all-SUM-num_leaves_fsexp_trimmed}{769,176}
\DefMacro{lemma-all-t1-all-SUM-num_leaves_fsexp_trimmed-int}{769,176}
\DefMacro{lemma-all-t1-all-SUM-num_nodes_bsexp}{39,837,277}
\DefMacro{lemma-all-t1-all-SUM-num_nodes_bsexp-int}{39,837,277}
\DefMacro{lemma-all-t1-all-SUM-num_nodes_bsexp_trimmed}{3,341,775}
\DefMacro{lemma-all-t1-all-SUM-num_nodes_bsexp_trimmed-int}{3,341,775}
\DefMacro{lemma-all-t1-all-SUM-num_nodes_fsexp}{13,670,570}
\DefMacro{lemma-all-t1-all-SUM-num_nodes_fsexp-int}{13,670,570}
\DefMacro{lemma-all-t1-all-SUM-num_nodes_fsexp_trimmed}{1,240,075}
\DefMacro{lemma-all-t1-all-SUM-num_nodes_fsexp_trimmed-int}{1,240,075}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_bsexp}{69,142,765}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_bsexp-int}{69,142,765}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_bsexp_trimmed}{5,836,934}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_bsexp_trimmed-int}{5,836,934}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_fsexp}{29,324,460}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_fsexp-int}{29,324,460}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_fsexp_trimmed}{2,647,149}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_fsexp_trimmed-int}{2,647,149}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_name}{67,067}
\DefMacro{lemma-all-t1-all-SUM-num_subtok_statement}{370,443}
\DefMacro{lemma-all-t1-all-SUM-num_tok_statement}{327,254}
\DefMacro{lemma-all-t1-all-num-lemmas}{15,005}
\DefMacro{lemma-all-t1-project-AVG-AVG-depth_bsexp}{48.49}
\DefMacro{lemma-all-t1-project-AVG-AVG-depth_bsexp-int}{48}
\DefMacro{lemma-all-t1-project-AVG-AVG-depth_bsexp_trimmed}{14.93}
\DefMacro{lemma-all-t1-project-AVG-AVG-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t1-project-AVG-AVG-depth_fsexp}{28.78}
\DefMacro{lemma-all-t1-project-AVG-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-t1-project-AVG-AVG-depth_fsexp_trimmed}{8.59}
\DefMacro{lemma-all-t1-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_char_name}{11.83}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_char_statement}{63.87}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_leaves_bsexp}{1,712.80}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_leaves_bsexp-int}{1,712}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_leaves_bsexp_trimmed}{208.50}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{208}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_leaves_fsexp}{526.24}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_leaves_fsexp-int}{526}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_leaves_fsexp_trimmed}{55.03}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{55}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_nodes_bsexp}{3,667.54}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_nodes_bsexp-int}{3,667}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_nodes_bsexp_trimmed}{312.60}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{312}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_nodes_fsexp}{987.03}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_nodes_fsexp-int}{987}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_nodes_fsexp_trimmed}{88.71}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{88}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_bsexp}{6,479.76}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_bsexp-int}{6,479}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_bsexp_trimmed}{598.58}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{598}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_fsexp}{2,121.95}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_fsexp-int}{2,121}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_fsexp_trimmed}{190.85}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{190}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_name}{4.84}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_subtok_statement}{27.10}
\DefMacro{lemma-all-t1-project-AVG-AVG-num_tok_statement}{23.60}
\DefMacro{lemma-all-t1-project-AVG-MAX-depth_bsexp}{389.75}
\DefMacro{lemma-all-t1-project-AVG-MAX-depth_bsexp-int}{389}
\DefMacro{lemma-all-t1-project-AVG-MAX-depth_bsexp_trimmed}{120.50}
\DefMacro{lemma-all-t1-project-AVG-MAX-depth_bsexp_trimmed-int}{120}
\DefMacro{lemma-all-t1-project-AVG-MAX-depth_fsexp}{81.75}
\DefMacro{lemma-all-t1-project-AVG-MAX-depth_fsexp-int}{81}
\DefMacro{lemma-all-t1-project-AVG-MAX-depth_fsexp_trimmed}{30.00}
\DefMacro{lemma-all-t1-project-AVG-MAX-depth_fsexp_trimmed-int}{30}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_char_name}{40.75}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_char_statement}{831.50}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_leaves_bsexp}{347,643.50}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_leaves_bsexp-int}{347,643}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_leaves_bsexp_trimmed}{41,762.25}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{41,762}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_leaves_fsexp}{5,358.50}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_leaves_fsexp-int}{5,358}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_leaves_fsexp_trimmed}{570.00}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{570}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_nodes_bsexp}{749,205.25}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_nodes_bsexp-int}{749,205}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_nodes_bsexp_trimmed}{62,770.50}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{62,770}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_nodes_fsexp}{10,023.50}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_nodes_fsexp-int}{10,023}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_nodes_fsexp_trimmed}{918.50}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{918}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_bsexp}{1,346,505.00}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_bsexp-int}{1,346,505}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_bsexp_trimmed}{132,760.75}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{132,760}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_fsexp}{21,535.50}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_fsexp-int}{21,535}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_fsexp_trimmed}{1,974.25}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{1,974}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_name}{16.25}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_subtok_statement}{313.25}
\DefMacro{lemma-all-t1-project-AVG-MAX-num_tok_statement}{265.50}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-depth_bsexp}{45.25}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-depth_bsexp-int}{45}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-depth_bsexp_trimmed}{13.50}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-depth_fsexp}{27.25}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-depth_fsexp-int}{27}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-depth_fsexp_trimmed}{8.25}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_char_name}{11.25}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_char_statement}{45.75}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_leaves_bsexp}{846.62}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_leaves_bsexp-int}{846}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{104.25}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{104}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_leaves_fsexp}{413.00}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_leaves_fsexp-int}{413}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{44.12}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_nodes_bsexp}{1,795.50}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,795}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{155.75}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{155}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_nodes_fsexp}{776.12}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_nodes_fsexp-int}{776}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{71.25}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_bsexp}{3,133.25}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_bsexp-int}{3,133}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{276.00}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{276}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_fsexp}{1,664.88}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,664}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{151.00}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{151}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_name}{4.50}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-all-t1-project-AVG-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-depth_bsexp}{9.75}
\DefMacro{lemma-all-t1-project-AVG-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-t1-project-AVG-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-AVG-MIN-depth_fsexp}{11.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t1-project-AVG-MIN-depth_fsexp_trimmed}{1.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_char_name}{2.25}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_char_statement}{8.25}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_leaves_bsexp}{15.25}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_leaves_bsexp-int}{15}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_leaves_bsexp_trimmed}{1.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_leaves_fsexp}{39.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_leaves_fsexp_trimmed}{3.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_nodes_bsexp}{30.75}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_nodes_bsexp-int}{30}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_nodes_bsexp_trimmed}{1.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_nodes_fsexp}{75.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_nodes_fsexp_trimmed}{4.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_bsexp}{51.25}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_bsexp-int}{51}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_bsexp_trimmed}{1.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_fsexp}{161.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_subtok_statement}{3.00}
\DefMacro{lemma-all-t1-project-AVG-MIN-num_tok_statement}{3.00}
\DefMacro{lemma-all-t1-project-AVG-STDEV-depth_bsexp}{19.71}
\DefMacro{lemma-all-t1-project-AVG-STDEV-depth_bsexp-int}{19}
\DefMacro{lemma-all-t1-project-AVG-STDEV-depth_bsexp_trimmed}{7.29}
\DefMacro{lemma-all-t1-project-AVG-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t1-project-AVG-STDEV-depth_fsexp}{8.57}
\DefMacro{lemma-all-t1-project-AVG-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t1-project-AVG-STDEV-depth_fsexp_trimmed}{3.61}
\DefMacro{lemma-all-t1-project-AVG-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_char_name}{4.52}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_char_statement}{59.11}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_leaves_bsexp}{10,670.98}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_leaves_bsexp-int}{10,670}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_leaves_bsexp_trimmed}{1,287.55}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{1,287}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_leaves_fsexp}{431.62}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_leaves_fsexp-int}{431}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_leaves_fsexp_trimmed}{44.59}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_nodes_bsexp}{23,002.05}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_nodes_bsexp-int}{23,002}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_nodes_bsexp_trimmed}{1,933.35}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{1,933}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_nodes_fsexp}{807.57}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_nodes_fsexp-int}{807}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_nodes_fsexp_trimmed}{71.78}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_bsexp}{41,320.19}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_bsexp-int}{41,320}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_bsexp_trimmed}{4,080.44}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{4,080}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_fsexp}{1,741.35}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_fsexp-int}{1,741}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_fsexp_trimmed}{155.46}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{155}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_name}{1.74}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_subtok_statement}{23.94}
\DefMacro{lemma-all-t1-project-AVG-STDEV-num_tok_statement}{20.26}
\DefMacro{lemma-all-t1-project-AVG-SUM-depth_bsexp}{174,468.50}
\DefMacro{lemma-all-t1-project-AVG-SUM-depth_bsexp-int}{174,468}
\DefMacro{lemma-all-t1-project-AVG-SUM-depth_bsexp_trimmed}{53,122.75}
\DefMacro{lemma-all-t1-project-AVG-SUM-depth_bsexp_trimmed-int}{53,122}
\DefMacro{lemma-all-t1-project-AVG-SUM-depth_fsexp}{105,160.75}
\DefMacro{lemma-all-t1-project-AVG-SUM-depth_fsexp-int}{105,160}
\DefMacro{lemma-all-t1-project-AVG-SUM-depth_fsexp_trimmed}{31,486.50}
\DefMacro{lemma-all-t1-project-AVG-SUM-depth_fsexp_trimmed-int}{31,486}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_char_name}{40,940.25}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_char_statement}{211,226.00}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_leaves_bsexp}{4,689,510.50}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_leaves_bsexp-int}{4,689,510}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_leaves_bsexp_trimmed}{560,972.75}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{560,972}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_leaves_fsexp}{1,823,773.00}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_leaves_fsexp-int}{1,823,773}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_leaves_fsexp_trimmed}{192,294.00}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{192,294}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_nodes_bsexp}{9,959,319.25}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_nodes_bsexp-int}{9,959,319}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_nodes_bsexp_trimmed}{835,443.75}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{835,443}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_nodes_fsexp}{3,417,642.50}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_nodes_fsexp-int}{3,417,642}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_nodes_fsexp_trimmed}{310,018.75}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{310,018}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_bsexp}{17,285,691.25}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_bsexp-int}{17,285,691}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_bsexp_trimmed}{1,459,233.50}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{1,459,233}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_fsexp}{7,331,115.00}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_fsexp-int}{7,331,115}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_fsexp_trimmed}{661,787.25}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{661,787}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_name}{16,766.75}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_subtok_statement}{92,610.75}
\DefMacro{lemma-all-t1-project-AVG-SUM-num_tok_statement}{81,813.50}
\DefMacro{lemma-all-t1-project-AVG-num-lemmas}{3,751.25}
\DefMacro{lemma-all-t1-project-MAX-AVG-depth_bsexp}{66.63}
\DefMacro{lemma-all-t1-project-MAX-AVG-depth_bsexp-int}{66}
\DefMacro{lemma-all-t1-project-MAX-AVG-depth_bsexp_trimmed}{21.59}
\DefMacro{lemma-all-t1-project-MAX-AVG-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-all-t1-project-MAX-AVG-depth_fsexp}{34.87}
\DefMacro{lemma-all-t1-project-MAX-AVG-depth_fsexp-int}{34}
\DefMacro{lemma-all-t1-project-MAX-AVG-depth_fsexp_trimmed}{11.09}
\DefMacro{lemma-all-t1-project-MAX-AVG-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_char_name}{16.59}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_char_statement}{99.34}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_leaves_bsexp}{4,600.29}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_leaves_bsexp-int}{4,600}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_leaves_bsexp_trimmed}{550.55}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{550}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_leaves_fsexp}{745.86}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_leaves_fsexp-int}{745}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_leaves_fsexp_trimmed}{82.09}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{82}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_nodes_bsexp}{9,883.28}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_nodes_bsexp-int}{9,883}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_nodes_bsexp_trimmed}{832.98}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{832}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_nodes_fsexp}{1,402.77}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_nodes_fsexp-int}{1,402}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_nodes_fsexp_trimmed}{133.67}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{133}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_bsexp}{17,731.47}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_bsexp-int}{17,731}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_bsexp_trimmed}{1,721.82}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{1,721}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_fsexp}{3,030.18}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_fsexp-int}{3,030}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_fsexp_trimmed}{287.06}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{287}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_name}{6.52}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_subtok_statement}{40.63}
\DefMacro{lemma-all-t1-project-MAX-AVG-num_tok_statement}{36.08}
\DefMacro{lemma-all-t1-project-MAX-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-t1-project-MAX-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-t1-project-MAX-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-t1-project-MAX-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-t1-project-MAX-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-t1-project-MAX-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-t1-project-MAX-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-t1-project-MAX-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-t1-project-MAX-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-depth_bsexp}{62.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-depth_bsexp-int}{62}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-depth_bsexp_trimmed}{19.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-depth_fsexp}{31.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-depth_fsexp-int}{31}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-depth_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_char_name}{16.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_char_statement}{57.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_leaves_bsexp}{1,946.50}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_leaves_bsexp-int}{1,946}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{232.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_leaves_fsexp}{465.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_leaves_fsexp-int}{465}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{52.50}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{52}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_nodes_bsexp}{4,131.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_nodes_bsexp-int}{4,131}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{352.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{352}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_nodes_fsexp}{878.50}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_nodes_fsexp-int}{878}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{86.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_bsexp}{7,358.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_bsexp-int}{7,358}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{684.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{684}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_fsexp}{1,885.50}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_fsexp-int}{1,885}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{182.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{182}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_name}{6.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_subtok_statement}{24.00}
\DefMacro{lemma-all-t1-project-MAX-MEDIAN-num_tok_statement}{22.00}
\DefMacro{lemma-all-t1-project-MAX-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-t1-project-MAX-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t1-project-MAX-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t1-project-MAX-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-MAX-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t1-project-MAX-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t1-project-MAX-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_char_name}{4}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_char_statement}{9}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t1-project-MAX-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t1-project-MAX-STDEV-depth_bsexp}{30.04}
\DefMacro{lemma-all-t1-project-MAX-STDEV-depth_bsexp-int}{30}
\DefMacro{lemma-all-t1-project-MAX-STDEV-depth_bsexp_trimmed}{11.52}
\DefMacro{lemma-all-t1-project-MAX-STDEV-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-all-t1-project-MAX-STDEV-depth_fsexp}{14.36}
\DefMacro{lemma-all-t1-project-MAX-STDEV-depth_fsexp-int}{14}
\DefMacro{lemma-all-t1-project-MAX-STDEV-depth_fsexp_trimmed}{6.06}
\DefMacro{lemma-all-t1-project-MAX-STDEV-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_char_name}{6.18}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_char_statement}{117.93}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_leaves_bsexp}{39,010.04}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_leaves_bsexp-int}{39,010}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_leaves_bsexp_trimmed}{4,708.92}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{4,708}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_leaves_fsexp}{799.64}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_leaves_fsexp-int}{799}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_leaves_fsexp_trimmed}{87.96}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{87}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_nodes_bsexp}{84,169.87}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_nodes_bsexp-int}{84,169}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_nodes_bsexp_trimmed}{7,074.11}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{7,074}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_nodes_fsexp}{1,501.06}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_nodes_fsexp-int}{1,501}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_nodes_fsexp_trimmed}{143.51}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{143}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_bsexp}{151,769.42}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_bsexp-int}{151,769}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_bsexp_trimmed}{15,234.57}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{15,234}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_fsexp}{3,251.49}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_fsexp-int}{3,251}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_fsexp_trimmed}{309.11}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{309}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_name}{2.55}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_subtok_statement}{45.02}
\DefMacro{lemma-all-t1-project-MAX-STDEV-num_tok_statement}{40.30}
\DefMacro{lemma-all-t1-project-MAX-SUM-depth_bsexp}{529,512}
\DefMacro{lemma-all-t1-project-MAX-SUM-depth_bsexp-int}{529,512}
\DefMacro{lemma-all-t1-project-MAX-SUM-depth_bsexp_trimmed}{160,619}
\DefMacro{lemma-all-t1-project-MAX-SUM-depth_bsexp_trimmed-int}{160,619}
\DefMacro{lemma-all-t1-project-MAX-SUM-depth_fsexp}{320,408}
\DefMacro{lemma-all-t1-project-MAX-SUM-depth_fsexp-int}{320,408}
\DefMacro{lemma-all-t1-project-MAX-SUM-depth_fsexp_trimmed}{96,255}
\DefMacro{lemma-all-t1-project-MAX-SUM-depth_fsexp_trimmed-int}{96,255}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_char_name}{121,447}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_char_statement}{615,298}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_leaves_bsexp}{12,475,453}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_leaves_bsexp-int}{12,475,453}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_leaves_bsexp_trimmed}{1,473,499}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{1,473,499}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_leaves_fsexp}{5,439,452}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_leaves_fsexp-int}{5,439,452}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_leaves_fsexp_trimmed}{577,060}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{577,060}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_nodes_bsexp}{26,348,905}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_nodes_bsexp-int}{26,348,905}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_nodes_bsexp_trimmed}{2,185,130}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{2,185,130}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_nodes_fsexp}{10,188,766}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_nodes_fsexp-int}{10,188,766}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_nodes_fsexp_trimmed}{930,709}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{930,709}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_bsexp}{45,203,047}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_bsexp-int}{45,203,047}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_bsexp_trimmed}{3,575,344}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{3,575,344}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_fsexp}{21,833,286}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_fsexp-int}{21,833,286}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,978,604}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,978,604}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_name}{49,858}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_subtok_statement}{274,442}
\DefMacro{lemma-all-t1-project-MAX-SUM-num_tok_statement}{244,867}
\DefMacro{lemma-all-t1-project-MAX-num-lemmas}{11,539}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-depth_bsexp}{43.95}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-depth_bsexp-int}{43}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-depth_bsexp_trimmed}{13.38}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-depth_fsexp}{27.17}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_char_name}{11.11}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_char_statement}{53.15}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_leaves_bsexp}{865.68}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_leaves_bsexp-int}{865}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{107.50}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_leaves_fsexp}{465.51}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_leaves_fsexp-int}{465}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{48.80}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_nodes_bsexp}{1,833.03}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,833}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{158.49}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{158}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_nodes_fsexp}{871.04}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_nodes_fsexp-int}{871}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{78.59}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_bsexp}{3,132.07}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_bsexp-int}{3,132}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{257.11}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_fsexp}{1,866.44}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,866}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{167.76}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{167}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_name}{4.37}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_subtok_statement}{22.99}
\DefMacro{lemma-all-t1-project-MEDIAN-AVG-num_tok_statement}{20.93}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-depth_bsexp}{374.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-depth_bsexp-int}{374}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-depth_bsexp_trimmed}{92.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{92}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-depth_fsexp}{82.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-depth_fsexp-int}{82}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-depth_fsexp_trimmed}{30.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{30}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_char_name}{38.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_char_statement}{639.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_leaves_bsexp}{56,258.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_leaves_bsexp-int}{56,258}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{6,319.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{6,319}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_leaves_fsexp}{4,268.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_leaves_fsexp-int}{4,268}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{438.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{438}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_nodes_bsexp}{119,728.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_nodes_bsexp-int}{119,728}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{9,581.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{9,581}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_nodes_fsexp}{8,005.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_nodes_fsexp-int}{8,005}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{707.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{707}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_bsexp}{208,769.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_bsexp-int}{208,769}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{16,543.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{16,543}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_fsexp}{17,203.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_fsexp-int}{17,203}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{1,523.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{1,523}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_name}{16.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_subtok_statement}{247.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MAX-num_tok_statement}{221.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-depth_bsexp}{42.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-depth_bsexp-int}{42}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{12.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_char_name}{10.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_char_statement}{42.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp}{561.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{561}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{71.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{71}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp}{418.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{418}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{45.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp}{1,184.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{1,184}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{105.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{105}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp}{783.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{783}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{72.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp}{2,004.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{2,004}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{161.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{161}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,679.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,679}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{153.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{153}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_subtok_statement}{19.50}
\DefMacro{lemma-all-t1-project-MEDIAN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-depth_bsexp}{10.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-depth_fsexp}{11.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-depth_fsexp_trimmed}{1.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_char_statement}{8.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_leaves_bsexp}{16.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{1.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_leaves_fsexp}{39.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{3.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_nodes_bsexp}{32.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{1.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_nodes_fsexp}{75.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{4.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_bsexp}{53.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{1.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_fsexp}{161.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_subtok_statement}{3.00}
\DefMacro{lemma-all-t1-project-MEDIAN-MIN-num_tok_statement}{3.00}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-depth_bsexp}{18.24}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-depth_bsexp-int}{18}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-depth_bsexp_trimmed}{6.30}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-depth_fsexp}{7.48}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-depth_fsexp_trimmed}{3.15}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_char_name}{4.40}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_char_statement}{42.10}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_leaves_bsexp}{1,466.70}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_leaves_bsexp-int}{1,466}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{170.62}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{170}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_leaves_fsexp}{321.79}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_leaves_fsexp-int}{321}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{32.06}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{32}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_nodes_bsexp}{3,124.01}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_nodes_bsexp-int}{3,124}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{255.60}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{255}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_nodes_fsexp}{600.83}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_nodes_fsexp-int}{600}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{51.27}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_bsexp}{5,397.94}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_bsexp-int}{5,397}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{420.17}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{420}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_fsexp}{1,290.63}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,290}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{111.17}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{111}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_name}{1.57}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_subtok_statement}{17.87}
\DefMacro{lemma-all-t1-project-MEDIAN-STDEV-num_tok_statement}{14.80}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-depth_bsexp}{61,687.50}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-depth_bsexp-int}{61,687}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-depth_bsexp_trimmed}{19,058.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{19,058}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-depth_fsexp}{36,236.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-depth_fsexp-int}{36,236}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-depth_fsexp_trimmed}{10,744.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{10,744}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_char_name}{16,608.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_char_statement}{88,105.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_leaves_bsexp}{2,795,538.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_leaves_bsexp-int}{2,795,538}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{339,646.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{339,646}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_leaves_fsexp}{681,688.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_leaves_fsexp-int}{681,688}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{70,573.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{70,573}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_nodes_bsexp}{6,003,811.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_nodes_bsexp-int}{6,003,811}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{511,481.50}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{511,481}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_nodes_fsexp}{1,280,861.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_nodes_fsexp-int}{1,280,861}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{113,703.50}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{113,703}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_bsexp}{10,713,185.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_bsexp-int}{10,713,185}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{1,025,442.50}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{1,025,442}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_fsexp}{2,759,862.50}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_fsexp-int}{2,759,862}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{246,422.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{246,422}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_name}{6,416.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_subtok_statement}{36,110.00}
\DefMacro{lemma-all-t1-project-MEDIAN-SUM-num_tok_statement}{30,248.50}
\DefMacro{lemma-all-t1-project-MEDIAN-num-lemmas}{1,201.00}
\DefMacro{lemma-all-t1-project-MIN-AVG-depth_bsexp}{39.43}
\DefMacro{lemma-all-t1-project-MIN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-all-t1-project-MIN-AVG-depth_bsexp_trimmed}{11.38}
\DefMacro{lemma-all-t1-project-MIN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-all-t1-project-MIN-AVG-depth_fsexp}{25.92}
\DefMacro{lemma-all-t1-project-MIN-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-all-t1-project-MIN-AVG-depth_fsexp_trimmed}{7.28}
\DefMacro{lemma-all-t1-project-MIN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_char_name}{8.49}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_char_statement}{49.86}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_leaves_bsexp}{519.54}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_leaves_bsexp-int}{519}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_leaves_bsexp_trimmed}{68.44}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{68}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_leaves_fsexp}{428.08}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_leaves_fsexp-int}{428}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_leaves_fsexp_trimmed}{40.42}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_nodes_bsexp}{1,120.82}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_nodes_bsexp-int}{1,120}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_nodes_bsexp_trimmed}{100.44}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_nodes_fsexp}{803.28}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_nodes_fsexp-int}{803}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_nodes_fsexp_trimmed}{64.00}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_bsexp}{1,923.43}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_bsexp-int}{1,923}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_bsexp_trimmed}{158.31}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{158}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_fsexp}{1,724.73}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_fsexp-int}{1,724}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_fsexp_trimmed}{140.80}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_name}{4.09}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_subtok_statement}{21.78}
\DefMacro{lemma-all-t1-project-MIN-AVG-num_tok_statement}{16.45}
\DefMacro{lemma-all-t1-project-MIN-MAX-depth_bsexp}{107}
\DefMacro{lemma-all-t1-project-MIN-MAX-depth_bsexp-int}{107}
\DefMacro{lemma-all-t1-project-MIN-MAX-depth_bsexp_trimmed}{41}
\DefMacro{lemma-all-t1-project-MIN-MAX-depth_bsexp_trimmed-int}{41}
\DefMacro{lemma-all-t1-project-MIN-MAX-depth_fsexp}{46}
\DefMacro{lemma-all-t1-project-MIN-MAX-depth_fsexp-int}{46}
\DefMacro{lemma-all-t1-project-MIN-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-all-t1-project-MIN-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_char_name}{25}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_char_statement}{363}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_leaves_bsexp}{15,292}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_leaves_bsexp-int}{15,292}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_leaves_bsexp_trimmed}{2,033}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{2,033}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_leaves_fsexp}{2,834}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_leaves_fsexp-int}{2,834}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_leaves_fsexp_trimmed}{248}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{248}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_nodes_bsexp}{32,960}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_nodes_bsexp-int}{32,960}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_nodes_bsexp_trimmed}{3,048}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{3,048}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_nodes_fsexp}{5,280}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_nodes_fsexp-int}{5,280}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_nodes_fsexp_trimmed}{376}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{376}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_bsexp}{56,387}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_bsexp-int}{56,387}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_bsexp_trimmed}{5,252}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{5,252}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_fsexp}{11,375}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_fsexp-int}{11,375}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_fsexp_trimmed}{866}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{866}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_name}{9}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_subtok_statement}{148}
\DefMacro{lemma-all-t1-project-MIN-MAX-num_tok_statement}{96}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-depth_bsexp}{35.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-depth_bsexp-int}{35}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-depth_bsexp_trimmed}{10.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_char_statement}{41.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_leaves_bsexp}{318.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_leaves_bsexp-int}{318}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{42.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{42}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_leaves_fsexp}{350.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_leaves_fsexp-int}{350}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{34.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_nodes_bsexp}{682.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_nodes_bsexp-int}{682}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{61.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{61}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_nodes_fsexp}{659.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_nodes_fsexp-int}{659}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{54.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_bsexp}{1,166.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_bsexp-int}{1,166}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{98.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{98}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_fsexp}{1,416.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,416}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{116.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{116}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_subtok_statement}{17.00}
\DefMacro{lemma-all-t1-project-MIN-MEDIAN-num_tok_statement}{14.00}
\DefMacro{lemma-all-t1-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-t1-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-t1-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t1-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t1-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t1-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t1-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t1-project-MIN-STDEV-depth_bsexp}{12.34}
\DefMacro{lemma-all-t1-project-MIN-STDEV-depth_bsexp-int}{12}
\DefMacro{lemma-all-t1-project-MIN-STDEV-depth_bsexp_trimmed}{5.04}
\DefMacro{lemma-all-t1-project-MIN-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t1-project-MIN-STDEV-depth_fsexp}{4.95}
\DefMacro{lemma-all-t1-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-all-t1-project-MIN-STDEV-depth_fsexp_trimmed}{2.06}
\DefMacro{lemma-all-t1-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_char_name}{3.12}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_char_statement}{34.29}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_leaves_bsexp}{740.47}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_leaves_bsexp-int}{740}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_leaves_bsexp_trimmed}{100.05}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{100}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_leaves_fsexp}{283.24}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_leaves_fsexp-int}{283}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_leaves_fsexp_trimmed}{26.27}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_nodes_bsexp}{1,590.30}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_nodes_bsexp-int}{1,590}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_nodes_bsexp_trimmed}{148.11}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{148}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_nodes_fsexp}{527.57}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_nodes_fsexp-int}{527}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_nodes_fsexp_trimmed}{41.08}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{41}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_bsexp}{2,715.47}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_bsexp-int}{2,715}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_bsexp_trimmed}{246.85}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{246}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_fsexp}{1,132.66}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_fsexp-int}{1,132}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_fsexp_trimmed}{90.38}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{90}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_name}{1.28}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_subtok_statement}{15.02}
\DefMacro{lemma-all-t1-project-MIN-STDEV-num_tok_statement}{11.14}
\DefMacro{lemma-all-t1-project-MIN-SUM-depth_bsexp}{44,987}
\DefMacro{lemma-all-t1-project-MIN-SUM-depth_bsexp-int}{44,987}
\DefMacro{lemma-all-t1-project-MIN-SUM-depth_bsexp_trimmed}{13,756}
\DefMacro{lemma-all-t1-project-MIN-SUM-depth_bsexp_trimmed-int}{13,756}
\DefMacro{lemma-all-t1-project-MIN-SUM-depth_fsexp}{27,763}
\DefMacro{lemma-all-t1-project-MIN-SUM-depth_fsexp-int}{27,763}
\DefMacro{lemma-all-t1-project-MIN-SUM-depth_fsexp_trimmed}{8,203}
\DefMacro{lemma-all-t1-project-MIN-SUM-depth_fsexp_trimmed-int}{8,203}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_char_name}{9,098}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_char_statement}{53,396}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_leaves_bsexp}{691,513}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_leaves_bsexp-int}{691,513}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_leaves_bsexp_trimmed}{91,100}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{91,100}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_leaves_fsexp}{492,264}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_leaves_fsexp-int}{492,264}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_leaves_fsexp_trimmed}{50,970}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{50,970}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_nodes_bsexp}{1,480,750}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_nodes_bsexp-int}{1,480,750}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_nodes_bsexp_trimmed}{133,682}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{133,682}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_nodes_fsexp}{920,082}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_nodes_fsexp-int}{920,082}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_nodes_fsexp_trimmed}{81,959}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{81,959}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_bsexp}{2,513,348}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_bsexp-int}{2,513,348}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_bsexp_trimmed}{210,705}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{210,705}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_fsexp}{1,971,449}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_fsexp-int}{1,971,449}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_fsexp_trimmed}{175,701}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{175,701}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_name}{4,377}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_subtok_statement}{23,781}
\DefMacro{lemma-all-t1-project-MIN-SUM-num_tok_statement}{21,890}
\DefMacro{lemma-all-t1-project-MIN-num-lemmas}{1,064}
\DefMacro{lemma-all-t1-project-STDEV-AVG-depth_bsexp}{10.73}
\DefMacro{lemma-all-t1-project-STDEV-AVG-depth_bsexp-int}{10}
\DefMacro{lemma-all-t1-project-STDEV-AVG-depth_bsexp_trimmed}{3.95}
\DefMacro{lemma-all-t1-project-STDEV-AVG-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-project-STDEV-AVG-depth_fsexp}{3.58}
\DefMacro{lemma-all-t1-project-STDEV-AVG-depth_fsexp-int}{3}
\DefMacro{lemma-all-t1-project-STDEV-AVG-depth_fsexp_trimmed}{1.49}
\DefMacro{lemma-all-t1-project-STDEV-AVG-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_char_name}{2.98}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_char_statement}{20.52}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_leaves_bsexp}{1,679.99}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_leaves_bsexp-int}{1,679}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_leaves_bsexp_trimmed}{198.64}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{198}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_leaves_fsexp}{127.78}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_leaves_fsexp-int}{127}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_leaves_fsexp_trimmed}{16.02}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{16}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_nodes_bsexp}{3,614.48}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_nodes_bsexp-int}{3,614}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_nodes_bsexp_trimmed}{302.16}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{302}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_nodes_fsexp}{241.76}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_nodes_fsexp-int}{241}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_nodes_fsexp_trimmed}{26.67}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{26}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_bsexp}{6,538.51}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_bsexp-int}{6,538}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_bsexp_trimmed}{650.82}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{650}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_fsexp}{527.86}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_fsexp-int}{527}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_fsexp_trimmed}{56.69}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_name}{0.98}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_subtok_statement}{7.85}
\DefMacro{lemma-all-t1-project-STDEV-AVG-num_tok_statement}{7.44}
\DefMacro{lemma-all-t1-project-STDEV-MAX-depth_bsexp}{231.04}
\DefMacro{lemma-all-t1-project-STDEV-MAX-depth_bsexp-int}{231}
\DefMacro{lemma-all-t1-project-STDEV-MAX-depth_bsexp_trimmed}{84.79}
\DefMacro{lemma-all-t1-project-STDEV-MAX-depth_bsexp_trimmed-int}{84}
\DefMacro{lemma-all-t1-project-STDEV-MAX-depth_fsexp}{26.54}
\DefMacro{lemma-all-t1-project-STDEV-MAX-depth_fsexp-int}{26}
\DefMacro{lemma-all-t1-project-STDEV-MAX-depth_fsexp_trimmed}{10.98}
\DefMacro{lemma-all-t1-project-STDEV-MAX-depth_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_char_name}{13.16}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_char_statement}{534.81}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_leaves_bsexp}{528,946.36}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_leaves_bsexp-int}{528,946}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_leaves_bsexp_trimmed}{63,913.90}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{63,913}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_leaves_fsexp}{2,931.03}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_leaves_fsexp-int}{2,931}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_leaves_fsexp_trimmed}{369.59}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{369}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_nodes_bsexp}{1,141,606.75}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_nodes_bsexp-int}{1,141,606}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_nodes_bsexp_trimmed}{95,977.18}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{95,977}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_nodes_fsexp}{5,483.99}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_nodes_fsexp-int}{5,483}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_nodes_fsexp_trimmed}{615.05}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{615}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_bsexp}{2,060,691.74}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_bsexp-int}{2,060,691}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_bsexp_trimmed}{207,936.41}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{207,936}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_fsexp}{11,763.10}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_fsexp-int}{11,763}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_fsexp_trimmed}{1,273.54}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{1,273}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_name}{4.97}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_subtok_statement}{183.02}
\DefMacro{lemma-all-t1-project-STDEV-MAX-num_tok_statement}{168.05}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-depth_bsexp}{10.18}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-depth_bsexp_trimmed}{3.35}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-depth_fsexp}{2.17}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-depth_fsexp-int}{2}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-depth_fsexp_trimmed}{1.09}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_char_name}{2.95}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_char_statement}{6.53}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_leaves_bsexp}{645.33}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_leaves_bsexp-int}{645}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{74.92}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{74}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_leaves_fsexp}{41.03}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_leaves_fsexp-int}{41}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{6.60}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_nodes_bsexp}{1,369.05}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_nodes_bsexp-int}{1,369}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{114.98}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{114}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_nodes_fsexp}{77.96}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_nodes_fsexp-int}{77}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{11.39}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_bsexp}{2,471.73}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_bsexp-int}{2,471}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{237.30}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{237}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_fsexp}{166.60}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_fsexp-int}{166}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{23.43}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_name}{0.87}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_subtok_statement}{2.55}
\DefMacro{lemma-all-t1-project-STDEV-MEDIAN-num_tok_statement}{2.83}
\DefMacro{lemma-all-t1-project-STDEV-MIN-depth_bsexp}{0.43}
\DefMacro{lemma-all-t1-project-STDEV-MIN-depth_bsexp-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_char_name}{1.30}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_char_statement}{0.43}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_leaves_bsexp}{1.30}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_leaves_bsexp-int}{1}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_nodes_bsexp}{2.17}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_nodes_bsexp-int}{2}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_bsexp}{3.03}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_bsexp-int}{3}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_name}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_subtok_statement}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-depth_bsexp}{6.85}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-depth_bsexp-int}{6}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-depth_bsexp_trimmed}{2.53}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-depth_fsexp}{3.50}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-depth_fsexp-int}{3}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-depth_fsexp_trimmed}{1.49}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_char_name}{1.10}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_char_statement}{34.11}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_leaves_bsexp}{16,366.62}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_leaves_bsexp-int}{16,366}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{1,975.70}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{1,975}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_leaves_fsexp}{213.32}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_leaves_fsexp-int}{213}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{25.27}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_nodes_bsexp}{35,325.36}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_nodes_bsexp-int}{35,325}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{2,968.60}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{2,968}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_nodes_fsexp}{401.97}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_nodes_fsexp-int}{401}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{41.83}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{41}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_bsexp}{63,784.77}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_bsexp-int}{63,784}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{6,440.66}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{6,440}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_fsexp}{875.21}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_fsexp-int}{875}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{89.42}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{89}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_name}{0.48}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_subtok_statement}{12.22}
\DefMacro{lemma-all-t1-project-STDEV-STDEV-num_tok_statement}{11.69}
\DefMacro{lemma-all-t1-project-STDEV-SUM-depth_bsexp}{205,201.19}
\DefMacro{lemma-all-t1-project-STDEV-SUM-depth_bsexp-int}{205,201}
\DefMacro{lemma-all-t1-project-STDEV-SUM-depth_bsexp_trimmed}{62,162.43}
\DefMacro{lemma-all-t1-project-STDEV-SUM-depth_bsexp_trimmed-int}{62,162}
\DefMacro{lemma-all-t1-project-STDEV-SUM-depth_fsexp}{124,322.69}
\DefMacro{lemma-all-t1-project-STDEV-SUM-depth_fsexp-int}{124,322}
\DefMacro{lemma-all-t1-project-STDEV-SUM-depth_fsexp_trimmed}{37,415.92}
\DefMacro{lemma-all-t1-project-STDEV-SUM-depth_fsexp_trimmed-int}{37,415}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_char_name}{46,587.40}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_char_statement}{234,051.85}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_leaves_bsexp}{4,811,240.81}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_leaves_bsexp-int}{4,811,240}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_leaves_bsexp_trimmed}{564,053.29}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{564,053}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_leaves_fsexp}{2,090,443.37}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_leaves_fsexp-int}{2,090,443}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_leaves_fsexp_trimmed}{222,605.08}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{222,605}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_nodes_bsexp}{10,155,209.36}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_nodes_bsexp-int}{10,155,209}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_nodes_bsexp_trimmed}{837,404.54}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{837,404}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_nodes_fsexp}{3,914,946.26}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_nodes_fsexp-int}{3,914,946}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_nodes_fsexp_trimmed}{359,156.71}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{359,156}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_bsexp}{17,442,351.26}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_bsexp-int}{17,442,351}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_bsexp_trimmed}{1,388,723.18}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{1,388,723}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_fsexp}{8,385,444.87}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_fsexp-int}{8,385,444}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_fsexp_trimmed}{761,956.01}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{761,956}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_name}{19,126.94}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_subtok_statement}{105,221.60}
\DefMacro{lemma-all-t1-project-STDEV-SUM-num_tok_statement}{94,376.55}
\DefMacro{lemma-all-t1-project-STDEV-num-lemmas}{4,497.55}
\DefMacro{lemma-all-t1-project-SUM-AVG-depth_bsexp}{193.95}
\DefMacro{lemma-all-t1-project-SUM-AVG-depth_bsexp-int}{193}
\DefMacro{lemma-all-t1-project-SUM-AVG-depth_bsexp_trimmed}{59.73}
\DefMacro{lemma-all-t1-project-SUM-AVG-depth_bsexp_trimmed-int}{59}
\DefMacro{lemma-all-t1-project-SUM-AVG-depth_fsexp}{115.13}
\DefMacro{lemma-all-t1-project-SUM-AVG-depth_fsexp-int}{115}
\DefMacro{lemma-all-t1-project-SUM-AVG-depth_fsexp_trimmed}{34.37}
\DefMacro{lemma-all-t1-project-SUM-AVG-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_char_name}{47.30}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_char_statement}{255.50}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_leaves_bsexp}{6,851.19}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_leaves_bsexp-int}{6,851}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_leaves_bsexp_trimmed}{834.00}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{834}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_leaves_fsexp}{2,104.97}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_leaves_fsexp-int}{2,104}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_leaves_fsexp_trimmed}{220.11}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{220}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_nodes_bsexp}{14,670.15}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_nodes_bsexp-int}{14,670}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_nodes_bsexp_trimmed}{1,250.40}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{1,250}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_nodes_fsexp}{3,948.13}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_nodes_fsexp-int}{3,948}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_nodes_fsexp_trimmed}{354.85}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{354}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_bsexp}{25,919.04}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_bsexp-int}{25,919}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_bsexp_trimmed}{2,394.33}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{2,394}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_fsexp}{8,487.79}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_fsexp-int}{8,487}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_fsexp_trimmed}{763.39}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{763}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_name}{19.36}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_subtok_statement}{108.40}
\DefMacro{lemma-all-t1-project-SUM-AVG-num_tok_statement}{94.39}
\DefMacro{lemma-all-t1-project-SUM-MAX-depth_bsexp}{1,559}
\DefMacro{lemma-all-t1-project-SUM-MAX-depth_bsexp-int}{1,559}
\DefMacro{lemma-all-t1-project-SUM-MAX-depth_bsexp_trimmed}{482}
\DefMacro{lemma-all-t1-project-SUM-MAX-depth_bsexp_trimmed-int}{482}
\DefMacro{lemma-all-t1-project-SUM-MAX-depth_fsexp}{327}
\DefMacro{lemma-all-t1-project-SUM-MAX-depth_fsexp-int}{327}
\DefMacro{lemma-all-t1-project-SUM-MAX-depth_fsexp_trimmed}{120}
\DefMacro{lemma-all-t1-project-SUM-MAX-depth_fsexp_trimmed-int}{120}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_char_name}{163}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_char_statement}{3,326}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_leaves_bsexp}{1,390,574}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_leaves_bsexp-int}{1,390,574}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_leaves_bsexp_trimmed}{167,049}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{167,049}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_leaves_fsexp}{21,434}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_leaves_fsexp-int}{21,434}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_leaves_fsexp_trimmed}{2,280}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{2,280}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_nodes_bsexp}{2,996,821}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_nodes_bsexp-int}{2,996,821}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_nodes_bsexp_trimmed}{251,082}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{251,082}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_nodes_fsexp}{40,094}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_nodes_fsexp-int}{40,094}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_nodes_fsexp_trimmed}{3,674}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{3,674}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_bsexp}{5,386,020}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_bsexp-int}{5,386,020}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_bsexp_trimmed}{531,043}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{531,043}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_fsexp}{86,142}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_fsexp-int}{86,142}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_fsexp_trimmed}{7,897}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{7,897}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_name}{65}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_subtok_statement}{1,253}
\DefMacro{lemma-all-t1-project-SUM-MAX-num_tok_statement}{1,062}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-depth_bsexp}{181.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-depth_bsexp-int}{181}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-depth_bsexp_trimmed}{54.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-depth_fsexp}{109.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-depth_fsexp-int}{109}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-depth_fsexp_trimmed}{33.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_char_name}{45.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_char_statement}{183.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_leaves_bsexp}{3,386.50}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_leaves_bsexp-int}{3,386}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{417.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{417}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_leaves_fsexp}{1,652.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_leaves_fsexp-int}{1,652}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{176.50}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{176}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_nodes_bsexp}{7,182.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_nodes_bsexp-int}{7,182}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{623.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{623}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_nodes_fsexp}{3,104.50}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_nodes_fsexp-int}{3,104}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{285.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{285}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_bsexp}{12,533.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_bsexp-int}{12,533}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{1,104.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{1,104}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_fsexp}{6,659.50}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_fsexp-int}{6,659}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{604.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{604}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_name}{18.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_subtok_statement}{80.00}
\DefMacro{lemma-all-t1-project-SUM-MEDIAN-num_tok_statement}{72.00}
\DefMacro{lemma-all-t1-project-SUM-MIN-depth_bsexp}{39}
\DefMacro{lemma-all-t1-project-SUM-MIN-depth_bsexp-int}{39}
\DefMacro{lemma-all-t1-project-SUM-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t1-project-SUM-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-project-SUM-MIN-depth_fsexp}{44}
\DefMacro{lemma-all-t1-project-SUM-MIN-depth_fsexp-int}{44}
\DefMacro{lemma-all-t1-project-SUM-MIN-depth_fsexp_trimmed}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-depth_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_char_name}{9}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_char_statement}{33}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_leaves_bsexp}{61}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_leaves_bsexp-int}{61}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_leaves_fsexp}{156}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_leaves_fsexp-int}{156}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_leaves_fsexp_trimmed}{12}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{12}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_nodes_bsexp}{123}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_nodes_bsexp-int}{123}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_nodes_fsexp}{300}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_nodes_fsexp-int}{300}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_nodes_fsexp_trimmed}{16}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_bsexp}{205}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_bsexp-int}{205}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_bsexp_trimmed}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_fsexp}{644}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_fsexp-int}{644}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_fsexp_trimmed}{40}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_name}{4}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_subtok_statement}{12}
\DefMacro{lemma-all-t1-project-SUM-MIN-num_tok_statement}{12}
\DefMacro{lemma-all-t1-project-SUM-STDEV-depth_bsexp}{78.86}
\DefMacro{lemma-all-t1-project-SUM-STDEV-depth_bsexp-int}{78}
\DefMacro{lemma-all-t1-project-SUM-STDEV-depth_bsexp_trimmed}{29.17}
\DefMacro{lemma-all-t1-project-SUM-STDEV-depth_bsexp_trimmed-int}{29}
\DefMacro{lemma-all-t1-project-SUM-STDEV-depth_fsexp}{34.27}
\DefMacro{lemma-all-t1-project-SUM-STDEV-depth_fsexp-int}{34}
\DefMacro{lemma-all-t1-project-SUM-STDEV-depth_fsexp_trimmed}{14.43}
\DefMacro{lemma-all-t1-project-SUM-STDEV-depth_fsexp_trimmed-int}{14}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_char_name}{18.09}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_char_statement}{236.43}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_leaves_bsexp}{42,683.90}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_leaves_bsexp-int}{42,683}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_leaves_bsexp_trimmed}{5,150.19}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{5,150}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_leaves_fsexp}{1,726.46}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_leaves_fsexp-int}{1,726}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_leaves_fsexp_trimmed}{178.34}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{178}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_nodes_bsexp}{92,008.19}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_nodes_bsexp-int}{92,008}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_nodes_bsexp_trimmed}{7,733.42}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{7,733}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_nodes_fsexp}{3,230.30}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_nodes_fsexp-int}{3,230}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_nodes_fsexp_trimmed}{287.12}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{287}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_bsexp}{165,280.76}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_bsexp-int}{165,280}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_bsexp_trimmed}{16,321.77}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{16,321}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_fsexp}{6,965.40}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_fsexp-int}{6,965}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_fsexp_trimmed}{621.83}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{621}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_name}{6.97}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_subtok_statement}{95.77}
\DefMacro{lemma-all-t1-project-SUM-STDEV-num_tok_statement}{81.05}
\DefMacro{lemma-all-t1-project-SUM-SUM-depth_bsexp}{697,874}
\DefMacro{lemma-all-t1-project-SUM-SUM-depth_bsexp-int}{697,874}
\DefMacro{lemma-all-t1-project-SUM-SUM-depth_bsexp_trimmed}{212,491}
\DefMacro{lemma-all-t1-project-SUM-SUM-depth_bsexp_trimmed-int}{212,491}
\DefMacro{lemma-all-t1-project-SUM-SUM-depth_fsexp}{420,643}
\DefMacro{lemma-all-t1-project-SUM-SUM-depth_fsexp-int}{420,643}
\DefMacro{lemma-all-t1-project-SUM-SUM-depth_fsexp_trimmed}{125,946}
\DefMacro{lemma-all-t1-project-SUM-SUM-depth_fsexp_trimmed-int}{125,946}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_char_name}{163,761}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_char_statement}{844,904}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_leaves_bsexp}{18,758,042}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_leaves_bsexp-int}{18,758,042}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_leaves_bsexp_trimmed}{2,243,891}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{2,243,891}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_leaves_fsexp}{7,295,092}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_leaves_fsexp-int}{7,295,092}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_leaves_fsexp_trimmed}{769,176}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{769,176}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_nodes_bsexp}{39,837,277}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_nodes_bsexp-int}{39,837,277}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_nodes_bsexp_trimmed}{3,341,775}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{3,341,775}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_nodes_fsexp}{13,670,570}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_nodes_fsexp-int}{13,670,570}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_nodes_fsexp_trimmed}{1,240,075}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{1,240,075}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_bsexp}{69,142,765}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_bsexp-int}{69,142,765}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_bsexp_trimmed}{5,836,934}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{5,836,934}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_fsexp}{29,324,460}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_fsexp-int}{29,324,460}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_fsexp_trimmed}{2,647,149}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{2,647,149}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_name}{67,067}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_subtok_statement}{370,443}
\DefMacro{lemma-all-t1-project-SUM-SUM-num_tok_statement}{327,254}
\DefMacro{lemma-all-t1-project-SUM-num-lemmas}{15,005}
\DefMacro{lemma-all-t1-test-AVG-depth_bsexp}{44.55}
\DefMacro{lemma-all-t1-test-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-t1-test-AVG-depth_bsexp_trimmed}{13.36}
\DefMacro{lemma-all-t1-test-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t1-test-AVG-depth_fsexp}{29.10}
\DefMacro{lemma-all-t1-test-AVG-depth_fsexp-int}{29}
\DefMacro{lemma-all-t1-test-AVG-depth_fsexp_trimmed}{8.95}
\DefMacro{lemma-all-t1-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-test-AVG-num_char_name}{10.41}
\DefMacro{lemma-all-t1-test-AVG-num_char_statement}{59.61}
\DefMacro{lemma-all-t1-test-AVG-num_leaves_bsexp}{938.85}
\DefMacro{lemma-all-t1-test-AVG-num_leaves_bsexp-int}{938}
\DefMacro{lemma-all-t1-test-AVG-num_leaves_bsexp_trimmed}{110.65}
\DefMacro{lemma-all-t1-test-AVG-num_leaves_bsexp_trimmed-int}{110}
\DefMacro{lemma-all-t1-test-AVG-num_leaves_fsexp}{512.94}
\DefMacro{lemma-all-t1-test-AVG-num_leaves_fsexp-int}{512}
\DefMacro{lemma-all-t1-test-AVG-num_leaves_fsexp_trimmed}{56.24}
\DefMacro{lemma-all-t1-test-AVG-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-t1-test-AVG-num_nodes_bsexp}{1,983.83}
\DefMacro{lemma-all-t1-test-AVG-num_nodes_bsexp-int}{1,983}
\DefMacro{lemma-all-t1-test-AVG-num_nodes_bsexp_trimmed}{163.92}
\DefMacro{lemma-all-t1-test-AVG-num_nodes_bsexp_trimmed-int}{163}
\DefMacro{lemma-all-t1-test-AVG-num_nodes_fsexp}{959.24}
\DefMacro{lemma-all-t1-test-AVG-num_nodes_fsexp-int}{959}
\DefMacro{lemma-all-t1-test-AVG-num_nodes_fsexp_trimmed}{90.77}
\DefMacro{lemma-all-t1-test-AVG-num_nodes_fsexp_trimmed-int}{90}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_bsexp}{3,435.94}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_bsexp-int}{3,435}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_bsexp_trimmed}{279.23}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_bsexp_trimmed-int}{279}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_fsexp}{2,057.82}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_fsexp-int}{2,057}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_fsexp_trimmed}{190.35}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_fsexp_trimmed-int}{190}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_name}{4.55}
\DefMacro{lemma-all-t1-test-AVG-num_subtok_statement}{27.64}
\DefMacro{lemma-all-t1-test-AVG-num_tok_statement}{24.51}
\DefMacro{lemma-all-t1-test-MAX-depth_bsexp}{121}
\DefMacro{lemma-all-t1-test-MAX-depth_bsexp-int}{121}
\DefMacro{lemma-all-t1-test-MAX-depth_bsexp_trimmed}{45}
\DefMacro{lemma-all-t1-test-MAX-depth_bsexp_trimmed-int}{45}
\DefMacro{lemma-all-t1-test-MAX-depth_fsexp}{96}
\DefMacro{lemma-all-t1-test-MAX-depth_fsexp-int}{96}
\DefMacro{lemma-all-t1-test-MAX-depth_fsexp_trimmed}{36}
\DefMacro{lemma-all-t1-test-MAX-depth_fsexp_trimmed-int}{36}
\DefMacro{lemma-all-t1-test-MAX-num_char_name}{38}
\DefMacro{lemma-all-t1-test-MAX-num_char_statement}{587}
\DefMacro{lemma-all-t1-test-MAX-num_leaves_bsexp}{15,661}
\DefMacro{lemma-all-t1-test-MAX-num_leaves_bsexp-int}{15,661}
\DefMacro{lemma-all-t1-test-MAX-num_leaves_bsexp_trimmed}{1,883}
\DefMacro{lemma-all-t1-test-MAX-num_leaves_bsexp_trimmed-int}{1,883}
\DefMacro{lemma-all-t1-test-MAX-num_leaves_fsexp}{3,407}
\DefMacro{lemma-all-t1-test-MAX-num_leaves_fsexp-int}{3,407}
\DefMacro{lemma-all-t1-test-MAX-num_leaves_fsexp_trimmed}{406}
\DefMacro{lemma-all-t1-test-MAX-num_leaves_fsexp_trimmed-int}{406}
\DefMacro{lemma-all-t1-test-MAX-num_nodes_bsexp}{33,537}
\DefMacro{lemma-all-t1-test-MAX-num_nodes_bsexp-int}{33,537}
\DefMacro{lemma-all-t1-test-MAX-num_nodes_bsexp_trimmed}{2,787}
\DefMacro{lemma-all-t1-test-MAX-num_nodes_bsexp_trimmed-int}{2,787}
\DefMacro{lemma-all-t1-test-MAX-num_nodes_fsexp}{6,436}
\DefMacro{lemma-all-t1-test-MAX-num_nodes_fsexp-int}{6,436}
\DefMacro{lemma-all-t1-test-MAX-num_nodes_fsexp_trimmed}{676}
\DefMacro{lemma-all-t1-test-MAX-num_nodes_fsexp_trimmed-int}{676}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_bsexp}{60,932}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_bsexp-int}{60,932}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_bsexp_trimmed}{5,544}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_bsexp_trimmed-int}{5,544}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_fsexp}{13,961}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_fsexp-int}{13,961}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_fsexp_trimmed}{1,401}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_fsexp_trimmed-int}{1,401}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-t1-test-MAX-num_subtok_statement}{190}
\DefMacro{lemma-all-t1-test-MAX-num_tok_statement}{184}
\DefMacro{lemma-all-t1-test-MEDIAN-depth_bsexp}{43.00}
\DefMacro{lemma-all-t1-test-MEDIAN-depth_bsexp-int}{43}
\DefMacro{lemma-all-t1-test-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-t1-test-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t1-test-MEDIAN-depth_fsexp}{28.00}
\DefMacro{lemma-all-t1-test-MEDIAN-depth_fsexp-int}{28}
\DefMacro{lemma-all-t1-test-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-t1-test-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t1-test-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_char_statement}{46.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_leaves_bsexp}{552.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_leaves_bsexp-int}{552}
\DefMacro{lemma-all-t1-test-MEDIAN-num_leaves_bsexp_trimmed}{69.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_leaves_bsexp_trimmed-int}{69}
\DefMacro{lemma-all-t1-test-MEDIAN-num_leaves_fsexp}{441.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_leaves_fsexp-int}{441}
\DefMacro{lemma-all-t1-test-MEDIAN-num_leaves_fsexp_trimmed}{49.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-all-t1-test-MEDIAN-num_nodes_bsexp}{1,159.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_nodes_bsexp-int}{1,159}
\DefMacro{lemma-all-t1-test-MEDIAN-num_nodes_bsexp_trimmed}{100.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-all-t1-test-MEDIAN-num_nodes_fsexp}{820.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_nodes_fsexp-int}{820}
\DefMacro{lemma-all-t1-test-MEDIAN-num_nodes_fsexp_trimmed}{79.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_nodes_fsexp_trimmed-int}{79}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_bsexp}{1,969.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_bsexp-int}{1,969}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_bsexp_trimmed}{155.50}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_bsexp_trimmed-int}{155}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_fsexp}{1,754.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_fsexp-int}{1,754}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_fsexp_trimmed}{165.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_fsexp_trimmed-int}{165}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-all-t1-test-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-all-t1-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-t1-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t1-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t1-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t1-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t1-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t1-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-test-MIN-num_char_name}{4}
\DefMacro{lemma-all-t1-test-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t1-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-t1-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-t1-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t1-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t1-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t1-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-t1-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-t1-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t1-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t1-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t1-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t1-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t1-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t1-test-STDEV-depth_bsexp}{14.53}
\DefMacro{lemma-all-t1-test-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-t1-test-STDEV-depth_bsexp_trimmed}{5.55}
\DefMacro{lemma-all-t1-test-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t1-test-STDEV-depth_fsexp}{8.38}
\DefMacro{lemma-all-t1-test-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t1-test-STDEV-depth_fsexp_trimmed}{3.45}
\DefMacro{lemma-all-t1-test-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-test-STDEV-num_char_name}{4.49}
\DefMacro{lemma-all-t1-test-STDEV-num_char_statement}{48.40}
\DefMacro{lemma-all-t1-test-STDEV-num_leaves_bsexp}{1,218.09}
\DefMacro{lemma-all-t1-test-STDEV-num_leaves_bsexp-int}{1,218}
\DefMacro{lemma-all-t1-test-STDEV-num_leaves_bsexp_trimmed}{139.90}
\DefMacro{lemma-all-t1-test-STDEV-num_leaves_bsexp_trimmed-int}{139}
\DefMacro{lemma-all-t1-test-STDEV-num_leaves_fsexp}{357.64}
\DefMacro{lemma-all-t1-test-STDEV-num_leaves_fsexp-int}{357}
\DefMacro{lemma-all-t1-test-STDEV-num_leaves_fsexp_trimmed}{39.49}
\DefMacro{lemma-all-t1-test-STDEV-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-all-t1-test-STDEV-num_nodes_bsexp}{2,592.71}
\DefMacro{lemma-all-t1-test-STDEV-num_nodes_bsexp-int}{2,592}
\DefMacro{lemma-all-t1-test-STDEV-num_nodes_bsexp_trimmed}{210.82}
\DefMacro{lemma-all-t1-test-STDEV-num_nodes_bsexp_trimmed-int}{210}
\DefMacro{lemma-all-t1-test-STDEV-num_nodes_fsexp}{669.02}
\DefMacro{lemma-all-t1-test-STDEV-num_nodes_fsexp-int}{669}
\DefMacro{lemma-all-t1-test-STDEV-num_nodes_fsexp_trimmed}{64.21}
\DefMacro{lemma-all-t1-test-STDEV-num_nodes_fsexp_trimmed-int}{64}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_bsexp}{4,605.16}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_bsexp-int}{4,605}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_bsexp_trimmed}{411.14}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_bsexp_trimmed-int}{411}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_fsexp}{1,451.84}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_fsexp-int}{1,451}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_fsexp_trimmed}{137.33}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_fsexp_trimmed-int}{137}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_name}{1.93}
\DefMacro{lemma-all-t1-test-STDEV-num_subtok_statement}{20.74}
\DefMacro{lemma-all-t1-test-STDEV-num_tok_statement}{18.05}
\DefMacro{lemma-all-t1-test-SUM-depth_bsexp}{72,163}
\DefMacro{lemma-all-t1-test-SUM-depth_bsexp-int}{72,163}
\DefMacro{lemma-all-t1-test-SUM-depth_bsexp_trimmed}{21,637}
\DefMacro{lemma-all-t1-test-SUM-depth_bsexp_trimmed-int}{21,637}
\DefMacro{lemma-all-t1-test-SUM-depth_fsexp}{47,149}
\DefMacro{lemma-all-t1-test-SUM-depth_fsexp-int}{47,149}
\DefMacro{lemma-all-t1-test-SUM-depth_fsexp_trimmed}{14,503}
\DefMacro{lemma-all-t1-test-SUM-depth_fsexp_trimmed-int}{14,503}
\DefMacro{lemma-all-t1-test-SUM-num_char_name}{16,869}
\DefMacro{lemma-all-t1-test-SUM-num_char_statement}{96,568}
\DefMacro{lemma-all-t1-test-SUM-num_leaves_bsexp}{1,520,943}
\DefMacro{lemma-all-t1-test-SUM-num_leaves_bsexp-int}{1,520,943}
\DefMacro{lemma-all-t1-test-SUM-num_leaves_bsexp_trimmed}{179,257}
\DefMacro{lemma-all-t1-test-SUM-num_leaves_bsexp_trimmed-int}{179,257}
\DefMacro{lemma-all-t1-test-SUM-num_leaves_fsexp}{830,961}
\DefMacro{lemma-all-t1-test-SUM-num_leaves_fsexp-int}{830,961}
\DefMacro{lemma-all-t1-test-SUM-num_leaves_fsexp_trimmed}{91,109}
\DefMacro{lemma-all-t1-test-SUM-num_leaves_fsexp_trimmed-int}{91,109}
\DefMacro{lemma-all-t1-test-SUM-num_nodes_bsexp}{3,213,798}
\DefMacro{lemma-all-t1-test-SUM-num_nodes_bsexp-int}{3,213,798}
\DefMacro{lemma-all-t1-test-SUM-num_nodes_bsexp_trimmed}{265,557}
\DefMacro{lemma-all-t1-test-SUM-num_nodes_bsexp_trimmed-int}{265,557}
\DefMacro{lemma-all-t1-test-SUM-num_nodes_fsexp}{1,553,968}
\DefMacro{lemma-all-t1-test-SUM-num_nodes_fsexp-int}{1,553,968}
\DefMacro{lemma-all-t1-test-SUM-num_nodes_fsexp_trimmed}{147,051}
\DefMacro{lemma-all-t1-test-SUM-num_nodes_fsexp_trimmed-int}{147,051}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_bsexp}{5,566,218}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_bsexp-int}{5,566,218}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_bsexp_trimmed}{452,359}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_bsexp_trimmed-int}{452,359}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_fsexp}{3,333,667}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_fsexp-int}{3,333,667}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_fsexp_trimmed}{308,373}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_fsexp_trimmed-int}{308,373}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_name}{7,363}
\DefMacro{lemma-all-t1-test-SUM-num_subtok_statement}{44,775}
\DefMacro{lemma-all-t1-test-SUM-num_tok_statement}{39,708}
\DefMacro{lemma-all-t1-test-num-lemmas}{1,620}
\DefMacro{lemma-all-t1-train-AVG-depth_bsexp}{47.03}
\DefMacro{lemma-all-t1-train-AVG-depth_bsexp-int}{47}
\DefMacro{lemma-all-t1-train-AVG-depth_bsexp_trimmed}{14.35}
\DefMacro{lemma-all-t1-train-AVG-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t1-train-AVG-depth_fsexp}{28.06}
\DefMacro{lemma-all-t1-train-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-t1-train-AVG-depth_fsexp_trimmed}{8.35}
\DefMacro{lemma-all-t1-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-train-AVG-num_char_name}{11.09}
\DefMacro{lemma-all-t1-train-AVG-num_char_statement}{56.81}
\DefMacro{lemma-all-t1-train-AVG-num_leaves_bsexp}{1,294.74}
\DefMacro{lemma-all-t1-train-AVG-num_leaves_bsexp-int}{1,294}
\DefMacro{lemma-all-t1-train-AVG-num_leaves_bsexp_trimmed}{155.80}
\DefMacro{lemma-all-t1-train-AVG-num_leaves_bsexp_trimmed-int}{155}
\DefMacro{lemma-all-t1-train-AVG-num_leaves_fsexp}{489.63}
\DefMacro{lemma-all-t1-train-AVG-num_leaves_fsexp-int}{489}
\DefMacro{lemma-all-t1-train-AVG-num_leaves_fsexp_trimmed}{51.19}
\DefMacro{lemma-all-t1-train-AVG-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-t1-train-AVG-num_nodes_bsexp}{2,753.33}
\DefMacro{lemma-all-t1-train-AVG-num_nodes_bsexp-int}{2,753}
\DefMacro{lemma-all-t1-train-AVG-num_nodes_bsexp_trimmed}{232.01}
\DefMacro{lemma-all-t1-train-AVG-num_nodes_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-t1-train-AVG-num_nodes_fsexp}{917.77}
\DefMacro{lemma-all-t1-train-AVG-num_nodes_fsexp-int}{917}
\DefMacro{lemma-all-t1-train-AVG-num_nodes_fsexp_trimmed}{82.49}
\DefMacro{lemma-all-t1-train-AVG-num_nodes_fsexp_trimmed-int}{82}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_bsexp}{4,783.86}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_bsexp-int}{4,783}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_bsexp_trimmed}{407.61}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_bsexp_trimmed-int}{407}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_fsexp}{1,968.91}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_fsexp-int}{1,968}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_fsexp_trimmed}{176.68}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_fsexp_trimmed-int}{176}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_name}{4.46}
\DefMacro{lemma-all-t1-train-AVG-num_subtok_statement}{24.68}
\DefMacro{lemma-all-t1-train-AVG-num_tok_statement}{21.80}
\DefMacro{lemma-all-t1-train-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-t1-train-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-t1-train-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-t1-train-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-t1-train-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-t1-train-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-t1-train-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-t1-train-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-t1-train-MAX-num_char_name}{61}
\DefMacro{lemma-all-t1-train-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-t1-train-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-t1-train-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-t1-train-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-t1-train-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-t1-train-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-t1-train-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-t1-train-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-t1-train-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-t1-train-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-t1-train-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-t1-train-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-t1-train-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-t1-train-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-t1-train-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-t1-train-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-t1-train-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-all-t1-train-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-t1-train-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-t1-train-MEDIAN-depth_bsexp}{45.00}
\DefMacro{lemma-all-t1-train-MEDIAN-depth_bsexp-int}{45}
\DefMacro{lemma-all-t1-train-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-t1-train-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t1-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t1-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t1-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t1-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-train-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_char_statement}{44.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_leaves_bsexp}{645.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_leaves_bsexp-int}{645}
\DefMacro{lemma-all-t1-train-MEDIAN-num_leaves_bsexp_trimmed}{81.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_leaves_bsexp_trimmed-int}{81}
\DefMacro{lemma-all-t1-train-MEDIAN-num_leaves_fsexp}{418.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_leaves_fsexp-int}{418}
\DefMacro{lemma-all-t1-train-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-t1-train-MEDIAN-num_nodes_bsexp}{1,363.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_nodes_bsexp-int}{1,363}
\DefMacro{lemma-all-t1-train-MEDIAN-num_nodes_bsexp_trimmed}{119.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_nodes_bsexp_trimmed-int}{119}
\DefMacro{lemma-all-t1-train-MEDIAN-num_nodes_fsexp}{782.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_nodes_fsexp-int}{782}
\DefMacro{lemma-all-t1-train-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_bsexp}{2,324.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_bsexp-int}{2,324}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_bsexp_trimmed}{187.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_bsexp_trimmed-int}{187}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_fsexp}{1,677.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_fsexp-int}{1,677}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_fsexp_trimmed}{151.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_fsexp_trimmed-int}{151}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-all-t1-train-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-all-t1-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-t1-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t1-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t1-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t1-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t1-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t1-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-train-MIN-num_char_name}{1}
\DefMacro{lemma-all-t1-train-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t1-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-t1-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-t1-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t1-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t1-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t1-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-t1-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-t1-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t1-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t1-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t1-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t1-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t1-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t1-train-STDEV-depth_bsexp}{18.38}
\DefMacro{lemma-all-t1-train-STDEV-depth_bsexp-int}{18}
\DefMacro{lemma-all-t1-train-STDEV-depth_bsexp_trimmed}{6.88}
\DefMacro{lemma-all-t1-train-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t1-train-STDEV-depth_fsexp}{8.20}
\DefMacro{lemma-all-t1-train-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t1-train-STDEV-depth_fsexp_trimmed}{3.48}
\DefMacro{lemma-all-t1-train-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-train-STDEV-num_char_name}{4.72}
\DefMacro{lemma-all-t1-train-STDEV-num_char_statement}{54.20}
\DefMacro{lemma-all-t1-train-STDEV-num_leaves_bsexp}{11,779.98}
\DefMacro{lemma-all-t1-train-STDEV-num_leaves_bsexp-int}{11,779}
\DefMacro{lemma-all-t1-train-STDEV-num_leaves_bsexp_trimmed}{1,420.26}
\DefMacro{lemma-all-t1-train-STDEV-num_leaves_bsexp_trimmed-int}{1,420}
\DefMacro{lemma-all-t1-train-STDEV-num_leaves_fsexp}{400.86}
\DefMacro{lemma-all-t1-train-STDEV-num_leaves_fsexp-int}{400}
\DefMacro{lemma-all-t1-train-STDEV-num_leaves_fsexp_trimmed}{42.54}
\DefMacro{lemma-all-t1-train-STDEV-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-all-t1-train-STDEV-num_nodes_bsexp}{25,408.14}
\DefMacro{lemma-all-t1-train-STDEV-num_nodes_bsexp-int}{25,408}
\DefMacro{lemma-all-t1-train-STDEV-num_nodes_bsexp_trimmed}{2,133.87}
\DefMacro{lemma-all-t1-train-STDEV-num_nodes_bsexp_trimmed-int}{2,133}
\DefMacro{lemma-all-t1-train-STDEV-num_nodes_fsexp}{749.86}
\DefMacro{lemma-all-t1-train-STDEV-num_nodes_fsexp-int}{749}
\DefMacro{lemma-all-t1-train-STDEV-num_nodes_fsexp_trimmed}{68.81}
\DefMacro{lemma-all-t1-train-STDEV-num_nodes_fsexp_trimmed-int}{68}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_bsexp}{45,781.65}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_bsexp-int}{45,781}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_bsexp_trimmed}{4,580.49}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_bsexp_trimmed-int}{4,580}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_fsexp}{1,613.76}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_fsexp-int}{1,613}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_fsexp_trimmed}{147.25}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_fsexp_trimmed-int}{147}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_name}{1.71}
\DefMacro{lemma-all-t1-train-STDEV-num_subtok_statement}{21.94}
\DefMacro{lemma-all-t1-train-STDEV-num_tok_statement}{19.29}
\DefMacro{lemma-all-t1-train-SUM-depth_bsexp}{563,322}
\DefMacro{lemma-all-t1-train-SUM-depth_bsexp-int}{563,322}
\DefMacro{lemma-all-t1-train-SUM-depth_bsexp_trimmed}{171,927}
\DefMacro{lemma-all-t1-train-SUM-depth_bsexp_trimmed-int}{171,927}
\DefMacro{lemma-all-t1-train-SUM-depth_fsexp}{336,100}
\DefMacro{lemma-all-t1-train-SUM-depth_fsexp-int}{336,100}
\DefMacro{lemma-all-t1-train-SUM-depth_fsexp_trimmed}{100,082}
\DefMacro{lemma-all-t1-train-SUM-depth_fsexp_trimmed-int}{100,082}
\DefMacro{lemma-all-t1-train-SUM-num_char_name}{132,857}
\DefMacro{lemma-all-t1-train-SUM-num_char_statement}{680,533}
\DefMacro{lemma-all-t1-train-SUM-num_leaves_bsexp}{15,509,646}
\DefMacro{lemma-all-t1-train-SUM-num_leaves_bsexp-int}{15,509,646}
\DefMacro{lemma-all-t1-train-SUM-num_leaves_bsexp_trimmed}{1,866,332}
\DefMacro{lemma-all-t1-train-SUM-num_leaves_bsexp_trimmed-int}{1,866,332}
\DefMacro{lemma-all-t1-train-SUM-num_leaves_fsexp}{5,865,233}
\DefMacro{lemma-all-t1-train-SUM-num_leaves_fsexp-int}{5,865,233}
\DefMacro{lemma-all-t1-train-SUM-num_leaves_fsexp_trimmed}{613,260}
\DefMacro{lemma-all-t1-train-SUM-num_leaves_fsexp_trimmed-int}{613,260}
\DefMacro{lemma-all-t1-train-SUM-num_nodes_bsexp}{32,982,139}
\DefMacro{lemma-all-t1-train-SUM-num_nodes_bsexp-int}{32,982,139}
\DefMacro{lemma-all-t1-train-SUM-num_nodes_bsexp_trimmed}{2,779,206}
\DefMacro{lemma-all-t1-train-SUM-num_nodes_bsexp_trimmed-int}{2,779,206}
\DefMacro{lemma-all-t1-train-SUM-num_nodes_fsexp}{10,994,008}
\DefMacro{lemma-all-t1-train-SUM-num_nodes_fsexp-int}{10,994,008}
\DefMacro{lemma-all-t1-train-SUM-num_nodes_fsexp_trimmed}{988,199}
\DefMacro{lemma-all-t1-train-SUM-num_nodes_fsexp_trimmed-int}{988,199}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_bsexp}{57,305,917}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_bsexp-int}{57,305,917}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_bsexp_trimmed}{4,882,737}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_bsexp_trimmed-int}{4,882,737}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_fsexp}{23,585,556}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_fsexp-int}{23,585,556}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_fsexp_trimmed}{2,116,461}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_fsexp_trimmed-int}{2,116,461}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_name}{53,479}
\DefMacro{lemma-all-t1-train-SUM-num_subtok_statement}{295,609}
\DefMacro{lemma-all-t1-train-SUM-num_tok_statement}{261,151}
\DefMacro{lemma-all-t1-train-num-lemmas}{11,979}
\DefMacro{lemma-all-t1-val-AVG-depth_bsexp}{44.37}
\DefMacro{lemma-all-t1-val-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-t1-val-AVG-depth_bsexp_trimmed}{13.46}
\DefMacro{lemma-all-t1-val-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t1-val-AVG-depth_fsexp}{26.60}
\DefMacro{lemma-all-t1-val-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-all-t1-val-AVG-depth_fsexp_trimmed}{8.08}
\DefMacro{lemma-all-t1-val-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-val-AVG-num_char_name}{9.98}
\DefMacro{lemma-all-t1-val-AVG-num_char_statement}{48.22}
\DefMacro{lemma-all-t1-val-AVG-num_leaves_bsexp}{1,228.63}
\DefMacro{lemma-all-t1-val-AVG-num_leaves_bsexp-int}{1,228}
\DefMacro{lemma-all-t1-val-AVG-num_leaves_bsexp_trimmed}{141.04}
\DefMacro{lemma-all-t1-val-AVG-num_leaves_bsexp_trimmed-int}{141}
\DefMacro{lemma-all-t1-val-AVG-num_leaves_fsexp}{425.96}
\DefMacro{lemma-all-t1-val-AVG-num_leaves_fsexp-int}{425}
\DefMacro{lemma-all-t1-val-AVG-num_leaves_fsexp_trimmed}{46.09}
\DefMacro{lemma-all-t1-val-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-all-t1-val-AVG-num_nodes_bsexp}{2,589.86}
\DefMacro{lemma-all-t1-val-AVG-num_nodes_bsexp-int}{2,589}
\DefMacro{lemma-all-t1-val-AVG-num_nodes_bsexp_trimmed}{211.25}
\DefMacro{lemma-all-t1-val-AVG-num_nodes_bsexp_trimmed-int}{211}
\DefMacro{lemma-all-t1-val-AVG-num_nodes_fsexp}{798.43}
\DefMacro{lemma-all-t1-val-AVG-num_nodes_fsexp-int}{798}
\DefMacro{lemma-all-t1-val-AVG-num_nodes_fsexp_trimmed}{74.56}
\DefMacro{lemma-all-t1-val-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_bsexp}{4,459.91}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_bsexp-int}{4,459}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_bsexp_trimmed}{356.93}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_bsexp_trimmed-int}{356}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_fsexp}{1,710.69}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_fsexp-int}{1,710}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_fsexp_trimmed}{158.12}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_fsexp_trimmed-int}{158}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_name}{4.43}
\DefMacro{lemma-all-t1-val-AVG-num_subtok_statement}{21.38}
\DefMacro{lemma-all-t1-val-AVG-num_tok_statement}{18.77}
\DefMacro{lemma-all-t1-val-MAX-depth_bsexp}{154}
\DefMacro{lemma-all-t1-val-MAX-depth_bsexp-int}{154}
\DefMacro{lemma-all-t1-val-MAX-depth_bsexp_trimmed}{54}
\DefMacro{lemma-all-t1-val-MAX-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-all-t1-val-MAX-depth_fsexp}{80}
\DefMacro{lemma-all-t1-val-MAX-depth_fsexp-int}{80}
\DefMacro{lemma-all-t1-val-MAX-depth_fsexp_trimmed}{33}
\DefMacro{lemma-all-t1-val-MAX-depth_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-t1-val-MAX-num_char_name}{36}
\DefMacro{lemma-all-t1-val-MAX-num_char_statement}{589}
\DefMacro{lemma-all-t1-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-all-t1-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-all-t1-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-all-t1-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-all-t1-val-MAX-num_leaves_fsexp}{3,443}
\DefMacro{lemma-all-t1-val-MAX-num_leaves_fsexp-int}{3,443}
\DefMacro{lemma-all-t1-val-MAX-num_leaves_fsexp_trimmed}{371}
\DefMacro{lemma-all-t1-val-MAX-num_leaves_fsexp_trimmed-int}{371}
\DefMacro{lemma-all-t1-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-all-t1-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-all-t1-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-all-t1-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-all-t1-val-MAX-num_nodes_fsexp}{6,476}
\DefMacro{lemma-all-t1-val-MAX-num_nodes_fsexp-int}{6,476}
\DefMacro{lemma-all-t1-val-MAX-num_nodes_fsexp_trimmed}{594}
\DefMacro{lemma-all-t1-val-MAX-num_nodes_fsexp_trimmed-int}{594}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_fsexp}{13,920}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_fsexp-int}{13,920}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_fsexp_trimmed}{1,301}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_fsexp_trimmed-int}{1,301}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_name}{12}
\DefMacro{lemma-all-t1-val-MAX-num_subtok_statement}{221}
\DefMacro{lemma-all-t1-val-MAX-num_tok_statement}{192}
\DefMacro{lemma-all-t1-val-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-all-t1-val-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-all-t1-val-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-all-t1-val-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t1-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t1-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t1-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t1-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t1-val-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_char_statement}{37.50}
\DefMacro{lemma-all-t1-val-MEDIAN-num_leaves_bsexp}{498.50}
\DefMacro{lemma-all-t1-val-MEDIAN-num_leaves_bsexp-int}{498}
\DefMacro{lemma-all-t1-val-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-all-t1-val-MEDIAN-num_leaves_fsexp}{358.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_leaves_fsexp-int}{358}
\DefMacro{lemma-all-t1-val-MEDIAN-num_leaves_fsexp_trimmed}{41.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-all-t1-val-MEDIAN-num_nodes_bsexp}{1,058.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_nodes_bsexp-int}{1,058}
\DefMacro{lemma-all-t1-val-MEDIAN-num_nodes_bsexp_trimmed}{89.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_nodes_bsexp_trimmed-int}{89}
\DefMacro{lemma-all-t1-val-MEDIAN-num_nodes_fsexp}{671.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_nodes_fsexp-int}{671}
\DefMacro{lemma-all-t1-val-MEDIAN-num_nodes_fsexp_trimmed}{66.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_nodes_fsexp_trimmed-int}{66}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_bsexp}{1,784.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_bsexp-int}{1,784}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_bsexp_trimmed}{136.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_bsexp_trimmed-int}{136}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_fsexp}{1,439.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_fsexp-int}{1,439}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_fsexp_trimmed}{136.50}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_subtok_statement}{17.00}
\DefMacro{lemma-all-t1-val-MEDIAN-num_tok_statement}{16.00}
\DefMacro{lemma-all-t1-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-t1-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-t1-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t1-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t1-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t1-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t1-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t1-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-val-MIN-num_char_name}{1}
\DefMacro{lemma-all-t1-val-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t1-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-t1-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-t1-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t1-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t1-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t1-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-t1-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-t1-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t1-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t1-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t1-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t1-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t1-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t1-val-STDEV-depth_bsexp}{17.36}
\DefMacro{lemma-all-t1-val-STDEV-depth_bsexp-int}{17}
\DefMacro{lemma-all-t1-val-STDEV-depth_bsexp_trimmed}{6.88}
\DefMacro{lemma-all-t1-val-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t1-val-STDEV-depth_fsexp}{7.56}
\DefMacro{lemma-all-t1-val-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-all-t1-val-STDEV-depth_fsexp_trimmed}{3.20}
\DefMacro{lemma-all-t1-val-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t1-val-STDEV-num_char_name}{4.53}
\DefMacro{lemma-all-t1-val-STDEV-num_char_statement}{40.49}
\DefMacro{lemma-all-t1-val-STDEV-num_leaves_bsexp}{2,630.41}
\DefMacro{lemma-all-t1-val-STDEV-num_leaves_bsexp-int}{2,630}
\DefMacro{lemma-all-t1-val-STDEV-num_leaves_bsexp_trimmed}{280.73}
\DefMacro{lemma-all-t1-val-STDEV-num_leaves_bsexp_trimmed-int}{280}
\DefMacro{lemma-all-t1-val-STDEV-num_leaves_fsexp}{315.89}
\DefMacro{lemma-all-t1-val-STDEV-num_leaves_fsexp-int}{315}
\DefMacro{lemma-all-t1-val-STDEV-num_leaves_fsexp_trimmed}{32.93}
\DefMacro{lemma-all-t1-val-STDEV-num_leaves_fsexp_trimmed-int}{32}
\DefMacro{lemma-all-t1-val-STDEV-num_nodes_bsexp}{5,509.50}
\DefMacro{lemma-all-t1-val-STDEV-num_nodes_bsexp-int}{5,509}
\DefMacro{lemma-all-t1-val-STDEV-num_nodes_bsexp_trimmed}{422.90}
\DefMacro{lemma-all-t1-val-STDEV-num_nodes_bsexp_trimmed-int}{422}
\DefMacro{lemma-all-t1-val-STDEV-num_nodes_fsexp}{591.10}
\DefMacro{lemma-all-t1-val-STDEV-num_nodes_fsexp-int}{591}
\DefMacro{lemma-all-t1-val-STDEV-num_nodes_fsexp_trimmed}{53.28}
\DefMacro{lemma-all-t1-val-STDEV-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_bsexp}{9,506.30}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_bsexp-int}{9,506}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_bsexp_trimmed}{742.13}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_bsexp_trimmed-int}{742}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_fsexp}{1,269.60}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_fsexp-int}{1,269}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_fsexp_trimmed}{114.40}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_fsexp_trimmed-int}{114}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_name}{1.61}
\DefMacro{lemma-all-t1-val-STDEV-num_subtok_statement}{16.85}
\DefMacro{lemma-all-t1-val-STDEV-num_tok_statement}{14.32}
\DefMacro{lemma-all-t1-val-SUM-depth_bsexp}{62,389}
\DefMacro{lemma-all-t1-val-SUM-depth_bsexp-int}{62,389}
\DefMacro{lemma-all-t1-val-SUM-depth_bsexp_trimmed}{18,927}
\DefMacro{lemma-all-t1-val-SUM-depth_bsexp_trimmed-int}{18,927}
\DefMacro{lemma-all-t1-val-SUM-depth_fsexp}{37,394}
\DefMacro{lemma-all-t1-val-SUM-depth_fsexp-int}{37,394}
\DefMacro{lemma-all-t1-val-SUM-depth_fsexp_trimmed}{11,361}
\DefMacro{lemma-all-t1-val-SUM-depth_fsexp_trimmed-int}{11,361}
\DefMacro{lemma-all-t1-val-SUM-num_char_name}{14,035}
\DefMacro{lemma-all-t1-val-SUM-num_char_statement}{67,803}
\DefMacro{lemma-all-t1-val-SUM-num_leaves_bsexp}{1,727,453}
\DefMacro{lemma-all-t1-val-SUM-num_leaves_bsexp-int}{1,727,453}
\DefMacro{lemma-all-t1-val-SUM-num_leaves_bsexp_trimmed}{198,302}
\DefMacro{lemma-all-t1-val-SUM-num_leaves_bsexp_trimmed-int}{198,302}
\DefMacro{lemma-all-t1-val-SUM-num_leaves_fsexp}{598,898}
\DefMacro{lemma-all-t1-val-SUM-num_leaves_fsexp-int}{598,898}
\DefMacro{lemma-all-t1-val-SUM-num_leaves_fsexp_trimmed}{64,807}
\DefMacro{lemma-all-t1-val-SUM-num_leaves_fsexp_trimmed-int}{64,807}
\DefMacro{lemma-all-t1-val-SUM-num_nodes_bsexp}{3,641,340}
\DefMacro{lemma-all-t1-val-SUM-num_nodes_bsexp-int}{3,641,340}
\DefMacro{lemma-all-t1-val-SUM-num_nodes_bsexp_trimmed}{297,012}
\DefMacro{lemma-all-t1-val-SUM-num_nodes_bsexp_trimmed-int}{297,012}
\DefMacro{lemma-all-t1-val-SUM-num_nodes_fsexp}{1,122,594}
\DefMacro{lemma-all-t1-val-SUM-num_nodes_fsexp-int}{1,122,594}
\DefMacro{lemma-all-t1-val-SUM-num_nodes_fsexp_trimmed}{104,825}
\DefMacro{lemma-all-t1-val-SUM-num_nodes_fsexp_trimmed-int}{104,825}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_bsexp}{6,270,630}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_bsexp-int}{6,270,630}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_bsexp_trimmed}{501,838}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_bsexp_trimmed-int}{501,838}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_fsexp}{2,405,237}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_fsexp-int}{2,405,237}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_fsexp_trimmed}{222,315}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_fsexp_trimmed-int}{222,315}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_name}{6,225}
\DefMacro{lemma-all-t1-val-SUM-num_subtok_statement}{30,059}
\DefMacro{lemma-all-t1-val-SUM-num_tok_statement}{26,395}
\DefMacro{lemma-all-t1-val-num-lemmas}{1,406}
\DefMacro{lemma-all-t2-all-AVG-depth_bsexp}{46.11}
\DefMacro{lemma-all-t2-all-AVG-depth_bsexp-int}{46}
\DefMacro{lemma-all-t2-all-AVG-depth_bsexp_trimmed}{13.84}
\DefMacro{lemma-all-t2-all-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t2-all-AVG-depth_fsexp}{29.04}
\DefMacro{lemma-all-t2-all-AVG-depth_fsexp-int}{29}
\DefMacro{lemma-all-t2-all-AVG-depth_fsexp_trimmed}{8.87}
\DefMacro{lemma-all-t2-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-all-AVG-num_char_name}{10.26}
\DefMacro{lemma-all-t2-all-AVG-num_char_statement}{62.43}
\DefMacro{lemma-all-t2-all-AVG-num_leaves_bsexp}{1,322.01}
\DefMacro{lemma-all-t2-all-AVG-num_leaves_bsexp-int}{1,322}
\DefMacro{lemma-all-t2-all-AVG-num_leaves_bsexp_trimmed}{143.31}
\DefMacro{lemma-all-t2-all-AVG-num_leaves_bsexp_trimmed-int}{143}
\DefMacro{lemma-all-t2-all-AVG-num_leaves_fsexp}{534.04}
\DefMacro{lemma-all-t2-all-AVG-num_leaves_fsexp-int}{534}
\DefMacro{lemma-all-t2-all-AVG-num_leaves_fsexp_trimmed}{57.30}
\DefMacro{lemma-all-t2-all-AVG-num_leaves_fsexp_trimmed-int}{57}
\DefMacro{lemma-all-t2-all-AVG-num_nodes_bsexp}{2,777.67}
\DefMacro{lemma-all-t2-all-AVG-num_nodes_bsexp-int}{2,777}
\DefMacro{lemma-all-t2-all-AVG-num_nodes_bsexp_trimmed}{212.02}
\DefMacro{lemma-all-t2-all-AVG-num_nodes_bsexp_trimmed-int}{212}
\DefMacro{lemma-all-t2-all-AVG-num_nodes_fsexp}{999.89}
\DefMacro{lemma-all-t2-all-AVG-num_nodes_fsexp-int}{999}
\DefMacro{lemma-all-t2-all-AVG-num_nodes_fsexp_trimmed}{92.37}
\DefMacro{lemma-all-t2-all-AVG-num_nodes_fsexp_trimmed-int}{92}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_bsexp}{4,794.84}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_bsexp-int}{4,794}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_bsexp_trimmed}{340.13}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_bsexp_trimmed-int}{340}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_fsexp}{2,140.79}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_fsexp-int}{2,140}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_fsexp_trimmed}{193.85}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_fsexp_trimmed-int}{193}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_name}{4.11}
\DefMacro{lemma-all-t2-all-AVG-num_subtok_statement}{27.53}
\DefMacro{lemma-all-t2-all-AVG-num_tok_statement}{24.59}
\DefMacro{lemma-all-t2-all-MAX-depth_bsexp}{158}
\DefMacro{lemma-all-t2-all-MAX-depth_bsexp-int}{158}
\DefMacro{lemma-all-t2-all-MAX-depth_bsexp_trimmed}{50}
\DefMacro{lemma-all-t2-all-MAX-depth_bsexp_trimmed-int}{50}
\DefMacro{lemma-all-t2-all-MAX-depth_fsexp}{81}
\DefMacro{lemma-all-t2-all-MAX-depth_fsexp-int}{81}
\DefMacro{lemma-all-t2-all-MAX-depth_fsexp_trimmed}{29}
\DefMacro{lemma-all-t2-all-MAX-depth_fsexp_trimmed-int}{29}
\DefMacro{lemma-all-t2-all-MAX-num_char_name}{33}
\DefMacro{lemma-all-t2-all-MAX-num_char_statement}{464}
\DefMacro{lemma-all-t2-all-MAX-num_leaves_bsexp}{119,607}
\DefMacro{lemma-all-t2-all-MAX-num_leaves_bsexp-int}{119,607}
\DefMacro{lemma-all-t2-all-MAX-num_leaves_bsexp_trimmed}{10,777}
\DefMacro{lemma-all-t2-all-MAX-num_leaves_bsexp_trimmed-int}{10,777}
\DefMacro{lemma-all-t2-all-MAX-num_leaves_fsexp}{3,465}
\DefMacro{lemma-all-t2-all-MAX-num_leaves_fsexp-int}{3,465}
\DefMacro{lemma-all-t2-all-MAX-num_leaves_fsexp_trimmed}{636}
\DefMacro{lemma-all-t2-all-MAX-num_leaves_fsexp_trimmed-int}{636}
\DefMacro{lemma-all-t2-all-MAX-num_nodes_bsexp}{247,805}
\DefMacro{lemma-all-t2-all-MAX-num_nodes_bsexp-int}{247,805}
\DefMacro{lemma-all-t2-all-MAX-num_nodes_bsexp_trimmed}{16,123}
\DefMacro{lemma-all-t2-all-MAX-num_nodes_bsexp_trimmed-int}{16,123}
\DefMacro{lemma-all-t2-all-MAX-num_nodes_fsexp}{6,494}
\DefMacro{lemma-all-t2-all-MAX-num_nodes_fsexp-int}{6,494}
\DefMacro{lemma-all-t2-all-MAX-num_nodes_fsexp_trimmed}{1,084}
\DefMacro{lemma-all-t2-all-MAX-num_nodes_fsexp_trimmed-int}{1,084}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_bsexp}{431,322}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_bsexp-int}{431,322}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_bsexp_trimmed}{30,684}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_bsexp_trimmed-int}{30,684}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_fsexp}{13,595}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_fsexp-int}{13,595}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_name}{12}
\DefMacro{lemma-all-t2-all-MAX-num_subtok_statement}{292}
\DefMacro{lemma-all-t2-all-MAX-num_tok_statement}{176}
\DefMacro{lemma-all-t2-all-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-all-t2-all-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-all-t2-all-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-t2-all-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t2-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t2-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t2-all-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-t2-all-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-all-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_char_statement}{50.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_leaves_bsexp}{627.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_leaves_bsexp-int}{627}
\DefMacro{lemma-all-t2-all-MEDIAN-num_leaves_bsexp_trimmed}{76.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_leaves_bsexp_trimmed-int}{76}
\DefMacro{lemma-all-t2-all-MEDIAN-num_leaves_fsexp}{453.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_leaves_fsexp-int}{453}
\DefMacro{lemma-all-t2-all-MEDIAN-num_leaves_fsexp_trimmed}{48.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-t2-all-MEDIAN-num_nodes_bsexp}{1,320.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_nodes_bsexp-int}{1,320}
\DefMacro{lemma-all-t2-all-MEDIAN-num_nodes_bsexp_trimmed}{112.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_nodes_bsexp_trimmed-int}{112}
\DefMacro{lemma-all-t2-all-MEDIAN-num_nodes_fsexp}{848.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_nodes_fsexp-int}{848}
\DefMacro{lemma-all-t2-all-MEDIAN-num_nodes_fsexp_trimmed}{78.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_bsexp}{2,278.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_bsexp-int}{2,278}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_bsexp_trimmed}{167.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_bsexp_trimmed-int}{167}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_fsexp}{1,818.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_fsexp-int}{1,818}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_fsexp_trimmed}{163.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_fsexp_trimmed-int}{163}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-all-t2-all-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-all-t2-all-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-t2-all-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t2-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t2-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t2-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t2-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t2-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t2-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-all-MIN-num_char_name}{1}
\DefMacro{lemma-all-t2-all-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t2-all-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-t2-all-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-t2-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t2-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t2-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t2-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-all-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-t2-all-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-t2-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t2-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t2-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t2-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t2-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t2-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t2-all-STDEV-depth_bsexp}{15.23}
\DefMacro{lemma-all-t2-all-STDEV-depth_bsexp-int}{15}
\DefMacro{lemma-all-t2-all-STDEV-depth_bsexp_trimmed}{5.93}
\DefMacro{lemma-all-t2-all-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t2-all-STDEV-depth_fsexp}{8.47}
\DefMacro{lemma-all-t2-all-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t2-all-STDEV-depth_fsexp_trimmed}{3.33}
\DefMacro{lemma-all-t2-all-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-all-STDEV-num_char_name}{4.53}
\DefMacro{lemma-all-t2-all-STDEV-num_char_statement}{43.30}
\DefMacro{lemma-all-t2-all-STDEV-num_leaves_bsexp}{3,811.39}
\DefMacro{lemma-all-t2-all-STDEV-num_leaves_bsexp-int}{3,811}
\DefMacro{lemma-all-t2-all-STDEV-num_leaves_bsexp_trimmed}{355.09}
\DefMacro{lemma-all-t2-all-STDEV-num_leaves_bsexp_trimmed-int}{355}
\DefMacro{lemma-all-t2-all-STDEV-num_leaves_fsexp}{372.06}
\DefMacro{lemma-all-t2-all-STDEV-num_leaves_fsexp-int}{372}
\DefMacro{lemma-all-t2-all-STDEV-num_leaves_fsexp_trimmed}{40.56}
\DefMacro{lemma-all-t2-all-STDEV-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-t2-all-STDEV-num_nodes_bsexp}{7,918.56}
\DefMacro{lemma-all-t2-all-STDEV-num_nodes_bsexp-int}{7,918}
\DefMacro{lemma-all-t2-all-STDEV-num_nodes_bsexp_trimmed}{531.08}
\DefMacro{lemma-all-t2-all-STDEV-num_nodes_bsexp_trimmed-int}{531}
\DefMacro{lemma-all-t2-all-STDEV-num_nodes_fsexp}{694.89}
\DefMacro{lemma-all-t2-all-STDEV-num_nodes_fsexp-int}{694}
\DefMacro{lemma-all-t2-all-STDEV-num_nodes_fsexp_trimmed}{66.00}
\DefMacro{lemma-all-t2-all-STDEV-num_nodes_fsexp_trimmed-int}{66}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_bsexp}{13,759.72}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_bsexp-int}{13,759}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_bsexp_trimmed}{970.84}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_bsexp_trimmed-int}{970}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_fsexp}{1,489.35}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_fsexp-int}{1,489}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_fsexp_trimmed}{135.55}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_fsexp_trimmed-int}{135}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_name}{1.76}
\DefMacro{lemma-all-t2-all-STDEV-num_subtok_statement}{19.40}
\DefMacro{lemma-all-t2-all-STDEV-num_tok_statement}{16.97}
\DefMacro{lemma-all-t2-all-SUM-depth_bsexp}{247,652}
\DefMacro{lemma-all-t2-all-SUM-depth_bsexp-int}{247,652}
\DefMacro{lemma-all-t2-all-SUM-depth_bsexp_trimmed}{74,357}
\DefMacro{lemma-all-t2-all-SUM-depth_bsexp_trimmed-int}{74,357}
\DefMacro{lemma-all-t2-all-SUM-depth_fsexp}{155,970}
\DefMacro{lemma-all-t2-all-SUM-depth_fsexp-int}{155,970}
\DefMacro{lemma-all-t2-all-SUM-depth_fsexp_trimmed}{47,631}
\DefMacro{lemma-all-t2-all-SUM-depth_fsexp_trimmed-int}{47,631}
\DefMacro{lemma-all-t2-all-SUM-num_char_name}{55,089}
\DefMacro{lemma-all-t2-all-SUM-num_char_statement}{335,326}
\DefMacro{lemma-all-t2-all-SUM-num_leaves_bsexp}{7,100,498}
\DefMacro{lemma-all-t2-all-SUM-num_leaves_bsexp-int}{7,100,498}
\DefMacro{lemma-all-t2-all-SUM-num_leaves_bsexp_trimmed}{769,719}
\DefMacro{lemma-all-t2-all-SUM-num_leaves_bsexp_trimmed-int}{769,719}
\DefMacro{lemma-all-t2-all-SUM-num_leaves_fsexp}{2,868,319}
\DefMacro{lemma-all-t2-all-SUM-num_leaves_fsexp-int}{2,868,319}
\DefMacro{lemma-all-t2-all-SUM-num_leaves_fsexp_trimmed}{307,756}
\DefMacro{lemma-all-t2-all-SUM-num_leaves_fsexp_trimmed-int}{307,756}
\DefMacro{lemma-all-t2-all-SUM-num_nodes_bsexp}{14,918,892}
\DefMacro{lemma-all-t2-all-SUM-num_nodes_bsexp-int}{14,918,892}
\DefMacro{lemma-all-t2-all-SUM-num_nodes_bsexp_trimmed}{1,138,756}
\DefMacro{lemma-all-t2-all-SUM-num_nodes_bsexp_trimmed-int}{1,138,756}
\DefMacro{lemma-all-t2-all-SUM-num_nodes_fsexp}{5,370,396}
\DefMacro{lemma-all-t2-all-SUM-num_nodes_fsexp-int}{5,370,396}
\DefMacro{lemma-all-t2-all-SUM-num_nodes_fsexp_trimmed}{496,120}
\DefMacro{lemma-all-t2-all-SUM-num_nodes_fsexp_trimmed-int}{496,120}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_bsexp}{25,753,076}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_bsexp-int}{25,753,076}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_bsexp_trimmed}{1,826,845}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_bsexp_trimmed-int}{1,826,845}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_fsexp}{11,498,195}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_fsexp-int}{11,498,195}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_fsexp_trimmed}{1,041,162}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_fsexp_trimmed-int}{1,041,162}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_name}{22,094}
\DefMacro{lemma-all-t2-all-SUM-num_subtok_statement}{147,877}
\DefMacro{lemma-all-t2-all-SUM-num_tok_statement}{132,094}
\DefMacro{lemma-all-t2-all-num-lemmas}{5,371}
\DefMacro{lemma-all-t2-project-AVG-AVG-depth_bsexp}{44.18}
\DefMacro{lemma-all-t2-project-AVG-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-t2-project-AVG-AVG-depth_bsexp_trimmed}{13.20}
\DefMacro{lemma-all-t2-project-AVG-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t2-project-AVG-AVG-depth_fsexp}{28.84}
\DefMacro{lemma-all-t2-project-AVG-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-t2-project-AVG-AVG-depth_fsexp_trimmed}{8.85}
\DefMacro{lemma-all-t2-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_char_name}{11.31}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_char_statement}{64.94}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_leaves_bsexp}{981.19}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_leaves_bsexp-int}{981}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_leaves_bsexp_trimmed}{110.50}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{110}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_leaves_fsexp}{549.57}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_leaves_fsexp-int}{549}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_leaves_fsexp_trimmed}{57.68}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{57}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_nodes_bsexp}{2,065.16}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_nodes_bsexp-int}{2,065}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_nodes_bsexp_trimmed}{163.23}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{163}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_nodes_fsexp}{1,028.48}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_nodes_fsexp-int}{1,028}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_nodes_fsexp_trimmed}{92.53}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{92}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_bsexp}{3,566.47}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_bsexp-int}{3,566}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_bsexp_trimmed}{260.79}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{260}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_fsexp}{2,203.01}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_fsexp-int}{2,203}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_fsexp_trimmed}{196.11}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{196}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_name}{4.52}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_subtok_statement}{28.77}
\DefMacro{lemma-all-t2-project-AVG-AVG-num_tok_statement}{24.13}
\DefMacro{lemma-all-t2-project-AVG-MAX-depth_bsexp}{96.50}
\DefMacro{lemma-all-t2-project-AVG-MAX-depth_bsexp-int}{96}
\DefMacro{lemma-all-t2-project-AVG-MAX-depth_bsexp_trimmed}{33.25}
\DefMacro{lemma-all-t2-project-AVG-MAX-depth_bsexp_trimmed-int}{33}
\DefMacro{lemma-all-t2-project-AVG-MAX-depth_fsexp}{63.88}
\DefMacro{lemma-all-t2-project-AVG-MAX-depth_fsexp-int}{63}
\DefMacro{lemma-all-t2-project-AVG-MAX-depth_fsexp_trimmed}{22.12}
\DefMacro{lemma-all-t2-project-AVG-MAX-depth_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_char_name}{26.25}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_char_statement}{307.25}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_leaves_bsexp}{24,861.50}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_leaves_bsexp-int}{24,861}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_leaves_bsexp_trimmed}{2,351.62}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{2,351}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_leaves_fsexp}{2,517.25}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_leaves_fsexp-int}{2,517}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_leaves_fsexp_trimmed}{289.00}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{289}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_nodes_bsexp}{51,769.12}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_nodes_bsexp-int}{51,769}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_nodes_bsexp_trimmed}{3,516.12}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{3,516}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_nodes_fsexp}{4,700.38}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_nodes_fsexp-int}{4,700}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_nodes_fsexp_trimmed}{470.75}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{470}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_bsexp}{89,784.75}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_bsexp-int}{89,784}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_bsexp_trimmed}{6,211.12}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{6,211}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_fsexp}{10,040.25}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_fsexp-int}{10,040}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_fsexp_trimmed}{966.88}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{966}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_name}{10.50}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_subtok_statement}{142.50}
\DefMacro{lemma-all-t2-project-AVG-MAX-num_tok_statement}{119.88}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-depth_bsexp}{42.75}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-depth_bsexp-int}{42}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-depth_bsexp_trimmed}{12.69}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-depth_fsexp}{27.31}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-depth_fsexp-int}{27}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-depth_fsexp_trimmed}{8.62}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_char_name}{10.69}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_char_statement}{55.75}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_leaves_bsexp}{587.44}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_leaves_bsexp-int}{587}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{71.50}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{71}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_leaves_fsexp}{485.06}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_leaves_fsexp-int}{485}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{51.12}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{51}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_nodes_bsexp}{1,241.19}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,241}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{104.62}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{104}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_nodes_fsexp}{907.88}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_nodes_fsexp-int}{907}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{82.19}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{82}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_bsexp}{2,131.56}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_bsexp-int}{2,131}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{159.88}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{159}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_fsexp}{1,943.06}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,943}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{173.12}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{173}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_name}{4.44}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-t2-project-AVG-MEDIAN-num_tok_statement}{20.75}
\DefMacro{lemma-all-t2-project-AVG-MIN-depth_bsexp}{17.75}
\DefMacro{lemma-all-t2-project-AVG-MIN-depth_bsexp-int}{17}
\DefMacro{lemma-all-t2-project-AVG-MIN-depth_bsexp_trimmed}{3.25}
\DefMacro{lemma-all-t2-project-AVG-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-project-AVG-MIN-depth_fsexp}{14.75}
\DefMacro{lemma-all-t2-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-all-t2-project-AVG-MIN-depth_fsexp_trimmed}{2.12}
\DefMacro{lemma-all-t2-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_char_name}{4.25}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_char_statement}{15.50}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_leaves_bsexp}{84.75}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_leaves_bsexp-int}{84}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_leaves_bsexp_trimmed}{9.75}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_leaves_fsexp}{107.75}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_leaves_fsexp-int}{107}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_leaves_fsexp_trimmed}{9.38}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_nodes_bsexp}{178.50}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_nodes_bsexp-int}{178}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_nodes_bsexp_trimmed}{14.12}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_nodes_fsexp}{203.50}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_nodes_fsexp-int}{203}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_nodes_fsexp_trimmed}{13.88}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{13}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_bsexp}{308.12}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_bsexp-int}{308}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_bsexp_trimmed}{22.38}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{22}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_fsexp}{431.50}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_fsexp-int}{431}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_fsexp_trimmed}{32.38}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{32}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_name}{1.75}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_subtok_statement}{6.50}
\DefMacro{lemma-all-t2-project-AVG-MIN-num_tok_statement}{5.00}
\DefMacro{lemma-all-t2-project-AVG-STDEV-depth_bsexp}{12.46}
\DefMacro{lemma-all-t2-project-AVG-STDEV-depth_bsexp-int}{12}
\DefMacro{lemma-all-t2-project-AVG-STDEV-depth_bsexp_trimmed}{4.78}
\DefMacro{lemma-all-t2-project-AVG-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t2-project-AVG-STDEV-depth_fsexp}{8.11}
\DefMacro{lemma-all-t2-project-AVG-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t2-project-AVG-STDEV-depth_fsexp_trimmed}{3.21}
\DefMacro{lemma-all-t2-project-AVG-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_char_name}{4.01}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_char_statement}{40.52}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_leaves_bsexp}{1,633.94}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_leaves_bsexp-int}{1,633}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_leaves_bsexp_trimmed}{160.05}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{160}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_leaves_fsexp}{348.27}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_leaves_fsexp-int}{348}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_leaves_fsexp_trimmed}{36.44}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_nodes_bsexp}{3,409.08}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_nodes_bsexp-int}{3,409}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_nodes_bsexp_trimmed}{239.00}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{238}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_nodes_fsexp}{650.79}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_nodes_fsexp-int}{650}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_nodes_fsexp_trimmed}{58.79}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_bsexp}{5,919.04}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_bsexp-int}{5,919}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_bsexp_trimmed}{416.08}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{416}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_fsexp}{1,395.95}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_fsexp-int}{1,395}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_fsexp_trimmed}{123.57}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{123}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_name}{1.58}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_subtok_statement}{17.92}
\DefMacro{lemma-all-t2-project-AVG-STDEV-num_tok_statement}{15.31}
\DefMacro{lemma-all-t2-project-AVG-SUM-depth_bsexp}{30,956.50}
\DefMacro{lemma-all-t2-project-AVG-SUM-depth_bsexp-int}{30,956}
\DefMacro{lemma-all-t2-project-AVG-SUM-depth_bsexp_trimmed}{9,294.62}
\DefMacro{lemma-all-t2-project-AVG-SUM-depth_bsexp_trimmed-int}{9,294}
\DefMacro{lemma-all-t2-project-AVG-SUM-depth_fsexp}{19,496.25}
\DefMacro{lemma-all-t2-project-AVG-SUM-depth_fsexp-int}{19,496}
\DefMacro{lemma-all-t2-project-AVG-SUM-depth_fsexp_trimmed}{5,953.88}
\DefMacro{lemma-all-t2-project-AVG-SUM-depth_fsexp_trimmed-int}{5,953}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_char_name}{6,886.12}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_char_statement}{41,915.75}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_leaves_bsexp}{887,562.25}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_leaves_bsexp-int}{887,562}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_leaves_bsexp_trimmed}{96,214.88}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{96,214}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_leaves_fsexp}{358,539.88}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_leaves_fsexp-int}{358,539}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_leaves_fsexp_trimmed}{38,469.50}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{38,469}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_nodes_bsexp}{1,864,861.50}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_nodes_bsexp-int}{1,864,861}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_nodes_bsexp_trimmed}{142,344.50}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{142,344}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_nodes_fsexp}{671,299.50}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_nodes_fsexp-int}{671,299}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_nodes_fsexp_trimmed}{62,015.00}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{62,015}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_bsexp}{3,219,134.50}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_bsexp-int}{3,219,134}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_bsexp_trimmed}{228,355.62}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{228,355}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_fsexp}{1,437,274.38}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_fsexp-int}{1,437,274}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_fsexp_trimmed}{130,145.25}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{130,145}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_name}{2,761.75}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_subtok_statement}{18,484.62}
\DefMacro{lemma-all-t2-project-AVG-SUM-num_tok_statement}{16,511.75}
\DefMacro{lemma-all-t2-project-AVG-num-lemmas}{671.38}
\DefMacro{lemma-all-t2-project-MAX-AVG-depth_bsexp}{48.80}
\DefMacro{lemma-all-t2-project-MAX-AVG-depth_bsexp-int}{48}
\DefMacro{lemma-all-t2-project-MAX-AVG-depth_bsexp_trimmed}{14.63}
\DefMacro{lemma-all-t2-project-MAX-AVG-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t2-project-MAX-AVG-depth_fsexp}{30.70}
\DefMacro{lemma-all-t2-project-MAX-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-t2-project-MAX-AVG-depth_fsexp_trimmed}{9.39}
\DefMacro{lemma-all-t2-project-MAX-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_char_statement}{93.75}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_leaves_bsexp}{2,139.81}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_leaves_bsexp-int}{2,139}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_leaves_bsexp_trimmed}{226.31}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{226}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_leaves_fsexp}{718.25}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_leaves_fsexp-int}{718}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_leaves_fsexp_trimmed}{66.25}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{66}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_nodes_bsexp}{4,476.60}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_nodes_bsexp-int}{4,476}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_nodes_bsexp_trimmed}{334.89}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{334}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_nodes_fsexp}{1,341.25}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_nodes_fsexp-int}{1,341}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_nodes_fsexp_trimmed}{103.80}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{103}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_bsexp}{7,704.59}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_bsexp-int}{7,704}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_bsexp_trimmed}{561.98}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{561}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_fsexp}{2,878.75}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_fsexp-int}{2,878}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_fsexp_trimmed}{229.50}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{229}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_name}{6.50}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-all-t2-project-MAX-AVG-num_tok_statement}{28.62}
\DefMacro{lemma-all-t2-project-MAX-MAX-depth_bsexp}{158}
\DefMacro{lemma-all-t2-project-MAX-MAX-depth_bsexp-int}{158}
\DefMacro{lemma-all-t2-project-MAX-MAX-depth_bsexp_trimmed}{50}
\DefMacro{lemma-all-t2-project-MAX-MAX-depth_bsexp_trimmed-int}{50}
\DefMacro{lemma-all-t2-project-MAX-MAX-depth_fsexp}{81}
\DefMacro{lemma-all-t2-project-MAX-MAX-depth_fsexp-int}{81}
\DefMacro{lemma-all-t2-project-MAX-MAX-depth_fsexp_trimmed}{29}
\DefMacro{lemma-all-t2-project-MAX-MAX-depth_fsexp_trimmed-int}{29}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_char_name}{33}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_char_statement}{464}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_leaves_bsexp}{119,607}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_leaves_bsexp-int}{119,607}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_leaves_bsexp_trimmed}{10,777}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{10,777}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_leaves_fsexp}{3,465}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_leaves_fsexp-int}{3,465}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_leaves_fsexp_trimmed}{636}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{636}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_nodes_bsexp}{247,805}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_nodes_bsexp-int}{247,805}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_nodes_bsexp_trimmed}{16,123}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{16,123}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_nodes_fsexp}{6,494}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_nodes_fsexp-int}{6,494}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_nodes_fsexp_trimmed}{1,084}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{1,084}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_bsexp}{431,322}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_bsexp-int}{431,322}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_bsexp_trimmed}{30,684}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{30,684}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_fsexp}{13,595}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_fsexp-int}{13,595}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_name}{12}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_subtok_statement}{292}
\DefMacro{lemma-all-t2-project-MAX-MAX-num_tok_statement}{176}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-depth_bsexp}{48.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-depth_bsexp-int}{48}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-depth_fsexp}{31.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-depth_fsexp-int}{31}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_leaves_bsexp}{1,022.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_leaves_bsexp-int}{1,022}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{106.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{106}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_nodes_bsexp}{2,148.50}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_nodes_bsexp-int}{2,148}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{157.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{157}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_bsexp}{3,654.50}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_bsexp-int}{3,654}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{230.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{230}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-all-t2-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-all-t2-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-all-t2-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-all-t2-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-all-t2-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-t2-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-all-t2-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-all-t2-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-all-t2-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-all-t2-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-all-t2-project-MAX-STDEV-depth_bsexp}{19.53}
\DefMacro{lemma-all-t2-project-MAX-STDEV-depth_bsexp-int}{19}
\DefMacro{lemma-all-t2-project-MAX-STDEV-depth_bsexp_trimmed}{7.74}
\DefMacro{lemma-all-t2-project-MAX-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t2-project-MAX-STDEV-depth_fsexp}{9.73}
\DefMacro{lemma-all-t2-project-MAX-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-t2-project-MAX-STDEV-depth_fsexp_trimmed}{3.78}
\DefMacro{lemma-all-t2-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_char_name}{5.22}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_char_statement}{56.19}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_leaves_bsexp}{7,022.99}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_leaves_bsexp-int}{7,022}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_leaves_bsexp_trimmed}{648.65}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{648}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_leaves_fsexp}{480.96}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_leaves_fsexp-int}{480}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_leaves_fsexp_trimmed}{50.92}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{50}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_nodes_bsexp}{14,579.47}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_nodes_bsexp-int}{14,579}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_nodes_bsexp_trimmed}{971.31}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{971}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_nodes_fsexp}{898.87}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_nodes_fsexp-int}{898}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_nodes_fsexp_trimmed}{85.17}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{85}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_bsexp}{25,338.69}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_bsexp-int}{25,338}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_bsexp_trimmed}{1,797.15}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{1,797}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_fsexp}{1,926.46}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_fsexp-int}{1,926}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_fsexp_trimmed}{162.10}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{162}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_name}{2.01}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_subtok_statement}{24.59}
\DefMacro{lemma-all-t2-project-MAX-STDEV-num_tok_statement}{19.96}
\DefMacro{lemma-all-t2-project-MAX-SUM-depth_bsexp}{65,048}
\DefMacro{lemma-all-t2-project-MAX-SUM-depth_bsexp-int}{65,048}
\DefMacro{lemma-all-t2-project-MAX-SUM-depth_bsexp_trimmed}{20,173}
\DefMacro{lemma-all-t2-project-MAX-SUM-depth_bsexp_trimmed-int}{20,173}
\DefMacro{lemma-all-t2-project-MAX-SUM-depth_fsexp}{40,742}
\DefMacro{lemma-all-t2-project-MAX-SUM-depth_fsexp-int}{40,742}
\DefMacro{lemma-all-t2-project-MAX-SUM-depth_fsexp_trimmed}{12,200}
\DefMacro{lemma-all-t2-project-MAX-SUM-depth_fsexp_trimmed-int}{12,200}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_char_name}{13,981}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_char_statement}{99,098}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_leaves_bsexp}{2,950,801}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_leaves_bsexp-int}{2,950,801}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_leaves_bsexp_trimmed}{312,076}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{312,076}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_leaves_fsexp}{852,497}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_leaves_fsexp-int}{852,497}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_leaves_fsexp_trimmed}{85,446}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{85,446}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_nodes_bsexp}{6,173,237}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_nodes_bsexp-int}{6,173,237}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_nodes_bsexp_trimmed}{461,819}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{461,819}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_nodes_fsexp}{1,592,956}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_nodes_fsexp-int}{1,592,956}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_nodes_fsexp_trimmed}{136,007}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{136,007}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_bsexp}{10,624,633}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_bsexp-int}{10,624,633}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_bsexp_trimmed}{774,973}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{774,973}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_fsexp}{3,411,389}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_fsexp-int}{3,411,389}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_fsexp_trimmed}{291,255}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{291,255}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_name}{5,488}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_subtok_statement}{43,130}
\DefMacro{lemma-all-t2-project-MAX-SUM-num_tok_statement}{39,462}
\DefMacro{lemma-all-t2-project-MAX-num-lemmas}{1,379}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-depth_bsexp}{46.18}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-depth_bsexp-int}{46}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-depth_bsexp_trimmed}{13.48}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-depth_fsexp}{28.96}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.88}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_char_name}{10.38}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_char_statement}{63.91}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_leaves_bsexp}{818.59}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_leaves_bsexp-int}{818}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{98.08}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{98}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_leaves_fsexp}{552.96}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_leaves_fsexp-int}{552}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{60.71}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{60}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_nodes_bsexp}{1,725.06}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,725}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{144.09}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{144}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_nodes_fsexp}{1,035.45}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_nodes_fsexp-int}{1,035}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{98.37}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{98}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_bsexp}{2,964.94}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_bsexp-int}{2,964}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{224.32}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{224}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_fsexp}{2,214.20}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_fsexp-int}{2,214}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{204.28}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{204}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_name}{4.08}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_subtok_statement}{26.98}
\DefMacro{lemma-all-t2-project-MEDIAN-AVG-num_tok_statement}{24.12}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-depth_bsexp}{96.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-depth_bsexp-int}{96}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-depth_bsexp_trimmed}{34.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{34}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-depth_fsexp}{64.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-depth_fsexp-int}{64}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-depth_fsexp_trimmed}{21.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{21}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_char_name}{27.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_char_statement}{333.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_leaves_bsexp}{12,118.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_leaves_bsexp-int}{12,118}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{1,289.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{1,289}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_leaves_fsexp}{2,782.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_leaves_fsexp-int}{2,782}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{282.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{282}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_nodes_bsexp}{25,656.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_nodes_bsexp-int}{25,656}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{1,983.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{1,983}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_nodes_fsexp}{5,201.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_nodes_fsexp-int}{5,201}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{444.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{444}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_bsexp}{44,163.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_bsexp-int}{44,163}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{3,067.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{3,067}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_fsexp}{11,134.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_fsexp-int}{11,134}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{1,007.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{1,007}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_name}{11.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_subtok_statement}{143.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MAX-num_tok_statement}{136.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-depth_bsexp}{44.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_char_name}{9.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_char_statement}{50.75}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp}{553.75}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{553}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{71.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{71}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp}{466.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{466}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{50.75}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{50}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp}{1,177.75}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{1,177}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{105.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{105}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp}{875.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{875}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{82.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{82}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp}{2,013.75}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{2,013}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{157.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{157}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,873.75}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,873}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{169.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{169}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_subtok_statement}{22.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MEDIAN-num_tok_statement}{19.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-depth_bsexp}{16.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-depth_bsexp-int}{16}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-depth_fsexp}{15.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-depth_fsexp-int}{15}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_char_name}{3.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_char_statement}{10.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_leaves_bsexp}{76.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_leaves_bsexp-int}{76}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{7.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_leaves_fsexp}{81.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_leaves_fsexp-int}{81}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_nodes_bsexp}{156.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_nodes_bsexp-int}{156}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{9.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_nodes_fsexp}{156.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_nodes_fsexp-int}{156}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_bsexp}{272.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_bsexp-int}{272}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{16.50}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_fsexp}{332.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_fsexp-int}{332}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-all-t2-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-depth_bsexp}{12.46}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-depth_bsexp-int}{12}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-depth_bsexp_trimmed}{4.89}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-depth_fsexp}{8.34}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-depth_fsexp_trimmed}{3.28}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_char_name}{4.15}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_char_statement}{42.50}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_leaves_bsexp}{821.01}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_leaves_bsexp-int}{821}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{92.07}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{92}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_leaves_fsexp}{362.15}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_leaves_fsexp-int}{362}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{37.79}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_nodes_bsexp}{1,736.54}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_nodes_bsexp-int}{1,736}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{138.19}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{138}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_nodes_fsexp}{676.27}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_nodes_fsexp-int}{676}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{60.75}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{60}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_bsexp}{2,995.93}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_bsexp-int}{2,995}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{216.24}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{216}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_fsexp}{1,453.25}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,453}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{128.17}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{128}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_name}{1.61}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_subtok_statement}{18.00}
\DefMacro{lemma-all-t2-project-MEDIAN-STDEV-num_tok_statement}{16.09}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-depth_bsexp}{35,039.50}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-depth_bsexp-int}{35,039}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-depth_bsexp_trimmed}{10,327.50}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{10,327}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-depth_fsexp}{22,589.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-depth_fsexp-int}{22,589}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-depth_fsexp_trimmed}{6,820.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{6,820}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_char_name}{8,057.50}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_char_statement}{49,932.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_leaves_bsexp}{664,963.50}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_leaves_bsexp-int}{664,963}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{76,629.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{76,629}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_leaves_fsexp}{414,672.50}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_leaves_fsexp-int}{414,672}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{44,752.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{44,752}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_nodes_bsexp}{1,403,474.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_nodes_bsexp-int}{1,403,474}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{113,637.50}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{113,637}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_nodes_fsexp}{777,217.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_nodes_fsexp-int}{777,217}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{72,168.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{72,168}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_bsexp}{2,448,763.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_bsexp-int}{2,448,763}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{178,576.50}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{178,576}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_fsexp}{1,666,166.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_fsexp-int}{1,666,166}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{151,620.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{151,620}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_name}{3,233.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_subtok_statement}{21,871.00}
\DefMacro{lemma-all-t2-project-MEDIAN-SUM-num_tok_statement}{19,392.00}
\DefMacro{lemma-all-t2-project-MEDIAN-num-lemmas}{752.00}
\DefMacro{lemma-all-t2-project-MIN-AVG-depth_bsexp}{32.32}
\DefMacro{lemma-all-t2-project-MIN-AVG-depth_bsexp-int}{32}
\DefMacro{lemma-all-t2-project-MIN-AVG-depth_bsexp_trimmed}{8.80}
\DefMacro{lemma-all-t2-project-MIN-AVG-depth_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-project-MIN-AVG-depth_fsexp}{27.18}
\DefMacro{lemma-all-t2-project-MIN-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-all-t2-project-MIN-AVG-depth_fsexp_trimmed}{8.09}
\DefMacro{lemma-all-t2-project-MIN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_char_name}{9.32}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_char_statement}{45.38}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_leaves_bsexp}{357.46}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_leaves_bsexp-int}{357}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_leaves_bsexp_trimmed}{35.51}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{35}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_leaves_fsexp}{395.80}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_leaves_fsexp-int}{395}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_leaves_fsexp_trimmed}{45.71}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_nodes_bsexp}{734.27}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_nodes_bsexp-int}{734}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_nodes_bsexp_trimmed}{52.35}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{52}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_nodes_fsexp}{740.76}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_nodes_fsexp-int}{740}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_nodes_fsexp_trimmed}{74.60}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_bsexp}{1,294.51}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_bsexp-int}{1,294}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_bsexp_trimmed}{91.60}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{91}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_fsexp}{1,584.29}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_fsexp-int}{1,584}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_fsexp_trimmed}{155.13}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{155}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_name}{3.75}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_subtok_statement}{21.91}
\DefMacro{lemma-all-t2-project-MIN-AVG-num_tok_statement}{18.59}
\DefMacro{lemma-all-t2-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-all-t2-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-all-t2-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-all-t2-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-t2-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-all-t2-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-all-t2-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-all-t2-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_char_name}{19}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_name}{8}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-all-t2-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-depth_bsexp}{31.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-depth_bsexp-int}{31}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-depth_bsexp_trimmed}{9.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_char_statement}{41.50}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_leaves_bsexp}{266.50}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_leaves_bsexp-int}{266}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{29.50}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{29}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_leaves_fsexp}{371.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_leaves_fsexp-int}{371}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{40.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_nodes_bsexp}{552.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_nodes_bsexp-int}{552}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{44.50}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{44}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_nodes_fsexp}{695.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_nodes_fsexp-int}{695}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{64.50}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{64}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_bsexp}{986.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_bsexp-int}{986}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{74.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{74}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_fsexp}{1,490.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,490}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{137.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{137}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-all-t2-project-MIN-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-all-t2-project-MIN-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-t2-project-MIN-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t2-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t2-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t2-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t2-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t2-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t2-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t2-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-all-t2-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-all-t2-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-all-t2-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t2-project-MIN-STDEV-depth_fsexp}{5.59}
\DefMacro{lemma-all-t2-project-MIN-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-all-t2-project-MIN-STDEV-depth_fsexp_trimmed}{2.29}
\DefMacro{lemma-all-t2-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_char_statement}{24.44}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_leaves_bsexp_trimmed}{22.68}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{22}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_leaves_fsexp}{220.97}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_leaves_fsexp-int}{220}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_leaves_fsexp_trimmed}{23.16}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.87}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_nodes_fsexp}{413.57}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_nodes_fsexp-int}{413}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_nodes_fsexp_trimmed}{35.61}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_bsexp_trimmed}{52.95}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{52}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_fsexp}{889.16}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_fsexp-int}{889}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_fsexp_trimmed}{79.48}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{79}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_name}{1.12}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_subtok_statement}{11.24}
\DefMacro{lemma-all-t2-project-MIN-STDEV-num_tok_statement}{8.41}
\DefMacro{lemma-all-t2-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-all-t2-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-all-t2-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-all-t2-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-all-t2-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-all-t2-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-all-t2-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-all-t2-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-all-t2-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-all-t2-project-MIN-num-lemmas}{4}
\DefMacro{lemma-all-t2-project-STDEV-AVG-depth_bsexp}{4.89}
\DefMacro{lemma-all-t2-project-STDEV-AVG-depth_bsexp-int}{4}
\DefMacro{lemma-all-t2-project-STDEV-AVG-depth_bsexp_trimmed}{1.72}
\DefMacro{lemma-all-t2-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-project-STDEV-AVG-depth_fsexp}{1.08}
\DefMacro{lemma-all-t2-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-all-t2-project-STDEV-AVG-depth_fsexp_trimmed}{0.39}
\DefMacro{lemma-all-t2-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_char_name}{2.80}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_char_statement}{13.72}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_leaves_bsexp}{564.42}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_leaves_bsexp-int}{564}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_leaves_bsexp_trimmed}{55.47}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{55}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_leaves_fsexp}{98.70}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_leaves_fsexp-int}{98}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_leaves_fsexp_trimmed}{7.37}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_nodes_bsexp}{1,178.74}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_nodes_bsexp-int}{1,178}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_nodes_bsexp_trimmed}{82.32}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{82}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_nodes_fsexp}{183.60}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_nodes_fsexp_trimmed}{11.07}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_bsexp}{2,025.19}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_bsexp-int}{2,025}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_bsexp_trimmed}{136.78}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{136}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_fsexp}{394.80}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_fsexp-int}{394}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_fsexp_trimmed}{25.60}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{25}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_name}{0.86}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_subtok_statement}{5.81}
\DefMacro{lemma-all-t2-project-STDEV-AVG-num_tok_statement}{3.17}
\DefMacro{lemma-all-t2-project-STDEV-MAX-depth_bsexp}{33.25}
\DefMacro{lemma-all-t2-project-STDEV-MAX-depth_bsexp-int}{33}
\DefMacro{lemma-all-t2-project-STDEV-MAX-depth_bsexp_trimmed}{10.86}
\DefMacro{lemma-all-t2-project-STDEV-MAX-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-t2-project-STDEV-MAX-depth_fsexp}{14.69}
\DefMacro{lemma-all-t2-project-STDEV-MAX-depth_fsexp-int}{14}
\DefMacro{lemma-all-t2-project-STDEV-MAX-depth_fsexp_trimmed}{5.58}
\DefMacro{lemma-all-t2-project-STDEV-MAX-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_char_name}{4.55}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_char_statement}{111.48}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_leaves_bsexp}{37,038.11}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_leaves_bsexp-int}{37,038}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_leaves_bsexp_trimmed}{3,311.88}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{3,311}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_leaves_fsexp}{855.23}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_leaves_fsexp-int}{855}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_leaves_fsexp_trimmed}{152.59}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{152}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_nodes_bsexp}{76,676.48}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_nodes_bsexp-int}{76,676}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_nodes_bsexp_trimmed}{4,949.35}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{4,949}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_nodes_fsexp}{1,595.55}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_nodes_fsexp-int}{1,595}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_nodes_fsexp_trimmed}{263.38}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{263}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_bsexp}{133,530.71}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_bsexp-int}{133,530}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_bsexp_trimmed}{9,509.69}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{9,509}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_fsexp}{3,377.53}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_fsexp-int}{3,377}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_fsexp_trimmed}{441.65}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{441}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_name}{1.32}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_subtok_statement}{68.01}
\DefMacro{lemma-all-t2-project-STDEV-MAX-num_tok_statement}{45.65}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-depth_bsexp}{4.82}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.48}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-depth_fsexp}{1.82}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-depth_fsexp-int}{1}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.48}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_char_name}{2.70}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_char_statement}{17.65}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_leaves_bsexp}{203.54}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_leaves_bsexp-int}{203}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{19.83}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{19}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_leaves_fsexp}{111.42}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_leaves_fsexp-int}{111}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{8.02}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_nodes_bsexp}{428.54}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_nodes_bsexp-int}{428}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{29.25}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{29}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_nodes_fsexp}{206.91}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_nodes_fsexp-int}{206}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{11.60}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_bsexp}{727.23}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_bsexp-int}{727}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{41.34}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{41}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_fsexp}{446.01}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_fsexp-int}{446}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{29.10}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{29}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_name}{0.98}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_subtok_statement}{7.68}
\DefMacro{lemma-all-t2-project-STDEV-MEDIAN-num_tok_statement}{3.73}
\DefMacro{lemma-all-t2-project-STDEV-MIN-depth_bsexp}{6.80}
\DefMacro{lemma-all-t2-project-STDEV-MIN-depth_bsexp-int}{6}
\DefMacro{lemma-all-t2-project-STDEV-MIN-depth_bsexp_trimmed}{3.03}
\DefMacro{lemma-all-t2-project-STDEV-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-project-STDEV-MIN-depth_fsexp}{3.03}
\DefMacro{lemma-all-t2-project-STDEV-MIN-depth_fsexp-int}{3}
\DefMacro{lemma-all-t2-project-STDEV-MIN-depth_fsexp_trimmed}{1.17}
\DefMacro{lemma-all-t2-project-STDEV-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_char_name}{4.58}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_char_statement}{15.02}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_leaves_bsexp}{62.87}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_leaves_bsexp-int}{62}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_leaves_bsexp_trimmed}{9.32}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_leaves_fsexp}{102.04}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_leaves_fsexp-int}{102}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_leaves_fsexp_trimmed}{9.46}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_nodes_bsexp}{136.20}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_nodes_bsexp-int}{136}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_nodes_bsexp_trimmed}{14.23}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_nodes_fsexp}{190.28}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_nodes_fsexp-int}{190}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_nodes_fsexp_trimmed}{15.00}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{15}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_bsexp}{232.52}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_bsexp-int}{232}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_bsexp_trimmed}{23.33}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{23}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_fsexp}{410.84}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_fsexp-int}{410}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_fsexp_trimmed}{33.99}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_name}{1.39}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_subtok_statement}{6.67}
\DefMacro{lemma-all-t2-project-STDEV-MIN-num_tok_statement}{3.43}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-depth_bsexp}{3.43}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-depth_bsexp-int}{3}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-depth_bsexp_trimmed}{1.47}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-depth_fsexp}{1.18}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-depth_fsexp-int}{1}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-depth_fsexp_trimmed}{0.41}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_char_name}{0.79}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_char_statement}{9.62}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_leaves_bsexp}{2,124.02}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_leaves_bsexp-int}{2,124}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{192.98}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{192}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_leaves_fsexp}{78.62}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_leaves_fsexp-int}{78}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{9.62}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_nodes_bsexp}{4,404.38}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_nodes_bsexp-int}{4,404}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{288.97}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{288}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_nodes_fsexp}{146.75}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_nodes_fsexp-int}{146}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{16.25}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_bsexp}{7,660.12}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_bsexp-int}{7,660}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{541.28}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{541}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_fsexp}{313.14}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_fsexp-int}{313}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{30.50}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{30}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_name}{0.28}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_subtok_statement}{4.30}
\DefMacro{lemma-all-t2-project-STDEV-STDEV-num_tok_statement}{3.86}
\DefMacro{lemma-all-t2-project-STDEV-SUM-depth_bsexp}{23,260.52}
\DefMacro{lemma-all-t2-project-STDEV-SUM-depth_bsexp-int}{23,260}
\DefMacro{lemma-all-t2-project-STDEV-SUM-depth_bsexp_trimmed}{7,100.63}
\DefMacro{lemma-all-t2-project-STDEV-SUM-depth_bsexp_trimmed-int}{7,100}
\DefMacro{lemma-all-t2-project-STDEV-SUM-depth_fsexp}{14,152.16}
\DefMacro{lemma-all-t2-project-STDEV-SUM-depth_fsexp-int}{14,152}
\DefMacro{lemma-all-t2-project-STDEV-SUM-depth_fsexp_trimmed}{4,308.05}
\DefMacro{lemma-all-t2-project-STDEV-SUM-depth_fsexp_trimmed-int}{4,308}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_char_name}{4,960.36}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_char_statement}{32,089.81}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_leaves_bsexp}{969,965.10}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_leaves_bsexp-int}{969,965}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_leaves_bsexp_trimmed}{100,774.92}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{100,774}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_leaves_fsexp}{276,001.08}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_leaves_fsexp-int}{276,001}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_leaves_fsexp_trimmed}{29,073.79}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{29,073}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_nodes_bsexp}{2,030,021.94}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_nodes_bsexp-int}{2,030,021}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_nodes_bsexp_trimmed}{149,232.00}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{149,231}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_nodes_fsexp}{516,291.09}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_nodes_fsexp-int}{516,291}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_nodes_fsexp_trimmed}{46,744.64}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{46,744}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_bsexp}{3,491,991.48}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_bsexp-int}{3,491,991}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_bsexp_trimmed}{247,152.04}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{247,152}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_fsexp}{1,105,048.84}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_fsexp-int}{1,105,048}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_fsexp_trimmed}{98,191.43}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{98,191}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_name}{1,926.26}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_subtok_statement}{14,014.55}
\DefMacro{lemma-all-t2-project-STDEV-SUM-num_tok_statement}{12,720.62}
\DefMacro{lemma-all-t2-project-STDEV-num-lemmas}{485.45}
\DefMacro{lemma-all-t2-project-SUM-AVG-depth_bsexp}{353.48}
\DefMacro{lemma-all-t2-project-SUM-AVG-depth_bsexp-int}{353}
\DefMacro{lemma-all-t2-project-SUM-AVG-depth_bsexp_trimmed}{105.56}
\DefMacro{lemma-all-t2-project-SUM-AVG-depth_bsexp_trimmed-int}{105}
\DefMacro{lemma-all-t2-project-SUM-AVG-depth_fsexp}{230.71}
\DefMacro{lemma-all-t2-project-SUM-AVG-depth_fsexp-int}{230}
\DefMacro{lemma-all-t2-project-SUM-AVG-depth_fsexp_trimmed}{70.78}
\DefMacro{lemma-all-t2-project-SUM-AVG-depth_fsexp_trimmed-int}{70}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_char_name}{90.49}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_char_statement}{519.56}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_leaves_bsexp}{7,849.52}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_leaves_bsexp-int}{7,849}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_leaves_bsexp_trimmed}{884.00}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{883}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_leaves_fsexp}{4,396.54}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_leaves_fsexp-int}{4,396}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_leaves_fsexp_trimmed}{461.43}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{461}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_nodes_bsexp}{16,521.31}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_nodes_bsexp-int}{16,521}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_nodes_bsexp_trimmed}{1,305.84}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{1,305}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_nodes_fsexp}{8,227.84}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_nodes_fsexp-int}{8,227}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_nodes_fsexp_trimmed}{740.26}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{740}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_bsexp}{28,531.77}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_bsexp-int}{28,531}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_bsexp_trimmed}{2,086.32}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{2,086}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_fsexp}{17,624.09}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_fsexp-int}{17,624}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_fsexp_trimmed}{1,568.89}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{1,568}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_name}{36.14}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_subtok_statement}{230.16}
\DefMacro{lemma-all-t2-project-SUM-AVG-num_tok_statement}{193.05}
\DefMacro{lemma-all-t2-project-SUM-MAX-depth_bsexp}{772}
\DefMacro{lemma-all-t2-project-SUM-MAX-depth_bsexp-int}{772}
\DefMacro{lemma-all-t2-project-SUM-MAX-depth_bsexp_trimmed}{266}
\DefMacro{lemma-all-t2-project-SUM-MAX-depth_bsexp_trimmed-int}{266}
\DefMacro{lemma-all-t2-project-SUM-MAX-depth_fsexp}{511}
\DefMacro{lemma-all-t2-project-SUM-MAX-depth_fsexp-int}{511}
\DefMacro{lemma-all-t2-project-SUM-MAX-depth_fsexp_trimmed}{177}
\DefMacro{lemma-all-t2-project-SUM-MAX-depth_fsexp_trimmed-int}{177}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_char_name}{210}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_char_statement}{2,458}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_leaves_bsexp}{198,892}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_leaves_bsexp-int}{198,892}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_leaves_bsexp_trimmed}{18,813}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{18,813}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_leaves_fsexp}{20,138}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_leaves_fsexp-int}{20,138}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_leaves_fsexp_trimmed}{2,312}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{2,312}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_nodes_bsexp}{414,153}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_nodes_bsexp-int}{414,153}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_nodes_bsexp_trimmed}{28,129}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{28,129}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_nodes_fsexp}{37,603}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_nodes_fsexp-int}{37,603}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_nodes_fsexp_trimmed}{3,766}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{3,766}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_bsexp}{718,278}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_bsexp-int}{718,278}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_bsexp_trimmed}{49,689}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{49,689}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_fsexp}{80,322}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_fsexp-int}{80,322}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_fsexp_trimmed}{7,735}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{7,735}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_name}{84}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_subtok_statement}{1,140}
\DefMacro{lemma-all-t2-project-SUM-MAX-num_tok_statement}{959}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-depth_bsexp}{342.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-depth_bsexp-int}{342}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-depth_bsexp_trimmed}{101.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{101}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-depth_fsexp}{218.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-depth_fsexp-int}{218}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-depth_fsexp_trimmed}{69.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{69}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_char_name}{85.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_char_statement}{446.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_leaves_bsexp}{4,699.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_leaves_bsexp-int}{4,699}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{572.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{572}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_leaves_fsexp}{3,880.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_leaves_fsexp-int}{3,880}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{409.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{409}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_nodes_bsexp}{9,929.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_nodes_bsexp-int}{9,929}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{837.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{837}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_nodes_fsexp}{7,263.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_nodes_fsexp-int}{7,263}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{657.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{657}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_bsexp}{17,052.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_bsexp-int}{17,052}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{1,279.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{1,279}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_fsexp}{15,544.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_fsexp-int}{15,544}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{1,385.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{1,385}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_name}{35.50}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_subtok_statement}{200.00}
\DefMacro{lemma-all-t2-project-SUM-MEDIAN-num_tok_statement}{166.00}
\DefMacro{lemma-all-t2-project-SUM-MIN-depth_bsexp}{142}
\DefMacro{lemma-all-t2-project-SUM-MIN-depth_bsexp-int}{142}
\DefMacro{lemma-all-t2-project-SUM-MIN-depth_bsexp_trimmed}{26}
\DefMacro{lemma-all-t2-project-SUM-MIN-depth_bsexp_trimmed-int}{26}
\DefMacro{lemma-all-t2-project-SUM-MIN-depth_fsexp}{118}
\DefMacro{lemma-all-t2-project-SUM-MIN-depth_fsexp-int}{118}
\DefMacro{lemma-all-t2-project-SUM-MIN-depth_fsexp_trimmed}{17}
\DefMacro{lemma-all-t2-project-SUM-MIN-depth_fsexp_trimmed-int}{17}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_char_name}{34}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_char_statement}{124}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_leaves_bsexp}{678}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_leaves_bsexp-int}{678}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_leaves_bsexp_trimmed}{78}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_leaves_fsexp}{862}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_leaves_fsexp-int}{862}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_leaves_fsexp_trimmed}{75}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{75}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_nodes_bsexp}{1,428}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_nodes_bsexp-int}{1,428}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_nodes_bsexp_trimmed}{113}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{113}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_nodes_fsexp}{1,628}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_nodes_fsexp-int}{1,628}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_nodes_fsexp_trimmed}{111}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{111}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_bsexp}{2,465}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_bsexp-int}{2,465}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_bsexp_trimmed}{179}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{179}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_fsexp}{3,452}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_fsexp-int}{3,452}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_fsexp_trimmed}{259}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{259}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_name}{14}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_subtok_statement}{52}
\DefMacro{lemma-all-t2-project-SUM-MIN-num_tok_statement}{40}
\DefMacro{lemma-all-t2-project-SUM-STDEV-depth_bsexp}{99.68}
\DefMacro{lemma-all-t2-project-SUM-STDEV-depth_bsexp-int}{99}
\DefMacro{lemma-all-t2-project-SUM-STDEV-depth_bsexp_trimmed}{38.23}
\DefMacro{lemma-all-t2-project-SUM-STDEV-depth_bsexp_trimmed-int}{38}
\DefMacro{lemma-all-t2-project-SUM-STDEV-depth_fsexp}{64.84}
\DefMacro{lemma-all-t2-project-SUM-STDEV-depth_fsexp-int}{64}
\DefMacro{lemma-all-t2-project-SUM-STDEV-depth_fsexp_trimmed}{25.71}
\DefMacro{lemma-all-t2-project-SUM-STDEV-depth_fsexp_trimmed-int}{25}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_char_name}{32.11}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_char_statement}{324.13}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_leaves_bsexp}{13,071.55}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_leaves_bsexp-int}{13,071}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_leaves_bsexp_trimmed}{1,280.39}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{1,280}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_leaves_fsexp}{2,786.14}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_leaves_fsexp-int}{2,786}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_leaves_fsexp_trimmed}{291.53}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{291}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_nodes_bsexp}{27,272.66}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_nodes_bsexp-int}{27,272}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_nodes_bsexp_trimmed}{1,911.96}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{1,911}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_nodes_fsexp}{5,206.28}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_nodes_fsexp-int}{5,206}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_nodes_fsexp_trimmed}{470.29}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{470}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_bsexp}{47,352.32}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_bsexp-int}{47,352}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_bsexp_trimmed}{3,328.63}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{3,328}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_fsexp}{11,167.58}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_fsexp-int}{11,167}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_fsexp_trimmed}{988.57}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{988}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_name}{12.61}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_subtok_statement}{143.32}
\DefMacro{lemma-all-t2-project-SUM-STDEV-num_tok_statement}{122.52}
\DefMacro{lemma-all-t2-project-SUM-SUM-depth_bsexp}{247,652}
\DefMacro{lemma-all-t2-project-SUM-SUM-depth_bsexp-int}{247,652}
\DefMacro{lemma-all-t2-project-SUM-SUM-depth_bsexp_trimmed}{74,357}
\DefMacro{lemma-all-t2-project-SUM-SUM-depth_bsexp_trimmed-int}{74,357}
\DefMacro{lemma-all-t2-project-SUM-SUM-depth_fsexp}{155,970}
\DefMacro{lemma-all-t2-project-SUM-SUM-depth_fsexp-int}{155,970}
\DefMacro{lemma-all-t2-project-SUM-SUM-depth_fsexp_trimmed}{47,631}
\DefMacro{lemma-all-t2-project-SUM-SUM-depth_fsexp_trimmed-int}{47,631}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_char_name}{55,089}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_char_statement}{335,326}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_leaves_bsexp}{7,100,498}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_leaves_bsexp-int}{7,100,498}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_leaves_bsexp_trimmed}{769,719}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{769,719}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_leaves_fsexp}{2,868,319}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_leaves_fsexp-int}{2,868,319}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_leaves_fsexp_trimmed}{307,756}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{307,756}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_nodes_bsexp}{14,918,892}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_nodes_bsexp-int}{14,918,892}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_nodes_bsexp_trimmed}{1,138,756}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{1,138,756}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_nodes_fsexp}{5,370,396}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_nodes_fsexp-int}{5,370,396}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_nodes_fsexp_trimmed}{496,120}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{496,120}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_bsexp}{25,753,076}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_bsexp-int}{25,753,076}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_bsexp_trimmed}{1,826,845}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{1,826,845}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_fsexp}{11,498,195}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_fsexp-int}{11,498,195}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_fsexp_trimmed}{1,041,162}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{1,041,162}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_name}{22,094}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_subtok_statement}{147,877}
\DefMacro{lemma-all-t2-project-SUM-SUM-num_tok_statement}{132,094}
\DefMacro{lemma-all-t2-project-SUM-num-lemmas}{5,371}
\DefMacro{lemma-all-t2-test-AVG-depth_bsexp}{52.43}
\DefMacro{lemma-all-t2-test-AVG-depth_bsexp-int}{52}
\DefMacro{lemma-all-t2-test-AVG-depth_bsexp_trimmed}{16.28}
\DefMacro{lemma-all-t2-test-AVG-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-t2-test-AVG-depth_fsexp}{31.30}
\DefMacro{lemma-all-t2-test-AVG-depth_fsexp-int}{31}
\DefMacro{lemma-all-t2-test-AVG-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-t2-test-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-test-AVG-num_char_name}{10.00}
\DefMacro{lemma-all-t2-test-AVG-num_char_statement}{63.13}
\DefMacro{lemma-all-t2-test-AVG-num_leaves_bsexp}{1,136.79}
\DefMacro{lemma-all-t2-test-AVG-num_leaves_bsexp-int}{1,136}
\DefMacro{lemma-all-t2-test-AVG-num_leaves_bsexp_trimmed}{134.82}
\DefMacro{lemma-all-t2-test-AVG-num_leaves_bsexp_trimmed-int}{134}
\DefMacro{lemma-all-t2-test-AVG-num_leaves_fsexp}{539.98}
\DefMacro{lemma-all-t2-test-AVG-num_leaves_fsexp-int}{539}
\DefMacro{lemma-all-t2-test-AVG-num_leaves_fsexp_trimmed}{58.34}
\DefMacro{lemma-all-t2-test-AVG-num_leaves_fsexp_trimmed-int}{58}
\DefMacro{lemma-all-t2-test-AVG-num_nodes_bsexp}{2,406.02}
\DefMacro{lemma-all-t2-test-AVG-num_nodes_bsexp-int}{2,406}
\DefMacro{lemma-all-t2-test-AVG-num_nodes_bsexp_trimmed}{199.34}
\DefMacro{lemma-all-t2-test-AVG-num_nodes_bsexp_trimmed-int}{199}
\DefMacro{lemma-all-t2-test-AVG-num_nodes_fsexp}{1,013.98}
\DefMacro{lemma-all-t2-test-AVG-num_nodes_fsexp-int}{1,013}
\DefMacro{lemma-all-t2-test-AVG-num_nodes_fsexp_trimmed}{93.79}
\DefMacro{lemma-all-t2-test-AVG-num_nodes_fsexp_trimmed-int}{93}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_bsexp}{4,140.56}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_bsexp-int}{4,140}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_bsexp_trimmed}{325.67}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_bsexp_trimmed-int}{325}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_fsexp}{2,171.97}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_fsexp-int}{2,171}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_fsexp_trimmed}{196.57}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_fsexp_trimmed-int}{196}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_name}{4.57}
\DefMacro{lemma-all-t2-test-AVG-num_subtok_statement}{28.93}
\DefMacro{lemma-all-t2-test-AVG-num_tok_statement}{26.33}
\DefMacro{lemma-all-t2-test-MAX-depth_bsexp}{155}
\DefMacro{lemma-all-t2-test-MAX-depth_bsexp-int}{155}
\DefMacro{lemma-all-t2-test-MAX-depth_bsexp_trimmed}{41}
\DefMacro{lemma-all-t2-test-MAX-depth_bsexp_trimmed-int}{41}
\DefMacro{lemma-all-t2-test-MAX-depth_fsexp}{51}
\DefMacro{lemma-all-t2-test-MAX-depth_fsexp-int}{51}
\DefMacro{lemma-all-t2-test-MAX-depth_fsexp_trimmed}{16}
\DefMacro{lemma-all-t2-test-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-all-t2-test-MAX-num_char_name}{19}
\DefMacro{lemma-all-t2-test-MAX-num_char_statement}{163}
\DefMacro{lemma-all-t2-test-MAX-num_leaves_bsexp}{5,263}
\DefMacro{lemma-all-t2-test-MAX-num_leaves_bsexp-int}{5,263}
\DefMacro{lemma-all-t2-test-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-all-t2-test-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-all-t2-test-MAX-num_leaves_fsexp}{1,385}
\DefMacro{lemma-all-t2-test-MAX-num_leaves_fsexp-int}{1,385}
\DefMacro{lemma-all-t2-test-MAX-num_leaves_fsexp_trimmed}{127}
\DefMacro{lemma-all-t2-test-MAX-num_leaves_fsexp_trimmed-int}{127}
\DefMacro{lemma-all-t2-test-MAX-num_nodes_bsexp}{11,219}
\DefMacro{lemma-all-t2-test-MAX-num_nodes_bsexp-int}{11,219}
\DefMacro{lemma-all-t2-test-MAX-num_nodes_bsexp_trimmed}{976}
\DefMacro{lemma-all-t2-test-MAX-num_nodes_bsexp_trimmed-int}{976}
\DefMacro{lemma-all-t2-test-MAX-num_nodes_fsexp}{2,583}
\DefMacro{lemma-all-t2-test-MAX-num_nodes_fsexp-int}{2,583}
\DefMacro{lemma-all-t2-test-MAX-num_nodes_fsexp_trimmed}{207}
\DefMacro{lemma-all-t2-test-MAX-num_nodes_fsexp_trimmed-int}{207}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_bsexp}{19,108}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_bsexp-int}{19,108}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_bsexp_trimmed}{1,578}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_bsexp_trimmed-int}{1,578}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_fsexp}{5,555}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_fsexp-int}{5,555}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_fsexp_trimmed}{420}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_fsexp_trimmed-int}{420}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_name}{10}
\DefMacro{lemma-all-t2-test-MAX-num_subtok_statement}{77}
\DefMacro{lemma-all-t2-test-MAX-num_tok_statement}{74}
\DefMacro{lemma-all-t2-test-MEDIAN-depth_bsexp}{49.00}
\DefMacro{lemma-all-t2-test-MEDIAN-depth_bsexp-int}{49}
\DefMacro{lemma-all-t2-test-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-t2-test-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t2-test-MEDIAN-depth_fsexp}{31.00}
\DefMacro{lemma-all-t2-test-MEDIAN-depth_fsexp-int}{31}
\DefMacro{lemma-all-t2-test-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-t2-test-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-test-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_char_statement}{60.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_leaves_bsexp}{691.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_leaves_bsexp-int}{691}
\DefMacro{lemma-all-t2-test-MEDIAN-num_leaves_bsexp_trimmed}{86.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-all-t2-test-MEDIAN-num_leaves_fsexp}{480.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_leaves_fsexp-int}{480}
\DefMacro{lemma-all-t2-test-MEDIAN-num_leaves_fsexp_trimmed}{52.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_leaves_fsexp_trimmed-int}{52}
\DefMacro{lemma-all-t2-test-MEDIAN-num_nodes_bsexp}{1,475.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_nodes_bsexp-int}{1,475}
\DefMacro{lemma-all-t2-test-MEDIAN-num_nodes_bsexp_trimmed}{126.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_nodes_bsexp_trimmed-int}{126}
\DefMacro{lemma-all-t2-test-MEDIAN-num_nodes_fsexp}{895.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_nodes_fsexp-int}{895}
\DefMacro{lemma-all-t2-test-MEDIAN-num_nodes_fsexp_trimmed}{85.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_nodes_fsexp_trimmed-int}{85}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_bsexp}{2,513.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_bsexp-int}{2,513}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_bsexp_trimmed}{196.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_bsexp_trimmed-int}{196}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_fsexp}{1,911.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_fsexp-int}{1,911}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_fsexp_trimmed}{166.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_subtok_statement}{28.00}
\DefMacro{lemma-all-t2-test-MEDIAN-num_tok_statement}{23.00}
\DefMacro{lemma-all-t2-test-MIN-depth_bsexp}{27}
\DefMacro{lemma-all-t2-test-MIN-depth_bsexp-int}{27}
\DefMacro{lemma-all-t2-test-MIN-depth_bsexp_trimmed}{7}
\DefMacro{lemma-all-t2-test-MIN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t2-test-MIN-depth_fsexp}{16}
\DefMacro{lemma-all-t2-test-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t2-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-t2-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t2-test-MIN-num_char_name}{2}
\DefMacro{lemma-all-t2-test-MIN-num_char_statement}{14}
\DefMacro{lemma-all-t2-test-MIN-num_leaves_bsexp}{192}
\DefMacro{lemma-all-t2-test-MIN-num_leaves_bsexp-int}{192}
\DefMacro{lemma-all-t2-test-MIN-num_leaves_bsexp_trimmed}{23}
\DefMacro{lemma-all-t2-test-MIN-num_leaves_bsexp_trimmed-int}{23}
\DefMacro{lemma-all-t2-test-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-all-t2-test-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-t2-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-t2-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t2-test-MIN-num_nodes_bsexp}{407}
\DefMacro{lemma-all-t2-test-MIN-num_nodes_bsexp-int}{407}
\DefMacro{lemma-all-t2-test-MIN-num_nodes_bsexp_trimmed}{33}
\DefMacro{lemma-all-t2-test-MIN-num_nodes_bsexp_trimmed-int}{33}
\DefMacro{lemma-all-t2-test-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-all-t2-test-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t2-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-t2-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_bsexp}{688}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_bsexp-int}{688}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_bsexp_trimmed}{47}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_bsexp_trimmed-int}{47}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_fsexp_trimmed}{23}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_name}{2}
\DefMacro{lemma-all-t2-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-t2-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-t2-test-STDEV-depth_bsexp}{18.61}
\DefMacro{lemma-all-t2-test-STDEV-depth_bsexp-int}{18}
\DefMacro{lemma-all-t2-test-STDEV-depth_bsexp_trimmed}{6.46}
\DefMacro{lemma-all-t2-test-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t2-test-STDEV-depth_fsexp}{9.03}
\DefMacro{lemma-all-t2-test-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-t2-test-STDEV-depth_fsexp_trimmed}{3.63}
\DefMacro{lemma-all-t2-test-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-test-STDEV-num_char_name}{4.34}
\DefMacro{lemma-all-t2-test-STDEV-num_char_statement}{33.36}
\DefMacro{lemma-all-t2-test-STDEV-num_leaves_bsexp}{1,126.20}
\DefMacro{lemma-all-t2-test-STDEV-num_leaves_bsexp-int}{1,126}
\DefMacro{lemma-all-t2-test-STDEV-num_leaves_bsexp_trimmed}{129.24}
\DefMacro{lemma-all-t2-test-STDEV-num_leaves_bsexp_trimmed-int}{129}
\DefMacro{lemma-all-t2-test-STDEV-num_leaves_fsexp}{302.86}
\DefMacro{lemma-all-t2-test-STDEV-num_leaves_fsexp-int}{302}
\DefMacro{lemma-all-t2-test-STDEV-num_leaves_fsexp_trimmed}{33.41}
\DefMacro{lemma-all-t2-test-STDEV-num_leaves_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-t2-test-STDEV-num_nodes_bsexp}{2,378.94}
\DefMacro{lemma-all-t2-test-STDEV-num_nodes_bsexp-int}{2,378}
\DefMacro{lemma-all-t2-test-STDEV-num_nodes_bsexp_trimmed}{191.50}
\DefMacro{lemma-all-t2-test-STDEV-num_nodes_bsexp_trimmed-int}{191}
\DefMacro{lemma-all-t2-test-STDEV-num_nodes_fsexp}{565.90}
\DefMacro{lemma-all-t2-test-STDEV-num_nodes_fsexp-int}{565}
\DefMacro{lemma-all-t2-test-STDEV-num_nodes_fsexp_trimmed}{54.27}
\DefMacro{lemma-all-t2-test-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_bsexp}{4,079.32}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_bsexp-int}{4,079}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_bsexp_trimmed}{339.63}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_bsexp_trimmed-int}{339}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_fsexp}{1,211.43}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_fsexp-int}{1,211}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_fsexp_trimmed}{109.75}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_fsexp_trimmed-int}{109}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_name}{1.97}
\DefMacro{lemma-all-t2-test-STDEV-num_subtok_statement}{16.15}
\DefMacro{lemma-all-t2-test-STDEV-num_tok_statement}{15.64}
\DefMacro{lemma-all-t2-test-SUM-depth_bsexp}{3,198}
\DefMacro{lemma-all-t2-test-SUM-depth_bsexp-int}{3,198}
\DefMacro{lemma-all-t2-test-SUM-depth_bsexp_trimmed}{993}
\DefMacro{lemma-all-t2-test-SUM-depth_bsexp_trimmed-int}{993}
\DefMacro{lemma-all-t2-test-SUM-depth_fsexp}{1,909}
\DefMacro{lemma-all-t2-test-SUM-depth_fsexp-int}{1,909}
\DefMacro{lemma-all-t2-test-SUM-depth_fsexp_trimmed}{549}
\DefMacro{lemma-all-t2-test-SUM-depth_fsexp_trimmed-int}{549}
\DefMacro{lemma-all-t2-test-SUM-num_char_name}{610}
\DefMacro{lemma-all-t2-test-SUM-num_char_statement}{3,851}
\DefMacro{lemma-all-t2-test-SUM-num_leaves_bsexp}{69,344}
\DefMacro{lemma-all-t2-test-SUM-num_leaves_bsexp-int}{69,344}
\DefMacro{lemma-all-t2-test-SUM-num_leaves_bsexp_trimmed}{8,224}
\DefMacro{lemma-all-t2-test-SUM-num_leaves_bsexp_trimmed-int}{8,224}
\DefMacro{lemma-all-t2-test-SUM-num_leaves_fsexp}{32,939}
\DefMacro{lemma-all-t2-test-SUM-num_leaves_fsexp-int}{32,939}
\DefMacro{lemma-all-t2-test-SUM-num_leaves_fsexp_trimmed}{3,559}
\DefMacro{lemma-all-t2-test-SUM-num_leaves_fsexp_trimmed-int}{3,559}
\DefMacro{lemma-all-t2-test-SUM-num_nodes_bsexp}{146,767}
\DefMacro{lemma-all-t2-test-SUM-num_nodes_bsexp-int}{146,767}
\DefMacro{lemma-all-t2-test-SUM-num_nodes_bsexp_trimmed}{12,160}
\DefMacro{lemma-all-t2-test-SUM-num_nodes_bsexp_trimmed-int}{12,160}
\DefMacro{lemma-all-t2-test-SUM-num_nodes_fsexp}{61,853}
\DefMacro{lemma-all-t2-test-SUM-num_nodes_fsexp-int}{61,853}
\DefMacro{lemma-all-t2-test-SUM-num_nodes_fsexp_trimmed}{5,721}
\DefMacro{lemma-all-t2-test-SUM-num_nodes_fsexp_trimmed-int}{5,721}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_bsexp}{252,574}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_bsexp-int}{252,574}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_bsexp_trimmed}{19,866}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_bsexp_trimmed-int}{19,866}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_fsexp}{132,490}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_fsexp-int}{132,490}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_fsexp_trimmed}{11,991}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_fsexp_trimmed-int}{11,991}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_name}{279}
\DefMacro{lemma-all-t2-test-SUM-num_subtok_statement}{1,765}
\DefMacro{lemma-all-t2-test-SUM-num_tok_statement}{1,606}
\DefMacro{lemma-all-t2-test-num-lemmas}{61}
\DefMacro{lemma-all-t2-train-AVG-depth_bsexp}{46.36}
\DefMacro{lemma-all-t2-train-AVG-depth_bsexp-int}{46}
\DefMacro{lemma-all-t2-train-AVG-depth_bsexp_trimmed}{13.94}
\DefMacro{lemma-all-t2-train-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t2-train-AVG-depth_fsexp}{29.13}
\DefMacro{lemma-all-t2-train-AVG-depth_fsexp-int}{29}
\DefMacro{lemma-all-t2-train-AVG-depth_fsexp_trimmed}{8.92}
\DefMacro{lemma-all-t2-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-train-AVG-num_char_name}{10.32}
\DefMacro{lemma-all-t2-train-AVG-num_char_statement}{62.91}
\DefMacro{lemma-all-t2-train-AVG-num_leaves_bsexp}{1,375.07}
\DefMacro{lemma-all-t2-train-AVG-num_leaves_bsexp-int}{1,375}
\DefMacro{lemma-all-t2-train-AVG-num_leaves_bsexp_trimmed}{148.45}
\DefMacro{lemma-all-t2-train-AVG-num_leaves_bsexp_trimmed-int}{148}
\DefMacro{lemma-all-t2-train-AVG-num_leaves_fsexp}{539.64}
\DefMacro{lemma-all-t2-train-AVG-num_leaves_fsexp-int}{539}
\DefMacro{lemma-all-t2-train-AVG-num_leaves_fsexp_trimmed}{58.03}
\DefMacro{lemma-all-t2-train-AVG-num_leaves_fsexp_trimmed-int}{58}
\DefMacro{lemma-all-t2-train-AVG-num_nodes_bsexp}{2,887.95}
\DefMacro{lemma-all-t2-train-AVG-num_nodes_bsexp-int}{2,887}
\DefMacro{lemma-all-t2-train-AVG-num_nodes_bsexp_trimmed}{219.71}
\DefMacro{lemma-all-t2-train-AVG-num_nodes_bsexp_trimmed-int}{219}
\DefMacro{lemma-all-t2-train-AVG-num_nodes_fsexp}{1,010.31}
\DefMacro{lemma-all-t2-train-AVG-num_nodes_fsexp-int}{1,010}
\DefMacro{lemma-all-t2-train-AVG-num_nodes_fsexp_trimmed}{93.58}
\DefMacro{lemma-all-t2-train-AVG-num_nodes_fsexp_trimmed-int}{93}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_bsexp}{4,986.76}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_bsexp-int}{4,986}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_bsexp_trimmed}{353.72}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_bsexp_trimmed-int}{353}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_fsexp}{2,162.97}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_fsexp-int}{2,162}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_fsexp_trimmed}{196.20}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_fsexp_trimmed-int}{196}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_name}{4.12}
\DefMacro{lemma-all-t2-train-AVG-num_subtok_statement}{27.66}
\DefMacro{lemma-all-t2-train-AVG-num_tok_statement}{24.83}
\DefMacro{lemma-all-t2-train-MAX-depth_bsexp}{158}
\DefMacro{lemma-all-t2-train-MAX-depth_bsexp-int}{158}
\DefMacro{lemma-all-t2-train-MAX-depth_bsexp_trimmed}{50}
\DefMacro{lemma-all-t2-train-MAX-depth_bsexp_trimmed-int}{50}
\DefMacro{lemma-all-t2-train-MAX-depth_fsexp}{81}
\DefMacro{lemma-all-t2-train-MAX-depth_fsexp-int}{81}
\DefMacro{lemma-all-t2-train-MAX-depth_fsexp_trimmed}{29}
\DefMacro{lemma-all-t2-train-MAX-depth_fsexp_trimmed-int}{29}
\DefMacro{lemma-all-t2-train-MAX-num_char_name}{31}
\DefMacro{lemma-all-t2-train-MAX-num_char_statement}{464}
\DefMacro{lemma-all-t2-train-MAX-num_leaves_bsexp}{119,607}
\DefMacro{lemma-all-t2-train-MAX-num_leaves_bsexp-int}{119,607}
\DefMacro{lemma-all-t2-train-MAX-num_leaves_bsexp_trimmed}{10,777}
\DefMacro{lemma-all-t2-train-MAX-num_leaves_bsexp_trimmed-int}{10,777}
\DefMacro{lemma-all-t2-train-MAX-num_leaves_fsexp}{3,465}
\DefMacro{lemma-all-t2-train-MAX-num_leaves_fsexp-int}{3,465}
\DefMacro{lemma-all-t2-train-MAX-num_leaves_fsexp_trimmed}{636}
\DefMacro{lemma-all-t2-train-MAX-num_leaves_fsexp_trimmed-int}{636}
\DefMacro{lemma-all-t2-train-MAX-num_nodes_bsexp}{247,805}
\DefMacro{lemma-all-t2-train-MAX-num_nodes_bsexp-int}{247,805}
\DefMacro{lemma-all-t2-train-MAX-num_nodes_bsexp_trimmed}{16,123}
\DefMacro{lemma-all-t2-train-MAX-num_nodes_bsexp_trimmed-int}{16,123}
\DefMacro{lemma-all-t2-train-MAX-num_nodes_fsexp}{6,494}
\DefMacro{lemma-all-t2-train-MAX-num_nodes_fsexp-int}{6,494}
\DefMacro{lemma-all-t2-train-MAX-num_nodes_fsexp_trimmed}{1,084}
\DefMacro{lemma-all-t2-train-MAX-num_nodes_fsexp_trimmed-int}{1,084}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_bsexp}{431,322}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_bsexp-int}{431,322}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_bsexp_trimmed}{30,684}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_bsexp_trimmed-int}{30,684}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_fsexp}{13,595}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_fsexp-int}{13,595}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_name}{12}
\DefMacro{lemma-all-t2-train-MAX-num_subtok_statement}{292}
\DefMacro{lemma-all-t2-train-MAX-num_tok_statement}{176}
\DefMacro{lemma-all-t2-train-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-all-t2-train-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-all-t2-train-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-t2-train-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-t2-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t2-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t2-train-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-t2-train-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t2-train-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_char_statement}{50.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_leaves_bsexp}{635.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_leaves_bsexp-int}{635}
\DefMacro{lemma-all-t2-train-MEDIAN-num_leaves_bsexp_trimmed}{77.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_leaves_bsexp_trimmed-int}{77}
\DefMacro{lemma-all-t2-train-MEDIAN-num_leaves_fsexp}{459.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_leaves_fsexp-int}{459}
\DefMacro{lemma-all-t2-train-MEDIAN-num_leaves_fsexp_trimmed}{49.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-all-t2-train-MEDIAN-num_nodes_bsexp}{1,339.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_nodes_bsexp-int}{1,339}
\DefMacro{lemma-all-t2-train-MEDIAN-num_nodes_bsexp_trimmed}{113.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_nodes_bsexp_trimmed-int}{113}
\DefMacro{lemma-all-t2-train-MEDIAN-num_nodes_fsexp}{858.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_nodes_fsexp-int}{858}
\DefMacro{lemma-all-t2-train-MEDIAN-num_nodes_fsexp_trimmed}{79.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_nodes_fsexp_trimmed-int}{79}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_bsexp}{2,289.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_bsexp-int}{2,289}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_bsexp_trimmed}{169.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_bsexp_trimmed-int}{169}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_fsexp}{1,835.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_fsexp-int}{1,835}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_fsexp_trimmed}{165.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_fsexp_trimmed-int}{165}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-all-t2-train-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-all-t2-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-t2-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t2-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t2-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t2-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t2-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t2-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t2-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-train-MIN-num_char_name}{1}
\DefMacro{lemma-all-t2-train-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t2-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-t2-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-t2-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t2-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t2-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t2-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-t2-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-t2-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t2-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t2-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t2-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t2-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t2-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t2-train-STDEV-depth_bsexp}{15.24}
\DefMacro{lemma-all-t2-train-STDEV-depth_bsexp-int}{15}
\DefMacro{lemma-all-t2-train-STDEV-depth_bsexp_trimmed}{5.97}
\DefMacro{lemma-all-t2-train-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t2-train-STDEV-depth_fsexp}{8.46}
\DefMacro{lemma-all-t2-train-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t2-train-STDEV-depth_fsexp_trimmed}{3.32}
\DefMacro{lemma-all-t2-train-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-train-STDEV-num_char_name}{4.50}
\DefMacro{lemma-all-t2-train-STDEV-num_char_statement}{43.78}
\DefMacro{lemma-all-t2-train-STDEV-num_leaves_bsexp}{4,011.20}
\DefMacro{lemma-all-t2-train-STDEV-num_leaves_bsexp-int}{4,011}
\DefMacro{lemma-all-t2-train-STDEV-num_leaves_bsexp_trimmed}{373.40}
\DefMacro{lemma-all-t2-train-STDEV-num_leaves_bsexp_trimmed-int}{373}
\DefMacro{lemma-all-t2-train-STDEV-num_leaves_fsexp}{375.37}
\DefMacro{lemma-all-t2-train-STDEV-num_leaves_fsexp-int}{375}
\DefMacro{lemma-all-t2-train-STDEV-num_leaves_fsexp_trimmed}{41.21}
\DefMacro{lemma-all-t2-train-STDEV-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-all-t2-train-STDEV-num_nodes_bsexp}{8,333.00}
\DefMacro{lemma-all-t2-train-STDEV-num_nodes_bsexp-int}{8,332}
\DefMacro{lemma-all-t2-train-STDEV-num_nodes_bsexp_trimmed}{558.50}
\DefMacro{lemma-all-t2-train-STDEV-num_nodes_bsexp_trimmed-int}{558}
\DefMacro{lemma-all-t2-train-STDEV-num_nodes_fsexp}{701.02}
\DefMacro{lemma-all-t2-train-STDEV-num_nodes_fsexp-int}{701}
\DefMacro{lemma-all-t2-train-STDEV-num_nodes_fsexp_trimmed}{67.14}
\DefMacro{lemma-all-t2-train-STDEV-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_bsexp}{14,480.72}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_bsexp-int}{14,480}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_bsexp_trimmed}{1,021.84}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_bsexp_trimmed-int}{1,021}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_fsexp}{1,502.32}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_fsexp-int}{1,502}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_fsexp_trimmed}{137.46}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_fsexp_trimmed-int}{137}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_name}{1.76}
\DefMacro{lemma-all-t2-train-STDEV-num_subtok_statement}{19.50}
\DefMacro{lemma-all-t2-train-STDEV-num_tok_statement}{17.21}
\DefMacro{lemma-all-t2-train-SUM-depth_bsexp}{223,231}
\DefMacro{lemma-all-t2-train-SUM-depth_bsexp-int}{223,231}
\DefMacro{lemma-all-t2-train-SUM-depth_bsexp_trimmed}{67,142}
\DefMacro{lemma-all-t2-train-SUM-depth_bsexp_trimmed-int}{67,142}
\DefMacro{lemma-all-t2-train-SUM-depth_fsexp}{140,257}
\DefMacro{lemma-all-t2-train-SUM-depth_fsexp-int}{140,257}
\DefMacro{lemma-all-t2-train-SUM-depth_fsexp_trimmed}{42,967}
\DefMacro{lemma-all-t2-train-SUM-depth_fsexp_trimmed-int}{42,967}
\DefMacro{lemma-all-t2-train-SUM-num_char_name}{49,704}
\DefMacro{lemma-all-t2-train-SUM-num_char_statement}{302,917}
\DefMacro{lemma-all-t2-train-SUM-num_leaves_bsexp}{6,620,948}
\DefMacro{lemma-all-t2-train-SUM-num_leaves_bsexp-int}{6,620,948}
\DefMacro{lemma-all-t2-train-SUM-num_leaves_bsexp_trimmed}{714,808}
\DefMacro{lemma-all-t2-train-SUM-num_leaves_bsexp_trimmed-int}{714,808}
\DefMacro{lemma-all-t2-train-SUM-num_leaves_fsexp}{2,598,375}
\DefMacro{lemma-all-t2-train-SUM-num_leaves_fsexp-int}{2,598,375}
\DefMacro{lemma-all-t2-train-SUM-num_leaves_fsexp_trimmed}{279,427}
\DefMacro{lemma-all-t2-train-SUM-num_leaves_fsexp_trimmed-int}{279,427}
\DefMacro{lemma-all-t2-train-SUM-num_nodes_bsexp}{13,905,498}
\DefMacro{lemma-all-t2-train-SUM-num_nodes_bsexp-int}{13,905,498}
\DefMacro{lemma-all-t2-train-SUM-num_nodes_bsexp_trimmed}{1,057,920}
\DefMacro{lemma-all-t2-train-SUM-num_nodes_bsexp_trimmed-int}{1,057,920}
\DefMacro{lemma-all-t2-train-SUM-num_nodes_fsexp}{4,864,660}
\DefMacro{lemma-all-t2-train-SUM-num_nodes_fsexp-int}{4,864,660}
\DefMacro{lemma-all-t2-train-SUM-num_nodes_fsexp_trimmed}{450,611}
\DefMacro{lemma-all-t2-train-SUM-num_nodes_fsexp_trimmed-int}{450,611}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_bsexp}{24,011,231}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_bsexp-int}{24,011,231}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_bsexp_trimmed}{1,703,174}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_bsexp_trimmed-int}{1,703,174}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_fsexp}{10,414,679}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_fsexp-int}{10,414,679}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_fsexp_trimmed}{944,684}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_fsexp_trimmed-int}{944,684}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_name}{19,827}
\DefMacro{lemma-all-t2-train-SUM-num_subtok_statement}{133,183}
\DefMacro{lemma-all-t2-train-SUM-num_tok_statement}{119,545}
\DefMacro{lemma-all-t2-train-num-lemmas}{4,815}
\DefMacro{lemma-all-t2-val-AVG-depth_bsexp}{42.87}
\DefMacro{lemma-all-t2-val-AVG-depth_bsexp-int}{42}
\DefMacro{lemma-all-t2-val-AVG-depth_bsexp_trimmed}{12.57}
\DefMacro{lemma-all-t2-val-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t2-val-AVG-depth_fsexp}{27.89}
\DefMacro{lemma-all-t2-val-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-all-t2-val-AVG-depth_fsexp_trimmed}{8.31}
\DefMacro{lemma-all-t2-val-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-val-AVG-num_char_name}{9.65}
\DefMacro{lemma-all-t2-val-AVG-num_char_statement}{57.69}
\DefMacro{lemma-all-t2-val-AVG-num_leaves_bsexp}{828.70}
\DefMacro{lemma-all-t2-val-AVG-num_leaves_bsexp-int}{828}
\DefMacro{lemma-all-t2-val-AVG-num_leaves_bsexp_trimmed}{94.32}
\DefMacro{lemma-all-t2-val-AVG-num_leaves_bsexp_trimmed-int}{94}
\DefMacro{lemma-all-t2-val-AVG-num_leaves_fsexp}{478.80}
\DefMacro{lemma-all-t2-val-AVG-num_leaves_fsexp-int}{478}
\DefMacro{lemma-all-t2-val-AVG-num_leaves_fsexp_trimmed}{50.04}
\DefMacro{lemma-all-t2-val-AVG-num_leaves_fsexp_trimmed-int}{50}
\DefMacro{lemma-all-t2-val-AVG-num_nodes_bsexp}{1,750.76}
\DefMacro{lemma-all-t2-val-AVG-num_nodes_bsexp-int}{1,750}
\DefMacro{lemma-all-t2-val-AVG-num_nodes_bsexp_trimmed}{138.74}
\DefMacro{lemma-all-t2-val-AVG-num_nodes_bsexp_trimmed-int}{138}
\DefMacro{lemma-all-t2-val-AVG-num_nodes_fsexp}{896.73}
\DefMacro{lemma-all-t2-val-AVG-num_nodes_fsexp-int}{896}
\DefMacro{lemma-all-t2-val-AVG-num_nodes_fsexp_trimmed}{80.38}
\DefMacro{lemma-all-t2-val-AVG-num_nodes_fsexp_trimmed-int}{80}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_bsexp}{3,008.63}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_bsexp-int}{3,008}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_bsexp_trimmed}{209.71}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_fsexp}{1,921.26}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_fsexp-int}{1,921}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_fsexp_trimmed}{170.68}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_fsexp_trimmed-int}{170}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_name}{4.02}
\DefMacro{lemma-all-t2-val-AVG-num_subtok_statement}{26.12}
\DefMacro{lemma-all-t2-val-AVG-num_tok_statement}{22.11}
\DefMacro{lemma-all-t2-val-MAX-depth_bsexp}{98}
\DefMacro{lemma-all-t2-val-MAX-depth_bsexp-int}{98}
\DefMacro{lemma-all-t2-val-MAX-depth_bsexp_trimmed}{30}
\DefMacro{lemma-all-t2-val-MAX-depth_bsexp_trimmed-int}{30}
\DefMacro{lemma-all-t2-val-MAX-depth_fsexp}{68}
\DefMacro{lemma-all-t2-val-MAX-depth_fsexp-int}{68}
\DefMacro{lemma-all-t2-val-MAX-depth_fsexp_trimmed}{23}
\DefMacro{lemma-all-t2-val-MAX-depth_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-t2-val-MAX-num_char_name}{33}
\DefMacro{lemma-all-t2-val-MAX-num_char_statement}{270}
\DefMacro{lemma-all-t2-val-MAX-num_leaves_bsexp}{5,826}
\DefMacro{lemma-all-t2-val-MAX-num_leaves_bsexp-int}{5,826}
\DefMacro{lemma-all-t2-val-MAX-num_leaves_bsexp_trimmed}{599}
\DefMacro{lemma-all-t2-val-MAX-num_leaves_bsexp_trimmed-int}{599}
\DefMacro{lemma-all-t2-val-MAX-num_leaves_fsexp}{2,608}
\DefMacro{lemma-all-t2-val-MAX-num_leaves_fsexp-int}{2,608}
\DefMacro{lemma-all-t2-val-MAX-num_leaves_fsexp_trimmed}{244}
\DefMacro{lemma-all-t2-val-MAX-num_leaves_fsexp_trimmed-int}{244}
\DefMacro{lemma-all-t2-val-MAX-num_nodes_bsexp}{12,318}
\DefMacro{lemma-all-t2-val-MAX-num_nodes_bsexp-int}{12,318}
\DefMacro{lemma-all-t2-val-MAX-num_nodes_bsexp_trimmed}{888}
\DefMacro{lemma-all-t2-val-MAX-num_nodes_bsexp_trimmed-int}{888}
\DefMacro{lemma-all-t2-val-MAX-num_nodes_fsexp}{4,862}
\DefMacro{lemma-all-t2-val-MAX-num_nodes_fsexp-int}{4,862}
\DefMacro{lemma-all-t2-val-MAX-num_nodes_fsexp_trimmed}{374}
\DefMacro{lemma-all-t2-val-MAX-num_nodes_fsexp_trimmed-int}{374}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_bsexp}{20,949}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_bsexp-int}{20,949}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_bsexp_trimmed}{1,415}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_bsexp_trimmed-int}{1,415}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_fsexp}{10,418}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_fsexp-int}{10,418}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_fsexp_trimmed}{826}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_fsexp_trimmed-int}{826}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_name}{11}
\DefMacro{lemma-all-t2-val-MAX-num_subtok_statement}{131}
\DefMacro{lemma-all-t2-val-MAX-num_tok_statement}{93}
\DefMacro{lemma-all-t2-val-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-all-t2-val-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-all-t2-val-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-all-t2-val-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t2-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t2-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t2-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t2-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t2-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_char_statement}{46.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_leaves_bsexp}{567.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_leaves_bsexp-int}{567}
\DefMacro{lemma-all-t2-val-MEDIAN-num_leaves_bsexp_trimmed}{70.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_leaves_bsexp_trimmed-int}{70}
\DefMacro{lemma-all-t2-val-MEDIAN-num_leaves_fsexp}{392.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_leaves_fsexp-int}{392}
\DefMacro{lemma-all-t2-val-MEDIAN-num_leaves_fsexp_trimmed}{41.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-all-t2-val-MEDIAN-num_nodes_bsexp}{1,214.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_nodes_bsexp-int}{1,214}
\DefMacro{lemma-all-t2-val-MEDIAN-num_nodes_bsexp_trimmed}{103.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_nodes_bsexp_trimmed-int}{103}
\DefMacro{lemma-all-t2-val-MEDIAN-num_nodes_fsexp}{736.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_nodes_fsexp-int}{736}
\DefMacro{lemma-all-t2-val-MEDIAN-num_nodes_fsexp_trimmed}{66.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_nodes_fsexp_trimmed-int}{66}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_bsexp}{2,088.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_bsexp-int}{2,088}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_bsexp_trimmed}{154.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_bsexp_trimmed-int}{154}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_fsexp}{1,578.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_fsexp-int}{1,578}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-all-t2-val-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-all-t2-val-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-t2-val-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-t2-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-t2-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t2-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-t2-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-t2-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-t2-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-val-MIN-num_char_name}{2}
\DefMacro{lemma-all-t2-val-MIN-num_char_statement}{8}
\DefMacro{lemma-all-t2-val-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-t2-val-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-t2-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-t2-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-t2-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-t2-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-val-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-t2-val-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-t2-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-t2-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-t2-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-t2-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t2-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-t2-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-t2-val-STDEV-depth_bsexp}{14.10}
\DefMacro{lemma-all-t2-val-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-t2-val-STDEV-depth_bsexp_trimmed}{5.19}
\DefMacro{lemma-all-t2-val-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t2-val-STDEV-depth_fsexp}{8.35}
\DefMacro{lemma-all-t2-val-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t2-val-STDEV-depth_fsexp_trimmed}{3.35}
\DefMacro{lemma-all-t2-val-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t2-val-STDEV-num_char_name}{4.79}
\DefMacro{lemma-all-t2-val-STDEV-num_char_statement}{39.19}
\DefMacro{lemma-all-t2-val-STDEV-num_leaves_bsexp}{825.45}
\DefMacro{lemma-all-t2-val-STDEV-num_leaves_bsexp-int}{825}
\DefMacro{lemma-all-t2-val-STDEV-num_leaves_bsexp_trimmed}{84.69}
\DefMacro{lemma-all-t2-val-STDEV-num_leaves_bsexp_trimmed-int}{84}
\DefMacro{lemma-all-t2-val-STDEV-num_leaves_fsexp}{341.74}
\DefMacro{lemma-all-t2-val-STDEV-num_leaves_fsexp-int}{341}
\DefMacro{lemma-all-t2-val-STDEV-num_leaves_fsexp_trimmed}{33.68}
\DefMacro{lemma-all-t2-val-STDEV-num_leaves_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-t2-val-STDEV-num_nodes_bsexp}{1,739.88}
\DefMacro{lemma-all-t2-val-STDEV-num_nodes_bsexp-int}{1,739}
\DefMacro{lemma-all-t2-val-STDEV-num_nodes_bsexp_trimmed}{125.62}
\DefMacro{lemma-all-t2-val-STDEV-num_nodes_bsexp_trimmed-int}{125}
\DefMacro{lemma-all-t2-val-STDEV-num_nodes_fsexp}{638.64}
\DefMacro{lemma-all-t2-val-STDEV-num_nodes_fsexp-int}{638}
\DefMacro{lemma-all-t2-val-STDEV-num_nodes_fsexp_trimmed}{53.76}
\DefMacro{lemma-all-t2-val-STDEV-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_bsexp}{2,991.58}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_bsexp-int}{2,991}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_bsexp_trimmed}{192.98}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_bsexp_trimmed-int}{192}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_fsexp}{1,371.16}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_fsexp-int}{1,371}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_fsexp_trimmed}{116.07}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_fsexp_trimmed-int}{116}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_name}{1.71}
\DefMacro{lemma-all-t2-val-STDEV-num_subtok_statement}{18.77}
\DefMacro{lemma-all-t2-val-STDEV-num_tok_statement}{14.40}
\DefMacro{lemma-all-t2-val-SUM-depth_bsexp}{21,223}
\DefMacro{lemma-all-t2-val-SUM-depth_bsexp-int}{21,223}
\DefMacro{lemma-all-t2-val-SUM-depth_bsexp_trimmed}{6,222}
\DefMacro{lemma-all-t2-val-SUM-depth_bsexp_trimmed-int}{6,222}
\DefMacro{lemma-all-t2-val-SUM-depth_fsexp}{13,804}
\DefMacro{lemma-all-t2-val-SUM-depth_fsexp-int}{13,804}
\DefMacro{lemma-all-t2-val-SUM-depth_fsexp_trimmed}{4,115}
\DefMacro{lemma-all-t2-val-SUM-depth_fsexp_trimmed-int}{4,115}
\DefMacro{lemma-all-t2-val-SUM-num_char_name}{4,775}
\DefMacro{lemma-all-t2-val-SUM-num_char_statement}{28,558}
\DefMacro{lemma-all-t2-val-SUM-num_leaves_bsexp}{410,206}
\DefMacro{lemma-all-t2-val-SUM-num_leaves_bsexp-int}{410,206}
\DefMacro{lemma-all-t2-val-SUM-num_leaves_bsexp_trimmed}{46,687}
\DefMacro{lemma-all-t2-val-SUM-num_leaves_bsexp_trimmed-int}{46,687}
\DefMacro{lemma-all-t2-val-SUM-num_leaves_fsexp}{237,005}
\DefMacro{lemma-all-t2-val-SUM-num_leaves_fsexp-int}{237,005}
\DefMacro{lemma-all-t2-val-SUM-num_leaves_fsexp_trimmed}{24,770}
\DefMacro{lemma-all-t2-val-SUM-num_leaves_fsexp_trimmed-int}{24,770}
\DefMacro{lemma-all-t2-val-SUM-num_nodes_bsexp}{866,627}
\DefMacro{lemma-all-t2-val-SUM-num_nodes_bsexp-int}{866,627}
\DefMacro{lemma-all-t2-val-SUM-num_nodes_bsexp_trimmed}{68,676}
\DefMacro{lemma-all-t2-val-SUM-num_nodes_bsexp_trimmed-int}{68,676}
\DefMacro{lemma-all-t2-val-SUM-num_nodes_fsexp}{443,883}
\DefMacro{lemma-all-t2-val-SUM-num_nodes_fsexp-int}{443,883}
\DefMacro{lemma-all-t2-val-SUM-num_nodes_fsexp_trimmed}{39,788}
\DefMacro{lemma-all-t2-val-SUM-num_nodes_fsexp_trimmed-int}{39,788}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_bsexp}{1,489,271}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_bsexp-int}{1,489,271}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_bsexp_trimmed}{103,805}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_bsexp_trimmed-int}{103,805}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_fsexp}{951,026}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_fsexp-int}{951,026}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_fsexp_trimmed}{84,487}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_fsexp_trimmed-int}{84,487}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_name}{1,988}
\DefMacro{lemma-all-t2-val-SUM-num_subtok_statement}{12,929}
\DefMacro{lemma-all-t2-val-SUM-num_tok_statement}{10,943}
\DefMacro{lemma-all-t2-val-num-lemmas}{495}
\DefMacro{lemma-all-t3-all-AVG-depth_bsexp}{42.00}
\DefMacro{lemma-all-t3-all-AVG-depth_bsexp-int}{42}
\DefMacro{lemma-all-t3-all-AVG-depth_bsexp_trimmed}{12.61}
\DefMacro{lemma-all-t3-all-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-all-AVG-depth_fsexp}{28.86}
\DefMacro{lemma-all-t3-all-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-t3-all-AVG-depth_fsexp_trimmed}{8.40}
\DefMacro{lemma-all-t3-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-all-AVG-num_char_name}{9.51}
\DefMacro{lemma-all-t3-all-AVG-num_char_statement}{67.28}
\DefMacro{lemma-all-t3-all-AVG-num_leaves_bsexp}{652.69}
\DefMacro{lemma-all-t3-all-AVG-num_leaves_bsexp-int}{652}
\DefMacro{lemma-all-t3-all-AVG-num_leaves_bsexp_trimmed}{85.16}
\DefMacro{lemma-all-t3-all-AVG-num_leaves_bsexp_trimmed-int}{85}
\DefMacro{lemma-all-t3-all-AVG-num_leaves_fsexp}{576.68}
\DefMacro{lemma-all-t3-all-AVG-num_leaves_fsexp-int}{576}
\DefMacro{lemma-all-t3-all-AVG-num_leaves_fsexp_trimmed}{56.30}
\DefMacro{lemma-all-t3-all-AVG-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-t3-all-AVG-num_nodes_bsexp}{1,390.74}
\DefMacro{lemma-all-t3-all-AVG-num_nodes_bsexp-int}{1,390}
\DefMacro{lemma-all-t3-all-AVG-num_nodes_bsexp_trimmed}{125.67}
\DefMacro{lemma-all-t3-all-AVG-num_nodes_bsexp_trimmed-int}{125}
\DefMacro{lemma-all-t3-all-AVG-num_nodes_fsexp}{1,079.92}
\DefMacro{lemma-all-t3-all-AVG-num_nodes_fsexp-int}{1,079}
\DefMacro{lemma-all-t3-all-AVG-num_nodes_fsexp_trimmed}{89.49}
\DefMacro{lemma-all-t3-all-AVG-num_nodes_fsexp_trimmed-int}{89}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_bsexp}{2,400.56}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_bsexp-int}{2,400}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_bsexp_trimmed}{198.94}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_bsexp_trimmed-int}{198}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_fsexp}{2,315.74}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_fsexp-int}{2,315}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_fsexp_trimmed}{194.24}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_fsexp_trimmed-int}{194}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_name}{3.94}
\DefMacro{lemma-all-t3-all-AVG-num_subtok_statement}{29.06}
\DefMacro{lemma-all-t3-all-AVG-num_tok_statement}{24.06}
\DefMacro{lemma-all-t3-all-MAX-depth_bsexp}{127}
\DefMacro{lemma-all-t3-all-MAX-depth_bsexp-int}{127}
\DefMacro{lemma-all-t3-all-MAX-depth_bsexp_trimmed}{42}
\DefMacro{lemma-all-t3-all-MAX-depth_bsexp_trimmed-int}{42}
\DefMacro{lemma-all-t3-all-MAX-depth_fsexp}{82}
\DefMacro{lemma-all-t3-all-MAX-depth_fsexp-int}{82}
\DefMacro{lemma-all-t3-all-MAX-depth_fsexp_trimmed}{29}
\DefMacro{lemma-all-t3-all-MAX-depth_fsexp_trimmed-int}{29}
\DefMacro{lemma-all-t3-all-MAX-num_char_name}{38}
\DefMacro{lemma-all-t3-all-MAX-num_char_statement}{479}
\DefMacro{lemma-all-t3-all-MAX-num_leaves_bsexp}{35,046}
\DefMacro{lemma-all-t3-all-MAX-num_leaves_bsexp-int}{35,046}
\DefMacro{lemma-all-t3-all-MAX-num_leaves_bsexp_trimmed}{4,917}
\DefMacro{lemma-all-t3-all-MAX-num_leaves_bsexp_trimmed-int}{4,917}
\DefMacro{lemma-all-t3-all-MAX-num_leaves_fsexp}{3,820}
\DefMacro{lemma-all-t3-all-MAX-num_leaves_fsexp-int}{3,820}
\DefMacro{lemma-all-t3-all-MAX-num_leaves_fsexp_trimmed}{380}
\DefMacro{lemma-all-t3-all-MAX-num_leaves_fsexp_trimmed-int}{380}
\DefMacro{lemma-all-t3-all-MAX-num_nodes_bsexp}{75,077}
\DefMacro{lemma-all-t3-all-MAX-num_nodes_bsexp-int}{75,077}
\DefMacro{lemma-all-t3-all-MAX-num_nodes_bsexp_trimmed}{7,187}
\DefMacro{lemma-all-t3-all-MAX-num_nodes_bsexp_trimmed-int}{7,187}
\DefMacro{lemma-all-t3-all-MAX-num_nodes_fsexp}{7,166}
\DefMacro{lemma-all-t3-all-MAX-num_nodes_fsexp-int}{7,166}
\DefMacro{lemma-all-t3-all-MAX-num_nodes_fsexp_trimmed}{607}
\DefMacro{lemma-all-t3-all-MAX-num_nodes_fsexp_trimmed-int}{607}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_bsexp}{125,394}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_bsexp-int}{125,394}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_bsexp_trimmed}{9,561}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_bsexp_trimmed-int}{9,561}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_fsexp}{15,387}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_fsexp-int}{15,387}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_fsexp_trimmed}{1,318}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_fsexp_trimmed-int}{1,318}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_name}{13}
\DefMacro{lemma-all-t3-all-MAX-num_subtok_statement}{180}
\DefMacro{lemma-all-t3-all-MAX-num_tok_statement}{143}
\DefMacro{lemma-all-t3-all-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-all-t3-all-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-all-t3-all-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-all-t3-all-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t3-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t3-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t3-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_char_statement}{55.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_leaves_bsexp}{418.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_leaves_bsexp-int}{418}
\DefMacro{lemma-all-t3-all-MEDIAN-num_leaves_bsexp_trimmed}{57.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-all-t3-all-MEDIAN-num_leaves_fsexp}{506.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_leaves_fsexp-int}{506}
\DefMacro{lemma-all-t3-all-MEDIAN-num_leaves_fsexp_trimmed}{49.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-all-t3-all-MEDIAN-num_nodes_bsexp}{892.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_nodes_bsexp-int}{892}
\DefMacro{lemma-all-t3-all-MEDIAN-num_nodes_bsexp_trimmed}{84.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_nodes_bsexp_trimmed-int}{84}
\DefMacro{lemma-all-t3-all-MEDIAN-num_nodes_fsexp}{951.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_nodes_fsexp-int}{951}
\DefMacro{lemma-all-t3-all-MEDIAN-num_nodes_fsexp_trimmed}{77.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_bsexp}{1,526.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_bsexp-int}{1,526}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_bsexp_trimmed}{128.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_bsexp_trimmed-int}{128}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_fsexp}{2,042.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_fsexp-int}{2,042}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_fsexp_trimmed}{169.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_fsexp_trimmed-int}{169}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-t3-all-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-all-t3-all-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-t3-all-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-t3-all-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-all-t3-all-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-all-MIN-depth_fsexp}{16}
\DefMacro{lemma-all-t3-all-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t3-all-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-t3-all-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-all-MIN-num_char_name}{2}
\DefMacro{lemma-all-t3-all-MIN-num_char_statement}{10}
\DefMacro{lemma-all-t3-all-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-all-t3-all-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-all-t3-all-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-all-t3-all-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t3-all-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-all-t3-all-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-t3-all-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-t3-all-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-all-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-all-t3-all-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-all-t3-all-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-all-t3-all-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t3-all-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-all-t3-all-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t3-all-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-t3-all-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t3-all-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-t3-all-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-t3-all-STDEV-depth_bsexp}{14.65}
\DefMacro{lemma-all-t3-all-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-t3-all-STDEV-depth_bsexp_trimmed}{5.68}
\DefMacro{lemma-all-t3-all-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t3-all-STDEV-depth_fsexp}{8.20}
\DefMacro{lemma-all-t3-all-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t3-all-STDEV-depth_fsexp_trimmed}{3.36}
\DefMacro{lemma-all-t3-all-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-all-STDEV-num_char_name}{4.32}
\DefMacro{lemma-all-t3-all-STDEV-num_char_statement}{45.72}
\DefMacro{lemma-all-t3-all-STDEV-num_leaves_bsexp}{1,014.10}
\DefMacro{lemma-all-t3-all-STDEV-num_leaves_bsexp-int}{1,014}
\DefMacro{lemma-all-t3-all-STDEV-num_leaves_bsexp_trimmed}{132.28}
\DefMacro{lemma-all-t3-all-STDEV-num_leaves_bsexp_trimmed-int}{132}
\DefMacro{lemma-all-t3-all-STDEV-num_leaves_fsexp}{383.61}
\DefMacro{lemma-all-t3-all-STDEV-num_leaves_fsexp-int}{383}
\DefMacro{lemma-all-t3-all-STDEV-num_leaves_fsexp_trimmed}{37.99}
\DefMacro{lemma-all-t3-all-STDEV-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-all-t3-all-STDEV-num_nodes_bsexp}{2,168.06}
\DefMacro{lemma-all-t3-all-STDEV-num_nodes_bsexp-int}{2,168}
\DefMacro{lemma-all-t3-all-STDEV-num_nodes_bsexp_trimmed}{196.28}
\DefMacro{lemma-all-t3-all-STDEV-num_nodes_bsexp_trimmed-int}{196}
\DefMacro{lemma-all-t3-all-STDEV-num_nodes_fsexp}{717.12}
\DefMacro{lemma-all-t3-all-STDEV-num_nodes_fsexp-int}{717}
\DefMacro{lemma-all-t3-all-STDEV-num_nodes_fsexp_trimmed}{60.52}
\DefMacro{lemma-all-t3-all-STDEV-num_nodes_fsexp_trimmed-int}{60}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_bsexp}{3,722.75}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_bsexp-int}{3,722}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_bsexp_trimmed}{303.16}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_bsexp_trimmed-int}{303}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_fsexp}{1,538.80}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_fsexp-int}{1,538}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_fsexp_trimmed}{130.70}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_fsexp_trimmed-int}{130}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_name}{1.67}
\DefMacro{lemma-all-t3-all-STDEV-num_subtok_statement}{18.40}
\DefMacro{lemma-all-t3-all-STDEV-num_tok_statement}{15.28}
\DefMacro{lemma-all-t3-all-SUM-depth_bsexp}{136,046}
\DefMacro{lemma-all-t3-all-SUM-depth_bsexp-int}{136,046}
\DefMacro{lemma-all-t3-all-SUM-depth_bsexp_trimmed}{40,851}
\DefMacro{lemma-all-t3-all-SUM-depth_bsexp_trimmed-int}{40,851}
\DefMacro{lemma-all-t3-all-SUM-depth_fsexp}{93,472}
\DefMacro{lemma-all-t3-all-SUM-depth_fsexp-int}{93,472}
\DefMacro{lemma-all-t3-all-SUM-depth_fsexp_trimmed}{27,202}
\DefMacro{lemma-all-t3-all-SUM-depth_fsexp_trimmed-int}{27,202}
\DefMacro{lemma-all-t3-all-SUM-num_char_name}{30,812}
\DefMacro{lemma-all-t3-all-SUM-num_char_statement}{217,922}
\DefMacro{lemma-all-t3-all-SUM-num_leaves_bsexp}{2,114,062}
\DefMacro{lemma-all-t3-all-SUM-num_leaves_bsexp-int}{2,114,062}
\DefMacro{lemma-all-t3-all-SUM-num_leaves_bsexp_trimmed}{275,826}
\DefMacro{lemma-all-t3-all-SUM-num_leaves_bsexp_trimmed-int}{275,826}
\DefMacro{lemma-all-t3-all-SUM-num_leaves_fsexp}{1,867,861}
\DefMacro{lemma-all-t3-all-SUM-num_leaves_fsexp-int}{1,867,861}
\DefMacro{lemma-all-t3-all-SUM-num_leaves_fsexp_trimmed}{182,368}
\DefMacro{lemma-all-t3-all-SUM-num_leaves_fsexp_trimmed-int}{182,368}
\DefMacro{lemma-all-t3-all-SUM-num_nodes_bsexp}{4,504,609}
\DefMacro{lemma-all-t3-all-SUM-num_nodes_bsexp-int}{4,504,609}
\DefMacro{lemma-all-t3-all-SUM-num_nodes_bsexp_trimmed}{407,039}
\DefMacro{lemma-all-t3-all-SUM-num_nodes_bsexp_trimmed-int}{407,039}
\DefMacro{lemma-all-t3-all-SUM-num_nodes_fsexp}{3,497,872}
\DefMacro{lemma-all-t3-all-SUM-num_nodes_fsexp-int}{3,497,872}
\DefMacro{lemma-all-t3-all-SUM-num_nodes_fsexp_trimmed}{289,847}
\DefMacro{lemma-all-t3-all-SUM-num_nodes_fsexp_trimmed-int}{289,847}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_bsexp}{7,775,430}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_bsexp-int}{7,775,430}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_bsexp_trimmed}{644,353}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_bsexp_trimmed-int}{644,353}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_fsexp}{7,500,682}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_fsexp-int}{7,500,682}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_fsexp_trimmed}{629,132}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_fsexp_trimmed-int}{629,132}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_name}{12,773}
\DefMacro{lemma-all-t3-all-SUM-num_subtok_statement}{94,117}
\DefMacro{lemma-all-t3-all-SUM-num_tok_statement}{77,945}
\DefMacro{lemma-all-t3-all-num-lemmas}{3,239}
\DefMacro{lemma-all-t3-project-AVG-AVG-depth_bsexp}{41.07}
\DefMacro{lemma-all-t3-project-AVG-AVG-depth_bsexp-int}{41}
\DefMacro{lemma-all-t3-project-AVG-AVG-depth_bsexp_trimmed}{12.21}
\DefMacro{lemma-all-t3-project-AVG-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-project-AVG-AVG-depth_fsexp}{28.46}
\DefMacro{lemma-all-t3-project-AVG-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-t3-project-AVG-AVG-depth_fsexp_trimmed}{8.24}
\DefMacro{lemma-all-t3-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_char_name}{9.90}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_char_statement}{67.81}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_leaves_bsexp}{640.67}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_leaves_bsexp-int}{640}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_leaves_bsexp_trimmed}{83.12}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{83}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_leaves_fsexp}{568.41}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_leaves_fsexp-int}{568}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_leaves_fsexp_trimmed}{55.52}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{55}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_nodes_bsexp}{1,365.44}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_nodes_bsexp-int}{1,365}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_nodes_bsexp_trimmed}{122.71}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{122}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_nodes_fsexp}{1,064.29}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_nodes_fsexp-int}{1,064}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_nodes_fsexp_trimmed}{88.20}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{88}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_bsexp}{2,356.54}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_bsexp-int}{2,356}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_bsexp_trimmed}{194.35}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{194}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_fsexp}{2,282.20}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_fsexp-int}{2,282}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_fsexp_trimmed}{191.61}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{191}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_name}{4.14}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_subtok_statement}{29.18}
\DefMacro{lemma-all-t3-project-AVG-AVG-num_tok_statement}{24.06}
\DefMacro{lemma-all-t3-project-AVG-MAX-depth_bsexp}{93.75}
\DefMacro{lemma-all-t3-project-AVG-MAX-depth_bsexp-int}{93}
\DefMacro{lemma-all-t3-project-AVG-MAX-depth_bsexp_trimmed}{33.00}
\DefMacro{lemma-all-t3-project-AVG-MAX-depth_bsexp_trimmed-int}{33}
\DefMacro{lemma-all-t3-project-AVG-MAX-depth_fsexp}{64.50}
\DefMacro{lemma-all-t3-project-AVG-MAX-depth_fsexp-int}{64}
\DefMacro{lemma-all-t3-project-AVG-MAX-depth_fsexp_trimmed}{22.12}
\DefMacro{lemma-all-t3-project-AVG-MAX-depth_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_char_name}{26.00}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_char_statement}{293.75}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_leaves_bsexp}{9,770.50}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_leaves_bsexp-int}{9,770}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_leaves_bsexp_trimmed}{1,266.25}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{1,266}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_leaves_fsexp}{2,524.12}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_leaves_fsexp-int}{2,524}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_leaves_fsexp_trimmed}{257.25}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{257}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_nodes_bsexp}{20,856.50}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_nodes_bsexp-int}{20,856}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_nodes_bsexp_trimmed}{1,881.38}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{1,881}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_nodes_fsexp}{4,734.00}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_nodes_fsexp-int}{4,734}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_nodes_fsexp_trimmed}{415.38}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{415}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_bsexp}{35,764.00}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_bsexp-int}{35,764}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_bsexp_trimmed}{2,899.75}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{2,899}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_fsexp}{10,173.12}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_fsexp-int}{10,173}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_fsexp_trimmed}{889.00}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{889}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_name}{9.75}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_subtok_statement}{119.75}
\DefMacro{lemma-all-t3-project-AVG-MAX-num_tok_statement}{102.12}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-depth_bsexp}{39.31}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.38}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-depth_fsexp}{26.81}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.94}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_char_name}{9.38}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_char_statement}{57.56}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_leaves_bsexp}{418.06}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_leaves_bsexp-int}{418}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{56.44}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_leaves_fsexp}{507.50}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_leaves_fsexp-int}{507}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{48.31}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_nodes_bsexp}{892.88}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_nodes_bsexp-int}{892}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{82.56}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{82}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_nodes_fsexp}{950.44}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_nodes_fsexp-int}{950}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{76.25}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_bsexp}{1,533.38}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,533}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{125.50}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{125}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_fsexp}{2,039.06}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_fsexp-int}{2,039}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{167.12}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{167}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_name}{4.06}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_subtok_statement}{25.62}
\DefMacro{lemma-all-t3-project-AVG-MEDIAN-num_tok_statement}{20.81}
\DefMacro{lemma-all-t3-project-AVG-MIN-depth_bsexp}{15.62}
\DefMacro{lemma-all-t3-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-all-t3-project-AVG-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-all-t3-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-AVG-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-all-t3-project-AVG-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t3-project-AVG-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-all-t3-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_char_name}{2.75}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_char_statement}{13.38}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_leaves_bsexp}{56.25}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_leaves_bsexp-int}{56}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.12}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_leaves_fsexp}{96.00}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_nodes_bsexp}{119.00}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_nodes_bsexp-int}{119}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_nodes_bsexp_trimmed}{8.88}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_nodes_fsexp}{183.00}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_bsexp}{206.38}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_bsexp-int}{206}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.12}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_fsexp}{394.25}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.00}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_name}{1.25}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_subtok_statement}{4.88}
\DefMacro{lemma-all-t3-project-AVG-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-all-t3-project-AVG-STDEV-depth_bsexp}{14.19}
\DefMacro{lemma-all-t3-project-AVG-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-t3-project-AVG-STDEV-depth_bsexp_trimmed}{5.50}
\DefMacro{lemma-all-t3-project-AVG-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t3-project-AVG-STDEV-depth_fsexp}{8.16}
\DefMacro{lemma-all-t3-project-AVG-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t3-project-AVG-STDEV-depth_fsexp_trimmed}{3.39}
\DefMacro{lemma-all-t3-project-AVG-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_char_name}{3.99}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_char_statement}{43.25}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_leaves_bsexp}{818.83}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_leaves_bsexp-int}{818}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_leaves_bsexp_trimmed}{103.20}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{103}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_leaves_fsexp}{371.97}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_leaves_fsexp-int}{371}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_leaves_fsexp_trimmed}{37.33}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_nodes_bsexp}{1,747.37}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_nodes_bsexp-int}{1,747}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_nodes_bsexp_trimmed}{153.92}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{153}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_nodes_fsexp}{695.34}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_nodes_fsexp-int}{695}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_nodes_fsexp_trimmed}{59.70}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{59}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_bsexp}{3,021.89}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_bsexp-int}{3,021}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_bsexp_trimmed}{248.17}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{248}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_fsexp}{1,491.71}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_fsexp-int}{1,491}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_fsexp_trimmed}{128.45}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{128}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_name}{1.54}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_subtok_statement}{18.09}
\DefMacro{lemma-all-t3-project-AVG-STDEV-num_tok_statement}{15.24}
\DefMacro{lemma-all-t3-project-AVG-SUM-depth_bsexp}{17,005.75}
\DefMacro{lemma-all-t3-project-AVG-SUM-depth_bsexp-int}{17,005}
\DefMacro{lemma-all-t3-project-AVG-SUM-depth_bsexp_trimmed}{5,106.38}
\DefMacro{lemma-all-t3-project-AVG-SUM-depth_bsexp_trimmed-int}{5,106}
\DefMacro{lemma-all-t3-project-AVG-SUM-depth_fsexp}{11,684.00}
\DefMacro{lemma-all-t3-project-AVG-SUM-depth_fsexp-int}{11,684}
\DefMacro{lemma-all-t3-project-AVG-SUM-depth_fsexp_trimmed}{3,400.25}
\DefMacro{lemma-all-t3-project-AVG-SUM-depth_fsexp_trimmed-int}{3,400}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_char_name}{3,851.50}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_char_statement}{27,240.25}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_leaves_bsexp}{264,257.75}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_leaves_bsexp-int}{264,257}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_leaves_bsexp_trimmed}{34,478.25}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{34,478}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_leaves_fsexp}{233,482.62}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_leaves_fsexp-int}{233,482}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_leaves_fsexp_trimmed}{22,796.00}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{22,796}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_nodes_bsexp}{563,076.12}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_nodes_bsexp-int}{563,076}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_nodes_bsexp_trimmed}{50,879.88}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{50,879}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_nodes_fsexp}{437,234.00}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_nodes_fsexp-int}{437,234}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_nodes_fsexp_trimmed}{36,230.88}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{36,230}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_bsexp}{971,928.75}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_bsexp-int}{971,928}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_bsexp_trimmed}{80,544.12}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{80,544}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_fsexp}{937,585.25}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_fsexp-int}{937,585}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_fsexp_trimmed}{78,641.50}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{78,641}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_name}{1,596.62}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_subtok_statement}{11,764.62}
\DefMacro{lemma-all-t3-project-AVG-SUM-num_tok_statement}{9,743.12}
\DefMacro{lemma-all-t3-project-AVG-num-lemmas}{404.88}
\DefMacro{lemma-all-t3-project-MAX-AVG-depth_bsexp}{49.02}
\DefMacro{lemma-all-t3-project-MAX-AVG-depth_bsexp-int}{49}
\DefMacro{lemma-all-t3-project-MAX-AVG-depth_bsexp_trimmed}{15.32}
\DefMacro{lemma-all-t3-project-MAX-AVG-depth_bsexp_trimmed-int}{15}
\DefMacro{lemma-all-t3-project-MAX-AVG-depth_fsexp}{30.75}
\DefMacro{lemma-all-t3-project-MAX-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-t3-project-MAX-AVG-depth_fsexp_trimmed}{9.22}
\DefMacro{lemma-all-t3-project-MAX-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_char_name}{12.34}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_char_statement}{93.14}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_leaves_bsexp}{948.41}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_leaves_bsexp-int}{948}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_leaves_bsexp_trimmed}{133.96}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{133}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_leaves_fsexp}{766.96}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_leaves_fsexp-int}{766}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_leaves_fsexp_trimmed}{72.79}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{72}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_nodes_bsexp}{2,036.14}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_nodes_bsexp-int}{2,036}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_nodes_bsexp_trimmed}{198.50}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{198}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_nodes_fsexp}{1,433.59}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_nodes_fsexp-int}{1,433}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_nodes_fsexp_trimmed}{114.18}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{114}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_bsexp}{3,461.95}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_bsexp-int}{3,461}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_bsexp_trimmed}{297.22}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{297}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_fsexp}{3,076.09}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_fsexp-int}{3,076}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_fsexp_trimmed}{250.64}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{250}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_name}{5.80}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_subtok_statement}{36.25}
\DefMacro{lemma-all-t3-project-MAX-AVG-num_tok_statement}{28.49}
\DefMacro{lemma-all-t3-project-MAX-MAX-depth_bsexp}{127}
\DefMacro{lemma-all-t3-project-MAX-MAX-depth_bsexp-int}{127}
\DefMacro{lemma-all-t3-project-MAX-MAX-depth_bsexp_trimmed}{42}
\DefMacro{lemma-all-t3-project-MAX-MAX-depth_bsexp_trimmed-int}{42}
\DefMacro{lemma-all-t3-project-MAX-MAX-depth_fsexp}{82}
\DefMacro{lemma-all-t3-project-MAX-MAX-depth_fsexp-int}{82}
\DefMacro{lemma-all-t3-project-MAX-MAX-depth_fsexp_trimmed}{29}
\DefMacro{lemma-all-t3-project-MAX-MAX-depth_fsexp_trimmed-int}{29}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_char_name}{38}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_char_statement}{479}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_leaves_bsexp}{35,046}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_leaves_bsexp-int}{35,046}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_leaves_bsexp_trimmed}{4,917}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{4,917}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_leaves_fsexp}{3,820}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_leaves_fsexp-int}{3,820}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_leaves_fsexp_trimmed}{380}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{380}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_nodes_bsexp}{75,077}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_nodes_bsexp-int}{75,077}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_nodes_bsexp_trimmed}{7,187}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{7,187}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_nodes_fsexp}{7,166}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_nodes_fsexp-int}{7,166}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_nodes_fsexp_trimmed}{607}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{607}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_bsexp}{125,394}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_bsexp-int}{125,394}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_bsexp_trimmed}{9,561}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{9,561}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_fsexp}{15,387}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_fsexp-int}{15,387}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,318}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,318}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_name}{13}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_subtok_statement}{180}
\DefMacro{lemma-all-t3-project-MAX-MAX-num_tok_statement}{143}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-depth_bsexp}{46.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-depth_bsexp-int}{46}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-depth_fsexp}{31.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-depth_fsexp-int}{31}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_char_name}{12.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_char_statement}{69.50}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_leaves_bsexp}{611.50}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_leaves_bsexp-int}{611}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{79.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{79}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_leaves_fsexp}{571.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_leaves_fsexp-int}{571}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{54.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_nodes_bsexp}{1,311.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,311}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{117.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{117}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_nodes_fsexp}{1,068.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,068}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{83.50}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_bsexp}{2,272.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_bsexp-int}{2,272}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{184.50}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{184}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_fsexp}{2,281.50}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,281}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{185.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{185}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_name}{6.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_subtok_statement}{29.00}
\DefMacro{lemma-all-t3-project-MAX-MEDIAN-num_tok_statement}{22.00}
\DefMacro{lemma-all-t3-project-MAX-MIN-depth_bsexp}{19}
\DefMacro{lemma-all-t3-project-MAX-MIN-depth_bsexp-int}{19}
\DefMacro{lemma-all-t3-project-MAX-MIN-depth_bsexp_trimmed}{3}
\DefMacro{lemma-all-t3-project-MAX-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-project-MAX-MIN-depth_fsexp}{16}
\DefMacro{lemma-all-t3-project-MAX-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t3-project-MAX-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-t3-project-MAX-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_char_name}{5}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_char_statement}{17}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_leaves_bsexp}{83}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_leaves_bsexp-int}{83}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_leaves_bsexp_trimmed}{8}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_nodes_bsexp}{179}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_nodes_bsexp-int}{179}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_nodes_bsexp_trimmed}{12}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_bsexp}{308}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_bsexp-int}{308}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_bsexp_trimmed}{20}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{20}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_fsexp}{397}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_fsexp-int}{397}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_fsexp_trimmed}{27}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{27}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_name}{2}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_subtok_statement}{7}
\DefMacro{lemma-all-t3-project-MAX-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-t3-project-MAX-STDEV-depth_bsexp}{19.21}
\DefMacro{lemma-all-t3-project-MAX-STDEV-depth_bsexp-int}{19}
\DefMacro{lemma-all-t3-project-MAX-STDEV-depth_bsexp_trimmed}{7.31}
\DefMacro{lemma-all-t3-project-MAX-STDEV-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-MAX-STDEV-depth_fsexp}{10.11}
\DefMacro{lemma-all-t3-project-MAX-STDEV-depth_fsexp-int}{10}
\DefMacro{lemma-all-t3-project-MAX-STDEV-depth_fsexp_trimmed}{4.13}
\DefMacro{lemma-all-t3-project-MAX-STDEV-depth_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_char_name}{5.78}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_char_statement}{73.82}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_leaves_bsexp}{1,981.73}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_leaves_bsexp-int}{1,981}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_leaves_bsexp_trimmed}{275.14}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{275}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_leaves_fsexp}{596.97}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_leaves_fsexp-int}{596}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_leaves_fsexp_trimmed}{57.70}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{57}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_nodes_bsexp}{4,250.46}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_nodes_bsexp-int}{4,250}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_nodes_bsexp_trimmed}{404.29}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{404}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_nodes_fsexp}{1,114.22}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_nodes_fsexp-int}{1,114}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_nodes_fsexp_trimmed}{89.94}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{89}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_bsexp}{7,139.31}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_bsexp-int}{7,139}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_bsexp_trimmed}{568.67}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{568}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_fsexp}{2,391.00}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_fsexp-int}{2,391}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_fsexp_trimmed}{197.19}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{197}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_subtok_statement}{27.46}
\DefMacro{lemma-all-t3-project-MAX-STDEV-num_tok_statement}{20.98}
\DefMacro{lemma-all-t3-project-MAX-SUM-depth_bsexp}{31,982}
\DefMacro{lemma-all-t3-project-MAX-SUM-depth_bsexp-int}{31,982}
\DefMacro{lemma-all-t3-project-MAX-SUM-depth_bsexp_trimmed}{9,768}
\DefMacro{lemma-all-t3-project-MAX-SUM-depth_bsexp_trimmed-int}{9,768}
\DefMacro{lemma-all-t3-project-MAX-SUM-depth_fsexp}{21,861}
\DefMacro{lemma-all-t3-project-MAX-SUM-depth_fsexp-int}{21,861}
\DefMacro{lemma-all-t3-project-MAX-SUM-depth_fsexp_trimmed}{6,419}
\DefMacro{lemma-all-t3-project-MAX-SUM-depth_fsexp_trimmed-int}{6,419}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_char_name}{6,112}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_char_statement}{51,471}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_leaves_bsexp}{413,506}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_leaves_bsexp-int}{413,506}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_leaves_bsexp_trimmed}{58,405}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{58,405}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_leaves_fsexp}{455,079}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_leaves_fsexp-int}{455,079}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_leaves_fsexp_trimmed}{43,005}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{43,005}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_nodes_bsexp}{887,757}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_nodes_bsexp-int}{887,757}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_nodes_bsexp_trimmed}{86,546}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{86,546}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_nodes_fsexp}{852,033}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_nodes_fsexp-int}{852,033}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_nodes_fsexp_trimmed}{68,275}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{68,275}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_bsexp}{1,509,411}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_bsexp-int}{1,509,411}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_bsexp_trimmed}{129,590}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{129,590}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_fsexp}{1,828,154}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_fsexp-int}{1,828,154}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_fsexp_trimmed}{149,894}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{149,894}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_name}{2,517}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_subtok_statement}{21,480}
\DefMacro{lemma-all-t3-project-MAX-SUM-num_tok_statement}{17,492}
\DefMacro{lemma-all-t3-project-MAX-num-lemmas}{768}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-depth_bsexp}{42.83}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-depth_bsexp-int}{42}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-depth_bsexp_trimmed}{12.77}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-depth_fsexp}{29.17}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-depth_fsexp-int}{29}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.44}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_char_name}{10.08}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_char_statement}{67.12}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_leaves_bsexp}{687.29}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_leaves_bsexp-int}{687}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{85.38}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{85}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_leaves_fsexp}{556.50}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_leaves_fsexp-int}{556}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{54.76}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_nodes_bsexp}{1,458.27}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,458}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{125.23}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{125}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_nodes_fsexp}{1,042.86}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_nodes_fsexp-int}{1,042}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{86.86}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_bsexp}{2,569.96}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_bsexp-int}{2,569}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{207.41}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{207}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_fsexp}{2,234.81}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_fsexp-int}{2,234}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{189.28}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{189}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_name}{3.97}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_subtok_statement}{28.54}
\DefMacro{lemma-all-t3-project-MEDIAN-AVG-num_tok_statement}{24.40}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-depth_bsexp}{94.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-depth_bsexp-int}{94}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-depth_bsexp_trimmed}{33.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{33}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-depth_fsexp}{63.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-depth_fsexp-int}{63}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-depth_fsexp_trimmed}{21.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{21}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_char_name}{24.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_char_statement}{304.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_leaves_bsexp}{5,584.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_leaves_bsexp-int}{5,584}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{643.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{643}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_leaves_fsexp}{2,261.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_leaves_fsexp-int}{2,261}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{254.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{254}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_nodes_bsexp}{11,806.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_nodes_bsexp-int}{11,806}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{984.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{984}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_nodes_fsexp}{4,251.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_nodes_fsexp-int}{4,251}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{427.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{427}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_bsexp}{21,222.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_bsexp-int}{21,222}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{1,820.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{1,820}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_fsexp}{9,169.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_fsexp-int}{9,169}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{882.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{882}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_name}{9.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_subtok_statement}{113.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MAX-num_tok_statement}{98.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-depth_bsexp}{40.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{12.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_char_name}{9.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_char_statement}{55.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp}{448.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{448}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{60.75}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp}{498.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{498}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{48.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp}{954.75}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{954}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{89.25}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{89}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp}{936.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{936}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{76.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,646.75}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,646}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{136.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{136}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp}{2,006.25}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{2,006}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{166.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_subtok_statement}{25.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-depth_bsexp}{15.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_char_statement}{13.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_leaves_bsexp}{51.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_leaves_bsexp-int}{51}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{7.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_leaves_fsexp}{96.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_nodes_bsexp}{108.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_nodes_bsexp-int}{108}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{10.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_nodes_fsexp}{183.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_bsexp}{184.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_bsexp-int}{184}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_fsexp}{394.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.50}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_subtok_statement}{5.00}
\DefMacro{lemma-all-t3-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-depth_bsexp}{13.62}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-depth_bsexp-int}{13}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-depth_bsexp_trimmed}{5.32}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-depth_fsexp}{7.79}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-depth_fsexp_trimmed}{3.34}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_char_name}{3.76}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_char_statement}{43.70}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_leaves_bsexp}{695.17}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_leaves_bsexp-int}{695}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{75.72}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{75}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_leaves_fsexp}{336.56}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_leaves_fsexp-int}{336}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{35.34}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{35}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_nodes_bsexp}{1,466.59}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_nodes_bsexp-int}{1,466}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{113.41}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{113}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_nodes_fsexp}{630.51}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_nodes_fsexp-int}{630}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{57.54}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{57}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_bsexp}{2,631.16}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_bsexp-int}{2,631}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{213.64}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{213}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_fsexp}{1,354.16}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,354}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{121.78}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_name}{1.45}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_subtok_statement}{17.32}
\DefMacro{lemma-all-t3-project-MEDIAN-STDEV-num_tok_statement}{14.94}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-depth_bsexp}{15,540.00}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-depth_bsexp-int}{15,540}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-depth_bsexp_trimmed}{4,789.00}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{4,789}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-depth_fsexp}{10,923.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-depth_fsexp-int}{10,923}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-depth_fsexp_trimmed}{3,179.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{3,179}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_char_name}{4,112.00}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_char_statement}{26,707.00}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_leaves_bsexp}{276,411.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_leaves_bsexp-int}{276,411}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{34,793.00}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{34,793}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_leaves_fsexp}{226,505.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_leaves_fsexp-int}{226,505}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{22,381.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{22,381}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_nodes_bsexp}{589,824.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_nodes_bsexp-int}{589,824}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{51,792.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{51,792}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_nodes_fsexp}{424,220.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_nodes_fsexp-int}{424,220}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{35,539.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{35,539}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_bsexp}{1,018,977.00}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,018,977}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{82,532.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{82,532}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_fsexp}{909,052.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_fsexp-int}{909,052}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{76,496.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{76,496}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_name}{1,707.50}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_subtok_statement}{11,766.00}
\DefMacro{lemma-all-t3-project-MEDIAN-SUM-num_tok_statement}{9,113.00}
\DefMacro{lemma-all-t3-project-MEDIAN-num-lemmas}{380.00}
\DefMacro{lemma-all-t3-project-MIN-AVG-depth_bsexp}{28.90}
\DefMacro{lemma-all-t3-project-MIN-AVG-depth_bsexp-int}{28}
\DefMacro{lemma-all-t3-project-MIN-AVG-depth_bsexp_trimmed}{7.53}
\DefMacro{lemma-all-t3-project-MIN-AVG-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-MIN-AVG-depth_fsexp}{23.69}
\DefMacro{lemma-all-t3-project-MIN-AVG-depth_fsexp-int}{23}
\DefMacro{lemma-all-t3-project-MIN-AVG-depth_fsexp_trimmed}{6.39}
\DefMacro{lemma-all-t3-project-MIN-AVG-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_char_name}{7.69}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_char_statement}{56.33}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_leaves_bsexp}{261.40}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_leaves_bsexp-int}{261}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_leaves_bsexp_trimmed}{33.80}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{33}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_leaves_fsexp}{432.14}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_leaves_fsexp-int}{432}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_leaves_fsexp_trimmed}{40.66}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_nodes_bsexp}{555.13}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_nodes_bsexp-int}{555}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_nodes_bsexp_trimmed}{49.34}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{49}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_nodes_fsexp}{807.96}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_nodes_fsexp-int}{807}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_nodes_fsexp_trimmed}{64.41}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{64}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_bsexp}{952.10}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_bsexp-int}{952}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_bsexp_trimmed}{78.80}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_fsexp}{1,733.67}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_fsexp-int}{1,733}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_fsexp_trimmed}{143.80}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{143}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_name}{3.28}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_subtok_statement}{24.71}
\DefMacro{lemma-all-t3-project-MIN-AVG-num_tok_statement}{20.21}
\DefMacro{lemma-all-t3-project-MIN-MAX-depth_bsexp}{64}
\DefMacro{lemma-all-t3-project-MIN-MAX-depth_bsexp-int}{64}
\DefMacro{lemma-all-t3-project-MIN-MAX-depth_bsexp_trimmed}{23}
\DefMacro{lemma-all-t3-project-MIN-MAX-depth_bsexp_trimmed-int}{23}
\DefMacro{lemma-all-t3-project-MIN-MAX-depth_fsexp}{51}
\DefMacro{lemma-all-t3-project-MIN-MAX-depth_fsexp-int}{51}
\DefMacro{lemma-all-t3-project-MIN-MAX-depth_fsexp_trimmed}{17}
\DefMacro{lemma-all-t3-project-MIN-MAX-depth_fsexp_trimmed-int}{17}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_char_name}{19}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_char_statement}{138}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_leaves_bsexp}{1,581}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_leaves_bsexp-int}{1,581}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_leaves_bsexp_trimmed}{215}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{215}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_leaves_fsexp}{1,419}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_leaves_fsexp-int}{1,419}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_leaves_fsexp_trimmed}{133}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{133}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_nodes_bsexp}{3,374}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_nodes_bsexp-int}{3,374}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_nodes_bsexp_trimmed}{318}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{318}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_nodes_fsexp}{2,649}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_nodes_fsexp-int}{2,649}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_nodes_fsexp_trimmed}{217}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{217}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_bsexp}{5,857}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_bsexp-int}{5,857}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_bsexp_trimmed}{543}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{543}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_fsexp}{5,693}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_fsexp-int}{5,693}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_fsexp_trimmed}{472}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{472}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_subtok_statement}{70}
\DefMacro{lemma-all-t3-project-MIN-MAX-num_tok_statement}{52}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-depth_bsexp}{29.50}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-depth_bsexp-int}{29}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-depth_fsexp}{21.50}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.50}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_char_statement}{50.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_leaves_bsexp}{199.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_leaves_bsexp-int}{199}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_leaves_fsexp}{452.50}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_leaves_fsexp-int}{452}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_nodes_bsexp}{423.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_nodes_bsexp-int}{423}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_nodes_fsexp}{845.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_nodes_fsexp-int}{845}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{66.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{66}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_bsexp}{724.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_bsexp-int}{724}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.50}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_fsexp}{1,811.50}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,811}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{149.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-all-t3-project-MIN-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-all-t3-project-MIN-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-t3-project-MIN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-t3-project-MIN-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-all-t3-project-MIN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-MIN-MIN-depth_fsexp}{16}
\DefMacro{lemma-all-t3-project-MIN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t3-project-MIN-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-t3-project-MIN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_char_name}{2}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_char_statement}{10}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-t3-project-MIN-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-t3-project-MIN-STDEV-depth_bsexp}{10.87}
\DefMacro{lemma-all-t3-project-MIN-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-all-t3-project-MIN-STDEV-depth_bsexp_trimmed}{4.28}
\DefMacro{lemma-all-t3-project-MIN-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t3-project-MIN-STDEV-depth_fsexp}{7.11}
\DefMacro{lemma-all-t3-project-MIN-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-all-t3-project-MIN-STDEV-depth_fsexp_trimmed}{2.75}
\DefMacro{lemma-all-t3-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_char_name}{2.79}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_char_statement}{27.86}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_leaves_bsexp}{225.51}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_leaves_bsexp-int}{225}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_leaves_bsexp_trimmed}{28.35}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{28}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_leaves_fsexp}{267.68}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_leaves_fsexp-int}{267}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_leaves_fsexp_trimmed}{26.76}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_nodes_bsexp}{483.36}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_nodes_bsexp-int}{483}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_nodes_bsexp_trimmed}{42.22}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{42}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_nodes_fsexp}{499.16}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_nodes_fsexp-int}{499}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_nodes_fsexp_trimmed}{42.76}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_bsexp}{821.11}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_bsexp-int}{821}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_bsexp_trimmed}{66.64}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{66}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_fsexp}{1,069.64}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_fsexp-int}{1,069}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_fsexp_trimmed}{92.08}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{92}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_name}{1.10}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_subtok_statement}{13.60}
\DefMacro{lemma-all-t3-project-MIN-STDEV-num_tok_statement}{10.03}
\DefMacro{lemma-all-t3-project-MIN-SUM-depth_bsexp}{2,023}
\DefMacro{lemma-all-t3-project-MIN-SUM-depth_bsexp-int}{2,023}
\DefMacro{lemma-all-t3-project-MIN-SUM-depth_bsexp_trimmed}{527}
\DefMacro{lemma-all-t3-project-MIN-SUM-depth_bsexp_trimmed-int}{527}
\DefMacro{lemma-all-t3-project-MIN-SUM-depth_fsexp}{1,658}
\DefMacro{lemma-all-t3-project-MIN-SUM-depth_fsexp-int}{1,658}
\DefMacro{lemma-all-t3-project-MIN-SUM-depth_fsexp_trimmed}{447}
\DefMacro{lemma-all-t3-project-MIN-SUM-depth_fsexp_trimmed-int}{447}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_char_name}{692}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_char_statement}{4,069}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_leaves_bsexp}{18,298}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_leaves_bsexp-int}{18,298}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_leaves_bsexp_trimmed}{2,366}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{2,366}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_leaves_fsexp}{30,250}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_leaves_fsexp-int}{30,250}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_leaves_fsexp_trimmed}{2,846}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{2,846}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_nodes_bsexp}{38,859}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_nodes_bsexp-int}{38,859}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_nodes_bsexp_trimmed}{3,454}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{3,454}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_nodes_fsexp}{56,557}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_nodes_fsexp-int}{56,557}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_nodes_fsexp_trimmed}{4,509}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{4,509}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_bsexp}{66,647}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_bsexp-int}{66,647}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_bsexp_trimmed}{5,516}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{5,516}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_fsexp}{121,357}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_fsexp-int}{121,357}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_fsexp_trimmed}{10,066}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{10,066}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_name}{312}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_subtok_statement}{1,730}
\DefMacro{lemma-all-t3-project-MIN-SUM-num_tok_statement}{1,415}
\DefMacro{lemma-all-t3-project-MIN-num-lemmas}{70}
\DefMacro{lemma-all-t3-project-STDEV-AVG-depth_bsexp}{6.19}
\DefMacro{lemma-all-t3-project-STDEV-AVG-depth_bsexp-int}{6}
\DefMacro{lemma-all-t3-project-STDEV-AVG-depth_bsexp_trimmed}{2.40}
\DefMacro{lemma-all-t3-project-STDEV-AVG-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-STDEV-AVG-depth_fsexp}{2.21}
\DefMacro{lemma-all-t3-project-STDEV-AVG-depth_fsexp-int}{2}
\DefMacro{lemma-all-t3-project-STDEV-AVG-depth_fsexp_trimmed}{0.84}
\DefMacro{lemma-all-t3-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_char_name}{1.42}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_char_statement}{11.31}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_leaves_bsexp}{245.41}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_leaves_bsexp-int}{245}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_leaves_bsexp_trimmed}{32.94}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{32}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_leaves_fsexp}{93.15}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_leaves_fsexp-int}{93}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_leaves_fsexp_trimmed}{8.61}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_nodes_bsexp}{526.60}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_nodes_bsexp-int}{526}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_nodes_bsexp_trimmed}{49.23}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{49}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_nodes_fsexp}{174.08}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_nodes_fsexp-int}{174}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_nodes_fsexp_trimmed}{13.38}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{13}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_bsexp}{911.59}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_bsexp-int}{911}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_bsexp_trimmed}{75.41}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{75}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_fsexp}{374.00}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_fsexp-int}{373}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_fsexp_trimmed}{28.95}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{28}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_name}{0.71}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_subtok_statement}{3.48}
\DefMacro{lemma-all-t3-project-STDEV-AVG-num_tok_statement}{2.70}
\DefMacro{lemma-all-t3-project-STDEV-MAX-depth_bsexp}{21.68}
\DefMacro{lemma-all-t3-project-STDEV-MAX-depth_bsexp-int}{21}
\DefMacro{lemma-all-t3-project-STDEV-MAX-depth_bsexp_trimmed}{7.09}
\DefMacro{lemma-all-t3-project-STDEV-MAX-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-project-STDEV-MAX-depth_fsexp}{9.37}
\DefMacro{lemma-all-t3-project-STDEV-MAX-depth_fsexp-int}{9}
\DefMacro{lemma-all-t3-project-STDEV-MAX-depth_fsexp_trimmed}{3.79}
\DefMacro{lemma-all-t3-project-STDEV-MAX-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_char_name}{5.92}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_char_statement}{105.01}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_leaves_bsexp}{10,607.19}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_leaves_bsexp-int}{10,607}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_leaves_bsexp_trimmed}{1,484.58}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{1,484}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_leaves_fsexp}{856.68}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_leaves_fsexp-int}{856}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_leaves_fsexp_trimmed}{85.18}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{85}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_nodes_bsexp}{22,740.48}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_nodes_bsexp-int}{22,740}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_nodes_bsexp_trimmed}{2,167.78}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{2,167}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_nodes_fsexp}{1,609.32}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_nodes_fsexp-int}{1,609}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_nodes_fsexp_trimmed}{134.63}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{134}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_bsexp}{38,046.68}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_bsexp-int}{38,046}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_bsexp_trimmed}{2,892.28}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{2,892}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_fsexp}{3,452.43}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_fsexp-int}{3,452}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_fsexp_trimmed}{284.99}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{284}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_name}{2.17}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_subtok_statement}{36.77}
\DefMacro{lemma-all-t3-project-STDEV-MAX-num_tok_statement}{30.30}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-depth_bsexp}{5.26}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-depth_bsexp-int}{5}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-depth_fsexp}{2.69}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-depth_fsexp-int}{2}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.63}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_char_name}{1.41}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_char_statement}{6.06}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_leaves_bsexp}{126.85}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_leaves_bsexp-int}{126}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{18.18}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{18}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_leaves_fsexp}{37.00}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_leaves_fsexp-int}{36}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{3.86}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_nodes_bsexp}{274.44}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_nodes_bsexp-int}{274}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{26.70}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{26}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_nodes_fsexp}{69.80}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_nodes_fsexp-int}{69}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{5.65}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{5}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_bsexp}{477.17}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_bsexp-int}{477}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{39.04}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{39}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_fsexp}{149.06}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_fsexp-int}{149}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{12.17}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_name}{0.88}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_subtok_statement}{1.87}
\DefMacro{lemma-all-t3-project-STDEV-MEDIAN-num_tok_statement}{0.86}
\DefMacro{lemma-all-t3-project-STDEV-MIN-depth_bsexp}{1.93}
\DefMacro{lemma-all-t3-project-STDEV-MIN-depth_bsexp-int}{1}
\DefMacro{lemma-all-t3-project-STDEV-MIN-depth_bsexp_trimmed}{0.50}
\DefMacro{lemma-all-t3-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-all-t3-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-t3-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_char_name}{1.09}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_char_statement}{2.23}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_leaves_bsexp}{14.29}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_leaves_bsexp-int}{14}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_leaves_bsexp_trimmed}{1.69}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_nodes_bsexp}{30.61}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_nodes_bsexp-int}{30}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_nodes_bsexp_trimmed}{2.32}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_bsexp}{54.28}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_bsexp-int}{54}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_bsexp_trimmed}{4.26}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_fsexp}{1.39}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_fsexp-int}{1}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_fsexp_trimmed}{1.58}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_name}{0.43}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_subtok_statement}{0.93}
\DefMacro{lemma-all-t3-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-depth_bsexp}{2.83}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-depth_bsexp-int}{2}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-depth_bsexp_trimmed}{1.07}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-depth_fsexp}{1.00}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-depth_fsexp-int}{1}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-depth_fsexp_trimmed}{0.43}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_char_name}{1.02}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_char_statement}{13.30}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_leaves_bsexp}{573.94}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_leaves_bsexp-int}{573}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{78.65}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_leaves_fsexp}{102.45}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_leaves_fsexp-int}{102}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{9.55}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_nodes_bsexp}{1,231.35}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_nodes_bsexp-int}{1,231}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{115.88}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{115}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_nodes_fsexp}{191.42}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_nodes_fsexp-int}{191}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{14.67}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{14}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_bsexp}{2,081.98}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_bsexp-int}{2,081}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{165.91}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{165}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_fsexp}{410.83}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_fsexp-int}{410}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{32.16}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{32}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_name}{0.34}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_subtok_statement}{4.12}
\DefMacro{lemma-all-t3-project-STDEV-STDEV-num_tok_statement}{3.37}
\DefMacro{lemma-all-t3-project-STDEV-SUM-depth_bsexp}{8,065.70}
\DefMacro{lemma-all-t3-project-STDEV-SUM-depth_bsexp-int}{8,065}
\DefMacro{lemma-all-t3-project-STDEV-SUM-depth_bsexp_trimmed}{2,498.49}
\DefMacro{lemma-all-t3-project-STDEV-SUM-depth_bsexp_trimmed-int}{2,498}
\DefMacro{lemma-all-t3-project-STDEV-SUM-depth_fsexp}{5,519.95}
\DefMacro{lemma-all-t3-project-STDEV-SUM-depth_fsexp-int}{5,519}
\DefMacro{lemma-all-t3-project-STDEV-SUM-depth_fsexp_trimmed}{1,612.13}
\DefMacro{lemma-all-t3-project-STDEV-SUM-depth_fsexp_trimmed-int}{1,612}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_char_name}{1,469.48}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_char_statement}{12,337.03}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_leaves_bsexp}{127,986.60}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_leaves_bsexp-int}{127,986}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_leaves_bsexp_trimmed}{17,474.16}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{17,474}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_leaves_fsexp}{111,900.68}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_leaves_fsexp-int}{111,900}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_leaves_fsexp_trimmed}{10,561.23}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{10,561}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_nodes_bsexp}{273,196.68}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_nodes_bsexp-int}{273,196}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_nodes_bsexp_trimmed}{25,830.41}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{25,830}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_nodes_fsexp}{209,510.73}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_nodes_fsexp-int}{209,510}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_nodes_fsexp_trimmed}{16,774.84}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{16,774}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_bsexp}{473,193.28}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_bsexp-int}{473,193}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_bsexp_trimmed}{40,074.02}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{40,074}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_fsexp}{449,597.52}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_fsexp-int}{449,597}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_fsexp_trimmed}{36,827.33}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{36,827}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_name}{615.53}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_subtok_statement}{5,151.40}
\DefMacro{lemma-all-t3-project-STDEV-SUM-num_tok_statement}{4,321.85}
\DefMacro{lemma-all-t3-project-STDEV-num-lemmas}{191.52}
\DefMacro{lemma-all-t3-project-SUM-AVG-depth_bsexp}{328.56}
\DefMacro{lemma-all-t3-project-SUM-AVG-depth_bsexp-int}{328}
\DefMacro{lemma-all-t3-project-SUM-AVG-depth_bsexp_trimmed}{97.65}
\DefMacro{lemma-all-t3-project-SUM-AVG-depth_bsexp_trimmed-int}{97}
\DefMacro{lemma-all-t3-project-SUM-AVG-depth_fsexp}{227.66}
\DefMacro{lemma-all-t3-project-SUM-AVG-depth_fsexp-int}{227}
\DefMacro{lemma-all-t3-project-SUM-AVG-depth_fsexp_trimmed}{65.93}
\DefMacro{lemma-all-t3-project-SUM-AVG-depth_fsexp_trimmed-int}{65}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_char_name}{79.22}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_char_statement}{542.46}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_leaves_bsexp}{5,125.33}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_leaves_bsexp-int}{5,125}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_leaves_bsexp_trimmed}{664.98}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{664}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_leaves_fsexp}{4,547.27}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_leaves_fsexp-int}{4,547}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_leaves_fsexp_trimmed}{444.19}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{444}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_nodes_bsexp}{10,923.54}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_nodes_bsexp-int}{10,923}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_nodes_bsexp_trimmed}{981.66}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{981}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_nodes_fsexp}{8,514.35}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_nodes_fsexp-int}{8,514}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_nodes_fsexp_trimmed}{705.64}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{705}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_bsexp}{18,852.35}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_bsexp-int}{18,852}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_bsexp_trimmed}{1,554.79}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{1,554}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_fsexp}{18,257.59}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_fsexp-int}{18,257}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_fsexp_trimmed}{1,532.85}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{1,532}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_name}{33.11}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_subtok_statement}{233.48}
\DefMacro{lemma-all-t3-project-SUM-AVG-num_tok_statement}{192.49}
\DefMacro{lemma-all-t3-project-SUM-MAX-depth_bsexp}{750}
\DefMacro{lemma-all-t3-project-SUM-MAX-depth_bsexp-int}{750}
\DefMacro{lemma-all-t3-project-SUM-MAX-depth_bsexp_trimmed}{264}
\DefMacro{lemma-all-t3-project-SUM-MAX-depth_bsexp_trimmed-int}{264}
\DefMacro{lemma-all-t3-project-SUM-MAX-depth_fsexp}{516}
\DefMacro{lemma-all-t3-project-SUM-MAX-depth_fsexp-int}{516}
\DefMacro{lemma-all-t3-project-SUM-MAX-depth_fsexp_trimmed}{177}
\DefMacro{lemma-all-t3-project-SUM-MAX-depth_fsexp_trimmed-int}{177}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_char_name}{208}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_char_statement}{2,350}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_leaves_bsexp}{78,164}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_leaves_bsexp-int}{78,164}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_leaves_bsexp_trimmed}{10,130}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{10,130}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_leaves_fsexp}{20,193}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_leaves_fsexp-int}{20,193}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_leaves_fsexp_trimmed}{2,058}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{2,058}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_nodes_bsexp}{166,852}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_nodes_bsexp-int}{166,852}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_nodes_bsexp_trimmed}{15,051}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{15,051}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_nodes_fsexp}{37,872}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_nodes_fsexp-int}{37,872}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_nodes_fsexp_trimmed}{3,323}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{3,323}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_bsexp}{286,112}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_bsexp-int}{286,112}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_bsexp_trimmed}{23,198}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{23,198}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_fsexp}{81,385}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_fsexp-int}{81,385}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_fsexp_trimmed}{7,112}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{7,112}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_name}{78}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_subtok_statement}{958}
\DefMacro{lemma-all-t3-project-SUM-MAX-num_tok_statement}{817}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-depth_bsexp}{314.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-depth_bsexp-int}{314}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-depth_bsexp_trimmed}{91.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{91}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-depth_fsexp}{214.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-depth_fsexp-int}{214}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-depth_fsexp_trimmed}{63.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_char_name}{75.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_char_statement}{460.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_leaves_bsexp}{3,344.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_leaves_bsexp-int}{3,344}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{451.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{451}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_leaves_fsexp}{4,060.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_leaves_fsexp-int}{4,060}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{386.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{386}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_nodes_bsexp}{7,143.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_nodes_bsexp-int}{7,143}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{660.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{660}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_nodes_fsexp}{7,603.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_nodes_fsexp-int}{7,603}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{610.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{610}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_bsexp}{12,267.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_bsexp-int}{12,267}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{1,004.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{1,004}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_fsexp}{16,312.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_fsexp-int}{16,312}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{1,337.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{1,337}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_name}{32.50}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_subtok_statement}{205.00}
\DefMacro{lemma-all-t3-project-SUM-MEDIAN-num_tok_statement}{166.50}
\DefMacro{lemma-all-t3-project-SUM-MIN-depth_bsexp}{125}
\DefMacro{lemma-all-t3-project-SUM-MIN-depth_bsexp-int}{125}
\DefMacro{lemma-all-t3-project-SUM-MIN-depth_bsexp_trimmed}{20}
\DefMacro{lemma-all-t3-project-SUM-MIN-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-all-t3-project-SUM-MIN-depth_fsexp}{128}
\DefMacro{lemma-all-t3-project-SUM-MIN-depth_fsexp-int}{128}
\DefMacro{lemma-all-t3-project-SUM-MIN-depth_fsexp_trimmed}{16}
\DefMacro{lemma-all-t3-project-SUM-MIN-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_char_name}{22}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_char_statement}{107}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_leaves_bsexp}{450}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_leaves_bsexp-int}{450}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_leaves_bsexp_trimmed}{49}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_leaves_fsexp}{768}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_leaves_fsexp-int}{768}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_leaves_fsexp_trimmed}{56}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_nodes_bsexp}{952}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_nodes_bsexp-int}{952}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_nodes_bsexp_trimmed}{71}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_nodes_fsexp}{1,464}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_nodes_fsexp-int}{1,464}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_nodes_fsexp_trimmed}{80}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{80}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_bsexp}{1,651}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_bsexp-int}{1,651}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_bsexp_trimmed}{113}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_fsexp}{3,154}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_fsexp-int}{3,154}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_fsexp_trimmed}{192}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{192}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_name}{10}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_subtok_statement}{39}
\DefMacro{lemma-all-t3-project-SUM-MIN-num_tok_statement}{32}
\DefMacro{lemma-all-t3-project-SUM-STDEV-depth_bsexp}{113.54}
\DefMacro{lemma-all-t3-project-SUM-STDEV-depth_bsexp-int}{113}
\DefMacro{lemma-all-t3-project-SUM-STDEV-depth_bsexp_trimmed}{44.01}
\DefMacro{lemma-all-t3-project-SUM-STDEV-depth_bsexp_trimmed-int}{44}
\DefMacro{lemma-all-t3-project-SUM-STDEV-depth_fsexp}{65.31}
\DefMacro{lemma-all-t3-project-SUM-STDEV-depth_fsexp-int}{65}
\DefMacro{lemma-all-t3-project-SUM-STDEV-depth_fsexp_trimmed}{27.15}
\DefMacro{lemma-all-t3-project-SUM-STDEV-depth_fsexp_trimmed-int}{27}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_char_name}{31.95}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_char_statement}{346.01}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_leaves_bsexp}{6,550.65}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_leaves_bsexp-int}{6,550}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_leaves_bsexp_trimmed}{825.59}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{825}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_leaves_fsexp}{2,975.80}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_leaves_fsexp-int}{2,975}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_leaves_fsexp_trimmed}{298.65}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{298}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_nodes_bsexp}{13,978.99}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_nodes_bsexp-int}{13,978}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_nodes_bsexp_trimmed}{1,231.36}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{1,231}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_nodes_fsexp}{5,562.71}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_nodes_fsexp-int}{5,562}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_nodes_fsexp_trimmed}{477.60}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{477}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_bsexp}{24,175.15}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_bsexp-int}{24,175}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_bsexp_trimmed}{1,985.35}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{1,985}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_fsexp}{11,933.68}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_fsexp-int}{11,933}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_fsexp_trimmed}{1,027.58}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{1,027}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_name}{12.28}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_subtok_statement}{144.68}
\DefMacro{lemma-all-t3-project-SUM-STDEV-num_tok_statement}{121.95}
\DefMacro{lemma-all-t3-project-SUM-SUM-depth_bsexp}{136,046}
\DefMacro{lemma-all-t3-project-SUM-SUM-depth_bsexp-int}{136,046}
\DefMacro{lemma-all-t3-project-SUM-SUM-depth_bsexp_trimmed}{40,851}
\DefMacro{lemma-all-t3-project-SUM-SUM-depth_bsexp_trimmed-int}{40,851}
\DefMacro{lemma-all-t3-project-SUM-SUM-depth_fsexp}{93,472}
\DefMacro{lemma-all-t3-project-SUM-SUM-depth_fsexp-int}{93,472}
\DefMacro{lemma-all-t3-project-SUM-SUM-depth_fsexp_trimmed}{27,202}
\DefMacro{lemma-all-t3-project-SUM-SUM-depth_fsexp_trimmed-int}{27,202}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_char_name}{30,812}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_char_statement}{217,922}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_leaves_bsexp}{2,114,062}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_leaves_bsexp-int}{2,114,062}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_leaves_bsexp_trimmed}{275,826}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{275,826}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_leaves_fsexp}{1,867,861}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_leaves_fsexp-int}{1,867,861}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_leaves_fsexp_trimmed}{182,368}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{182,368}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_nodes_bsexp}{4,504,609}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_nodes_bsexp-int}{4,504,609}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_nodes_bsexp_trimmed}{407,039}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{407,039}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_nodes_fsexp}{3,497,872}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_nodes_fsexp-int}{3,497,872}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_nodes_fsexp_trimmed}{289,847}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{289,847}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_bsexp}{7,775,430}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_bsexp-int}{7,775,430}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_bsexp_trimmed}{644,353}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{644,353}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_fsexp}{7,500,682}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_fsexp-int}{7,500,682}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_fsexp_trimmed}{629,132}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{629,132}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_name}{12,773}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_subtok_statement}{94,117}
\DefMacro{lemma-all-t3-project-SUM-SUM-num_tok_statement}{77,945}
\DefMacro{lemma-all-t3-project-SUM-num-lemmas}{3,239}
\DefMacro{lemma-all-t3-test-AVG-depth_bsexp}{41.46}
\DefMacro{lemma-all-t3-test-AVG-depth_bsexp-int}{41}
\DefMacro{lemma-all-t3-test-AVG-depth_bsexp_trimmed}{12.46}
\DefMacro{lemma-all-t3-test-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-test-AVG-depth_fsexp}{27.49}
\DefMacro{lemma-all-t3-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-all-t3-test-AVG-depth_fsexp_trimmed}{7.83}
\DefMacro{lemma-all-t3-test-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-test-AVG-num_char_name}{9.47}
\DefMacro{lemma-all-t3-test-AVG-num_char_statement}{67.12}
\DefMacro{lemma-all-t3-test-AVG-num_leaves_bsexp}{586.60}
\DefMacro{lemma-all-t3-test-AVG-num_leaves_bsexp-int}{586}
\DefMacro{lemma-all-t3-test-AVG-num_leaves_bsexp_trimmed}{75.95}
\DefMacro{lemma-all-t3-test-AVG-num_leaves_bsexp_trimmed-int}{75}
\DefMacro{lemma-all-t3-test-AVG-num_leaves_fsexp}{564.64}
\DefMacro{lemma-all-t3-test-AVG-num_leaves_fsexp-int}{564}
\DefMacro{lemma-all-t3-test-AVG-num_leaves_fsexp_trimmed}{54.57}
\DefMacro{lemma-all-t3-test-AVG-num_leaves_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-t3-test-AVG-num_nodes_bsexp}{1,251.31}
\DefMacro{lemma-all-t3-test-AVG-num_nodes_bsexp-int}{1,251}
\DefMacro{lemma-all-t3-test-AVG-num_nodes_bsexp_trimmed}{112.05}
\DefMacro{lemma-all-t3-test-AVG-num_nodes_bsexp_trimmed-int}{112}
\DefMacro{lemma-all-t3-test-AVG-num_nodes_fsexp}{1,057.24}
\DefMacro{lemma-all-t3-test-AVG-num_nodes_fsexp-int}{1,057}
\DefMacro{lemma-all-t3-test-AVG-num_nodes_fsexp_trimmed}{86.31}
\DefMacro{lemma-all-t3-test-AVG-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_bsexp}{2,152.50}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_bsexp-int}{2,152}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_bsexp_trimmed}{176.35}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_bsexp_trimmed-int}{176}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_fsexp}{2,268.38}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_fsexp-int}{2,268}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_fsexp_trimmed}{189.63}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_fsexp_trimmed-int}{189}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_name}{3.84}
\DefMacro{lemma-all-t3-test-AVG-num_subtok_statement}{28.90}
\DefMacro{lemma-all-t3-test-AVG-num_tok_statement}{23.39}
\DefMacro{lemma-all-t3-test-MAX-depth_bsexp}{102}
\DefMacro{lemma-all-t3-test-MAX-depth_bsexp-int}{102}
\DefMacro{lemma-all-t3-test-MAX-depth_bsexp_trimmed}{38}
\DefMacro{lemma-all-t3-test-MAX-depth_bsexp_trimmed-int}{38}
\DefMacro{lemma-all-t3-test-MAX-depth_fsexp}{66}
\DefMacro{lemma-all-t3-test-MAX-depth_fsexp-int}{66}
\DefMacro{lemma-all-t3-test-MAX-depth_fsexp_trimmed}{25}
\DefMacro{lemma-all-t3-test-MAX-depth_fsexp_trimmed-int}{25}
\DefMacro{lemma-all-t3-test-MAX-num_char_name}{32}
\DefMacro{lemma-all-t3-test-MAX-num_char_statement}{479}
\DefMacro{lemma-all-t3-test-MAX-num_leaves_bsexp}{5,245}
\DefMacro{lemma-all-t3-test-MAX-num_leaves_bsexp-int}{5,245}
\DefMacro{lemma-all-t3-test-MAX-num_leaves_bsexp_trimmed}{566}
\DefMacro{lemma-all-t3-test-MAX-num_leaves_bsexp_trimmed-int}{566}
\DefMacro{lemma-all-t3-test-MAX-num_leaves_fsexp}{3,626}
\DefMacro{lemma-all-t3-test-MAX-num_leaves_fsexp-int}{3,626}
\DefMacro{lemma-all-t3-test-MAX-num_leaves_fsexp_trimmed}{341}
\DefMacro{lemma-all-t3-test-MAX-num_leaves_fsexp_trimmed-int}{341}
\DefMacro{lemma-all-t3-test-MAX-num_nodes_bsexp}{11,151}
\DefMacro{lemma-all-t3-test-MAX-num_nodes_bsexp-int}{11,151}
\DefMacro{lemma-all-t3-test-MAX-num_nodes_bsexp_trimmed}{859}
\DefMacro{lemma-all-t3-test-MAX-num_nodes_bsexp_trimmed-int}{859}
\DefMacro{lemma-all-t3-test-MAX-num_nodes_fsexp}{6,770}
\DefMacro{lemma-all-t3-test-MAX-num_nodes_fsexp-int}{6,770}
\DefMacro{lemma-all-t3-test-MAX-num_nodes_fsexp_trimmed}{549}
\DefMacro{lemma-all-t3-test-MAX-num_nodes_fsexp_trimmed-int}{549}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_bsexp}{19,380}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_bsexp-int}{19,380}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_bsexp_trimmed}{1,442}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_bsexp_trimmed-int}{1,442}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_fsexp}{14,544}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_fsexp-int}{14,544}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_fsexp_trimmed}{1,174}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_fsexp_trimmed-int}{1,174}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_name}{9}
\DefMacro{lemma-all-t3-test-MAX-num_subtok_statement}{180}
\DefMacro{lemma-all-t3-test-MAX-num_tok_statement}{143}
\DefMacro{lemma-all-t3-test-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-all-t3-test-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-all-t3-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-all-t3-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t3-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t3-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t3-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_char_statement}{52.50}
\DefMacro{lemma-all-t3-test-MEDIAN-num_leaves_bsexp}{438.50}
\DefMacro{lemma-all-t3-test-MEDIAN-num_leaves_bsexp-int}{438}
\DefMacro{lemma-all-t3-test-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-all-t3-test-MEDIAN-num_leaves_fsexp}{472.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_leaves_fsexp-int}{472}
\DefMacro{lemma-all-t3-test-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-t3-test-MEDIAN-num_nodes_bsexp}{940.50}
\DefMacro{lemma-all-t3-test-MEDIAN-num_nodes_bsexp-int}{940}
\DefMacro{lemma-all-t3-test-MEDIAN-num_nodes_bsexp_trimmed}{87.50}
\DefMacro{lemma-all-t3-test-MEDIAN-num_nodes_bsexp_trimmed-int}{87}
\DefMacro{lemma-all-t3-test-MEDIAN-num_nodes_fsexp}{883.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_nodes_fsexp-int}{883}
\DefMacro{lemma-all-t3-test-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_bsexp}{1,629.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_bsexp-int}{1,629}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_bsexp_trimmed}{132.50}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_bsexp_trimmed-int}{132}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_fsexp}{1,892.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_fsexp-int}{1,892}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_fsexp_trimmed}{158.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_fsexp_trimmed-int}{158}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_name}{3.50}
\DefMacro{lemma-all-t3-test-MEDIAN-num_subtok_statement}{24.00}
\DefMacro{lemma-all-t3-test-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-all-t3-test-MIN-depth_bsexp}{14}
\DefMacro{lemma-all-t3-test-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-all-t3-test-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-all-t3-test-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-test-MIN-depth_fsexp}{16}
\DefMacro{lemma-all-t3-test-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t3-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-t3-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-test-MIN-num_char_name}{2}
\DefMacro{lemma-all-t3-test-MIN-num_char_statement}{10}
\DefMacro{lemma-all-t3-test-MIN-num_leaves_bsexp}{47}
\DefMacro{lemma-all-t3-test-MIN-num_leaves_bsexp-int}{47}
\DefMacro{lemma-all-t3-test-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-all-t3-test-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t3-test-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-all-t3-test-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-t3-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-t3-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-test-MIN-num_nodes_bsexp}{98}
\DefMacro{lemma-all-t3-test-MIN-num_nodes_bsexp-int}{98}
\DefMacro{lemma-all-t3-test-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-all-t3-test-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t3-test-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-all-t3-test-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t3-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-t3-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_bsexp}{170}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_bsexp-int}{170}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t3-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-t3-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-t3-test-STDEV-depth_bsexp}{15.31}
\DefMacro{lemma-all-t3-test-STDEV-depth_bsexp-int}{15}
\DefMacro{lemma-all-t3-test-STDEV-depth_bsexp_trimmed}{5.90}
\DefMacro{lemma-all-t3-test-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t3-test-STDEV-depth_fsexp}{8.02}
\DefMacro{lemma-all-t3-test-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t3-test-STDEV-depth_fsexp_trimmed}{3.40}
\DefMacro{lemma-all-t3-test-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-test-STDEV-num_char_name}{3.94}
\DefMacro{lemma-all-t3-test-STDEV-num_char_statement}{60.28}
\DefMacro{lemma-all-t3-test-STDEV-num_leaves_bsexp}{656.31}
\DefMacro{lemma-all-t3-test-STDEV-num_leaves_bsexp-int}{656}
\DefMacro{lemma-all-t3-test-STDEV-num_leaves_bsexp_trimmed}{75.54}
\DefMacro{lemma-all-t3-test-STDEV-num_leaves_bsexp_trimmed-int}{75}
\DefMacro{lemma-all-t3-test-STDEV-num_leaves_fsexp}{495.89}
\DefMacro{lemma-all-t3-test-STDEV-num_leaves_fsexp-int}{495}
\DefMacro{lemma-all-t3-test-STDEV-num_leaves_fsexp_trimmed}{48.34}
\DefMacro{lemma-all-t3-test-STDEV-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-t3-test-STDEV-num_nodes_bsexp}{1,396.43}
\DefMacro{lemma-all-t3-test-STDEV-num_nodes_bsexp-int}{1,396}
\DefMacro{lemma-all-t3-test-STDEV-num_nodes_bsexp_trimmed}{112.89}
\DefMacro{lemma-all-t3-test-STDEV-num_nodes_bsexp_trimmed-int}{112}
\DefMacro{lemma-all-t3-test-STDEV-num_nodes_fsexp}{926.86}
\DefMacro{lemma-all-t3-test-STDEV-num_nodes_fsexp-int}{926}
\DefMacro{lemma-all-t3-test-STDEV-num_nodes_fsexp_trimmed}{75.73}
\DefMacro{lemma-all-t3-test-STDEV-num_nodes_fsexp_trimmed-int}{75}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_bsexp}{2,428.33}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_bsexp-int}{2,428}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_bsexp_trimmed}{186.33}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_bsexp_trimmed-int}{186}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_fsexp}{1,988.52}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_fsexp-int}{1,988}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_fsexp_trimmed}{165.57}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_fsexp_trimmed-int}{165}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_name}{1.42}
\DefMacro{lemma-all-t3-test-STDEV-num_subtok_statement}{24.16}
\DefMacro{lemma-all-t3-test-STDEV-num_tok_statement}{18.90}
\DefMacro{lemma-all-t3-test-SUM-depth_bsexp}{9,951}
\DefMacro{lemma-all-t3-test-SUM-depth_bsexp-int}{9,951}
\DefMacro{lemma-all-t3-test-SUM-depth_bsexp_trimmed}{2,990}
\DefMacro{lemma-all-t3-test-SUM-depth_bsexp_trimmed-int}{2,990}
\DefMacro{lemma-all-t3-test-SUM-depth_fsexp}{6,597}
\DefMacro{lemma-all-t3-test-SUM-depth_fsexp-int}{6,597}
\DefMacro{lemma-all-t3-test-SUM-depth_fsexp_trimmed}{1,880}
\DefMacro{lemma-all-t3-test-SUM-depth_fsexp_trimmed-int}{1,880}
\DefMacro{lemma-all-t3-test-SUM-num_char_name}{2,272}
\DefMacro{lemma-all-t3-test-SUM-num_char_statement}{16,109}
\DefMacro{lemma-all-t3-test-SUM-num_leaves_bsexp}{140,785}
\DefMacro{lemma-all-t3-test-SUM-num_leaves_bsexp-int}{140,785}
\DefMacro{lemma-all-t3-test-SUM-num_leaves_bsexp_trimmed}{18,227}
\DefMacro{lemma-all-t3-test-SUM-num_leaves_bsexp_trimmed-int}{18,227}
\DefMacro{lemma-all-t3-test-SUM-num_leaves_fsexp}{135,513}
\DefMacro{lemma-all-t3-test-SUM-num_leaves_fsexp-int}{135,513}
\DefMacro{lemma-all-t3-test-SUM-num_leaves_fsexp_trimmed}{13,096}
\DefMacro{lemma-all-t3-test-SUM-num_leaves_fsexp_trimmed-int}{13,096}
\DefMacro{lemma-all-t3-test-SUM-num_nodes_bsexp}{300,315}
\DefMacro{lemma-all-t3-test-SUM-num_nodes_bsexp-int}{300,315}
\DefMacro{lemma-all-t3-test-SUM-num_nodes_bsexp_trimmed}{26,891}
\DefMacro{lemma-all-t3-test-SUM-num_nodes_bsexp_trimmed-int}{26,891}
\DefMacro{lemma-all-t3-test-SUM-num_nodes_fsexp}{253,737}
\DefMacro{lemma-all-t3-test-SUM-num_nodes_fsexp-int}{253,737}
\DefMacro{lemma-all-t3-test-SUM-num_nodes_fsexp_trimmed}{20,715}
\DefMacro{lemma-all-t3-test-SUM-num_nodes_fsexp_trimmed-int}{20,715}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_bsexp}{516,599}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_bsexp-int}{516,599}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_bsexp_trimmed}{42,323}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_bsexp_trimmed-int}{42,323}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_fsexp}{544,412}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_fsexp-int}{544,412}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_fsexp_trimmed}{45,511}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_fsexp_trimmed-int}{45,511}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_name}{922}
\DefMacro{lemma-all-t3-test-SUM-num_subtok_statement}{6,937}
\DefMacro{lemma-all-t3-test-SUM-num_tok_statement}{5,613}
\DefMacro{lemma-all-t3-test-num-lemmas}{240}
\DefMacro{lemma-all-t3-train-AVG-depth_bsexp}{41.89}
\DefMacro{lemma-all-t3-train-AVG-depth_bsexp-int}{41}
\DefMacro{lemma-all-t3-train-AVG-depth_bsexp_trimmed}{12.56}
\DefMacro{lemma-all-t3-train-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-train-AVG-depth_fsexp}{28.92}
\DefMacro{lemma-all-t3-train-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-t3-train-AVG-depth_fsexp_trimmed}{8.41}
\DefMacro{lemma-all-t3-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-train-AVG-num_char_name}{9.52}
\DefMacro{lemma-all-t3-train-AVG-num_char_statement}{66.81}
\DefMacro{lemma-all-t3-train-AVG-num_leaves_bsexp}{651.86}
\DefMacro{lemma-all-t3-train-AVG-num_leaves_bsexp-int}{651}
\DefMacro{lemma-all-t3-train-AVG-num_leaves_bsexp_trimmed}{85.33}
\DefMacro{lemma-all-t3-train-AVG-num_leaves_bsexp_trimmed-int}{85}
\DefMacro{lemma-all-t3-train-AVG-num_leaves_fsexp}{574.00}
\DefMacro{lemma-all-t3-train-AVG-num_leaves_fsexp-int}{574}
\DefMacro{lemma-all-t3-train-AVG-num_leaves_fsexp_trimmed}{56.07}
\DefMacro{lemma-all-t3-train-AVG-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-t3-train-AVG-num_nodes_bsexp}{1,389.14}
\DefMacro{lemma-all-t3-train-AVG-num_nodes_bsexp-int}{1,389}
\DefMacro{lemma-all-t3-train-AVG-num_nodes_bsexp_trimmed}{125.94}
\DefMacro{lemma-all-t3-train-AVG-num_nodes_bsexp_trimmed-int}{125}
\DefMacro{lemma-all-t3-train-AVG-num_nodes_fsexp}{1,074.91}
\DefMacro{lemma-all-t3-train-AVG-num_nodes_fsexp-int}{1,074}
\DefMacro{lemma-all-t3-train-AVG-num_nodes_fsexp_trimmed}{89.15}
\DefMacro{lemma-all-t3-train-AVG-num_nodes_fsexp_trimmed-int}{89}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_bsexp}{2,399.30}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_bsexp-int}{2,399}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_bsexp_trimmed}{199.61}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_bsexp_trimmed-int}{199}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_fsexp}{2,304.90}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_fsexp-int}{2,304}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_fsexp_trimmed}{193.34}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_fsexp_trimmed-int}{193}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_name}{3.96}
\DefMacro{lemma-all-t3-train-AVG-num_subtok_statement}{28.89}
\DefMacro{lemma-all-t3-train-AVG-num_tok_statement}{24.00}
\DefMacro{lemma-all-t3-train-MAX-depth_bsexp}{127}
\DefMacro{lemma-all-t3-train-MAX-depth_bsexp-int}{127}
\DefMacro{lemma-all-t3-train-MAX-depth_bsexp_trimmed}{42}
\DefMacro{lemma-all-t3-train-MAX-depth_bsexp_trimmed-int}{42}
\DefMacro{lemma-all-t3-train-MAX-depth_fsexp}{82}
\DefMacro{lemma-all-t3-train-MAX-depth_fsexp-int}{82}
\DefMacro{lemma-all-t3-train-MAX-depth_fsexp_trimmed}{29}
\DefMacro{lemma-all-t3-train-MAX-depth_fsexp_trimmed-int}{29}
\DefMacro{lemma-all-t3-train-MAX-num_char_name}{38}
\DefMacro{lemma-all-t3-train-MAX-num_char_statement}{388}
\DefMacro{lemma-all-t3-train-MAX-num_leaves_bsexp}{35,046}
\DefMacro{lemma-all-t3-train-MAX-num_leaves_bsexp-int}{35,046}
\DefMacro{lemma-all-t3-train-MAX-num_leaves_bsexp_trimmed}{4,917}
\DefMacro{lemma-all-t3-train-MAX-num_leaves_bsexp_trimmed-int}{4,917}
\DefMacro{lemma-all-t3-train-MAX-num_leaves_fsexp}{3,820}
\DefMacro{lemma-all-t3-train-MAX-num_leaves_fsexp-int}{3,820}
\DefMacro{lemma-all-t3-train-MAX-num_leaves_fsexp_trimmed}{380}
\DefMacro{lemma-all-t3-train-MAX-num_leaves_fsexp_trimmed-int}{380}
\DefMacro{lemma-all-t3-train-MAX-num_nodes_bsexp}{75,077}
\DefMacro{lemma-all-t3-train-MAX-num_nodes_bsexp-int}{75,077}
\DefMacro{lemma-all-t3-train-MAX-num_nodes_bsexp_trimmed}{7,187}
\DefMacro{lemma-all-t3-train-MAX-num_nodes_bsexp_trimmed-int}{7,187}
\DefMacro{lemma-all-t3-train-MAX-num_nodes_fsexp}{7,166}
\DefMacro{lemma-all-t3-train-MAX-num_nodes_fsexp-int}{7,166}
\DefMacro{lemma-all-t3-train-MAX-num_nodes_fsexp_trimmed}{607}
\DefMacro{lemma-all-t3-train-MAX-num_nodes_fsexp_trimmed-int}{607}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_bsexp}{125,394}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_bsexp-int}{125,394}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_bsexp_trimmed}{9,561}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_bsexp_trimmed-int}{9,561}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_fsexp}{15,387}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_fsexp-int}{15,387}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_fsexp_trimmed}{1,318}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_fsexp_trimmed-int}{1,318}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_name}{13}
\DefMacro{lemma-all-t3-train-MAX-num_subtok_statement}{157}
\DefMacro{lemma-all-t3-train-MAX-num_tok_statement}{137}
\DefMacro{lemma-all-t3-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-all-t3-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-all-t3-train-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-all-t3-train-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-t3-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t3-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t3-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t3-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_char_statement}{55.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_leaves_bsexp}{414.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_leaves_bsexp-int}{414}
\DefMacro{lemma-all-t3-train-MEDIAN-num_leaves_bsexp_trimmed}{56.50}
\DefMacro{lemma-all-t3-train-MEDIAN-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-all-t3-train-MEDIAN-num_leaves_fsexp}{506.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_leaves_fsexp-int}{506}
\DefMacro{lemma-all-t3-train-MEDIAN-num_leaves_fsexp_trimmed}{49.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-all-t3-train-MEDIAN-num_nodes_bsexp}{883.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_nodes_bsexp-int}{883}
\DefMacro{lemma-all-t3-train-MEDIAN-num_nodes_bsexp_trimmed}{83.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_nodes_bsexp_trimmed-int}{83}
\DefMacro{lemma-all-t3-train-MEDIAN-num_nodes_fsexp}{954.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_nodes_fsexp-int}{954}
\DefMacro{lemma-all-t3-train-MEDIAN-num_nodes_fsexp_trimmed}{77.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_bsexp}{1,508.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_bsexp-int}{1,508}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_bsexp_trimmed}{126.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_bsexp_trimmed-int}{126}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_fsexp}{2,046.50}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_fsexp-int}{2,046}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_fsexp_trimmed}{169.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_fsexp_trimmed-int}{169}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-all-t3-train-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-all-t3-train-MIN-depth_bsexp}{13}
\DefMacro{lemma-all-t3-train-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-all-t3-train-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-all-t3-train-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-train-MIN-depth_fsexp}{16}
\DefMacro{lemma-all-t3-train-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t3-train-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-all-t3-train-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-t3-train-MIN-num_char_name}{2}
\DefMacro{lemma-all-t3-train-MIN-num_char_statement}{12}
\DefMacro{lemma-all-t3-train-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-all-t3-train-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-all-t3-train-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-all-t3-train-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t3-train-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-all-t3-train-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-all-t3-train-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-all-t3-train-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-t3-train-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-all-t3-train-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-all-t3-train-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-all-t3-train-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-t3-train-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-all-t3-train-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-all-t3-train-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-all-t3-train-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_bsexp_trimmed}{10}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_fsexp_trimmed}{23}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t3-train-MIN-num_subtok_statement}{4}
\DefMacro{lemma-all-t3-train-MIN-num_tok_statement}{4}
\DefMacro{lemma-all-t3-train-STDEV-depth_bsexp}{14.59}
\DefMacro{lemma-all-t3-train-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-t3-train-STDEV-depth_bsexp_trimmed}{5.65}
\DefMacro{lemma-all-t3-train-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t3-train-STDEV-depth_fsexp}{8.17}
\DefMacro{lemma-all-t3-train-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-t3-train-STDEV-depth_fsexp_trimmed}{3.33}
\DefMacro{lemma-all-t3-train-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-train-STDEV-num_char_name}{4.36}
\DefMacro{lemma-all-t3-train-STDEV-num_char_statement}{44.07}
\DefMacro{lemma-all-t3-train-STDEV-num_leaves_bsexp}{1,038.71}
\DefMacro{lemma-all-t3-train-STDEV-num_leaves_bsexp-int}{1,038}
\DefMacro{lemma-all-t3-train-STDEV-num_leaves_bsexp_trimmed}{136.69}
\DefMacro{lemma-all-t3-train-STDEV-num_leaves_bsexp_trimmed-int}{136}
\DefMacro{lemma-all-t3-train-STDEV-num_leaves_fsexp}{372.49}
\DefMacro{lemma-all-t3-train-STDEV-num_leaves_fsexp-int}{372}
\DefMacro{lemma-all-t3-train-STDEV-num_leaves_fsexp_trimmed}{36.91}
\DefMacro{lemma-all-t3-train-STDEV-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-all-t3-train-STDEV-num_nodes_bsexp}{2,221.97}
\DefMacro{lemma-all-t3-train-STDEV-num_nodes_bsexp-int}{2,221}
\DefMacro{lemma-all-t3-train-STDEV-num_nodes_bsexp_trimmed}{202.72}
\DefMacro{lemma-all-t3-train-STDEV-num_nodes_bsexp_trimmed-int}{202}
\DefMacro{lemma-all-t3-train-STDEV-num_nodes_fsexp}{696.32}
\DefMacro{lemma-all-t3-train-STDEV-num_nodes_fsexp-int}{696}
\DefMacro{lemma-all-t3-train-STDEV-num_nodes_fsexp_trimmed}{58.89}
\DefMacro{lemma-all-t3-train-STDEV-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_bsexp}{3,813.81}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_bsexp-int}{3,813}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_bsexp_trimmed}{312.31}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_bsexp_trimmed-int}{312}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_fsexp}{1,494.18}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_fsexp-int}{1,494}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_fsexp_trimmed}{127.06}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_fsexp_trimmed-int}{127}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_name}{1.70}
\DefMacro{lemma-all-t3-train-STDEV-num_subtok_statement}{17.73}
\DefMacro{lemma-all-t3-train-STDEV-num_tok_statement}{14.89}
\DefMacro{lemma-all-t3-train-SUM-depth_bsexp}{121,886}
\DefMacro{lemma-all-t3-train-SUM-depth_bsexp-int}{121,886}
\DefMacro{lemma-all-t3-train-SUM-depth_bsexp_trimmed}{36,554}
\DefMacro{lemma-all-t3-train-SUM-depth_bsexp_trimmed-int}{36,554}
\DefMacro{lemma-all-t3-train-SUM-depth_fsexp}{84,146}
\DefMacro{lemma-all-t3-train-SUM-depth_fsexp-int}{84,146}
\DefMacro{lemma-all-t3-train-SUM-depth_fsexp_trimmed}{24,474}
\DefMacro{lemma-all-t3-train-SUM-depth_fsexp_trimmed-int}{24,474}
\DefMacro{lemma-all-t3-train-SUM-num_char_name}{27,712}
\DefMacro{lemma-all-t3-train-SUM-num_char_statement}{194,403}
\DefMacro{lemma-all-t3-train-SUM-num_leaves_bsexp}{1,896,922}
\DefMacro{lemma-all-t3-train-SUM-num_leaves_bsexp-int}{1,896,922}
\DefMacro{lemma-all-t3-train-SUM-num_leaves_bsexp_trimmed}{248,313}
\DefMacro{lemma-all-t3-train-SUM-num_leaves_bsexp_trimmed-int}{248,313}
\DefMacro{lemma-all-t3-train-SUM-num_leaves_fsexp}{1,670,350}
\DefMacro{lemma-all-t3-train-SUM-num_leaves_fsexp-int}{1,670,350}
\DefMacro{lemma-all-t3-train-SUM-num_leaves_fsexp_trimmed}{163,175}
\DefMacro{lemma-all-t3-train-SUM-num_leaves_fsexp_trimmed-int}{163,175}
\DefMacro{lemma-all-t3-train-SUM-num_nodes_bsexp}{4,042,395}
\DefMacro{lemma-all-t3-train-SUM-num_nodes_bsexp-int}{4,042,395}
\DefMacro{lemma-all-t3-train-SUM-num_nodes_bsexp_trimmed}{366,489}
\DefMacro{lemma-all-t3-train-SUM-num_nodes_bsexp_trimmed-int}{366,489}
\DefMacro{lemma-all-t3-train-SUM-num_nodes_fsexp}{3,127,993}
\DefMacro{lemma-all-t3-train-SUM-num_nodes_fsexp-int}{3,127,993}
\DefMacro{lemma-all-t3-train-SUM-num_nodes_fsexp_trimmed}{259,434}
\DefMacro{lemma-all-t3-train-SUM-num_nodes_fsexp_trimmed-int}{259,434}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_bsexp}{6,981,974}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_bsexp-int}{6,981,974}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_bsexp_trimmed}{580,857}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_bsexp_trimmed-int}{580,857}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_fsexp}{6,707,268}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_fsexp-int}{6,707,268}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_fsexp_trimmed}{562,632}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_fsexp_trimmed-int}{562,632}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_name}{11,537}
\DefMacro{lemma-all-t3-train-SUM-num_subtok_statement}{84,068}
\DefMacro{lemma-all-t3-train-SUM-num_tok_statement}{69,854}
\DefMacro{lemma-all-t3-train-num-lemmas}{2,910}
\DefMacro{lemma-all-t3-val-AVG-depth_bsexp}{47.29}
\DefMacro{lemma-all-t3-val-AVG-depth_bsexp-int}{47}
\DefMacro{lemma-all-t3-val-AVG-depth_bsexp_trimmed}{14.69}
\DefMacro{lemma-all-t3-val-AVG-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t3-val-AVG-depth_fsexp}{30.66}
\DefMacro{lemma-all-t3-val-AVG-depth_fsexp-int}{30}
\DefMacro{lemma-all-t3-val-AVG-depth_fsexp_trimmed}{9.53}
\DefMacro{lemma-all-t3-val-AVG-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-t3-val-AVG-num_char_name}{9.30}
\DefMacro{lemma-all-t3-val-AVG-num_char_statement}{83.26}
\DefMacro{lemma-all-t3-val-AVG-num_leaves_bsexp}{857.92}
\DefMacro{lemma-all-t3-val-AVG-num_leaves_bsexp-int}{857}
\DefMacro{lemma-all-t3-val-AVG-num_leaves_bsexp_trimmed}{104.34}
\DefMacro{lemma-all-t3-val-AVG-num_leaves_bsexp_trimmed-int}{104}
\DefMacro{lemma-all-t3-val-AVG-num_leaves_fsexp}{696.61}
\DefMacro{lemma-all-t3-val-AVG-num_leaves_fsexp-int}{696}
\DefMacro{lemma-all-t3-val-AVG-num_leaves_fsexp_trimmed}{68.51}
\DefMacro{lemma-all-t3-val-AVG-num_leaves_fsexp_trimmed-int}{68}
\DefMacro{lemma-all-t3-val-AVG-num_nodes_bsexp}{1,819.09}
\DefMacro{lemma-all-t3-val-AVG-num_nodes_bsexp-int}{1,819}
\DefMacro{lemma-all-t3-val-AVG-num_nodes_bsexp_trimmed}{153.47}
\DefMacro{lemma-all-t3-val-AVG-num_nodes_bsexp_trimmed-int}{153}
\DefMacro{lemma-all-t3-val-AVG-num_nodes_fsexp}{1,304.97}
\DefMacro{lemma-all-t3-val-AVG-num_nodes_fsexp-int}{1,304}
\DefMacro{lemma-all-t3-val-AVG-num_nodes_fsexp_trimmed}{108.97}
\DefMacro{lemma-all-t3-val-AVG-num_nodes_fsexp_trimmed-int}{108}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_bsexp}{3,110.75}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_bsexp-int}{3,110}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_bsexp_trimmed}{237.90}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_bsexp_trimmed-int}{237}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_fsexp}{2,797.78}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_fsexp-int}{2,797}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_fsexp_trimmed}{235.83}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_fsexp_trimmed-int}{235}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_name}{3.53}
\DefMacro{lemma-all-t3-val-AVG-num_subtok_statement}{34.97}
\DefMacro{lemma-all-t3-val-AVG-num_tok_statement}{27.84}
\DefMacro{lemma-all-t3-val-MAX-depth_bsexp}{84}
\DefMacro{lemma-all-t3-val-MAX-depth_bsexp-int}{84}
\DefMacro{lemma-all-t3-val-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-all-t3-val-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-all-t3-val-MAX-depth_fsexp}{69}
\DefMacro{lemma-all-t3-val-MAX-depth_fsexp-int}{69}
\DefMacro{lemma-all-t3-val-MAX-depth_fsexp_trimmed}{22}
\DefMacro{lemma-all-t3-val-MAX-depth_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-t3-val-MAX-num_char_name}{24}
\DefMacro{lemma-all-t3-val-MAX-num_char_statement}{250}
\DefMacro{lemma-all-t3-val-MAX-num_leaves_bsexp}{6,290}
\DefMacro{lemma-all-t3-val-MAX-num_leaves_bsexp-int}{6,290}
\DefMacro{lemma-all-t3-val-MAX-num_leaves_bsexp_trimmed}{617}
\DefMacro{lemma-all-t3-val-MAX-num_leaves_bsexp_trimmed-int}{617}
\DefMacro{lemma-all-t3-val-MAX-num_leaves_fsexp}{2,001}
\DefMacro{lemma-all-t3-val-MAX-num_leaves_fsexp-int}{2,001}
\DefMacro{lemma-all-t3-val-MAX-num_leaves_fsexp_trimmed}{208}
\DefMacro{lemma-all-t3-val-MAX-num_leaves_fsexp_trimmed-int}{208}
\DefMacro{lemma-all-t3-val-MAX-num_nodes_bsexp}{13,276}
\DefMacro{lemma-all-t3-val-MAX-num_nodes_bsexp-int}{13,276}
\DefMacro{lemma-all-t3-val-MAX-num_nodes_bsexp_trimmed}{970}
\DefMacro{lemma-all-t3-val-MAX-num_nodes_bsexp_trimmed-int}{970}
\DefMacro{lemma-all-t3-val-MAX-num_nodes_fsexp}{3,754}
\DefMacro{lemma-all-t3-val-MAX-num_nodes_fsexp-int}{3,754}
\DefMacro{lemma-all-t3-val-MAX-num_nodes_fsexp_trimmed}{352}
\DefMacro{lemma-all-t3-val-MAX-num_nodes_fsexp_trimmed-int}{352}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_bsexp}{22,534}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_bsexp-int}{22,534}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_bsexp_trimmed}{1,381}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_bsexp_trimmed-int}{1,381}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_fsexp}{8,070}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_fsexp-int}{8,070}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_fsexp_trimmed}{704}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_fsexp_trimmed-int}{704}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_name}{7}
\DefMacro{lemma-all-t3-val-MAX-num_subtok_statement}{99}
\DefMacro{lemma-all-t3-val-MAX-num_tok_statement}{85}
\DefMacro{lemma-all-t3-val-MEDIAN-depth_bsexp}{47.00}
\DefMacro{lemma-all-t3-val-MEDIAN-depth_bsexp-int}{47}
\DefMacro{lemma-all-t3-val-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-all-t3-val-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-t3-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-t3-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-t3-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-t3-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-t3-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_char_statement}{67.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_leaves_bsexp}{531.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_leaves_bsexp-int}{531}
\DefMacro{lemma-all-t3-val-MEDIAN-num_leaves_bsexp_trimmed}{75.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_leaves_bsexp_trimmed-int}{75}
\DefMacro{lemma-all-t3-val-MEDIAN-num_leaves_fsexp}{640.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_leaves_fsexp-int}{640}
\DefMacro{lemma-all-t3-val-MEDIAN-num_leaves_fsexp_trimmed}{59.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_leaves_fsexp_trimmed-int}{59}
\DefMacro{lemma-all-t3-val-MEDIAN-num_nodes_bsexp}{1,137.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_nodes_bsexp-int}{1,137}
\DefMacro{lemma-all-t3-val-MEDIAN-num_nodes_bsexp_trimmed}{109.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_nodes_bsexp_trimmed-int}{109}
\DefMacro{lemma-all-t3-val-MEDIAN-num_nodes_fsexp}{1,212.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_nodes_fsexp-int}{1,212}
\DefMacro{lemma-all-t3-val-MEDIAN-num_nodes_fsexp_trimmed}{94.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_nodes_fsexp_trimmed-int}{94}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_bsexp}{1,935.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_bsexp-int}{1,935}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_bsexp_trimmed}{163.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_bsexp_trimmed-int}{163}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_fsexp}{2,600.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_fsexp-int}{2,600}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_fsexp_trimmed}{205.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_fsexp_trimmed-int}{205}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_subtok_statement}{28.00}
\DefMacro{lemma-all-t3-val-MEDIAN-num_tok_statement}{23.00}
\DefMacro{lemma-all-t3-val-MIN-depth_bsexp}{19}
\DefMacro{lemma-all-t3-val-MIN-depth_bsexp-int}{19}
\DefMacro{lemma-all-t3-val-MIN-depth_bsexp_trimmed}{4}
\DefMacro{lemma-all-t3-val-MIN-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-all-t3-val-MIN-depth_fsexp}{16}
\DefMacro{lemma-all-t3-val-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-t3-val-MIN-depth_fsexp_trimmed}{3}
\DefMacro{lemma-all-t3-val-MIN-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-val-MIN-num_char_name}{2}
\DefMacro{lemma-all-t3-val-MIN-num_char_statement}{16}
\DefMacro{lemma-all-t3-val-MIN-num_leaves_bsexp}{75}
\DefMacro{lemma-all-t3-val-MIN-num_leaves_bsexp-int}{75}
\DefMacro{lemma-all-t3-val-MIN-num_leaves_bsexp_trimmed}{11}
\DefMacro{lemma-all-t3-val-MIN-num_leaves_bsexp_trimmed-int}{11}
\DefMacro{lemma-all-t3-val-MIN-num_leaves_fsexp}{137}
\DefMacro{lemma-all-t3-val-MIN-num_leaves_fsexp-int}{137}
\DefMacro{lemma-all-t3-val-MIN-num_leaves_fsexp_trimmed}{11}
\DefMacro{lemma-all-t3-val-MIN-num_leaves_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-t3-val-MIN-num_nodes_bsexp}{163}
\DefMacro{lemma-all-t3-val-MIN-num_nodes_bsexp-int}{163}
\DefMacro{lemma-all-t3-val-MIN-num_nodes_bsexp_trimmed}{16}
\DefMacro{lemma-all-t3-val-MIN-num_nodes_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-t3-val-MIN-num_nodes_fsexp}{260}
\DefMacro{lemma-all-t3-val-MIN-num_nodes_fsexp-int}{260}
\DefMacro{lemma-all-t3-val-MIN-num_nodes_fsexp_trimmed}{16}
\DefMacro{lemma-all-t3-val-MIN-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_bsexp}{270}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_bsexp-int}{270}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_bsexp_trimmed}{24}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_bsexp_trimmed-int}{24}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_fsexp}{560}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_fsexp-int}{560}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_fsexp_trimmed}{38}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_fsexp_trimmed-int}{38}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-t3-val-MIN-num_subtok_statement}{6}
\DefMacro{lemma-all-t3-val-MIN-num_tok_statement}{6}
\DefMacro{lemma-all-t3-val-STDEV-depth_bsexp}{13.87}
\DefMacro{lemma-all-t3-val-STDEV-depth_bsexp-int}{13}
\DefMacro{lemma-all-t3-val-STDEV-depth_bsexp_trimmed}{5.46}
\DefMacro{lemma-all-t3-val-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-t3-val-STDEV-depth_fsexp}{9.18}
\DefMacro{lemma-all-t3-val-STDEV-depth_fsexp-int}{9}
\DefMacro{lemma-all-t3-val-STDEV-depth_fsexp_trimmed}{3.83}
\DefMacro{lemma-all-t3-val-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-t3-val-STDEV-num_char_name}{4.11}
\DefMacro{lemma-all-t3-val-STDEV-num_char_statement}{50.19}
\DefMacro{lemma-all-t3-val-STDEV-num_leaves_bsexp}{966.46}
\DefMacro{lemma-all-t3-val-STDEV-num_leaves_bsexp-int}{966}
\DefMacro{lemma-all-t3-val-STDEV-num_leaves_bsexp_trimmed}{99.23}
\DefMacro{lemma-all-t3-val-STDEV-num_leaves_bsexp_trimmed-int}{99}
\DefMacro{lemma-all-t3-val-STDEV-num_leaves_fsexp}{375.26}
\DefMacro{lemma-all-t3-val-STDEV-num_leaves_fsexp-int}{375}
\DefMacro{lemma-all-t3-val-STDEV-num_leaves_fsexp_trimmed}{38.95}
\DefMacro{lemma-all-t3-val-STDEV-num_leaves_fsexp_trimmed-int}{38}
\DefMacro{lemma-all-t3-val-STDEV-num_nodes_bsexp}{2,035.50}
\DefMacro{lemma-all-t3-val-STDEV-num_nodes_bsexp-int}{2,035}
\DefMacro{lemma-all-t3-val-STDEV-num_nodes_bsexp_trimmed}{151.15}
\DefMacro{lemma-all-t3-val-STDEV-num_nodes_bsexp_trimmed-int}{151}
\DefMacro{lemma-all-t3-val-STDEV-num_nodes_fsexp}{702.25}
\DefMacro{lemma-all-t3-val-STDEV-num_nodes_fsexp-int}{702}
\DefMacro{lemma-all-t3-val-STDEV-num_nodes_fsexp_trimmed}{63.36}
\DefMacro{lemma-all-t3-val-STDEV-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_bsexp}{3,495.50}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_bsexp-int}{3,495}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_bsexp_trimmed}{243.13}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_bsexp_trimmed-int}{243}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_fsexp}{1,507.54}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_fsexp-int}{1,507}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_fsexp_trimmed}{134.35}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_fsexp_trimmed-int}{134}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_name}{1.20}
\DefMacro{lemma-all-t3-val-STDEV-num_subtok_statement}{20.89}
\DefMacro{lemma-all-t3-val-STDEV-num_tok_statement}{16.46}
\DefMacro{lemma-all-t3-val-SUM-depth_bsexp}{4,209}
\DefMacro{lemma-all-t3-val-SUM-depth_bsexp-int}{4,209}
\DefMacro{lemma-all-t3-val-SUM-depth_bsexp_trimmed}{1,307}
\DefMacro{lemma-all-t3-val-SUM-depth_bsexp_trimmed-int}{1,307}
\DefMacro{lemma-all-t3-val-SUM-depth_fsexp}{2,729}
\DefMacro{lemma-all-t3-val-SUM-depth_fsexp-int}{2,729}
\DefMacro{lemma-all-t3-val-SUM-depth_fsexp_trimmed}{848}
\DefMacro{lemma-all-t3-val-SUM-depth_fsexp_trimmed-int}{848}
\DefMacro{lemma-all-t3-val-SUM-num_char_name}{828}
\DefMacro{lemma-all-t3-val-SUM-num_char_statement}{7,410}
\DefMacro{lemma-all-t3-val-SUM-num_leaves_bsexp}{76,355}
\DefMacro{lemma-all-t3-val-SUM-num_leaves_bsexp-int}{76,355}
\DefMacro{lemma-all-t3-val-SUM-num_leaves_bsexp_trimmed}{9,286}
\DefMacro{lemma-all-t3-val-SUM-num_leaves_bsexp_trimmed-int}{9,286}
\DefMacro{lemma-all-t3-val-SUM-num_leaves_fsexp}{61,998}
\DefMacro{lemma-all-t3-val-SUM-num_leaves_fsexp-int}{61,998}
\DefMacro{lemma-all-t3-val-SUM-num_leaves_fsexp_trimmed}{6,097}
\DefMacro{lemma-all-t3-val-SUM-num_leaves_fsexp_trimmed-int}{6,097}
\DefMacro{lemma-all-t3-val-SUM-num_nodes_bsexp}{161,899}
\DefMacro{lemma-all-t3-val-SUM-num_nodes_bsexp-int}{161,899}
\DefMacro{lemma-all-t3-val-SUM-num_nodes_bsexp_trimmed}{13,659}
\DefMacro{lemma-all-t3-val-SUM-num_nodes_bsexp_trimmed-int}{13,659}
\DefMacro{lemma-all-t3-val-SUM-num_nodes_fsexp}{116,142}
\DefMacro{lemma-all-t3-val-SUM-num_nodes_fsexp-int}{116,142}
\DefMacro{lemma-all-t3-val-SUM-num_nodes_fsexp_trimmed}{9,698}
\DefMacro{lemma-all-t3-val-SUM-num_nodes_fsexp_trimmed-int}{9,698}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_bsexp}{276,857}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_bsexp-int}{276,857}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_bsexp_trimmed}{21,173}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_bsexp_trimmed-int}{21,173}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_fsexp}{249,002}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_fsexp-int}{249,002}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_fsexp_trimmed}{20,989}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_fsexp_trimmed-int}{20,989}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_name}{314}
\DefMacro{lemma-all-t3-val-SUM-num_subtok_statement}{3,112}
\DefMacro{lemma-all-t3-val-SUM-num_tok_statement}{2,478}
\DefMacro{lemma-all-t3-val-num-lemmas}{89}
\DefMacro{lemma-all-ta-all-AVG-depth_bsexp}{45.80}
\DefMacro{lemma-all-ta-all-AVG-depth_bsexp-int}{45}
\DefMacro{lemma-all-ta-all-AVG-depth_bsexp_trimmed}{13.88}
\DefMacro{lemma-all-ta-all-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-all-AVG-depth_fsexp}{28.38}
\DefMacro{lemma-all-ta-all-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-ta-all-AVG-depth_fsexp_trimmed}{8.50}
\DefMacro{lemma-all-ta-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-all-AVG-num_char_name}{10.57}
\DefMacro{lemma-all-ta-all-AVG-num_char_statement}{59.21}
\DefMacro{lemma-all-ta-all-AVG-num_leaves_bsexp}{1,184.53}
\DefMacro{lemma-all-ta-all-AVG-num_leaves_bsexp-int}{1,184}
\DefMacro{lemma-all-ta-all-AVG-num_leaves_bsexp_trimmed}{139.29}
\DefMacro{lemma-all-ta-all-AVG-num_leaves_bsexp_trimmed-int}{139}
\DefMacro{lemma-all-ta-all-AVG-num_leaves_fsexp}{509.48}
\DefMacro{lemma-all-ta-all-AVG-num_leaves_fsexp-int}{509}
\DefMacro{lemma-all-ta-all-AVG-num_leaves_fsexp_trimmed}{53.33}
\DefMacro{lemma-all-ta-all-AVG-num_leaves_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-ta-all-AVG-num_nodes_bsexp}{2,509.45}
\DefMacro{lemma-all-ta-all-AVG-num_nodes_bsexp-int}{2,509}
\DefMacro{lemma-all-ta-all-AVG-num_nodes_bsexp_trimmed}{206.97}
\DefMacro{lemma-all-ta-all-AVG-num_nodes_bsexp_trimmed-int}{206}
\DefMacro{lemma-all-ta-all-AVG-num_nodes_fsexp}{954.43}
\DefMacro{lemma-all-ta-all-AVG-num_nodes_fsexp-int}{954}
\DefMacro{lemma-all-ta-all-AVG-num_nodes_fsexp_trimmed}{85.79}
\DefMacro{lemma-all-ta-all-AVG-num_nodes_fsexp_trimmed-int}{85}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_bsexp}{4,347.71}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_bsexp-int}{4,347}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_bsexp_trimmed}{351.82}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_bsexp_trimmed-int}{351}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_fsexp}{2,046.30}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_fsexp-int}{2,046}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_fsexp_trimmed}{182.83}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_fsexp_trimmed-int}{182}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_name}{4.32}
\DefMacro{lemma-all-ta-all-AVG-num_subtok_statement}{25.93}
\DefMacro{lemma-all-ta-all-AVG-num_tok_statement}{22.75}
\DefMacro{lemma-all-ta-all-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-ta-all-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-ta-all-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-ta-all-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-ta-all-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-ta-all-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-ta-all-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-ta-all-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-ta-all-MAX-num_char_name}{61}
\DefMacro{lemma-all-ta-all-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-ta-all-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-ta-all-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-ta-all-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-ta-all-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-ta-all-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-ta-all-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-ta-all-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-ta-all-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-ta-all-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-ta-all-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-ta-all-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-ta-all-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-ta-all-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-ta-all-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-ta-all-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-ta-all-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-ta-all-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-ta-all-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-ta-all-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-all-ta-all-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-all-ta-all-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-ta-all-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-ta-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-ta-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-ta-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-all-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_char_statement}{46.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_leaves_bsexp}{589.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_leaves_bsexp-int}{589}
\DefMacro{lemma-all-ta-all-MEDIAN-num_leaves_bsexp_trimmed}{74.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_leaves_bsexp_trimmed-int}{74}
\DefMacro{lemma-all-ta-all-MEDIAN-num_leaves_fsexp}{436.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_leaves_fsexp-int}{436}
\DefMacro{lemma-all-ta-all-MEDIAN-num_leaves_fsexp_trimmed}{46.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-all-ta-all-MEDIAN-num_nodes_bsexp}{1,245.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_nodes_bsexp-int}{1,245}
\DefMacro{lemma-all-ta-all-MEDIAN-num_nodes_bsexp_trimmed}{108.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_nodes_bsexp_trimmed-int}{108}
\DefMacro{lemma-all-ta-all-MEDIAN-num_nodes_fsexp}{815.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_nodes_fsexp-int}{815}
\DefMacro{lemma-all-ta-all-MEDIAN-num_nodes_fsexp_trimmed}{74.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_bsexp}{2,127.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_bsexp-int}{2,127}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_bsexp_trimmed}{167.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_bsexp_trimmed-int}{167}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_fsexp}{1,747.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_fsexp-int}{1,747}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_fsexp_trimmed}{157.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_fsexp_trimmed-int}{157}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-all-ta-all-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-all-ta-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-ta-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-ta-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-ta-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-ta-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-ta-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-ta-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-all-MIN-num_char_name}{1}
\DefMacro{lemma-all-ta-all-MIN-num_char_statement}{8}
\DefMacro{lemma-all-ta-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-ta-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-ta-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-ta-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-ta-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-ta-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-ta-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-ta-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-ta-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-ta-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-ta-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-ta-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-ta-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-ta-all-STDEV-depth_bsexp}{17.00}
\DefMacro{lemma-all-ta-all-STDEV-depth_bsexp-int}{16}
\DefMacro{lemma-all-ta-all-STDEV-depth_bsexp_trimmed}{6.46}
\DefMacro{lemma-all-ta-all-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-all-STDEV-depth_fsexp}{8.26}
\DefMacro{lemma-all-ta-all-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-ta-all-STDEV-depth_fsexp_trimmed}{3.42}
\DefMacro{lemma-all-ta-all-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-all-STDEV-num_char_name}{4.63}
\DefMacro{lemma-all-ta-all-STDEV-num_char_statement}{49.83}
\DefMacro{lemma-all-ta-all-STDEV-num_leaves_bsexp}{8,625.77}
\DefMacro{lemma-all-ta-all-STDEV-num_leaves_bsexp-int}{8,625}
\DefMacro{lemma-all-ta-all-STDEV-num_leaves_bsexp_trimmed}{1,030.02}
\DefMacro{lemma-all-ta-all-STDEV-num_leaves_bsexp_trimmed-int}{1,030}
\DefMacro{lemma-all-ta-all-STDEV-num_leaves_fsexp}{386.35}
\DefMacro{lemma-all-ta-all-STDEV-num_leaves_fsexp-int}{386}
\DefMacro{lemma-all-ta-all-STDEV-num_leaves_fsexp_trimmed}{40.89}
\DefMacro{lemma-all-ta-all-STDEV-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-ta-all-STDEV-num_nodes_bsexp}{18,571.14}
\DefMacro{lemma-all-ta-all-STDEV-num_nodes_bsexp-int}{18,571}
\DefMacro{lemma-all-ta-all-STDEV-num_nodes_bsexp_trimmed}{1,547.34}
\DefMacro{lemma-all-ta-all-STDEV-num_nodes_bsexp_trimmed-int}{1,547}
\DefMacro{lemma-all-ta-all-STDEV-num_nodes_fsexp}{722.39}
\DefMacro{lemma-all-ta-all-STDEV-num_nodes_fsexp-int}{722}
\DefMacro{lemma-all-ta-all-STDEV-num_nodes_fsexp_trimmed}{66.13}
\DefMacro{lemma-all-ta-all-STDEV-num_nodes_fsexp_trimmed-int}{66}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_bsexp}{33,402.37}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_bsexp-int}{33,402}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_bsexp_trimmed}{3,304.44}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_bsexp_trimmed-int}{3,304}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_fsexp}{1,553.26}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_fsexp-int}{1,553}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_fsexp_trimmed}{140.35}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_name}{1.74}
\DefMacro{lemma-all-ta-all-STDEV-num_subtok_statement}{20.66}
\DefMacro{lemma-all-ta-all-STDEV-num_tok_statement}{17.99}
\DefMacro{lemma-all-ta-all-SUM-depth_bsexp}{1,081,572}
\DefMacro{lemma-all-ta-all-SUM-depth_bsexp-int}{1,081,572}
\DefMacro{lemma-all-ta-all-SUM-depth_bsexp_trimmed}{327,699}
\DefMacro{lemma-all-ta-all-SUM-depth_bsexp_trimmed-int}{327,699}
\DefMacro{lemma-all-ta-all-SUM-depth_fsexp}{670,085}
\DefMacro{lemma-all-ta-all-SUM-depth_fsexp-int}{670,085}
\DefMacro{lemma-all-ta-all-SUM-depth_fsexp_trimmed}{200,779}
\DefMacro{lemma-all-ta-all-SUM-depth_fsexp_trimmed-int}{200,779}
\DefMacro{lemma-all-ta-all-SUM-num_char_name}{249,662}
\DefMacro{lemma-all-ta-all-SUM-num_char_statement}{1,398,152}
\DefMacro{lemma-all-ta-all-SUM-num_leaves_bsexp}{27,972,602}
\DefMacro{lemma-all-ta-all-SUM-num_leaves_bsexp-int}{27,972,602}
\DefMacro{lemma-all-ta-all-SUM-num_leaves_bsexp_trimmed}{3,289,436}
\DefMacro{lemma-all-ta-all-SUM-num_leaves_bsexp_trimmed-int}{3,289,436}
\DefMacro{lemma-all-ta-all-SUM-num_leaves_fsexp}{12,031,272}
\DefMacro{lemma-all-ta-all-SUM-num_leaves_fsexp-int}{12,031,272}
\DefMacro{lemma-all-ta-all-SUM-num_leaves_fsexp_trimmed}{1,259,300}
\DefMacro{lemma-all-ta-all-SUM-num_leaves_fsexp_trimmed-int}{1,259,300}
\DefMacro{lemma-all-ta-all-SUM-num_nodes_bsexp}{59,260,778}
\DefMacro{lemma-all-ta-all-SUM-num_nodes_bsexp-int}{59,260,778}
\DefMacro{lemma-all-ta-all-SUM-num_nodes_bsexp_trimmed}{4,887,570}
\DefMacro{lemma-all-ta-all-SUM-num_nodes_bsexp_trimmed-int}{4,887,570}
\DefMacro{lemma-all-ta-all-SUM-num_nodes_fsexp}{22,538,838}
\DefMacro{lemma-all-ta-all-SUM-num_nodes_fsexp-int}{22,538,838}
\DefMacro{lemma-all-ta-all-SUM-num_nodes_fsexp_trimmed}{2,026,042}
\DefMacro{lemma-all-ta-all-SUM-num_nodes_fsexp_trimmed-int}{2,026,042}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_bsexp}{102,671,271}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_bsexp-int}{102,671,271}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_bsexp_trimmed}{8,308,132}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_bsexp_trimmed-int}{8,308,132}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_fsexp}{48,323,337}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_fsexp-int}{48,323,337}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_fsexp_trimmed}{4,317,443}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_fsexp_trimmed-int}{4,317,443}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_name}{101,934}
\DefMacro{lemma-all-ta-all-SUM-num_subtok_statement}{612,437}
\DefMacro{lemma-all-ta-all-SUM-num_tok_statement}{537,293}
\DefMacro{lemma-all-ta-all-num-lemmas}{23,615}
\DefMacro{lemma-all-ta-project-AVG-AVG-depth_bsexp}{43.80}
\DefMacro{lemma-all-ta-project-AVG-AVG-depth_bsexp-int}{43}
\DefMacro{lemma-all-ta-project-AVG-AVG-depth_bsexp_trimmed}{13.15}
\DefMacro{lemma-all-ta-project-AVG-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-project-AVG-AVG-depth_fsexp}{28.68}
\DefMacro{lemma-all-ta-project-AVG-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-ta-project-AVG-AVG-depth_fsexp_trimmed}{8.55}
\DefMacro{lemma-all-ta-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_char_name}{10.85}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_char_statement}{65.88}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_leaves_bsexp}{991.30}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_leaves_bsexp-int}{991}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_leaves_bsexp_trimmed}{119.15}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{119}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_leaves_fsexp}{552.44}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_leaves_fsexp-int}{552}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_leaves_fsexp_trimmed}{56.29}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_nodes_bsexp}{2,105.75}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_nodes_bsexp-int}{2,105}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_nodes_bsexp_trimmed}{176.89}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{176}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_nodes_fsexp}{1,034.52}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_nodes_fsexp-int}{1,034}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_nodes_fsexp_trimmed}{90.04}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{90}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_bsexp}{3,665.16}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_bsexp-int}{3,665}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_bsexp_trimmed}{301.77}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{301}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_fsexp}{2,218.47}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_fsexp-int}{2,218}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_fsexp_trimmed}{193.26}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{193}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_name}{4.43}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_subtok_statement}{28.60}
\DefMacro{lemma-all-ta-project-AVG-AVG-num_tok_statement}{24.00}
\DefMacro{lemma-all-ta-project-AVG-MAX-depth_bsexp}{154.05}
\DefMacro{lemma-all-ta-project-AVG-MAX-depth_bsexp-int}{154}
\DefMacro{lemma-all-ta-project-AVG-MAX-depth_bsexp_trimmed}{50.60}
\DefMacro{lemma-all-ta-project-AVG-MAX-depth_bsexp_trimmed-int}{50}
\DefMacro{lemma-all-ta-project-AVG-MAX-depth_fsexp}{67.70}
\DefMacro{lemma-all-ta-project-AVG-MAX-depth_fsexp-int}{67}
\DefMacro{lemma-all-ta-project-AVG-MAX-depth_fsexp_trimmed}{23.70}
\DefMacro{lemma-all-ta-project-AVG-MAX-depth_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_char_name}{29.05}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_char_statement}{406.70}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_leaves_bsexp}{83,381.50}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_leaves_bsexp-int}{83,381}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_leaves_bsexp_trimmed}{9,799.60}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{9,799}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_leaves_fsexp}{3,088.25}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_leaves_fsexp-int}{3,088}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_leaves_fsexp_trimmed}{332.50}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{332}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_nodes_bsexp}{178,891.30}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_nodes_bsexp-int}{178,891}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_nodes_bsexp_trimmed}{14,713.10}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{14,713}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_nodes_fsexp}{5,778.45}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_nodes_fsexp-int}{5,778}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_nodes_fsexp_trimmed}{538.15}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{538}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_bsexp}{319,520.50}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_bsexp-int}{319,520}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_bsexp_trimmed}{30,196.50}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{30,196}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_fsexp}{12,392.45}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_fsexp-int}{12,392}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_fsexp_trimmed}{1,137.20}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{1,137}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_name}{11.35}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_subtok_statement}{167.55}
\DefMacro{lemma-all-ta-project-AVG-MAX-num_tok_statement}{141.90}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-depth_bsexp}{41.88}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-depth_bsexp_trimmed}{12.32}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-depth_fsexp}{27.10}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-depth_fsexp-int}{27}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-depth_fsexp_trimmed}{8.28}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_char_name}{10.28}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_char_statement}{54.48}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_leaves_bsexp}{571.52}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_leaves_bsexp-int}{571}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{72.03}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{72}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_leaves_fsexp}{479.62}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_leaves_fsexp-int}{479}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{48.60}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_nodes_bsexp}{1,212.72}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,212}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{106.03}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{106}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_nodes_fsexp}{898.55}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_nodes_fsexp-int}{898}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{77.62}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_bsexp}{2,092.62}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_bsexp-int}{2,092}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{169.35}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{169}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_fsexp}{1,925.83}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,925}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{166.30}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_name}{4.30}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_subtok_statement}{24.25}
\DefMacro{lemma-all-ta-project-AVG-MEDIAN-num_tok_statement}{20.23}
\DefMacro{lemma-all-ta-project-AVG-MIN-depth_bsexp}{15.30}
\DefMacro{lemma-all-ta-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-all-ta-project-AVG-MIN-depth_bsexp_trimmed}{2.30}
\DefMacro{lemma-all-ta-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-ta-project-AVG-MIN-depth_fsexp}{14.50}
\DefMacro{lemma-all-ta-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-all-ta-project-AVG-MIN-depth_fsexp_trimmed}{1.85}
\DefMacro{lemma-all-ta-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_char_name}{3.25}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_char_statement}{13.20}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_leaves_bsexp}{59.45}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_leaves_bsexp-int}{59}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.55}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_leaves_fsexp}{89.30}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_leaves_fsexp-int}{89}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.15}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_nodes_bsexp}{125.15}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_nodes_bsexp-int}{125}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_nodes_bsexp_trimmed}{9.40}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_nodes_fsexp}{169.60}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_nodes_fsexp-int}{169}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.35}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_bsexp}{216.05}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_bsexp-int}{216}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.80}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_fsexp}{362.50}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_fsexp-int}{362}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.55}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_name}{1.40}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_subtok_statement}{5.15}
\DefMacro{lemma-all-ta-project-AVG-MIN-num_tok_statement}{4.20}
\DefMacro{lemma-all-ta-project-AVG-STDEV-depth_bsexp}{14.60}
\DefMacro{lemma-all-ta-project-AVG-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-ta-project-AVG-STDEV-depth_bsexp_trimmed}{5.57}
\DefMacro{lemma-all-ta-project-AVG-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-ta-project-AVG-STDEV-depth_fsexp}{8.22}
\DefMacro{lemma-all-ta-project-AVG-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-ta-project-AVG-STDEV-depth_fsexp_trimmed}{3.36}
\DefMacro{lemma-all-ta-project-AVG-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_char_name}{4.11}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_char_statement}{45.33}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_leaves_bsexp}{3,115.31}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_leaves_bsexp-int}{3,115}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_leaves_bsexp_trimmed}{362.81}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{362}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_leaves_fsexp}{374.42}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_leaves_fsexp-int}{374}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_leaves_fsexp_trimmed}{38.43}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{38}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_nodes_bsexp}{6,662.99}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_nodes_bsexp-int}{6,662}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_nodes_bsexp_trimmed}{543.84}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{543}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_nodes_fsexp}{699.96}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_nodes_fsexp-int}{699}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_nodes_fsexp_trimmed}{61.75}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{61}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_bsexp}{11,840.41}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_bsexp-int}{11,840}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_bsexp_trimmed}{1,081.79}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{1,081}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_fsexp}{1,503.33}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_fsexp-int}{1,503}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_fsexp_trimmed}{131.90}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{131}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_name}{1.59}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_subtok_statement}{19.19}
\DefMacro{lemma-all-ta-project-AVG-STDEV-num_tok_statement}{16.28}
\DefMacro{lemma-all-ta-project-AVG-SUM-depth_bsexp}{54,078.60}
\DefMacro{lemma-all-ta-project-AVG-SUM-depth_bsexp-int}{54,078}
\DefMacro{lemma-all-ta-project-AVG-SUM-depth_bsexp_trimmed}{16,384.95}
\DefMacro{lemma-all-ta-project-AVG-SUM-depth_bsexp_trimmed-int}{16,384}
\DefMacro{lemma-all-ta-project-AVG-SUM-depth_fsexp}{33,504.25}
\DefMacro{lemma-all-ta-project-AVG-SUM-depth_fsexp-int}{33,504}
\DefMacro{lemma-all-ta-project-AVG-SUM-depth_fsexp_trimmed}{10,038.95}
\DefMacro{lemma-all-ta-project-AVG-SUM-depth_fsexp_trimmed-int}{10,038}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_char_name}{12,483.10}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_char_statement}{69,907.60}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_leaves_bsexp}{1,398,630.10}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_leaves_bsexp-int}{1,398,630}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_leaves_bsexp_trimmed}{164,471.80}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{164,471}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_leaves_fsexp}{601,563.60}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_leaves_fsexp-int}{601,563}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_leaves_fsexp_trimmed}{62,965.00}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{62,965}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_nodes_bsexp}{2,963,038.90}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_nodes_bsexp-int}{2,963,038}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_nodes_bsexp_trimmed}{244,378.50}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{244,378}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_nodes_fsexp}{1,126,941.90}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_nodes_fsexp-int}{1,126,941}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_nodes_fsexp_trimmed}{101,302.10}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{101,302}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_bsexp}{5,133,563.55}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_bsexp-int}{5,133,563}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_bsexp_trimmed}{415,406.60}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{415,406}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_fsexp}{2,416,166.85}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_fsexp-int}{2,416,166}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_fsexp_trimmed}{215,872.15}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{215,872}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_name}{5,096.70}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_subtok_statement}{30,621.85}
\DefMacro{lemma-all-ta-project-AVG-SUM-num_tok_statement}{26,864.65}
\DefMacro{lemma-all-ta-project-AVG-num-lemmas}{1,180.75}
\DefMacro{lemma-all-ta-project-MAX-AVG-depth_bsexp}{66.63}
\DefMacro{lemma-all-ta-project-MAX-AVG-depth_bsexp-int}{66}
\DefMacro{lemma-all-ta-project-MAX-AVG-depth_bsexp_trimmed}{21.59}
\DefMacro{lemma-all-ta-project-MAX-AVG-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-all-ta-project-MAX-AVG-depth_fsexp}{34.87}
\DefMacro{lemma-all-ta-project-MAX-AVG-depth_fsexp-int}{34}
\DefMacro{lemma-all-ta-project-MAX-AVG-depth_fsexp_trimmed}{11.09}
\DefMacro{lemma-all-ta-project-MAX-AVG-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_char_statement}{99.34}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_leaves_bsexp}{4,600.29}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_leaves_bsexp-int}{4,600}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_leaves_bsexp_trimmed}{550.55}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{550}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_leaves_fsexp}{766.96}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_leaves_fsexp-int}{766}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_leaves_fsexp_trimmed}{82.09}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{82}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_nodes_bsexp}{9,883.28}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_nodes_bsexp-int}{9,883}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_nodes_bsexp_trimmed}{832.98}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{832}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_nodes_fsexp}{1,433.59}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_nodes_fsexp-int}{1,433}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_nodes_fsexp_trimmed}{133.67}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{133}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_bsexp}{17,731.47}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_bsexp-int}{17,731}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_bsexp_trimmed}{1,721.82}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{1,721}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_fsexp}{3,076.09}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_fsexp-int}{3,076}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_fsexp_trimmed}{287.06}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{287}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_name}{6.52}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-all-ta-project-MAX-AVG-num_tok_statement}{36.08}
\DefMacro{lemma-all-ta-project-MAX-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-ta-project-MAX-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-ta-project-MAX-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-ta-project-MAX-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-ta-project-MAX-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-ta-project-MAX-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-ta-project-MAX-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-ta-project-MAX-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-ta-project-MAX-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-depth_bsexp}{62.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-depth_bsexp-int}{62}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-depth_bsexp_trimmed}{19.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-depth_fsexp}{31.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-depth_fsexp-int}{31}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-depth_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_leaves_bsexp}{1,946.50}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_leaves_bsexp-int}{1,946}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{232.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{232}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_nodes_bsexp}{4,131.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_nodes_bsexp-int}{4,131}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{352.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{352}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_bsexp}{7,358.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_bsexp-int}{7,358}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{684.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{684}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-all-ta-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-all-ta-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-all-ta-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-all-ta-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-all-ta-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-all-ta-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-all-ta-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-all-ta-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-all-ta-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-all-ta-project-MAX-STDEV-depth_bsexp}{30.04}
\DefMacro{lemma-all-ta-project-MAX-STDEV-depth_bsexp-int}{30}
\DefMacro{lemma-all-ta-project-MAX-STDEV-depth_bsexp_trimmed}{11.52}
\DefMacro{lemma-all-ta-project-MAX-STDEV-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-all-ta-project-MAX-STDEV-depth_fsexp}{14.36}
\DefMacro{lemma-all-ta-project-MAX-STDEV-depth_fsexp-int}{14}
\DefMacro{lemma-all-ta-project-MAX-STDEV-depth_fsexp_trimmed}{6.06}
\DefMacro{lemma-all-ta-project-MAX-STDEV-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_char_name}{6.18}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_char_statement}{117.93}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_leaves_bsexp}{39,010.04}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_leaves_bsexp-int}{39,010}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_leaves_bsexp_trimmed}{4,708.92}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{4,708}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_leaves_fsexp}{799.64}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_leaves_fsexp-int}{799}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_leaves_fsexp_trimmed}{87.96}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{87}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_nodes_bsexp}{84,169.87}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_nodes_bsexp-int}{84,169}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_nodes_bsexp_trimmed}{7,074.11}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{7,074}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_nodes_fsexp}{1,501.06}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_nodes_fsexp-int}{1,501}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_nodes_fsexp_trimmed}{143.51}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{143}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_bsexp}{151,769.42}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_bsexp-int}{151,769}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_bsexp_trimmed}{15,234.57}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{15,234}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_fsexp}{3,251.49}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_fsexp-int}{3,251}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_fsexp_trimmed}{309.11}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{309}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_name}{2.55}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_subtok_statement}{45.02}
\DefMacro{lemma-all-ta-project-MAX-STDEV-num_tok_statement}{40.30}
\DefMacro{lemma-all-ta-project-MAX-SUM-depth_bsexp}{529,512}
\DefMacro{lemma-all-ta-project-MAX-SUM-depth_bsexp-int}{529,512}
\DefMacro{lemma-all-ta-project-MAX-SUM-depth_bsexp_trimmed}{160,619}
\DefMacro{lemma-all-ta-project-MAX-SUM-depth_bsexp_trimmed-int}{160,619}
\DefMacro{lemma-all-ta-project-MAX-SUM-depth_fsexp}{320,408}
\DefMacro{lemma-all-ta-project-MAX-SUM-depth_fsexp-int}{320,408}
\DefMacro{lemma-all-ta-project-MAX-SUM-depth_fsexp_trimmed}{96,255}
\DefMacro{lemma-all-ta-project-MAX-SUM-depth_fsexp_trimmed-int}{96,255}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_char_name}{121,447}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_char_statement}{615,298}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_leaves_bsexp}{12,475,453}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_leaves_bsexp-int}{12,475,453}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_leaves_bsexp_trimmed}{1,473,499}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{1,473,499}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_leaves_fsexp}{5,439,452}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_leaves_fsexp-int}{5,439,452}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_leaves_fsexp_trimmed}{577,060}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{577,060}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_nodes_bsexp}{26,348,905}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_nodes_bsexp-int}{26,348,905}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_nodes_bsexp_trimmed}{2,185,130}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{2,185,130}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_nodes_fsexp}{10,188,766}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_nodes_fsexp-int}{10,188,766}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_nodes_fsexp_trimmed}{930,709}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{930,709}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_bsexp}{45,203,047}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_bsexp-int}{45,203,047}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_bsexp_trimmed}{3,575,344}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{3,575,344}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_fsexp}{21,833,286}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_fsexp-int}{21,833,286}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,978,604}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,978,604}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_name}{49,858}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_subtok_statement}{274,442}
\DefMacro{lemma-all-ta-project-MAX-SUM-num_tok_statement}{244,867}
\DefMacro{lemma-all-ta-project-MAX-num-lemmas}{11,539}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-depth_bsexp}{44.03}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-depth_bsexp_trimmed}{13.45}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-depth_fsexp}{28.68}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.54}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_char_name}{10.40}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_char_statement}{63.91}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_leaves_bsexp}{766.93}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_leaves_bsexp-int}{766}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{96.36}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{96}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_leaves_fsexp}{538.87}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_leaves_fsexp-int}{538}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{55.54}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{55}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_nodes_bsexp}{1,628.99}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,628}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{141.82}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{141}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_nodes_fsexp}{1,009.81}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_nodes_fsexp-int}{1,009}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{89.00}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{88}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_bsexp}{2,802.34}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_bsexp-int}{2,802}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{217.38}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{217}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_fsexp}{2,165.14}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_fsexp-int}{2,165}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{190.56}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{190}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_name}{4.13}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_subtok_statement}{27.42}
\DefMacro{lemma-all-ta-project-MEDIAN-AVG-num_tok_statement}{23.62}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-depth_bsexp}{100.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-depth_bsexp-int}{100}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-depth_bsexp_trimmed}{38.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{38}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-depth_fsexp}{66.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-depth_fsexp-int}{66}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-depth_fsexp_trimmed}{22.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{22}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_char_name}{27.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_char_statement}{349.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_leaves_bsexp}{12,118.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_leaves_bsexp-int}{12,118}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{1,289.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{1,289}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_leaves_fsexp}{2,865.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_leaves_fsexp-int}{2,865}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{275.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_nodes_bsexp}{25,656.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_nodes_bsexp-int}{25,656}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{1,983.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{1,983}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_nodes_fsexp}{5,340.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_nodes_fsexp-int}{5,340}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{444.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{444}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_bsexp}{44,163.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_bsexp-int}{44,163}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{3,067.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{3,067}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_fsexp}{11,470.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_fsexp-int}{11,470}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{923.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{923}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_name}{11.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_subtok_statement}{148.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MAX-num_tok_statement}{132.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-depth_bsexp}{43.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-depth_bsexp-int}{43}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_char_statement}{53.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp}{503.25}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{503}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{67.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp}{481.25}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{481}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{48.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp}{1,073.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{1,073}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{96.75}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{96}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp}{899.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{899}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{77.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,834.25}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,834}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{152.75}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{152}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,932.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,932}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{163.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{163}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_subtok_statement}{24.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-depth_bsexp}{14.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_char_name}{2.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_char_statement}{11.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_leaves_bsexp}{51.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_leaves_bsexp-int}{51}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{5.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_leaves_fsexp}{88.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_leaves_fsexp-int}{88}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_nodes_bsexp}{104.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_nodes_bsexp-int}{104}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{7.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_nodes_fsexp}{167.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_nodes_fsexp-int}{167}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_bsexp}{184.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_bsexp-int}{184}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{12.50}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_fsexp}{347.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_fsexp-int}{347}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-all-ta-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-depth_bsexp}{12.83}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-depth_bsexp-int}{12}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-depth_bsexp_trimmed}{5.10}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-depth_fsexp}{7.82}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-depth_fsexp_trimmed}{3.22}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_char_name}{4.15}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_char_statement}{42.80}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_leaves_bsexp}{821.01}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_leaves_bsexp-int}{821}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{97.03}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{97}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_leaves_fsexp}{338.81}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_leaves_fsexp-int}{338}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{36.43}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_nodes_bsexp}{1,736.54}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_nodes_bsexp-int}{1,736}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{144.81}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{144}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_nodes_fsexp}{633.00}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_nodes_fsexp-int}{632}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{58.92}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_bsexp}{3,028.80}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_bsexp-int}{3,028}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{246.73}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{246}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_fsexp}{1,361.19}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,361}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{123.79}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{123}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_name}{1.53}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_subtok_statement}{17.70}
\DefMacro{lemma-all-ta-project-MEDIAN-STDEV-num_tok_statement}{15.76}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-depth_bsexp}{27,827.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-depth_bsexp-int}{27,827}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-depth_bsexp_trimmed}{8,213.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{8,213}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-depth_fsexp}{19,306.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-depth_fsexp-int}{19,306}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-depth_fsexp_trimmed}{5,638.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{5,638}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_char_name}{5,424.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_char_statement}{41,081.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_leaves_bsexp}{401,678.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_leaves_bsexp-int}{401,678}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{55,739.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{55,739}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_leaves_fsexp}{349,623.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_leaves_fsexp-int}{349,623}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{36,443.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{36,443}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_nodes_bsexp}{856,878.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_nodes_bsexp-int}{856,878}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{82,026.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{82,026}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_nodes_fsexp}{655,690.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_nodes_fsexp-int}{655,690}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{58,057.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{58,057}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_bsexp}{1,493,866.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,493,866}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{124,018.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{124,018}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_fsexp}{1,406,743.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_fsexp-int}{1,406,743}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{126,234.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{126,234}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_name}{2,317.50}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_subtok_statement}{17,788.00}
\DefMacro{lemma-all-ta-project-MEDIAN-SUM-num_tok_statement}{15,370.00}
\DefMacro{lemma-all-ta-project-MEDIAN-num-lemmas}{636.50}
\DefMacro{lemma-all-ta-project-MIN-AVG-depth_bsexp}{28.90}
\DefMacro{lemma-all-ta-project-MIN-AVG-depth_bsexp-int}{28}
\DefMacro{lemma-all-ta-project-MIN-AVG-depth_bsexp_trimmed}{7.53}
\DefMacro{lemma-all-ta-project-MIN-AVG-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-ta-project-MIN-AVG-depth_fsexp}{23.69}
\DefMacro{lemma-all-ta-project-MIN-AVG-depth_fsexp-int}{23}
\DefMacro{lemma-all-ta-project-MIN-AVG-depth_fsexp_trimmed}{6.39}
\DefMacro{lemma-all-ta-project-MIN-AVG-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_char_name}{7.69}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_char_statement}{45.38}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_leaves_bsexp}{261.40}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_leaves_bsexp-int}{261}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_leaves_bsexp_trimmed}{33.80}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{33}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_leaves_fsexp}{395.80}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_leaves_fsexp-int}{395}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_leaves_fsexp_trimmed}{40.42}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_nodes_bsexp}{555.13}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_nodes_bsexp-int}{555}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_nodes_bsexp_trimmed}{49.34}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{49}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_nodes_fsexp}{740.76}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_nodes_fsexp-int}{740}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_nodes_fsexp_trimmed}{64.00}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_bsexp}{952.10}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_bsexp-int}{952}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_bsexp_trimmed}{78.80}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_fsexp}{1,584.29}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_fsexp-int}{1,584}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_fsexp_trimmed}{140.80}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_name}{3.28}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_subtok_statement}{21.78}
\DefMacro{lemma-all-ta-project-MIN-AVG-num_tok_statement}{16.45}
\DefMacro{lemma-all-ta-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-all-ta-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-all-ta-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-all-ta-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-ta-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-all-ta-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-all-ta-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-all-ta-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_char_name}{19}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-all-ta-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-depth_bsexp}{29.50}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-depth_bsexp-int}{29}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-depth_fsexp}{21.50}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.50}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_char_statement}{41.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_leaves_bsexp}{199.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_leaves_bsexp-int}{199}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_leaves_fsexp}{350.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_leaves_fsexp-int}{350}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{34.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_nodes_bsexp}{423.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_nodes_bsexp-int}{423}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_nodes_fsexp}{659.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_nodes_fsexp-int}{659}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{54.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_bsexp}{724.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_bsexp-int}{724}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.50}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_fsexp}{1,416.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,416}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{116.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{116}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_subtok_statement}{17.00}
\DefMacro{lemma-all-ta-project-MIN-MEDIAN-num_tok_statement}{14.00}
\DefMacro{lemma-all-ta-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-ta-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-ta-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-ta-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-ta-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-ta-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-ta-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-ta-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-all-ta-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-all-ta-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-all-ta-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-ta-project-MIN-STDEV-depth_fsexp}{4.95}
\DefMacro{lemma-all-ta-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-all-ta-project-MIN-STDEV-depth_fsexp_trimmed}{2.06}
\DefMacro{lemma-all-ta-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_char_statement}{24.44}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_leaves_bsexp_trimmed}{22.68}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{22}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_leaves_fsexp}{220.97}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_leaves_fsexp-int}{220}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_leaves_fsexp_trimmed}{23.16}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.87}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_nodes_fsexp}{413.57}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_nodes_fsexp-int}{413}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_nodes_fsexp_trimmed}{35.61}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_bsexp_trimmed}{52.95}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{52}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_fsexp}{889.16}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_fsexp-int}{889}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_fsexp_trimmed}{79.48}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{79}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_name}{1.10}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_subtok_statement}{11.24}
\DefMacro{lemma-all-ta-project-MIN-STDEV-num_tok_statement}{8.41}
\DefMacro{lemma-all-ta-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-all-ta-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-all-ta-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-all-ta-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-all-ta-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-all-ta-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-all-ta-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-all-ta-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-all-ta-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-all-ta-project-MIN-num-lemmas}{4}
\DefMacro{lemma-all-ta-project-STDEV-AVG-depth_bsexp}{7.44}
\DefMacro{lemma-all-ta-project-STDEV-AVG-depth_bsexp-int}{7}
\DefMacro{lemma-all-ta-project-STDEV-AVG-depth_bsexp_trimmed}{2.76}
\DefMacro{lemma-all-ta-project-STDEV-AVG-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-ta-project-STDEV-AVG-depth_fsexp}{2.24}
\DefMacro{lemma-all-ta-project-STDEV-AVG-depth_fsexp-int}{2}
\DefMacro{lemma-all-ta-project-STDEV-AVG-depth_fsexp_trimmed}{0.93}
\DefMacro{lemma-all-ta-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_char_name}{2.52}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_char_statement}{14.61}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_leaves_bsexp}{932.38}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_leaves_bsexp-int}{932}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_leaves_bsexp_trimmed}{108.18}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{108}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_leaves_fsexp}{104.29}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_leaves_fsexp-int}{104}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_leaves_fsexp_trimmed}{10.20}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_nodes_bsexp}{1,996.83}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_nodes_bsexp-int}{1,996}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_nodes_bsexp_trimmed}{163.93}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{163}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_nodes_fsexp}{195.23}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_nodes_fsexp-int}{195}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_nodes_fsexp_trimmed}{16.34}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_bsexp}{3,577.24}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_bsexp-int}{3,577}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_bsexp_trimmed}{342.61}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{342}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_fsexp}{421.44}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_fsexp-int}{421}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_fsexp_trimmed}{35.29}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{35}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_name}{0.87}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_subtok_statement}{5.59}
\DefMacro{lemma-all-ta-project-STDEV-AVG-num_tok_statement}{4.25}
\DefMacro{lemma-all-ta-project-STDEV-MAX-depth_bsexp}{158.73}
\DefMacro{lemma-all-ta-project-STDEV-MAX-depth_bsexp-int}{158}
\DefMacro{lemma-all-ta-project-STDEV-MAX-depth_bsexp_trimmed}{52.22}
\DefMacro{lemma-all-ta-project-STDEV-MAX-depth_bsexp_trimmed-int}{52}
\DefMacro{lemma-all-ta-project-STDEV-MAX-depth_fsexp}{17.66}
\DefMacro{lemma-all-ta-project-STDEV-MAX-depth_fsexp-int}{17}
\DefMacro{lemma-all-ta-project-STDEV-MAX-depth_fsexp_trimmed}{7.23}
\DefMacro{lemma-all-ta-project-STDEV-MAX-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_char_name}{9.55}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_char_statement}{334.27}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_leaves_bsexp}{272,129.99}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_leaves_bsexp-int}{272,129}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_leaves_bsexp_trimmed}{32,831.46}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{32,831}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_leaves_fsexp}{1,895.48}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_leaves_fsexp-int}{1,895}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_leaves_fsexp_trimmed}{232.03}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{232}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_nodes_bsexp}{587,126.37}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_nodes_bsexp-int}{587,126}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_nodes_bsexp_trimmed}{49,314.45}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{49,314}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_nodes_fsexp}{3,546.05}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_nodes_fsexp-int}{3,546}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_nodes_fsexp_trimmed}{383.97}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{383}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_bsexp}{1,058,895.29}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_bsexp-int}{1,058,895}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_bsexp_trimmed}{106,391.16}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{106,391}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_fsexp}{7,609.68}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_fsexp-int}{7,609}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_fsexp_trimmed}{781.83}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{781}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_name}{3.69}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_subtok_statement}{120.42}
\DefMacro{lemma-all-ta-project-STDEV-MAX-num_tok_statement}{103.59}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-depth_bsexp}{6.80}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-depth_bsexp-int}{6}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-depth_bsexp_trimmed}{2.43}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-depth_fsexp}{2.28}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-depth_fsexp-int}{2}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.77}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_char_name}{2.46}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_char_statement}{12.94}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_leaves_bsexp}{361.88}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_leaves_bsexp-int}{361}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{41.44}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{41}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_leaves_fsexp}{84.02}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_leaves_fsexp-int}{84}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{6.85}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_nodes_bsexp}{766.56}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_nodes_bsexp-int}{766}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{63.14}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{63}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_nodes_fsexp}{156.20}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_nodes_fsexp-int}{156}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{10.47}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_bsexp}{1,366.31}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_bsexp-int}{1,366}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{125.04}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{125}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_fsexp}{335.97}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_fsexp-int}{335}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{23.95}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_name}{0.94}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_subtok_statement}{5.56}
\DefMacro{lemma-all-ta-project-STDEV-MEDIAN-num_tok_statement}{2.95}
\DefMacro{lemma-all-ta-project-STDEV-MIN-depth_bsexp}{5.35}
\DefMacro{lemma-all-ta-project-STDEV-MIN-depth_bsexp-int}{5}
\DefMacro{lemma-all-ta-project-STDEV-MIN-depth_bsexp_trimmed}{2.28}
\DefMacro{lemma-all-ta-project-STDEV-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-all-ta-project-STDEV-MIN-depth_fsexp}{2.66}
\DefMacro{lemma-all-ta-project-STDEV-MIN-depth_fsexp-int}{2}
\DefMacro{lemma-all-ta-project-STDEV-MIN-depth_fsexp_trimmed}{0.85}
\DefMacro{lemma-all-ta-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_char_name}{3.14}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_char_statement}{9.96}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_leaves_bsexp}{48.11}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_leaves_bsexp-int}{48}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_leaves_bsexp_trimmed}{6.80}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_leaves_fsexp}{69.46}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_leaves_fsexp-int}{69}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_leaves_fsexp_trimmed}{6.42}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_nodes_bsexp}{103.60}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_nodes_bsexp-int}{103}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_nodes_bsexp_trimmed}{10.31}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_nodes_fsexp}{129.63}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_nodes_fsexp_trimmed}{10.16}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_bsexp}{177.95}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_bsexp-int}{177}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_bsexp_trimmed}{16.92}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_fsexp}{279.18}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_fsexp-int}{279}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_fsexp_trimmed}{23.02}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_name}{0.97}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_subtok_statement}{4.45}
\DefMacro{lemma-all-ta-project-STDEV-MIN-num_tok_statement}{2.29}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-depth_bsexp}{4.94}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-depth_bsexp-int}{4}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-depth_bsexp_trimmed}{1.86}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-depth_fsexp}{1.85}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-depth_fsexp-int}{1}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-depth_fsexp_trimmed}{0.78}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_char_name}{0.97}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_char_statement}{19.73}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_leaves_bsexp}{8,361.49}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_leaves_bsexp-int}{8,361}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{1,006.22}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{1,006}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_leaves_fsexp}{129.24}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_leaves_fsexp-int}{129}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{14.52}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{14}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_nodes_bsexp}{18,034.29}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_nodes_bsexp-int}{18,034}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{1,511.76}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{1,511}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_nodes_fsexp}{242.65}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_nodes_fsexp-int}{242}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{23.81}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{23}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_bsexp}{32,524.56}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_bsexp-int}{32,524}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{3,267.76}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{3,267}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_fsexp}{525.29}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_fsexp-int}{525}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{50.28}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{50}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_name}{0.36}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_subtok_statement}{7.05}
\DefMacro{lemma-all-ta-project-STDEV-STDEV-num_tok_statement}{6.47}
\DefMacro{lemma-all-ta-project-STDEV-SUM-depth_bsexp}{111,023.90}
\DefMacro{lemma-all-ta-project-STDEV-SUM-depth_bsexp-int}{111,023}
\DefMacro{lemma-all-ta-project-STDEV-SUM-depth_bsexp_trimmed}{33,710.87}
\DefMacro{lemma-all-ta-project-STDEV-SUM-depth_bsexp_trimmed-int}{33,710}
\DefMacro{lemma-all-ta-project-STDEV-SUM-depth_fsexp}{66,928.30}
\DefMacro{lemma-all-ta-project-STDEV-SUM-depth_fsexp-int}{66,928}
\DefMacro{lemma-all-ta-project-STDEV-SUM-depth_fsexp_trimmed}{20,118.58}
\DefMacro{lemma-all-ta-project-STDEV-SUM-depth_fsexp_trimmed-int}{20,118}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_char_name}{25,476.99}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_char_statement}{128,314.59}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_leaves_bsexp}{2,792,430.47}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_leaves_bsexp-int}{2,792,430}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_leaves_bsexp_trimmed}{328,452.63}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{328,452}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_leaves_fsexp}{1,134,040.06}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_leaves_fsexp-int}{1,134,040}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_leaves_fsexp_trimmed}{120,515.41}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{120,515}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_nodes_bsexp}{5,905,913.93}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_nodes_bsexp-int}{5,905,913}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_nodes_bsexp_trimmed}{488,300.03}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{488,300}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_nodes_fsexp}{2,124,223.62}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_nodes_fsexp-int}{2,124,223}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_nodes_fsexp_trimmed}{194,445.15}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{194,445}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_bsexp}{10,185,422.36}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_bsexp-int}{10,185,422}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_bsexp_trimmed}{829,186.19}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{829,186}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_fsexp}{4,552,094.26}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_fsexp-int}{4,552,094}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_fsexp_trimmed}{413,225.26}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{413,225}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_name}{10,446.18}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_subtok_statement}{57,211.73}
\DefMacro{lemma-all-ta-project-STDEV-SUM-num_tok_statement}{51,162.40}
\DefMacro{lemma-all-ta-project-STDEV-num-lemmas}{2,412.59}
\DefMacro{lemma-all-ta-project-SUM-AVG-depth_bsexp}{876.00}
\DefMacro{lemma-all-ta-project-SUM-AVG-depth_bsexp-int}{875}
\DefMacro{lemma-all-ta-project-SUM-AVG-depth_bsexp_trimmed}{262.94}
\DefMacro{lemma-all-ta-project-SUM-AVG-depth_bsexp_trimmed-int}{262}
\DefMacro{lemma-all-ta-project-SUM-AVG-depth_fsexp}{573.51}
\DefMacro{lemma-all-ta-project-SUM-AVG-depth_fsexp-int}{573}
\DefMacro{lemma-all-ta-project-SUM-AVG-depth_fsexp_trimmed}{171.07}
\DefMacro{lemma-all-ta-project-SUM-AVG-depth_fsexp_trimmed-int}{171}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_char_name}{217.01}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_char_statement}{1,317.52}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_leaves_bsexp}{19,826.05}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_leaves_bsexp-int}{19,826}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_leaves_bsexp_trimmed}{2,382.98}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{2,382}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_leaves_fsexp}{11,048.78}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_leaves_fsexp-int}{11,048}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_leaves_fsexp_trimmed}{1,125.74}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{1,125}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_nodes_bsexp}{42,115.00}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_nodes_bsexp-int}{42,115}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_nodes_bsexp_trimmed}{3,537.90}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{3,537}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_nodes_fsexp}{20,690.32}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_nodes_fsexp-int}{20,690}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_nodes_fsexp_trimmed}{1,800.75}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{1,800}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_bsexp}{73,303.16}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_bsexp-int}{73,303}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_bsexp_trimmed}{6,035.44}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{6,035}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_fsexp}{44,369.47}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_fsexp-int}{44,369}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_fsexp_trimmed}{3,865.13}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{3,865}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_name}{88.61}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_subtok_statement}{572.03}
\DefMacro{lemma-all-ta-project-SUM-AVG-num_tok_statement}{479.92}
\DefMacro{lemma-all-ta-project-SUM-MAX-depth_bsexp}{3,081}
\DefMacro{lemma-all-ta-project-SUM-MAX-depth_bsexp-int}{3,081}
\DefMacro{lemma-all-ta-project-SUM-MAX-depth_bsexp_trimmed}{1,012}
\DefMacro{lemma-all-ta-project-SUM-MAX-depth_bsexp_trimmed-int}{1,012}
\DefMacro{lemma-all-ta-project-SUM-MAX-depth_fsexp}{1,354}
\DefMacro{lemma-all-ta-project-SUM-MAX-depth_fsexp-int}{1,354}
\DefMacro{lemma-all-ta-project-SUM-MAX-depth_fsexp_trimmed}{474}
\DefMacro{lemma-all-ta-project-SUM-MAX-depth_fsexp_trimmed-int}{474}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_char_name}{581}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_char_statement}{8,134}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_leaves_bsexp}{1,667,630}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_leaves_bsexp-int}{1,667,630}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_leaves_bsexp_trimmed}{195,992}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{195,992}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_leaves_fsexp}{61,765}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_leaves_fsexp-int}{61,765}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_leaves_fsexp_trimmed}{6,650}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{6,650}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_nodes_bsexp}{3,577,826}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_nodes_bsexp-int}{3,577,826}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_nodes_bsexp_trimmed}{294,262}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{294,262}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_nodes_fsexp}{115,569}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_nodes_fsexp-int}{115,569}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_nodes_fsexp_trimmed}{10,763}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{10,763}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_bsexp}{6,390,410}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_bsexp-int}{6,390,410}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_bsexp_trimmed}{603,930}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{603,930}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_fsexp}{247,849}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_fsexp-int}{247,849}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_fsexp_trimmed}{22,744}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{22,744}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_name}{227}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_subtok_statement}{3,351}
\DefMacro{lemma-all-ta-project-SUM-MAX-num_tok_statement}{2,838}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-depth_bsexp}{837.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-depth_bsexp-int}{837}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-depth_bsexp_trimmed}{246.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{246}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-depth_fsexp}{542.00}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-depth_fsexp-int}{542}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-depth_fsexp_trimmed}{165.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{165}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_char_name}{205.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_char_statement}{1,089.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_leaves_bsexp}{11,430.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_leaves_bsexp-int}{11,430}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{1,440.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{1,440}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_leaves_fsexp}{9,592.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_leaves_fsexp-int}{9,592}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{972.00}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{972}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_nodes_bsexp}{24,254.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_nodes_bsexp-int}{24,254}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{2,120.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{2,120}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_nodes_fsexp}{17,971.00}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_nodes_fsexp-int}{17,971}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{1,552.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{1,552}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_bsexp}{41,852.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_bsexp-int}{41,852}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{3,387.00}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{3,387}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_fsexp}{38,516.50}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_fsexp-int}{38,516}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{3,326.00}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{3,326}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_name}{86.00}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_subtok_statement}{485.00}
\DefMacro{lemma-all-ta-project-SUM-MEDIAN-num_tok_statement}{404.50}
\DefMacro{lemma-all-ta-project-SUM-MIN-depth_bsexp}{306}
\DefMacro{lemma-all-ta-project-SUM-MIN-depth_bsexp-int}{306}
\DefMacro{lemma-all-ta-project-SUM-MIN-depth_bsexp_trimmed}{46}
\DefMacro{lemma-all-ta-project-SUM-MIN-depth_bsexp_trimmed-int}{46}
\DefMacro{lemma-all-ta-project-SUM-MIN-depth_fsexp}{290}
\DefMacro{lemma-all-ta-project-SUM-MIN-depth_fsexp-int}{290}
\DefMacro{lemma-all-ta-project-SUM-MIN-depth_fsexp_trimmed}{37}
\DefMacro{lemma-all-ta-project-SUM-MIN-depth_fsexp_trimmed-int}{37}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_char_name}{65}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_char_statement}{264}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_leaves_bsexp}{1,189}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_leaves_bsexp-int}{1,189}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_leaves_bsexp_trimmed}{131}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{131}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_leaves_fsexp}{1,786}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_leaves_fsexp-int}{1,786}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_leaves_fsexp_trimmed}{143}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{143}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_nodes_bsexp}{2,503}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_nodes_bsexp-int}{2,503}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_nodes_bsexp_trimmed}{188}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{188}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_nodes_fsexp}{3,392}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_nodes_fsexp-int}{3,392}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_nodes_fsexp_trimmed}{207}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{207}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_bsexp}{4,321}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_bsexp-int}{4,321}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_bsexp_trimmed}{296}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{296}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_fsexp}{7,250}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_fsexp-int}{7,250}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_fsexp_trimmed}{491}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{491}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_name}{28}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_subtok_statement}{103}
\DefMacro{lemma-all-ta-project-SUM-MIN-num_tok_statement}{84}
\DefMacro{lemma-all-ta-project-SUM-STDEV-depth_bsexp}{292.08}
\DefMacro{lemma-all-ta-project-SUM-STDEV-depth_bsexp-int}{292}
\DefMacro{lemma-all-ta-project-SUM-STDEV-depth_bsexp_trimmed}{111.41}
\DefMacro{lemma-all-ta-project-SUM-STDEV-depth_bsexp_trimmed-int}{111}
\DefMacro{lemma-all-ta-project-SUM-STDEV-depth_fsexp}{164.42}
\DefMacro{lemma-all-ta-project-SUM-STDEV-depth_fsexp-int}{164}
\DefMacro{lemma-all-ta-project-SUM-STDEV-depth_fsexp_trimmed}{67.29}
\DefMacro{lemma-all-ta-project-SUM-STDEV-depth_fsexp_trimmed-int}{67}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_char_name}{82.16}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_char_statement}{906.57}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_leaves_bsexp}{62,306.11}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_leaves_bsexp-int}{62,306}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_leaves_bsexp_trimmed}{7,256.17}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{7,256}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_leaves_fsexp}{7,488.40}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_leaves_fsexp-int}{7,488}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_leaves_fsexp_trimmed}{768.52}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{768}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_nodes_bsexp}{133,259.84}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_nodes_bsexp-int}{133,259}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_nodes_bsexp_trimmed}{10,876.74}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{10,876}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_nodes_fsexp}{13,999.29}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_nodes_fsexp-int}{13,999}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_nodes_fsexp_trimmed}{1,235.01}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{1,235}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_bsexp}{236,808.23}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_bsexp-int}{236,808}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_bsexp_trimmed}{21,635.76}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{21,635}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_fsexp}{30,066.66}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_fsexp-int}{30,066}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_fsexp_trimmed}{2,637.98}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{2,637}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_name}{31.87}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_subtok_statement}{383.78}
\DefMacro{lemma-all-ta-project-SUM-STDEV-num_tok_statement}{325.52}
\DefMacro{lemma-all-ta-project-SUM-SUM-depth_bsexp}{1,081,572}
\DefMacro{lemma-all-ta-project-SUM-SUM-depth_bsexp-int}{1,081,572}
\DefMacro{lemma-all-ta-project-SUM-SUM-depth_bsexp_trimmed}{327,699}
\DefMacro{lemma-all-ta-project-SUM-SUM-depth_bsexp_trimmed-int}{327,699}
\DefMacro{lemma-all-ta-project-SUM-SUM-depth_fsexp}{670,085}
\DefMacro{lemma-all-ta-project-SUM-SUM-depth_fsexp-int}{670,085}
\DefMacro{lemma-all-ta-project-SUM-SUM-depth_fsexp_trimmed}{200,779}
\DefMacro{lemma-all-ta-project-SUM-SUM-depth_fsexp_trimmed-int}{200,779}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_char_name}{249,662}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_char_statement}{1,398,152}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_leaves_bsexp}{27,972,602}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_leaves_bsexp-int}{27,972,602}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_leaves_bsexp_trimmed}{3,289,436}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{3,289,436}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_leaves_fsexp}{12,031,272}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_leaves_fsexp-int}{12,031,272}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_leaves_fsexp_trimmed}{1,259,300}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{1,259,300}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_nodes_bsexp}{59,260,778}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_nodes_bsexp-int}{59,260,778}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_nodes_bsexp_trimmed}{4,887,570}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{4,887,570}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_nodes_fsexp}{22,538,838}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_nodes_fsexp-int}{22,538,838}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_nodes_fsexp_trimmed}{2,026,042}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{2,026,042}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_bsexp}{102,671,271}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_bsexp-int}{102,671,271}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_bsexp_trimmed}{8,308,132}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{8,308,132}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_fsexp}{48,323,337}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_fsexp-int}{48,323,337}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_fsexp_trimmed}{4,317,443}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{4,317,443}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_name}{101,934}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_subtok_statement}{612,437}
\DefMacro{lemma-all-ta-project-SUM-SUM-num_tok_statement}{537,293}
\DefMacro{lemma-all-ta-project-SUM-num-lemmas}{23,615}
\DefMacro{lemma-all-ta-test-AVG-depth_bsexp}{44.41}
\DefMacro{lemma-all-ta-test-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-ta-test-AVG-depth_bsexp_trimmed}{13.34}
\DefMacro{lemma-all-ta-test-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-test-AVG-depth_fsexp}{28.97}
\DefMacro{lemma-all-ta-test-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-ta-test-AVG-depth_fsexp_trimmed}{8.81}
\DefMacro{lemma-all-ta-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-test-AVG-num_char_name}{10.28}
\DefMacro{lemma-all-ta-test-AVG-num_char_statement}{60.66}
\DefMacro{lemma-all-ta-test-AVG-num_leaves_bsexp}{901.13}
\DefMacro{lemma-all-ta-test-AVG-num_leaves_bsexp-int}{901}
\DefMacro{lemma-all-ta-test-AVG-num_leaves_bsexp_trimmed}{107.08}
\DefMacro{lemma-all-ta-test-AVG-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-all-ta-test-AVG-num_leaves_fsexp}{520.26}
\DefMacro{lemma-all-ta-test-AVG-num_leaves_fsexp-int}{520}
\DefMacro{lemma-all-ta-test-AVG-num_leaves_fsexp_trimmed}{56.10}
\DefMacro{lemma-all-ta-test-AVG-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-all-ta-test-AVG-num_nodes_bsexp}{1,905.72}
\DefMacro{lemma-all-ta-test-AVG-num_nodes_bsexp-int}{1,905}
\DefMacro{lemma-all-ta-test-AVG-num_nodes_bsexp_trimmed}{158.57}
\DefMacro{lemma-all-ta-test-AVG-num_nodes_bsexp_trimmed-int}{158}
\DefMacro{lemma-all-ta-test-AVG-num_nodes_fsexp}{973.22}
\DefMacro{lemma-all-ta-test-AVG-num_nodes_fsexp-int}{973}
\DefMacro{lemma-all-ta-test-AVG-num_nodes_fsexp_trimmed}{90.31}
\DefMacro{lemma-all-ta-test-AVG-num_nodes_fsexp_trimmed-int}{90}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_bsexp}{3,297.97}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_bsexp-int}{3,297}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_bsexp_trimmed}{267.85}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_bsexp_trimmed-int}{267}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_fsexp}{2,087.75}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_fsexp-int}{2,087}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_fsexp_trimmed}{190.46}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_fsexp_trimmed-int}{190}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_name}{4.46}
\DefMacro{lemma-all-ta-test-AVG-num_subtok_statement}{27.84}
\DefMacro{lemma-all-ta-test-AVG-num_tok_statement}{24.43}
\DefMacro{lemma-all-ta-test-MAX-depth_bsexp}{155}
\DefMacro{lemma-all-ta-test-MAX-depth_bsexp-int}{155}
\DefMacro{lemma-all-ta-test-MAX-depth_bsexp_trimmed}{45}
\DefMacro{lemma-all-ta-test-MAX-depth_bsexp_trimmed-int}{45}
\DefMacro{lemma-all-ta-test-MAX-depth_fsexp}{96}
\DefMacro{lemma-all-ta-test-MAX-depth_fsexp-int}{96}
\DefMacro{lemma-all-ta-test-MAX-depth_fsexp_trimmed}{36}
\DefMacro{lemma-all-ta-test-MAX-depth_fsexp_trimmed-int}{36}
\DefMacro{lemma-all-ta-test-MAX-num_char_name}{38}
\DefMacro{lemma-all-ta-test-MAX-num_char_statement}{587}
\DefMacro{lemma-all-ta-test-MAX-num_leaves_bsexp}{15,661}
\DefMacro{lemma-all-ta-test-MAX-num_leaves_bsexp-int}{15,661}
\DefMacro{lemma-all-ta-test-MAX-num_leaves_bsexp_trimmed}{1,883}
\DefMacro{lemma-all-ta-test-MAX-num_leaves_bsexp_trimmed-int}{1,883}
\DefMacro{lemma-all-ta-test-MAX-num_leaves_fsexp}{3,626}
\DefMacro{lemma-all-ta-test-MAX-num_leaves_fsexp-int}{3,626}
\DefMacro{lemma-all-ta-test-MAX-num_leaves_fsexp_trimmed}{406}
\DefMacro{lemma-all-ta-test-MAX-num_leaves_fsexp_trimmed-int}{406}
\DefMacro{lemma-all-ta-test-MAX-num_nodes_bsexp}{33,537}
\DefMacro{lemma-all-ta-test-MAX-num_nodes_bsexp-int}{33,537}
\DefMacro{lemma-all-ta-test-MAX-num_nodes_bsexp_trimmed}{2,787}
\DefMacro{lemma-all-ta-test-MAX-num_nodes_bsexp_trimmed-int}{2,787}
\DefMacro{lemma-all-ta-test-MAX-num_nodes_fsexp}{6,770}
\DefMacro{lemma-all-ta-test-MAX-num_nodes_fsexp-int}{6,770}
\DefMacro{lemma-all-ta-test-MAX-num_nodes_fsexp_trimmed}{676}
\DefMacro{lemma-all-ta-test-MAX-num_nodes_fsexp_trimmed-int}{676}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_bsexp}{60,932}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_bsexp-int}{60,932}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_bsexp_trimmed}{5,544}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_bsexp_trimmed-int}{5,544}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_fsexp}{14,544}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_fsexp-int}{14,544}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_fsexp_trimmed}{1,401}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_fsexp_trimmed-int}{1,401}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_name}{23}
\DefMacro{lemma-all-ta-test-MAX-num_subtok_statement}{190}
\DefMacro{lemma-all-ta-test-MAX-num_tok_statement}{184}
\DefMacro{lemma-all-ta-test-MEDIAN-depth_bsexp}{42.00}
\DefMacro{lemma-all-ta-test-MEDIAN-depth_bsexp-int}{42}
\DefMacro{lemma-all-ta-test-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-ta-test-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-ta-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-ta-test-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-all-ta-test-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-all-ta-test-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_char_statement}{47.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_leaves_bsexp}{537.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_leaves_bsexp-int}{537}
\DefMacro{lemma-all-ta-test-MEDIAN-num_leaves_bsexp_trimmed}{68.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_leaves_bsexp_trimmed-int}{68}
\DefMacro{lemma-all-ta-test-MEDIAN-num_leaves_fsexp}{444.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_leaves_fsexp-int}{444}
\DefMacro{lemma-all-ta-test-MEDIAN-num_leaves_fsexp_trimmed}{48.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-ta-test-MEDIAN-num_nodes_bsexp}{1,131.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_nodes_bsexp-int}{1,131}
\DefMacro{lemma-all-ta-test-MEDIAN-num_nodes_bsexp_trimmed}{100.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-all-ta-test-MEDIAN-num_nodes_fsexp}{827.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_nodes_fsexp-int}{827}
\DefMacro{lemma-all-ta-test-MEDIAN-num_nodes_fsexp_trimmed}{78.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_bsexp}{1,933.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_bsexp-int}{1,933}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_bsexp_trimmed}{152.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_bsexp_trimmed-int}{152}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_fsexp}{1,768.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_fsexp-int}{1,768}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_fsexp_trimmed}{164.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_fsexp_trimmed-int}{164}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-all-ta-test-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-all-ta-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-ta-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-ta-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-ta-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-ta-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-ta-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-ta-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-test-MIN-num_char_name}{2}
\DefMacro{lemma-all-ta-test-MIN-num_char_statement}{8}
\DefMacro{lemma-all-ta-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-ta-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-ta-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-ta-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-ta-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-ta-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-ta-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-ta-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-ta-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-ta-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-ta-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-ta-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-ta-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-ta-test-STDEV-depth_bsexp}{14.88}
\DefMacro{lemma-all-ta-test-STDEV-depth_bsexp-int}{14}
\DefMacro{lemma-all-ta-test-STDEV-depth_bsexp_trimmed}{5.66}
\DefMacro{lemma-all-ta-test-STDEV-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-all-ta-test-STDEV-depth_fsexp}{8.38}
\DefMacro{lemma-all-ta-test-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-ta-test-STDEV-depth_fsexp_trimmed}{3.47}
\DefMacro{lemma-all-ta-test-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-test-STDEV-num_char_name}{4.43}
\DefMacro{lemma-all-ta-test-STDEV-num_char_statement}{49.71}
\DefMacro{lemma-all-ta-test-STDEV-num_leaves_bsexp}{1,166.47}
\DefMacro{lemma-all-ta-test-STDEV-num_leaves_bsexp-int}{1,166}
\DefMacro{lemma-all-ta-test-STDEV-num_leaves_bsexp_trimmed}{133.81}
\DefMacro{lemma-all-ta-test-STDEV-num_leaves_bsexp_trimmed-int}{133}
\DefMacro{lemma-all-ta-test-STDEV-num_leaves_fsexp}{376.57}
\DefMacro{lemma-all-ta-test-STDEV-num_leaves_fsexp-int}{376}
\DefMacro{lemma-all-ta-test-STDEV-num_leaves_fsexp_trimmed}{40.53}
\DefMacro{lemma-all-ta-test-STDEV-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-all-ta-test-STDEV-num_nodes_bsexp}{2,481.69}
\DefMacro{lemma-all-ta-test-STDEV-num_nodes_bsexp-int}{2,481}
\DefMacro{lemma-all-ta-test-STDEV-num_nodes_bsexp_trimmed}{201.46}
\DefMacro{lemma-all-ta-test-STDEV-num_nodes_bsexp_trimmed-int}{201}
\DefMacro{lemma-all-ta-test-STDEV-num_nodes_fsexp}{704.31}
\DefMacro{lemma-all-ta-test-STDEV-num_nodes_fsexp-int}{704}
\DefMacro{lemma-all-ta-test-STDEV-num_nodes_fsexp_trimmed}{65.50}
\DefMacro{lemma-all-ta-test-STDEV-num_nodes_fsexp_trimmed-int}{65}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_bsexp}{4,399.11}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_bsexp-int}{4,399}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_bsexp_trimmed}{389.63}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_bsexp_trimmed-int}{389}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_fsexp}{1,524.22}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_fsexp-int}{1,524}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_fsexp_trimmed}{140.40}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_name}{1.89}
\DefMacro{lemma-all-ta-test-STDEV-num_subtok_statement}{21.08}
\DefMacro{lemma-all-ta-test-STDEV-num_tok_statement}{18.09}
\DefMacro{lemma-all-ta-test-SUM-depth_bsexp}{85,312}
\DefMacro{lemma-all-ta-test-SUM-depth_bsexp-int}{85,312}
\DefMacro{lemma-all-ta-test-SUM-depth_bsexp_trimmed}{25,620}
\DefMacro{lemma-all-ta-test-SUM-depth_bsexp_trimmed-int}{25,620}
\DefMacro{lemma-all-ta-test-SUM-depth_fsexp}{55,655}
\DefMacro{lemma-all-ta-test-SUM-depth_fsexp-int}{55,655}
\DefMacro{lemma-all-ta-test-SUM-depth_fsexp_trimmed}{16,932}
\DefMacro{lemma-all-ta-test-SUM-depth_fsexp_trimmed-int}{16,932}
\DefMacro{lemma-all-ta-test-SUM-num_char_name}{19,751}
\DefMacro{lemma-all-ta-test-SUM-num_char_statement}{116,528}
\DefMacro{lemma-all-ta-test-SUM-num_leaves_bsexp}{1,731,072}
\DefMacro{lemma-all-ta-test-SUM-num_leaves_bsexp-int}{1,731,072}
\DefMacro{lemma-all-ta-test-SUM-num_leaves_bsexp_trimmed}{205,708}
\DefMacro{lemma-all-ta-test-SUM-num_leaves_bsexp_trimmed-int}{205,708}
\DefMacro{lemma-all-ta-test-SUM-num_leaves_fsexp}{999,413}
\DefMacro{lemma-all-ta-test-SUM-num_leaves_fsexp-int}{999,413}
\DefMacro{lemma-all-ta-test-SUM-num_leaves_fsexp_trimmed}{107,764}
\DefMacro{lemma-all-ta-test-SUM-num_leaves_fsexp_trimmed-int}{107,764}
\DefMacro{lemma-all-ta-test-SUM-num_nodes_bsexp}{3,660,880}
\DefMacro{lemma-all-ta-test-SUM-num_nodes_bsexp-int}{3,660,880}
\DefMacro{lemma-all-ta-test-SUM-num_nodes_bsexp_trimmed}{304,608}
\DefMacro{lemma-all-ta-test-SUM-num_nodes_bsexp_trimmed-int}{304,608}
\DefMacro{lemma-all-ta-test-SUM-num_nodes_fsexp}{1,869,558}
\DefMacro{lemma-all-ta-test-SUM-num_nodes_fsexp-int}{1,869,558}
\DefMacro{lemma-all-ta-test-SUM-num_nodes_fsexp_trimmed}{173,487}
\DefMacro{lemma-all-ta-test-SUM-num_nodes_fsexp_trimmed-int}{173,487}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_bsexp}{6,335,391}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_bsexp-int}{6,335,391}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_bsexp_trimmed}{514,548}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_bsexp_trimmed-int}{514,548}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_fsexp}{4,010,569}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_fsexp-int}{4,010,569}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_fsexp_trimmed}{365,875}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_fsexp_trimmed-int}{365,875}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_name}{8,564}
\DefMacro{lemma-all-ta-test-SUM-num_subtok_statement}{53,477}
\DefMacro{lemma-all-ta-test-SUM-num_tok_statement}{46,927}
\DefMacro{lemma-all-ta-test-num-lemmas}{1,921}
\DefMacro{lemma-all-ta-train-AVG-depth_bsexp}{46.10}
\DefMacro{lemma-all-ta-train-AVG-depth_bsexp-int}{46}
\DefMacro{lemma-all-ta-train-AVG-depth_bsexp_trimmed}{13.99}
\DefMacro{lemma-all-ta-train-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-train-AVG-depth_fsexp}{28.45}
\DefMacro{lemma-all-ta-train-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-all-ta-train-AVG-depth_fsexp_trimmed}{8.50}
\DefMacro{lemma-all-ta-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-train-AVG-num_char_name}{10.67}
\DefMacro{lemma-all-ta-train-AVG-num_char_statement}{59.78}
\DefMacro{lemma-all-ta-train-AVG-num_leaves_bsexp}{1,219.42}
\DefMacro{lemma-all-ta-train-AVG-num_leaves_bsexp-int}{1,219}
\DefMacro{lemma-all-ta-train-AVG-num_leaves_bsexp_trimmed}{143.60}
\DefMacro{lemma-all-ta-train-AVG-num_leaves_bsexp_trimmed-int}{143}
\DefMacro{lemma-all-ta-train-AVG-num_leaves_fsexp}{514.31}
\DefMacro{lemma-all-ta-train-AVG-num_leaves_fsexp-int}{514}
\DefMacro{lemma-all-ta-train-AVG-num_leaves_fsexp_trimmed}{53.59}
\DefMacro{lemma-all-ta-train-AVG-num_leaves_fsexp_trimmed-int}{53}
\DefMacro{lemma-all-ta-train-AVG-num_nodes_bsexp}{2,584.76}
\DefMacro{lemma-all-ta-train-AVG-num_nodes_bsexp-int}{2,584}
\DefMacro{lemma-all-ta-train-AVG-num_nodes_bsexp_trimmed}{213.34}
\DefMacro{lemma-all-ta-train-AVG-num_nodes_bsexp_trimmed-int}{213}
\DefMacro{lemma-all-ta-train-AVG-num_nodes_fsexp}{963.59}
\DefMacro{lemma-all-ta-train-AVG-num_nodes_fsexp-int}{963}
\DefMacro{lemma-all-ta-train-AVG-num_nodes_fsexp_trimmed}{86.19}
\DefMacro{lemma-all-ta-train-AVG-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_bsexp}{4,481.28}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_bsexp-int}{4,481}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_bsexp_trimmed}{363.72}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_bsexp_trimmed-int}{363}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_fsexp}{2,065.95}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_fsexp-int}{2,065}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_fsexp_trimmed}{183.91}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_fsexp_trimmed-int}{183}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_name}{4.31}
\DefMacro{lemma-all-ta-train-AVG-num_subtok_statement}{26.03}
\DefMacro{lemma-all-ta-train-AVG-num_tok_statement}{22.87}
\DefMacro{lemma-all-ta-train-MAX-depth_bsexp}{704}
\DefMacro{lemma-all-ta-train-MAX-depth_bsexp-int}{704}
\DefMacro{lemma-all-ta-train-MAX-depth_bsexp_trimmed}{257}
\DefMacro{lemma-all-ta-train-MAX-depth_bsexp_trimmed-int}{257}
\DefMacro{lemma-all-ta-train-MAX-depth_fsexp}{116}
\DefMacro{lemma-all-ta-train-MAX-depth_fsexp-int}{116}
\DefMacro{lemma-all-ta-train-MAX-depth_fsexp_trimmed}{44}
\DefMacro{lemma-all-ta-train-MAX-depth_fsexp_trimmed-int}{44}
\DefMacro{lemma-all-ta-train-MAX-num_char_name}{61}
\DefMacro{lemma-all-ta-train-MAX-num_char_statement}{1,685}
\DefMacro{lemma-all-ta-train-MAX-num_leaves_bsexp}{1,262,765}
\DefMacro{lemma-all-ta-train-MAX-num_leaves_bsexp-int}{1,262,765}
\DefMacro{lemma-all-ta-train-MAX-num_leaves_bsexp_trimmed}{152,378}
\DefMacro{lemma-all-ta-train-MAX-num_leaves_bsexp_trimmed-int}{152,378}
\DefMacro{lemma-all-ta-train-MAX-num_leaves_fsexp}{10,063}
\DefMacro{lemma-all-ta-train-MAX-num_leaves_fsexp-int}{10,063}
\DefMacro{lemma-all-ta-train-MAX-num_leaves_fsexp_trimmed}{1,155}
\DefMacro{lemma-all-ta-train-MAX-num_leaves_fsexp_trimmed-int}{1,155}
\DefMacro{lemma-all-ta-train-MAX-num_nodes_bsexp}{2,724,404}
\DefMacro{lemma-all-ta-train-MAX-num_nodes_bsexp-int}{2,724,404}
\DefMacro{lemma-all-ta-train-MAX-num_nodes_bsexp_trimmed}{228,871}
\DefMacro{lemma-all-ta-train-MAX-num_nodes_bsexp_trimmed-int}{228,871}
\DefMacro{lemma-all-ta-train-MAX-num_nodes_fsexp}{18,804}
\DefMacro{lemma-all-ta-train-MAX-num_nodes_fsexp-int}{18,804}
\DefMacro{lemma-all-ta-train-MAX-num_nodes_fsexp_trimmed}{1,884}
\DefMacro{lemma-all-ta-train-MAX-num_nodes_fsexp_trimmed-int}{1,884}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_bsexp}{4,912,095}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_bsexp-int}{4,912,095}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_bsexp_trimmed}{492,705}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_bsexp_trimmed-int}{492,705}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_fsexp}{40,360}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_fsexp-int}{40,360}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_fsexp_trimmed}{3,985}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_fsexp_trimmed-int}{3,985}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-all-ta-train-MAX-num_subtok_statement}{611}
\DefMacro{lemma-all-ta-train-MAX-num_tok_statement}{524}
\DefMacro{lemma-all-ta-train-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-all-ta-train-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-all-ta-train-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-all-ta-train-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-ta-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-ta-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-ta-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-train-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_char_statement}{47.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_leaves_bsexp}{598.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_leaves_bsexp-int}{598}
\DefMacro{lemma-all-ta-train-MEDIAN-num_leaves_bsexp_trimmed}{76.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_leaves_bsexp_trimmed-int}{76}
\DefMacro{lemma-all-ta-train-MEDIAN-num_leaves_fsexp}{438.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_leaves_fsexp-int}{438}
\DefMacro{lemma-all-ta-train-MEDIAN-num_leaves_fsexp_trimmed}{46.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-all-ta-train-MEDIAN-num_nodes_bsexp}{1,267.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_nodes_bsexp-int}{1,267}
\DefMacro{lemma-all-ta-train-MEDIAN-num_nodes_bsexp_trimmed}{110.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_nodes_bsexp_trimmed-int}{110}
\DefMacro{lemma-all-ta-train-MEDIAN-num_nodes_fsexp}{821.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_nodes_fsexp-int}{821}
\DefMacro{lemma-all-ta-train-MEDIAN-num_nodes_fsexp_trimmed}{74.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_bsexp}{2,161.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_bsexp-int}{2,161}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_bsexp_trimmed}{170.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_bsexp_trimmed-int}{170}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_fsexp}{1,759.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_fsexp-int}{1,759}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_fsexp_trimmed}{158.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_fsexp_trimmed-int}{158}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-all-ta-train-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-all-ta-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-all-ta-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-all-ta-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-ta-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-ta-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-ta-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-ta-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-train-MIN-num_char_name}{1}
\DefMacro{lemma-all-ta-train-MIN-num_char_statement}{8}
\DefMacro{lemma-all-ta-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-all-ta-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-all-ta-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-ta-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-ta-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-ta-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-all-ta-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-all-ta-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-ta-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-ta-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-ta-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-ta-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-ta-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-ta-train-STDEV-depth_bsexp}{17.22}
\DefMacro{lemma-all-ta-train-STDEV-depth_bsexp-int}{17}
\DefMacro{lemma-all-ta-train-STDEV-depth_bsexp_trimmed}{6.52}
\DefMacro{lemma-all-ta-train-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-train-STDEV-depth_fsexp}{8.28}
\DefMacro{lemma-all-ta-train-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-all-ta-train-STDEV-depth_fsexp_trimmed}{3.43}
\DefMacro{lemma-all-ta-train-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-train-STDEV-num_char_name}{4.65}
\DefMacro{lemma-all-ta-train-STDEV-num_char_statement}{50.56}
\DefMacro{lemma-all-ta-train-STDEV-num_leaves_bsexp}{9,408.06}
\DefMacro{lemma-all-ta-train-STDEV-num_leaves_bsexp-int}{9,408}
\DefMacro{lemma-all-ta-train-STDEV-num_leaves_bsexp_trimmed}{1,124.17}
\DefMacro{lemma-all-ta-train-STDEV-num_leaves_bsexp_trimmed-int}{1,124}
\DefMacro{lemma-all-ta-train-STDEV-num_leaves_fsexp}{392.00}
\DefMacro{lemma-all-ta-train-STDEV-num_leaves_fsexp-int}{392}
\DefMacro{lemma-all-ta-train-STDEV-num_leaves_fsexp_trimmed}{41.54}
\DefMacro{lemma-all-ta-train-STDEV-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-all-ta-train-STDEV-num_nodes_bsexp}{20,258.91}
\DefMacro{lemma-all-ta-train-STDEV-num_nodes_bsexp-int}{20,258}
\DefMacro{lemma-all-ta-train-STDEV-num_nodes_bsexp_trimmed}{1,688.75}
\DefMacro{lemma-all-ta-train-STDEV-num_nodes_bsexp_trimmed-int}{1,688}
\DefMacro{lemma-all-ta-train-STDEV-num_nodes_fsexp}{732.92}
\DefMacro{lemma-all-ta-train-STDEV-num_nodes_fsexp-int}{732}
\DefMacro{lemma-all-ta-train-STDEV-num_nodes_fsexp_trimmed}{67.20}
\DefMacro{lemma-all-ta-train-STDEV-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_bsexp}{36,446.97}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_bsexp-int}{36,446}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_bsexp_trimmed}{3,609.71}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_bsexp_trimmed-int}{3,609}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_fsexp}{1,575.10}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_fsexp-int}{1,575}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_fsexp_trimmed}{142.36}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_fsexp_trimmed-int}{142}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_name}{1.73}
\DefMacro{lemma-all-ta-train-STDEV-num_subtok_statement}{20.85}
\DefMacro{lemma-all-ta-train-STDEV-num_tok_statement}{18.26}
\DefMacro{lemma-all-ta-train-SUM-depth_bsexp}{908,439}
\DefMacro{lemma-all-ta-train-SUM-depth_bsexp-int}{908,439}
\DefMacro{lemma-all-ta-train-SUM-depth_bsexp_trimmed}{275,623}
\DefMacro{lemma-all-ta-train-SUM-depth_bsexp_trimmed-int}{275,623}
\DefMacro{lemma-all-ta-train-SUM-depth_fsexp}{560,503}
\DefMacro{lemma-all-ta-train-SUM-depth_fsexp-int}{560,503}
\DefMacro{lemma-all-ta-train-SUM-depth_fsexp_trimmed}{167,523}
\DefMacro{lemma-all-ta-train-SUM-depth_fsexp_trimmed-int}{167,523}
\DefMacro{lemma-all-ta-train-SUM-num_char_name}{210,273}
\DefMacro{lemma-all-ta-train-SUM-num_char_statement}{1,177,853}
\DefMacro{lemma-all-ta-train-SUM-num_leaves_bsexp}{24,027,516}
\DefMacro{lemma-all-ta-train-SUM-num_leaves_bsexp-int}{24,027,516}
\DefMacro{lemma-all-ta-train-SUM-num_leaves_bsexp_trimmed}{2,829,453}
\DefMacro{lemma-all-ta-train-SUM-num_leaves_bsexp_trimmed-int}{2,829,453}
\DefMacro{lemma-all-ta-train-SUM-num_leaves_fsexp}{10,133,958}
\DefMacro{lemma-all-ta-train-SUM-num_leaves_fsexp-int}{10,133,958}
\DefMacro{lemma-all-ta-train-SUM-num_leaves_fsexp_trimmed}{1,055,862}
\DefMacro{lemma-all-ta-train-SUM-num_leaves_fsexp_trimmed-int}{1,055,862}
\DefMacro{lemma-all-ta-train-SUM-num_nodes_bsexp}{50,930,032}
\DefMacro{lemma-all-ta-train-SUM-num_nodes_bsexp-int}{50,930,032}
\DefMacro{lemma-all-ta-train-SUM-num_nodes_bsexp_trimmed}{4,203,615}
\DefMacro{lemma-all-ta-train-SUM-num_nodes_bsexp_trimmed-int}{4,203,615}
\DefMacro{lemma-all-ta-train-SUM-num_nodes_fsexp}{18,986,661}
\DefMacro{lemma-all-ta-train-SUM-num_nodes_fsexp-int}{18,986,661}
\DefMacro{lemma-all-ta-train-SUM-num_nodes_fsexp_trimmed}{1,698,244}
\DefMacro{lemma-all-ta-train-SUM-num_nodes_fsexp_trimmed-int}{1,698,244}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_bsexp}{88,299,122}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_bsexp-int}{88,299,122}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_bsexp_trimmed}{7,166,768}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_bsexp_trimmed-int}{7,166,768}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_fsexp}{40,707,503}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_fsexp-int}{40,707,503}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_fsexp_trimmed}{3,623,777}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_fsexp_trimmed-int}{3,623,777}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_name}{84,843}
\DefMacro{lemma-all-ta-train-SUM-num_subtok_statement}{512,860}
\DefMacro{lemma-all-ta-train-SUM-num_tok_statement}{450,550}
\DefMacro{lemma-all-ta-train-num-lemmas}{19,704}
\DefMacro{lemma-all-ta-val-AVG-depth_bsexp}{44.13}
\DefMacro{lemma-all-ta-val-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-all-ta-val-AVG-depth_bsexp_trimmed}{13.29}
\DefMacro{lemma-all-ta-val-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-all-ta-val-AVG-depth_fsexp}{27.10}
\DefMacro{lemma-all-ta-val-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-all-ta-val-AVG-depth_fsexp_trimmed}{8.20}
\DefMacro{lemma-all-ta-val-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-val-AVG-num_char_name}{9.87}
\DefMacro{lemma-all-ta-val-AVG-num_char_statement}{52.15}
\DefMacro{lemma-all-ta-val-AVG-num_leaves_bsexp}{1,112.57}
\DefMacro{lemma-all-ta-val-AVG-num_leaves_bsexp-int}{1,112}
\DefMacro{lemma-all-ta-val-AVG-num_leaves_bsexp_trimmed}{127.78}
\DefMacro{lemma-all-ta-val-AVG-num_leaves_bsexp_trimmed-int}{127}
\DefMacro{lemma-all-ta-val-AVG-num_leaves_fsexp}{451.21}
\DefMacro{lemma-all-ta-val-AVG-num_leaves_fsexp-int}{451}
\DefMacro{lemma-all-ta-val-AVG-num_leaves_fsexp_trimmed}{48.08}
\DefMacro{lemma-all-ta-val-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-all-ta-val-AVG-num_nodes_bsexp}{2,346.67}
\DefMacro{lemma-all-ta-val-AVG-num_nodes_bsexp-int}{2,346}
\DefMacro{lemma-all-ta-val-AVG-num_nodes_bsexp_trimmed}{190.63}
\DefMacro{lemma-all-ta-val-AVG-num_nodes_bsexp_trimmed-int}{190}
\DefMacro{lemma-all-ta-val-AVG-num_nodes_fsexp}{845.54}
\DefMacro{lemma-all-ta-val-AVG-num_nodes_fsexp-int}{845}
\DefMacro{lemma-all-ta-val-AVG-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-all-ta-val-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_bsexp}{4,038.57}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_bsexp-int}{4,038}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_bsexp_trimmed}{314.98}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_bsexp_trimmed-int}{314}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_fsexp}{1,811.69}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_fsexp-int}{1,811}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_fsexp_trimmed}{164.72}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_fsexp_trimmed-int}{164}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_name}{4.28}
\DefMacro{lemma-all-ta-val-AVG-num_subtok_statement}{23.17}
\DefMacro{lemma-all-ta-val-AVG-num_tok_statement}{20.01}
\DefMacro{lemma-all-ta-val-MAX-depth_bsexp}{154}
\DefMacro{lemma-all-ta-val-MAX-depth_bsexp-int}{154}
\DefMacro{lemma-all-ta-val-MAX-depth_bsexp_trimmed}{54}
\DefMacro{lemma-all-ta-val-MAX-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-all-ta-val-MAX-depth_fsexp}{80}
\DefMacro{lemma-all-ta-val-MAX-depth_fsexp-int}{80}
\DefMacro{lemma-all-ta-val-MAX-depth_fsexp_trimmed}{33}
\DefMacro{lemma-all-ta-val-MAX-depth_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-ta-val-MAX-num_char_name}{36}
\DefMacro{lemma-all-ta-val-MAX-num_char_statement}{589}
\DefMacro{lemma-all-ta-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-all-ta-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-all-ta-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-all-ta-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-all-ta-val-MAX-num_leaves_fsexp}{3,443}
\DefMacro{lemma-all-ta-val-MAX-num_leaves_fsexp-int}{3,443}
\DefMacro{lemma-all-ta-val-MAX-num_leaves_fsexp_trimmed}{371}
\DefMacro{lemma-all-ta-val-MAX-num_leaves_fsexp_trimmed-int}{371}
\DefMacro{lemma-all-ta-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-all-ta-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-all-ta-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-all-ta-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-all-ta-val-MAX-num_nodes_fsexp}{6,476}
\DefMacro{lemma-all-ta-val-MAX-num_nodes_fsexp-int}{6,476}
\DefMacro{lemma-all-ta-val-MAX-num_nodes_fsexp_trimmed}{594}
\DefMacro{lemma-all-ta-val-MAX-num_nodes_fsexp_trimmed-int}{594}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_fsexp}{13,920}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_fsexp-int}{13,920}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_fsexp_trimmed}{1,301}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_fsexp_trimmed-int}{1,301}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_name}{12}
\DefMacro{lemma-all-ta-val-MAX-num_subtok_statement}{221}
\DefMacro{lemma-all-ta-val-MAX-num_tok_statement}{192}
\DefMacro{lemma-all-ta-val-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-all-ta-val-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-all-ta-val-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-all-ta-val-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-all-ta-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-all-ta-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-all-ta-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-all-ta-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-all-ta-val-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_char_statement}{40.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_leaves_bsexp}{525.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_leaves_bsexp-int}{525}
\DefMacro{lemma-all-ta-val-MEDIAN-num_leaves_bsexp_trimmed}{65.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_leaves_bsexp_trimmed-int}{65}
\DefMacro{lemma-all-ta-val-MEDIAN-num_leaves_fsexp}{379.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_leaves_fsexp-int}{379}
\DefMacro{lemma-all-ta-val-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-all-ta-val-MEDIAN-num_nodes_bsexp}{1,110.50}
\DefMacro{lemma-all-ta-val-MEDIAN-num_nodes_bsexp-int}{1,110}
\DefMacro{lemma-all-ta-val-MEDIAN-num_nodes_bsexp_trimmed}{95.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_nodes_bsexp_trimmed-int}{95}
\DefMacro{lemma-all-ta-val-MEDIAN-num_nodes_fsexp}{711.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_nodes_fsexp-int}{711}
\DefMacro{lemma-all-ta-val-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_bsexp}{1,899.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_bsexp-int}{1,899}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_bsexp_trimmed}{143.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_bsexp_trimmed-int}{143}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_fsexp}{1,524.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_fsexp-int}{1,524}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_subtok_statement}{18.00}
\DefMacro{lemma-all-ta-val-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-all-ta-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-all-ta-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-all-ta-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-all-ta-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-all-ta-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-all-ta-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-all-ta-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-all-ta-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-val-MIN-num_char_name}{1}
\DefMacro{lemma-all-ta-val-MIN-num_char_statement}{8}
\DefMacro{lemma-all-ta-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-all-ta-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-all-ta-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-all-ta-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-all-ta-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-all-ta-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-all-ta-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-all-ta-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-all-ta-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-all-ta-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-all-ta-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-all-ta-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-all-ta-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-all-ta-val-STDEV-depth_bsexp}{16.49}
\DefMacro{lemma-all-ta-val-STDEV-depth_bsexp-int}{16}
\DefMacro{lemma-all-ta-val-STDEV-depth_bsexp_trimmed}{6.46}
\DefMacro{lemma-all-ta-val-STDEV-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-all-ta-val-STDEV-depth_fsexp}{7.90}
\DefMacro{lemma-all-ta-val-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-all-ta-val-STDEV-depth_fsexp_trimmed}{3.28}
\DefMacro{lemma-all-ta-val-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-all-ta-val-STDEV-num_char_name}{4.58}
\DefMacro{lemma-all-ta-val-STDEV-num_char_statement}{41.41}
\DefMacro{lemma-all-ta-val-STDEV-num_leaves_bsexp}{2,265.45}
\DefMacro{lemma-all-ta-val-STDEV-num_leaves_bsexp-int}{2,265}
\DefMacro{lemma-all-ta-val-STDEV-num_leaves_bsexp_trimmed}{241.53}
\DefMacro{lemma-all-ta-val-STDEV-num_leaves_bsexp_trimmed-int}{241}
\DefMacro{lemma-all-ta-val-STDEV-num_leaves_fsexp}{330.43}
\DefMacro{lemma-all-ta-val-STDEV-num_leaves_fsexp-int}{330}
\DefMacro{lemma-all-ta-val-STDEV-num_leaves_fsexp_trimmed}{33.74}
\DefMacro{lemma-all-ta-val-STDEV-num_leaves_fsexp_trimmed-int}{33}
\DefMacro{lemma-all-ta-val-STDEV-num_nodes_bsexp}{4,746.30}
\DefMacro{lemma-all-ta-val-STDEV-num_nodes_bsexp-int}{4,746}
\DefMacro{lemma-all-ta-val-STDEV-num_nodes_bsexp_trimmed}{363.78}
\DefMacro{lemma-all-ta-val-STDEV-num_nodes_bsexp_trimmed-int}{363}
\DefMacro{lemma-all-ta-val-STDEV-num_nodes_fsexp}{618.08}
\DefMacro{lemma-all-ta-val-STDEV-num_nodes_fsexp-int}{618}
\DefMacro{lemma-all-ta-val-STDEV-num_nodes_fsexp_trimmed}{54.37}
\DefMacro{lemma-all-ta-val-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_bsexp}{8,188.38}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_bsexp-int}{8,188}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_bsexp_trimmed}{636.63}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_bsexp_trimmed-int}{636}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_fsexp}{1,327.34}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_fsexp-int}{1,327}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_fsexp_trimmed}{116.92}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_fsexp_trimmed-int}{116}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_name}{1.64}
\DefMacro{lemma-all-ta-val-STDEV-num_subtok_statement}{17.84}
\DefMacro{lemma-all-ta-val-STDEV-num_tok_statement}{14.61}
\DefMacro{lemma-all-ta-val-SUM-depth_bsexp}{87,821}
\DefMacro{lemma-all-ta-val-SUM-depth_bsexp-int}{87,821}
\DefMacro{lemma-all-ta-val-SUM-depth_bsexp_trimmed}{26,456}
\DefMacro{lemma-all-ta-val-SUM-depth_bsexp_trimmed-int}{26,456}
\DefMacro{lemma-all-ta-val-SUM-depth_fsexp}{53,927}
\DefMacro{lemma-all-ta-val-SUM-depth_fsexp-int}{53,927}
\DefMacro{lemma-all-ta-val-SUM-depth_fsexp_trimmed}{16,324}
\DefMacro{lemma-all-ta-val-SUM-depth_fsexp_trimmed-int}{16,324}
\DefMacro{lemma-all-ta-val-SUM-num_char_name}{19,638}
\DefMacro{lemma-all-ta-val-SUM-num_char_statement}{103,771}
\DefMacro{lemma-all-ta-val-SUM-num_leaves_bsexp}{2,214,014}
\DefMacro{lemma-all-ta-val-SUM-num_leaves_bsexp-int}{2,214,014}
\DefMacro{lemma-all-ta-val-SUM-num_leaves_bsexp_trimmed}{254,275}
\DefMacro{lemma-all-ta-val-SUM-num_leaves_bsexp_trimmed-int}{254,275}
\DefMacro{lemma-all-ta-val-SUM-num_leaves_fsexp}{897,901}
\DefMacro{lemma-all-ta-val-SUM-num_leaves_fsexp-int}{897,901}
\DefMacro{lemma-all-ta-val-SUM-num_leaves_fsexp_trimmed}{95,674}
\DefMacro{lemma-all-ta-val-SUM-num_leaves_fsexp_trimmed-int}{95,674}
\DefMacro{lemma-all-ta-val-SUM-num_nodes_bsexp}{4,669,866}
\DefMacro{lemma-all-ta-val-SUM-num_nodes_bsexp-int}{4,669,866}
\DefMacro{lemma-all-ta-val-SUM-num_nodes_bsexp_trimmed}{379,347}
\DefMacro{lemma-all-ta-val-SUM-num_nodes_bsexp_trimmed-int}{379,347}
\DefMacro{lemma-all-ta-val-SUM-num_nodes_fsexp}{1,682,619}
\DefMacro{lemma-all-ta-val-SUM-num_nodes_fsexp-int}{1,682,619}
\DefMacro{lemma-all-ta-val-SUM-num_nodes_fsexp_trimmed}{154,311}
\DefMacro{lemma-all-ta-val-SUM-num_nodes_fsexp_trimmed-int}{154,311}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_bsexp}{8,036,758}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_bsexp-int}{8,036,758}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_bsexp_trimmed}{626,816}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_bsexp_trimmed-int}{626,816}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_fsexp}{3,605,265}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_fsexp-int}{3,605,265}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_fsexp_trimmed}{327,791}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_fsexp_trimmed-int}{327,791}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_name}{8,527}
\DefMacro{lemma-all-ta-val-SUM-num_subtok_statement}{46,100}
\DefMacro{lemma-all-ta-val-SUM-num_tok_statement}{39,816}
\DefMacro{lemma-all-ta-val-num-lemmas}{1,990}
\DefMacro{lemma-all-t1-train-depth_bsexp_reduction}{69.5\%}
\DefMacro{lemma-all-t1-train-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-all-t1-train-num_leaves_bsexp_reduction}{88.0\%}
\DefMacro{lemma-all-t1-train-num_subtok_bsexp_reduction}{91.5\%}
\DefMacro{lemma-all-t1-train-depth_fsexp_reduction}{70.2\%}
\DefMacro{lemma-all-t1-train-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-all-t1-train-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-all-t1-train-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-all-t1-val-depth_bsexp_reduction}{69.7\%}
\DefMacro{lemma-all-t1-val-num_nodes_bsexp_reduction}{91.8\%}
\DefMacro{lemma-all-t1-val-num_leaves_bsexp_reduction}{88.5\%}
\DefMacro{lemma-all-t1-val-num_subtok_bsexp_reduction}{92.0\%}
\DefMacro{lemma-all-t1-val-depth_fsexp_reduction}{69.6\%}
\DefMacro{lemma-all-t1-val-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-all-t1-val-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-all-t1-val-num_subtok_fsexp_reduction}{90.8\%}
\DefMacro{lemma-all-t1-test-depth_bsexp_reduction}{70.0\%}
\DefMacro{lemma-all-t1-test-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-t1-test-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-all-t1-test-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-t1-test-depth_fsexp_reduction}{69.2\%}
\DefMacro{lemma-all-t1-test-num_nodes_fsexp_reduction}{90.5\%}
\DefMacro{lemma-all-t1-test-num_leaves_fsexp_reduction}{89.0\%}
\DefMacro{lemma-all-t1-test-num_subtok_fsexp_reduction}{90.7\%}
\DefMacro{lemma-all-t1-all-depth_bsexp_reduction}{69.6\%}
\DefMacro{lemma-all-t1-all-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-all-t1-all-num_leaves_bsexp_reduction}{88.0\%}
\DefMacro{lemma-all-t1-all-num_subtok_bsexp_reduction}{91.6\%}
\DefMacro{lemma-all-t1-all-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-all-t1-all-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-all-t1-all-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-all-t1-all-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-all-t2-train-depth_bsexp_reduction}{69.9\%}
\DefMacro{lemma-all-t2-train-num_nodes_bsexp_reduction}{92.4\%}
\DefMacro{lemma-all-t2-train-num_leaves_bsexp_reduction}{89.2\%}
\DefMacro{lemma-all-t2-train-num_subtok_bsexp_reduction}{92.9\%}
\DefMacro{lemma-all-t2-train-depth_fsexp_reduction}{69.4\%}
\DefMacro{lemma-all-t2-train-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-all-t2-train-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-all-t2-train-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-all-t2-val-depth_bsexp_reduction}{70.7\%}
\DefMacro{lemma-all-t2-val-num_nodes_bsexp_reduction}{92.1\%}
\DefMacro{lemma-all-t2-val-num_leaves_bsexp_reduction}{88.6\%}
\DefMacro{lemma-all-t2-val-num_subtok_bsexp_reduction}{93.0\%}
\DefMacro{lemma-all-t2-val-depth_fsexp_reduction}{70.2\%}
\DefMacro{lemma-all-t2-val-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-all-t2-val-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-all-t2-val-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-all-t2-test-depth_bsexp_reduction}{68.9\%}
\DefMacro{lemma-all-t2-test-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-t2-test-num_leaves_bsexp_reduction}{88.1\%}
\DefMacro{lemma-all-t2-test-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-all-t2-test-depth_fsexp_reduction}{71.2\%}
\DefMacro{lemma-all-t2-test-num_nodes_fsexp_reduction}{90.8\%}
\DefMacro{lemma-all-t2-test-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-all-t2-test-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-all-t2-all-depth_bsexp_reduction}{70.0\%}
\DefMacro{lemma-all-t2-all-num_nodes_bsexp_reduction}{92.4\%}
\DefMacro{lemma-all-t2-all-num_leaves_bsexp_reduction}{89.2\%}
\DefMacro{lemma-all-t2-all-num_subtok_bsexp_reduction}{92.9\%}
\DefMacro{lemma-all-t2-all-depth_fsexp_reduction}{69.5\%}
\DefMacro{lemma-all-t2-all-num_nodes_fsexp_reduction}{90.8\%}
\DefMacro{lemma-all-t2-all-num_leaves_fsexp_reduction}{89.3\%}
\DefMacro{lemma-all-t2-all-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-all-t3-train-depth_bsexp_reduction}{70.0\%}
\DefMacro{lemma-all-t3-train-num_nodes_bsexp_reduction}{90.9\%}
\DefMacro{lemma-all-t3-train-num_leaves_bsexp_reduction}{86.9\%}
\DefMacro{lemma-all-t3-train-num_subtok_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-t3-train-depth_fsexp_reduction}{70.9\%}
\DefMacro{lemma-all-t3-train-num_nodes_fsexp_reduction}{91.7\%}
\DefMacro{lemma-all-t3-train-num_leaves_fsexp_reduction}{90.2\%}
\DefMacro{lemma-all-t3-train-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-all-t3-val-depth_bsexp_reduction}{68.9\%}
\DefMacro{lemma-all-t3-val-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-all-t3-val-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-all-t3-val-num_subtok_bsexp_reduction}{92.4\%}
\DefMacro{lemma-all-t3-val-depth_fsexp_reduction}{68.9\%}
\DefMacro{lemma-all-t3-val-num_nodes_fsexp_reduction}{91.6\%}
\DefMacro{lemma-all-t3-val-num_leaves_fsexp_reduction}{90.2\%}
\DefMacro{lemma-all-t3-val-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-all-t3-test-depth_bsexp_reduction}{70.0\%}
\DefMacro{lemma-all-t3-test-num_nodes_bsexp_reduction}{91.0\%}
\DefMacro{lemma-all-t3-test-num_leaves_bsexp_reduction}{87.1\%}
\DefMacro{lemma-all-t3-test-num_subtok_bsexp_reduction}{91.8\%}
\DefMacro{lemma-all-t3-test-depth_fsexp_reduction}{71.5\%}
\DefMacro{lemma-all-t3-test-num_nodes_fsexp_reduction}{91.8\%}
\DefMacro{lemma-all-t3-test-num_leaves_fsexp_reduction}{90.3\%}
\DefMacro{lemma-all-t3-test-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-all-t3-all-depth_bsexp_reduction}{70.0\%}
\DefMacro{lemma-all-t3-all-num_nodes_bsexp_reduction}{91.0\%}
\DefMacro{lemma-all-t3-all-num_leaves_bsexp_reduction}{87.0\%}
\DefMacro{lemma-all-t3-all-num_subtok_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-t3-all-depth_fsexp_reduction}{70.9\%}
\DefMacro{lemma-all-t3-all-num_nodes_fsexp_reduction}{91.7\%}
\DefMacro{lemma-all-t3-all-num_leaves_fsexp_reduction}{90.2\%}
\DefMacro{lemma-all-t3-all-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-all-lo-train-depth_bsexp_reduction}{69.7\%}
\DefMacro{lemma-all-lo-train-num_nodes_bsexp_reduction}{92.2\%}
\DefMacro{lemma-all-lo-train-num_leaves_bsexp_reduction}{88.8\%}
\DefMacro{lemma-all-lo-train-num_subtok_bsexp_reduction}{92.8\%}
\DefMacro{lemma-all-lo-train-depth_fsexp_reduction}{69.6\%}
\DefMacro{lemma-all-lo-train-num_nodes_fsexp_reduction}{91.1\%}
\DefMacro{lemma-all-lo-train-num_leaves_fsexp_reduction}{89.6\%}
\DefMacro{lemma-all-lo-train-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-all-lo-val-depth_bsexp_reduction}{69.4\%}
\DefMacro{lemma-all-lo-val-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-lo-val-num_leaves_bsexp_reduction}{87.9\%}
\DefMacro{lemma-all-lo-val-num_subtok_bsexp_reduction}{92.3\%}
\DefMacro{lemma-all-lo-val-depth_fsexp_reduction}{68.3\%}
\DefMacro{lemma-all-lo-val-num_nodes_fsexp_reduction}{91.5\%}
\DefMacro{lemma-all-lo-val-num_leaves_fsexp_reduction}{89.9\%}
\DefMacro{lemma-all-lo-val-num_subtok_fsexp_reduction}{91.5\%}
\DefMacro{lemma-all-lo-test-depth_bsexp_reduction}{69.5\%}
\DefMacro{lemma-all-lo-test-num_nodes_bsexp_reduction}{92.0\%}
\DefMacro{lemma-all-lo-test-num_leaves_bsexp_reduction}{88.6\%}
\DefMacro{lemma-all-lo-test-num_subtok_bsexp_reduction}{92.7\%}
\DefMacro{lemma-all-lo-test-depth_fsexp_reduction}{70.0\%}
\DefMacro{lemma-all-lo-test-num_nodes_fsexp_reduction}{91.2\%}
\DefMacro{lemma-all-lo-test-num_leaves_fsexp_reduction}{89.7\%}
\DefMacro{lemma-all-lo-test-num_subtok_fsexp_reduction}{91.2\%}
\DefMacro{lemma-all-lo-all-depth_bsexp_reduction}{69.6\%}
\DefMacro{lemma-all-lo-all-num_nodes_bsexp_reduction}{92.1\%}
\DefMacro{lemma-all-lo-all-num_leaves_bsexp_reduction}{88.6\%}
\DefMacro{lemma-all-lo-all-num_subtok_bsexp_reduction}{92.7\%}
\DefMacro{lemma-all-lo-all-depth_fsexp_reduction}{69.7\%}
\DefMacro{lemma-all-lo-all-num_nodes_fsexp_reduction}{91.2\%}
\DefMacro{lemma-all-lo-all-num_leaves_fsexp_reduction}{89.7\%}
\DefMacro{lemma-all-lo-all-num_subtok_fsexp_reduction}{91.2\%}
\DefMacro{lemma-all-ta-train-depth_bsexp_reduction}{69.7\%}
\DefMacro{lemma-all-ta-train-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-ta-train-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-all-ta-train-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-ta-train-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-all-ta-train-num_nodes_fsexp_reduction}{91.1\%}
\DefMacro{lemma-all-ta-train-num_leaves_fsexp_reduction}{89.6\%}
\DefMacro{lemma-all-ta-train-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-all-ta-val-depth_bsexp_reduction}{69.9\%}
\DefMacro{lemma-all-ta-val-num_nodes_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-ta-val-num_leaves_bsexp_reduction}{88.5\%}
\DefMacro{lemma-all-ta-val-num_subtok_bsexp_reduction}{92.2\%}
\DefMacro{lemma-all-ta-val-depth_fsexp_reduction}{69.7\%}
\DefMacro{lemma-all-ta-val-num_nodes_fsexp_reduction}{90.8\%}
\DefMacro{lemma-all-ta-val-num_leaves_fsexp_reduction}{89.3\%}
\DefMacro{lemma-all-ta-val-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-all-ta-test-depth_bsexp_reduction}{70.0\%}
\DefMacro{lemma-all-ta-test-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-ta-test-num_leaves_bsexp_reduction}{88.1\%}
\DefMacro{lemma-all-ta-test-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-ta-test-depth_fsexp_reduction}{69.6\%}
\DefMacro{lemma-all-ta-test-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-all-ta-test-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-all-ta-test-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-all-ta-all-depth_bsexp_reduction}{69.7\%}
\DefMacro{lemma-all-ta-all-num_nodes_bsexp_reduction}{91.8\%}
\DefMacro{lemma-all-ta-all-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-all-ta-all-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-ta-all-depth_fsexp_reduction}{70.0\%}
\DefMacro{lemma-all-ta-all-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-all-ta-all-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-all-ta-all-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-all-allgroup-train-depth_bsexp_reduction}{69.7\%}
\DefMacro{lemma-all-allgroup-train-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-allgroup-train-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-all-allgroup-train-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-allgroup-train-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-all-allgroup-train-num_nodes_fsexp_reduction}{91.1\%}
\DefMacro{lemma-all-allgroup-train-num_leaves_fsexp_reduction}{89.6\%}
\DefMacro{lemma-all-allgroup-train-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-all-allgroup-val-depth_bsexp_reduction}{69.9\%}
\DefMacro{lemma-all-allgroup-val-num_nodes_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-allgroup-val-num_leaves_bsexp_reduction}{88.5\%}
\DefMacro{lemma-all-allgroup-val-num_subtok_bsexp_reduction}{92.2\%}
\DefMacro{lemma-all-allgroup-val-depth_fsexp_reduction}{69.7\%}
\DefMacro{lemma-all-allgroup-val-num_nodes_fsexp_reduction}{90.8\%}
\DefMacro{lemma-all-allgroup-val-num_leaves_fsexp_reduction}{89.3\%}
\DefMacro{lemma-all-allgroup-val-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-all-allgroup-test-depth_bsexp_reduction}{70.0\%}
\DefMacro{lemma-all-allgroup-test-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-all-allgroup-test-num_leaves_bsexp_reduction}{88.1\%}
\DefMacro{lemma-all-allgroup-test-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-allgroup-test-depth_fsexp_reduction}{69.6\%}
\DefMacro{lemma-all-allgroup-test-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-all-allgroup-test-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-all-allgroup-test-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-all-allgroup-all-depth_bsexp_reduction}{69.7\%}
\DefMacro{lemma-all-allgroup-all-num_nodes_bsexp_reduction}{91.8\%}
\DefMacro{lemma-all-allgroup-all-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-all-allgroup-all-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-all-allgroup-all-depth_fsexp_reduction}{70.0\%}
\DefMacro{lemma-all-allgroup-all-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-all-allgroup-all-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-all-allgroup-all-num_subtok_fsexp_reduction}{91.1\%}


==> tables/numbers-lemma-metrics-filtered.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{lemma-filtered-allgroup-all-AVG-depth_bsexp}{39.06}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_bsexp_trimmed}{11.31}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_fsexp}{26.32}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_fsexp_trimmed}{7.72}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_char_name}{9.89}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_char_statement}{47.48}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_bsexp}{552.73}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_bsexp-int}{552}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_bsexp_trimmed}{67.51}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_fsexp}{418.08}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_fsexp-int}{418}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_fsexp_trimmed}{44.01}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_bsexp}{1,169.01}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_bsexp-int}{1,169}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_bsexp_trimmed}{99.43}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_bsexp_trimmed-int}{99}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_fsexp}{783.21}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_fsexp-int}{783}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_fsexp_trimmed}{70.84}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_bsexp}{2,003.85}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_bsexp-int}{2,003}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_bsexp_trimmed}{157.50}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_bsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_fsexp}{1,677.26}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_fsexp-int}{1,677}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_fsexp_trimmed}{149.96}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_name}{4.13}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_statement}{21.16}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_tok_statement}{18.51}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_char_statement}{41.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_bsexp}{456.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_bsexp-int}{456}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_bsexp_trimmed}{57.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_fsexp}{389.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_fsexp-int}{389}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_fsexp_trimmed}{41.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_bsexp}{965.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_bsexp-int}{965}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_bsexp_trimmed}{84.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_fsexp}{730.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_fsexp-int}{730}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_bsexp}{1,643.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_bsexp-int}{1,643}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_bsexp_trimmed}{128.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_bsexp_trimmed-int}{128}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_fsexp}{1,556.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_fsexp-int}{1,556}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_bsexp}{9.58}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_fsexp}{6.16}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_fsexp_trimmed}{2.68}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_char_name}{4.12}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_char_statement}{26.97}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_bsexp}{497.05}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_bsexp-int}{497}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_bsexp_trimmed}{54.84}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_fsexp}{238.53}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_fsexp-int}{238}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_fsexp_trimmed}{24.51}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_bsexp}{1,044.01}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_bsexp-int}{1,044}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_bsexp_trimmed}{81.98}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_fsexp}{444.81}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_fsexp-int}{444}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_fsexp_trimmed}{39.59}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_bsexp}{1,797.83}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_bsexp-int}{1,797}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_bsexp_trimmed}{138.60}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_bsexp_trimmed-int}{138}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_fsexp}{953.65}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_fsexp-int}{953}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_fsexp_trimmed}{83.10}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_name}{1.57}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_statement}{12.28}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_tok_statement}{10.48}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_bsexp}{708,100}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_bsexp-int}{708,100}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_bsexp_trimmed}{204,989}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_bsexp_trimmed-int}{204,989}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_fsexp}{477,176}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_fsexp-int}{477,176}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_fsexp_trimmed}{140,000}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_fsexp_trimmed-int}{140,000}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_char_name}{179,334}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_char_statement}{860,840}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_bsexp}{10,020,501}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_bsexp-int}{10,020,501}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_bsexp_trimmed}{1,223,924}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_bsexp_trimmed-int}{1,223,924}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_fsexp}{7,579,316}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_fsexp-int}{7,579,316}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_fsexp_trimmed}{797,802}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_fsexp_trimmed-int}{797,802}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_bsexp}{21,192,946}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_bsexp-int}{21,192,946}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_bsexp_trimmed}{1,802,601}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_bsexp_trimmed-int}{1,802,601}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_fsexp}{14,198,745}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_fsexp-int}{14,198,745}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_fsexp_trimmed}{1,284,236}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_fsexp_trimmed-int}{1,284,236}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_bsexp}{36,327,825}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_bsexp-int}{36,327,825}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_bsexp_trimmed}{2,855,404}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_bsexp_trimmed-int}{2,855,404}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_fsexp}{30,406,963}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_fsexp-int}{30,406,963}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_fsexp_trimmed}{2,718,535}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_fsexp_trimmed-int}{2,718,535}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_name}{74,817}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_statement}{383,572}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_tok_statement}{335,525}
\DefMacro{lemma-filtered-allgroup-all-num-lemmas}{18,129}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_bsexp}{38.36}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_bsexp_trimmed}{11.05}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_fsexp}{26.62}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_fsexp_trimmed}{7.75}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_char_name}{10.56}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_char_statement}{53.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_bsexp}{499.77}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_bsexp-int}{499}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_bsexp_trimmed}{62.46}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_fsexp}{454.51}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_fsexp-int}{454}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_fsexp_trimmed}{46.30}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_bsexp}{1,060.51}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_bsexp-int}{1,060}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_bsexp_trimmed}{91.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_fsexp}{851.05}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_fsexp-int}{851}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_fsexp_trimmed}{74.01}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_bsexp}{1,828.99}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_bsexp-int}{1,828}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_bsexp_trimmed}{146.63}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_fsexp}{1,823.17}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_fsexp-int}{1,823}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_fsexp_trimmed}{158.26}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_name}{4.34}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_statement}{23.73}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_tok_statement}{19.79}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_bsexp}{59.00}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_bsexp-int}{59}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_bsexp_trimmed}{20.52}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_fsexp}{48.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_fsexp-int}{48}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_fsexp_trimmed}{16.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_char_name}{28.57}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_char_statement}{201.86}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_bsexp}{4,071.86}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_bsexp-int}{4,071}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_bsexp_trimmed}{442.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{442}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_fsexp}{1,643.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_fsexp-int}{1,643}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_fsexp_trimmed}{167.76}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_bsexp}{8,543.62}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_bsexp-int}{8,543}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_bsexp_trimmed}{663.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{663}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_fsexp}{3,073.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_fsexp-int}{3,073}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_fsexp_trimmed}{269.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{269}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_bsexp}{14,714.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_bsexp-int}{14,714}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_bsexp_trimmed}{1,114.29}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{1,114}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_fsexp}{6,590.00}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_fsexp-int}{6,590}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_fsexp_trimmed}{565.62}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{565}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_name}{10.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_statement}{85.57}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_tok_statement}{71.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_bsexp}{38.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.05}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_fsexp}{25.93}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_char_name}{9.98}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_char_statement}{48.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_bsexp}{434.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_bsexp-int}{434}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{55.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_fsexp}{425.21}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_fsexp-int}{425}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{43.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_bsexp}{920.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_bsexp-int}{920}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{81.64}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_fsexp}{796.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_fsexp-int}{796}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{69.52}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_bsexp}{1,590.60}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,590}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{129.10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_fsexp}{1,707.00}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,707}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{149.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_name}{4.21}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_statement}{21.69}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_tok_statement}{18.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_bsexp}{15.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_bsexp_trimmed}{2.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_fsexp}{14.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_fsexp_trimmed}{1.86}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_char_name}{3.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_char_statement}{13.10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_bsexp}{58.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_bsexp-int}{58}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_fsexp}{88.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_fsexp-int}{88}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_bsexp}{122.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_bsexp-int}{122}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_bsexp_trimmed}{9.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_fsexp}{167.67}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_fsexp-int}{167}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_bsexp}{211.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_bsexp-int}{211}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_fsexp}{358.10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_fsexp-int}{358}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_name}{1.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_statement}{5.10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_tok_statement}{4.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_bsexp}{9.03}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_bsexp_trimmed}{3.45}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_fsexp}{6.26}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_fsexp_trimmed}{2.65}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_char_name}{4.02}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_char_statement}{28.47}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_bsexp}{326.34}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_bsexp-int}{326}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_bsexp_trimmed}{38.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_fsexp}{248.95}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_fsexp-int}{248}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_fsexp_trimmed}{25.12}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_bsexp}{691.47}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_bsexp-int}{691}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_bsexp_trimmed}{57.63}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_fsexp}{464.44}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_fsexp-int}{464}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_fsexp_trimmed}{40.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_bsexp}{1,197.44}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_bsexp-int}{1,197}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_bsexp_trimmed}{95.67}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_fsexp}{995.69}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_fsexp-int}{995}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_fsexp_trimmed}{85.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_name}{1.55}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_statement}{12.69}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_tok_statement}{10.73}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_bsexp}{37,241.29}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_bsexp-int}{37,241}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_bsexp_trimmed}{10,774.52}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_bsexp_trimmed-int}{10,774}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_fsexp}{25,195.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_fsexp-int}{25,195}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_fsexp_trimmed}{7,401.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_fsexp_trimmed-int}{7,401}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_char_name}{9,532.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_char_statement}{45,741.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_bsexp}{523,042.86}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_bsexp-int}{523,042}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_bsexp_trimmed}{63,876.29}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{63,876}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_fsexp}{402,626.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_fsexp-int}{402,626}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_fsexp_trimmed}{42,413.71}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{42,413}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_bsexp}{1,106,201.95}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_bsexp-int}{1,106,201}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_bsexp_trimmed}{94,047.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{94,047}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_fsexp}{754,221.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_fsexp-int}{754,221}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_fsexp_trimmed}{68,266.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{68,266}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_bsexp}{1,895,759.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_bsexp-int}{1,895,759}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_bsexp_trimmed}{148,372.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{148,372}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_fsexp}{1,614,938.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_fsexp-int}{1,614,938}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_fsexp_trimmed}{144,423.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{144,423}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_name}{4,000.00}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_statement}{20,424.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_tok_statement}{17,869.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-num-lemmas}{953.33}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_bsexp}{44.90}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_bsexp_trimmed}{13.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_fsexp}{28.61}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_fsexp_trimmed}{8.88}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_char_statement}{93.75}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_bsexp}{910.59}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_bsexp-int}{910}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_bsexp_trimmed}{110.72}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_fsexp}{718.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_fsexp-int}{718}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_fsexp_trimmed}{66.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_bsexp}{1,957.26}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_bsexp-int}{1,957}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_bsexp_trimmed}{167.35}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_fsexp}{1,341.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_fsexp-int}{1,341}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_fsexp_trimmed}{102.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_bsexp}{3,503.69}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_bsexp-int}{3,503}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_bsexp_trimmed}{338.51}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{338}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_fsexp}{2,878.75}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_fsexp-int}{2,878}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_fsexp_trimmed}{229.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{229}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_tok_statement}{26.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_bsexp}{45.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_bsexp-int}{45}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_fsexp}{28.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_bsexp}{895.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_bsexp-int}{895}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{107.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_bsexp}{1,927.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,927}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{162.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_bsexp}{3,437.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_bsexp-int}{3,437}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{336.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_fsexp}{7.14}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_fsexp_trimmed}{3.17}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_char_statement}{46.30}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_bsexp}{595.89}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_bsexp-int}{595}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_bsexp_trimmed}{64.45}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_fsexp}{355.96}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_fsexp-int}{355}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_fsexp_trimmed}{34.89}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_bsexp}{1,255.09}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_bsexp-int}{1,255}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_bsexp_trimmed}{96.49}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_fsexp}{663.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_fsexp-int}{663}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_fsexp_trimmed}{54.78}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_bsexp}{2,139.02}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_bsexp-int}{2,139}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_bsexp_trimmed}{190.87}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_fsexp}{1,420.40}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_fsexp-int}{1,420}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_fsexp_trimmed}{118.52}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{118}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_statement}{16.80}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_bsexp}{349,003}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_bsexp-int}{349,003}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_bsexp_trimmed}{101,578}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_bsexp_trimmed-int}{101,578}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_fsexp}{229,758}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_fsexp-int}{229,758}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_fsexp_trimmed}{68,137}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_fsexp_trimmed-int}{68,137}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_char_name}{86,786}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_char_statement}{386,738}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_bsexp}{5,216,350}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_bsexp-int}{5,216,350}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_bsexp_trimmed}{628,270}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{628,270}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_fsexp}{3,521,923}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_fsexp-int}{3,521,923}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_fsexp_trimmed}{380,541}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{380,541}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_bsexp}{10,996,842}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_bsexp-int}{10,996,842}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_bsexp_trimmed}{926,804}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{926,804}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_fsexp}{6,597,926}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_fsexp-int}{6,597,926}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_fsexp_trimmed}{615,197}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{615,197}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_bsexp}{18,772,194}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_bsexp-int}{18,772,194}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_bsexp_trimmed}{1,476,429}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{1,476,429}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_fsexp}{14,125,697}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_fsexp-int}{14,125,697}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,294,684}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,294,684}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_name}{36,876}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_statement}{175,982}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_tok_statement}{157,126}
\DefMacro{lemma-filtered-allgroup-project-MAX-num-lemmas}{8,802}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_bsexp}{39.20}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.56}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_fsexp}{27.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_fsexp_trimmed}{7.85}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_char_name}{10.10}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_bsexp}{490.29}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_bsexp-int}{490}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{62.64}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_fsexp}{450.58}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_fsexp-int}{450}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{46.95}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_bsexp}{1,039.61}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,039}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{92.25}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_fsexp}{844.29}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_fsexp-int}{844}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{74.31}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_bsexp}{1,762.46}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,762}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{144.97}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{144}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_fsexp}{1,809.13}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,809}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{155.82}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{155}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_name}{4.02}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_statement}{23.20}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_tok_statement}{20.06}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_bsexp_trimmed}{19.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_fsexp}{49.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_fsexp_trimmed}{16.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_char_name}{27.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_char_statement}{168.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_bsexp}{2,216.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_bsexp-int}{2,216}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{238.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{238}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_fsexp}{1,419.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,419}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{147.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_bsexp}{4,508.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_bsexp-int}{4,508}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{378.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{378}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_fsexp}{2,649.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_fsexp-int}{2,649}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{235.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{235}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_bsexp}{7,764.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_bsexp-int}{7,764}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{609.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{609}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_fsexp}{5,693.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_fsexp-int}{5,693}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{484.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{484}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_name}{10.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_statement}{75.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_tok_statement}{66.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_char_statement}{47.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp}{425.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{425}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{57.50}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp}{434.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{434}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp}{910.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{910}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{83.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp}{810.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{810}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,563.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,563}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{127.50}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,741.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,741}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_statement}{20.50}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_bsexp}{14.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_char_statement}{11.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_bsexp}{49.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_bsexp-int}{49}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_fsexp}{85.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_fsexp-int}{85}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_bsexp}{101.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_bsexp-int}{101}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_fsexp}{160.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_fsexp-int}{160}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_bsexp}{173.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_bsexp-int}{173}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_fsexp}{336.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_fsexp-int}{336}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_bsexp}{8.80}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.50}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_fsexp}{6.23}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.67}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_char_name}{3.97}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_char_statement}{27.44}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp}{297.31}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp-int}{297}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{36.07}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp}{241.76}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp-int}{241}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{23.79}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp}{624.16}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp-int}{624}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{53.60}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp}{449.80}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp-int}{449}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{38.69}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp}{1,079.61}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,079}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{89.04}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{89}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp}{964.65}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp-int}{964}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{81.61}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_name}{1.52}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_statement}{12.92}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_tok_statement}{10.92}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_bsexp}{18,766.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_bsexp-int}{18,766}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_bsexp_trimmed}{5,445.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{5,445}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_fsexp}{14,131.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_fsexp-int}{14,131}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_fsexp_trimmed}{3,973.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{3,973}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_char_name}{4,946.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_char_statement}{24,909.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_bsexp}{294,353.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_bsexp-int}{294,353}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{38,888.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{38,888}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_fsexp}{233,203.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_fsexp-int}{233,203}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{23,342.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{23,342}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_bsexp}{625,734.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_bsexp-int}{625,734}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{57,311.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{57,311}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_fsexp}{437,057.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_fsexp-int}{437,057}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{37,418.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{37,418}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_bsexp}{1,058,174.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,058,174}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{89,892.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{89,892}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_fsexp}{936,993.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_fsexp-int}{936,993}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{80,774.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{80,774}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_name}{1,990.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_statement}{11,463.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_tok_statement}{10,242.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-num-lemmas}{494.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_bsexp}{27.43}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_bsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_bsexp_trimmed}{6.90}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_fsexp}{22.69}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_fsexp-int}{22}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_fsexp_trimmed}{5.99}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_char_name}{7.46}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_char_statement}{41.47}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_bsexp}{219.24}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_bsexp-int}{219}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_bsexp_trimmed}{28.16}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_fsexp}{315.27}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_fsexp-int}{315}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_fsexp_trimmed}{34.50}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_bsexp}{465.07}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_bsexp-int}{465}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_bsexp_trimmed}{40.97}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_fsexp}{594.92}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_fsexp-int}{594}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_fsexp_trimmed}{55.92}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_bsexp}{796.39}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_bsexp-int}{796}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_bsexp_trimmed}{65.01}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_fsexp}{1,276.24}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_fsexp-int}{1,276}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_fsexp_trimmed}{119.31}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{119}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_name}{3.24}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_statement}{17.59}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_tok_statement}{14.76}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_char_name}{18}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_bsexp}{28.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_bsexp-int}{28}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_fsexp}{21.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_char_statement}{35.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_bsexp}{197.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_bsexp-int}{197}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_fsexp}{260.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_fsexp-int}{260}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_bsexp}{419.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_bsexp-int}{419}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_fsexp}{492.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_fsexp-int}{492}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_bsexp}{711.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_bsexp-int}{711}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_fsexp}{1,055.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,055}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{106.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{106}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_statement}{15.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_tok_statement}{13.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_fsexp}{4.39}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_fsexp_trimmed}{1.94}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_char_statement}{19.99}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_bsexp_trimmed}{21.61}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_fsexp}{188.57}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_fsexp-int}{188}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_fsexp_trimmed}{19.35}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.47}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_fsexp}{351.29}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_fsexp-int}{351}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_fsexp_trimmed}{31.13}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_bsexp_trimmed}{51.73}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{51}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_fsexp}{753.19}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_fsexp-int}{753}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_fsexp_trimmed}{66.36}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_name}{1.08}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_statement}{9.32}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_tok_statement}{8.35}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-filtered-allgroup-project-MIN-num-lemmas}{4}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_bsexp}{4.09}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_bsexp_trimmed}{1.54}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_fsexp}{1.39}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_fsexp_trimmed}{0.66}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_char_name}{2.26}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_char_statement}{11.47}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_bsexp}{166.60}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_bsexp-int}{166}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_bsexp_trimmed}{18.63}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_fsexp}{84.59}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_fsexp-int}{84}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_fsexp_trimmed}{6.82}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_bsexp}{354.89}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_bsexp-int}{354}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_bsexp_trimmed}{28.17}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_fsexp}{157.19}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_fsexp-int}{157}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_fsexp_trimmed}{10.33}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_bsexp}{628.88}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_bsexp-int}{628}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_bsexp_trimmed}{54.15}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_fsexp}{337.78}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_fsexp-int}{337}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_fsexp_trimmed}{23.42}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_name}{0.83}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_statement}{4.85}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_tok_statement}{2.49}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_bsexp}{11.95}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_bsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_bsexp_trimmed}{5.22}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_fsexp}{5.70}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_fsexp_trimmed}{2.08}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_char_name}{9.13}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_char_statement}{69.13}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_bsexp}{8,140.93}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_bsexp-int}{8,140}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_bsexp_trimmed}{816.73}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{816}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_fsexp}{582.11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_fsexp-int}{582}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_fsexp_trimmed}{67.10}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_bsexp}{16,875.69}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_bsexp-int}{16,875}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_bsexp_trimmed}{1,225.13}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{1,225}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_fsexp}{1,083.47}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_fsexp-int}{1,083}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_fsexp_trimmed}{108.68}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{108}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_bsexp}{28,802.61}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_bsexp-int}{28,802}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_bsexp_trimmed}{2,049.96}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{2,049}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_fsexp}{2,309.32}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_fsexp-int}{2,309}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_fsexp_trimmed}{214.98}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{214}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_name}{2.65}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_statement}{30.67}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_tok_statement}{25.07}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_bsexp}{4.53}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.68}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_fsexp}{1.24}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.73}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_char_name}{2.18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_char_statement}{12.86}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp}{159.72}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp-int}{159}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{18.55}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp}{91.78}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp-int}{91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{7.39}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp}{341.44}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp-int}{341}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{27.68}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{27}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp}{169.79}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp-int}{169}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{11.17}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp}{611.76}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp-int}{611}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{55.25}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp}{364.82}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp-int}{364}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{26.03}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_name}{0.96}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_statement}{5.84}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_tok_statement}{2.96}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_bsexp}{5.24}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_bsexp-int}{5}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_bsexp_trimmed}{2.24}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_fsexp}{2.61}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_fsexp-int}{2}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_fsexp_trimmed}{0.83}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_char_name}{3.08}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_char_statement}{9.72}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_bsexp}{47.28}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_bsexp-int}{47}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_bsexp_trimmed}{6.68}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_fsexp}{67.97}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_fsexp-int}{67}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_fsexp_trimmed}{6.27}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_bsexp}{101.81}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_bsexp-int}{101}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_bsexp_trimmed}{10.13}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_fsexp}{126.80}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_fsexp-int}{126}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_fsexp_trimmed}{9.91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_bsexp}{174.89}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_bsexp-int}{174}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_bsexp_trimmed}{16.62}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_fsexp}{273.17}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_fsexp-int}{273}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_fsexp_trimmed}{22.48}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_name}{0.95}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_statement}{4.35}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_tok_statement}{2.24}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_bsexp}{0.91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_bsexp_trimmed}{0.42}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_fsexp}{0.65}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_fsexp_trimmed}{0.29}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_char_name}{0.86}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_char_statement}{5.45}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_bsexp}{118.41}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_bsexp-int}{118}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{11.97}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_fsexp}{41.19}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_fsexp-int}{41}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{3.74}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_bsexp}{248.91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_bsexp-int}{248}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{18.35}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_fsexp}{76.44}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_fsexp-int}{76}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{5.77}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_bsexp}{433.77}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_bsexp-int}{433}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{35.51}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_fsexp}{163.11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_fsexp-int}{163}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{12.30}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_name}{0.31}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_statement}{1.78}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_tok_statement}{1.58}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_bsexp}{71,715.17}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_bsexp-int}{71,715}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_bsexp_trimmed}{20,875.81}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_bsexp_trimmed-int}{20,875}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_fsexp}{47,204.91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_fsexp-int}{47,204}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_fsexp_trimmed}{14,009.77}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_fsexp_trimmed-int}{14,009}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_char_name}{17,889.84}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_char_statement}{79,379.94}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_bsexp}{1,076,033.18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_bsexp-int}{1,076,033}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_bsexp_trimmed}{129,303.65}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{129,303}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_fsexp}{724,008.02}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_fsexp-int}{724,008}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_fsexp_trimmed}{78,299.94}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{78,299}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_bsexp}{2,267,987.97}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_bsexp-int}{2,267,987}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_bsexp_trimmed}{190,748.50}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{190,748}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_fsexp}{1,356,304.52}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_fsexp-int}{1,356,304}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_fsexp_trimmed}{126,600.59}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{126,600}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_bsexp}{3,870,365.88}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_bsexp-int}{3,870,365}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_bsexp_trimmed}{303,567.07}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{303,567}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_fsexp}{2,903,565.47}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_fsexp-int}{2,903,565}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_fsexp_trimmed}{266,296.55}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{266,296}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_name}{7,613.08}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_statement}{36,153.36}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_tok_statement}{32,322.79}
\DefMacro{lemma-filtered-allgroup-project-STDEV-num-lemmas}{1,807.88}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_bsexp}{805.47}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_bsexp-int}{805}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_bsexp_trimmed}{231.95}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_bsexp_trimmed-int}{231}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_fsexp}{559.08}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_fsexp-int}{559}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_fsexp_trimmed}{162.79}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_fsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_char_name}{221.71}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_char_statement}{1,131.80}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_bsexp}{10,495.19}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_bsexp-int}{10,495}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_bsexp_trimmed}{1,311.72}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{1,311}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_fsexp}{9,544.79}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_fsexp-int}{9,544}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_fsexp_trimmed}{972.29}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{972}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_bsexp}{22,270.68}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_bsexp-int}{22,270}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_bsexp_trimmed}{1,929.88}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{1,929}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_fsexp}{17,872.05}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_fsexp-int}{17,872}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_fsexp_trimmed}{1,554.28}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{1,554}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_bsexp}{38,408.78}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_bsexp-int}{38,408}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_bsexp_trimmed}{3,079.20}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{3,079}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_fsexp}{38,286.53}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_fsexp-int}{38,286}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_fsexp_trimmed}{3,323.55}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{3,323}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_name}{91.21}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_statement}{498.27}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_tok_statement}{415.66}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_bsexp}{1,239}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_bsexp-int}{1,239}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_bsexp_trimmed}{431}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_bsexp_trimmed-int}{431}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_fsexp}{1,025}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_fsexp-int}{1,025}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_fsexp_trimmed}{339}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_fsexp_trimmed-int}{339}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_char_name}{600}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_char_statement}{4,239}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_bsexp}{85,509}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_bsexp-int}{85,509}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_bsexp_trimmed}{9,301}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{9,301}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_fsexp}{34,522}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_fsexp-int}{34,522}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_fsexp_trimmed}{3,523}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{3,523}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_bsexp}{179,416}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_bsexp-int}{179,416}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_bsexp_trimmed}{13,927}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{13,927}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_fsexp}{64,543}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_fsexp-int}{64,543}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_fsexp_trimmed}{5,658}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{5,658}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_bsexp}{309,011}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_bsexp-int}{309,011}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_bsexp_trimmed}{23,400}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{23,400}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_fsexp}{138,390}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_fsexp-int}{138,390}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_fsexp_trimmed}{11,878}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{11,878}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_name}{219}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_statement}{1,797}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_tok_statement}{1,496}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_bsexp}{806.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_bsexp-int}{806}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_bsexp_trimmed}{232.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{232}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_fsexp}{544.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_fsexp-int}{544}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_fsexp_trimmed}{164.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{164}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_char_name}{209.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_char_statement}{1,015.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_bsexp}{9,117.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_bsexp-int}{9,117}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{1,162.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{1,162}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_fsexp}{8,929.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_fsexp-int}{8,929}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{913.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{913}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_bsexp}{19,337.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_bsexp-int}{19,337}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{1,714.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{1,714}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_fsexp}{16,719.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_fsexp-int}{16,719}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{1,460.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{1,460}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_bsexp}{33,402.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_bsexp-int}{33,402}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{2,711.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{2,711}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_fsexp}{35,847.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_fsexp-int}{35,847}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{3,134.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{3,134}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_name}{88.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_statement}{455.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_tok_statement}{381.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_bsexp}{319}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_bsexp-int}{319}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_fsexp}{303}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_fsexp-int}{303}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_fsexp_trimmed}{39}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_char_name}{67}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_char_statement}{275}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_bsexp}{1,222}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_bsexp-int}{1,222}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_bsexp_trimmed}{134}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{134}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_fsexp}{1,852}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_fsexp-int}{1,852}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_fsexp_trimmed}{150}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_bsexp}{2,572}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_bsexp-int}{2,572}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_bsexp_trimmed}{192}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{192}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_fsexp}{3,521}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_fsexp-int}{3,521}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_fsexp_trimmed}{217}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{217}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_bsexp}{4,440}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_bsexp-int}{4,440}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_bsexp_trimmed}{302}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{302}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_fsexp}{7,520}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_fsexp-int}{7,520}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_fsexp_trimmed}{513}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{513}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_name}{29}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_statement}{107}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_tok_statement}{88}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_bsexp}{189.56}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_bsexp-int}{189}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_bsexp_trimmed}{72.40}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_bsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_fsexp}{131.43}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_fsexp-int}{131}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_fsexp_trimmed}{55.72}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_char_name}{84.48}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_char_statement}{597.92}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_bsexp}{6,853.04}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_bsexp-int}{6,853}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_bsexp_trimmed}{814.98}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{814}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_fsexp}{5,227.87}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_fsexp-int}{5,227}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_fsexp_trimmed}{527.62}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{527}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_bsexp}{14,520.82}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_bsexp-int}{14,520}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_bsexp_trimmed}{1,210.22}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{1,210}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_fsexp}{9,753.26}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_fsexp-int}{9,753}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_fsexp_trimmed}{846.89}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{846}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_bsexp}{25,146.20}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_bsexp-int}{25,146}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_bsexp_trimmed}{2,009.04}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{2,009}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_fsexp}{20,909.43}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_fsexp-int}{20,909}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_fsexp_trimmed}{1,795.11}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{1,795}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_name}{32.62}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_statement}{266.59}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_tok_statement}{225.30}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_bsexp}{782,067}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_bsexp-int}{782,067}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_bsexp_trimmed}{226,265}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_bsexp_trimmed-int}{226,265}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_fsexp}{529,105}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_fsexp-int}{529,105}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_fsexp_trimmed}{155,425}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_fsexp_trimmed-int}{155,425}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_char_name}{200,179}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_char_statement}{960,568}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_bsexp}{10,983,900}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_bsexp-int}{10,983,900}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_bsexp_trimmed}{1,341,402}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{1,341,402}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_fsexp}{8,455,163}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_fsexp-int}{8,455,163}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_fsexp_trimmed}{890,688}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{890,688}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_bsexp}{23,230,241}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_bsexp-int}{23,230,241}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_bsexp_trimmed}{1,974,990}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{1,974,990}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_fsexp}{15,838,646}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_fsexp-int}{15,838,646}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_fsexp_trimmed}{1,433,591}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{1,433,591}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_bsexp}{39,810,956}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_bsexp-int}{39,810,956}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_bsexp_trimmed}{3,115,820}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{3,115,820}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_fsexp}{33,913,703}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_fsexp-int}{33,913,703}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_fsexp_trimmed}{3,032,888}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{3,032,888}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_name}{84,000}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_statement}{428,914}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_tok_statement}{375,268}
\DefMacro{lemma-filtered-allgroup-project-SUM-num-lemmas}{20,020}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_bsexp}{39.19}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_bsexp_trimmed}{11.36}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_fsexp}{27.02}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_fsexp_trimmed}{8.08}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_char_name}{9.68}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_char_statement}{49.19}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_bsexp}{549.62}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_bsexp-int}{549}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_bsexp_trimmed}{66.26}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_fsexp}{436.12}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_fsexp-int}{436}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_fsexp_trimmed}{47.32}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_bsexp}{1,158.59}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_bsexp-int}{1,158}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_bsexp_trimmed}{97.37}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_fsexp}{815.45}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_fsexp-int}{815}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_fsexp_trimmed}{76.21}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_bsexp}{1,985.63}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_bsexp-int}{1,985}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_bsexp_trimmed}{156.07}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_fsexp}{1,744.65}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_fsexp-int}{1,744}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_fsexp_trimmed}{159.40}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_fsexp_trimmed-int}{159}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_name}{4.26}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_statement}{23.21}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_tok_statement}{20.33}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_char_statement}{277}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_bsexp}{3,470}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_bsexp-int}{3,470}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_bsexp}{7,198}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_bsexp-int}{7,198}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_bsexp_trimmed}{564}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_bsexp_trimmed-int}{564}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_bsexp}{12,462}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_bsexp-int}{12,462}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_bsexp_trimmed}{960}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_bsexp_trimmed-int}{960}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_name}{10}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_bsexp}{462.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_bsexp-int}{462}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_bsexp_trimmed}{56.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_bsexp}{969.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_bsexp-int}{969}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_bsexp_trimmed}{81.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_fsexp}{766.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_fsexp-int}{766}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_bsexp}{1,653.50}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_bsexp-int}{1,653}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_bsexp_trimmed}{129.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_fsexp}{1,627.50}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_fsexp-int}{1,627}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_bsexp}{9.55}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_bsexp_trimmed}{3.62}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_fsexp}{5.92}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_fsexp_trimmed}{2.58}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_char_name}{3.82}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_char_statement}{27.33}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_bsexp}{391.35}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_bsexp-int}{391}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_bsexp_trimmed}{44.88}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_bsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_fsexp}{232.10}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_fsexp-int}{232}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_fsexp_trimmed}{25.12}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_bsexp}{823.78}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_bsexp-int}{823}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_bsexp_trimmed}{66.88}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_fsexp}{431.92}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_fsexp-int}{431}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_fsexp_trimmed}{40.55}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_bsexp}{1,426.92}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_bsexp-int}{1,426}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_bsexp_trimmed}{113.96}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_fsexp}{925.79}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_fsexp-int}{925}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_fsexp_trimmed}{84.27}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_fsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_name}{1.47}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_statement}{13.62}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_tok_statement}{11.38}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_bsexp}{61,213}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_bsexp-int}{61,213}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_bsexp_trimmed}{17,745}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_bsexp_trimmed-int}{17,745}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_fsexp}{42,200}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_fsexp-int}{42,200}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_fsexp_trimmed}{12,620}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_fsexp_trimmed-int}{12,620}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_char_name}{15,123}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_char_statement}{76,829}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_bsexp}{858,504}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_bsexp-int}{858,504}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_bsexp_trimmed}{103,491}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_bsexp_trimmed-int}{103,491}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_fsexp}{681,225}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_fsexp-int}{681,225}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_fsexp_trimmed}{73,921}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_fsexp_trimmed-int}{73,921}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_bsexp}{1,809,712}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_bsexp-int}{1,809,712}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_bsexp_trimmed}{152,085}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_bsexp_trimmed-int}{152,085}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_fsexp}{1,273,737}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_fsexp-int}{1,273,737}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_fsexp_trimmed}{119,035}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_fsexp_trimmed-int}{119,035}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_bsexp}{3,101,561}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_bsexp-int}{3,101,561}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_bsexp_trimmed}{243,778}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_bsexp_trimmed-int}{243,778}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_fsexp}{2,725,140}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_fsexp-int}{2,725,140}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_fsexp_trimmed}{248,979}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_fsexp_trimmed-int}{248,979}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_name}{6,653}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_statement}{36,247}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_tok_statement}{31,763}
\DefMacro{lemma-filtered-allgroup-test-num-lemmas}{1,562}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_bsexp}{39.21}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_bsexp_trimmed}{11.37}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_fsexp}{26.37}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_fsexp_trimmed}{7.71}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_char_name}{9.99}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_char_statement}{47.93}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_bsexp}{554.11}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_bsexp-int}{554}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_bsexp_trimmed}{67.98}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_fsexp}{421.26}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_fsexp-int}{421}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_fsexp_trimmed}{44.06}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_bsexp}{1,172.76}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_bsexp-int}{1,172}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_bsexp_trimmed}{100.13}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_fsexp}{789.32}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_fsexp-int}{789}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_fsexp_trimmed}{70.89}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_bsexp}{2,011.17}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_bsexp-int}{2,011}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_bsexp_trimmed}{158.64}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_bsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_fsexp}{1,690.61}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_fsexp-int}{1,690}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_fsexp_trimmed}{150.38}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_fsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_name}{4.12}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_statement}{21.20}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_tok_statement}{18.54}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_bsexp_trimmed}{23}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_bsexp_trimmed}{1,230}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_bsexp_trimmed-int}{1,230}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_statement}{153}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_tok_statement}{105}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_char_statement}{42.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_bsexp}{461.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_bsexp-int}{461}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_bsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_fsexp}{392.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_fsexp-int}{392}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_bsexp}{975.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_bsexp-int}{975}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_bsexp_trimmed}{85.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_bsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_fsexp}{735.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_fsexp-int}{735}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_bsexp}{1,657.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_bsexp-int}{1,657}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_bsexp_trimmed}{130.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_bsexp_trimmed-int}{130}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_fsexp}{1,575.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_fsexp-int}{1,575}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_bsexp}{9.55}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_fsexp}{6.19}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_fsexp_trimmed}{2.69}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_char_name}{4.13}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_char_statement}{27.30}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_bsexp}{394.73}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_bsexp-int}{394}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_bsexp_trimmed}{45.69}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_fsexp}{241.26}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_fsexp-int}{241}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_fsexp_trimmed}{24.65}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_bsexp}{835.53}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_bsexp-int}{835}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_bsexp_trimmed}{68.24}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_fsexp}{449.98}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_fsexp-int}{449}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_fsexp_trimmed}{39.80}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_bsexp}{1,445.36}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_bsexp-int}{1,445}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_bsexp_trimmed}{115.79}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_bsexp_trimmed-int}{115}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_fsexp}{964.76}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_fsexp-int}{964}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_fsexp_trimmed}{83.68}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_name}{1.59}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_statement}{12.28}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_tok_statement}{10.50}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_bsexp}{588,630}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_bsexp-int}{588,630}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_bsexp_trimmed}{170,601}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_bsexp_trimmed-int}{170,601}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_fsexp}{395,809}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_fsexp-int}{395,809}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_fsexp_trimmed}{115,678}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_fsexp_trimmed-int}{115,678}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_char_name}{149,902}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_char_statement}{719,534}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_bsexp}{8,317,699}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_bsexp-int}{8,317,699}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_bsexp_trimmed}{1,020,441}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_bsexp_trimmed-int}{1,020,441}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_fsexp}{6,323,565}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_fsexp-int}{6,323,565}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_fsexp_trimmed}{661,367}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_fsexp_trimmed-int}{661,367}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_bsexp}{17,604,230}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_bsexp-int}{17,604,230}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_bsexp_trimmed}{1,503,079}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_bsexp_trimmed-int}{1,503,079}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_fsexp}{11,848,538}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_fsexp-int}{11,848,538}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_fsexp_trimmed}{1,064,099}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_fsexp_trimmed-int}{1,064,099}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_bsexp}{30,189,617}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_bsexp-int}{30,189,617}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_bsexp_trimmed}{2,381,358}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_bsexp_trimmed-int}{2,381,358}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_fsexp}{25,377,811}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_fsexp-int}{25,377,811}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_fsexp_trimmed}{2,257,337}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_fsexp_trimmed-int}{2,257,337}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_name}{61,814}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_statement}{318,301}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_tok_statement}{278,237}
\DefMacro{lemma-filtered-allgroup-train-num-lemmas}{15,011}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_bsexp}{37.44}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_bsexp_trimmed}{10.70}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_fsexp}{25.17}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_fsexp_trimmed}{7.52}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_char_name}{9.20}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_char_statement}{41.44}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_bsexp}{542.61}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_bsexp-int}{542}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_bsexp_trimmed}{64.26}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_fsexp}{369.23}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_fsexp-int}{369}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_fsexp_trimmed}{40.18}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_bsexp}{1,143.32}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_bsexp-int}{1,143}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_bsexp_trimmed}{94.75}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_bsexp_trimmed-int}{94}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_fsexp}{691.82}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_fsexp-int}{691}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_fsexp_trimmed}{64.98}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_fsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_bsexp}{1,951.57}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_bsexp-int}{1,951}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_bsexp_trimmed}{147.99}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_bsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_fsexp}{1,480.73}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_fsexp-int}{1,480}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_fsexp_trimmed}{136.39}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_name}{4.08}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_statement}{18.65}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_tok_statement}{16.40}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_fsexp}{49}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_char_statement}{168}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_fsexp}{1,372}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_fsexp-int}{1,372}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_fsexp_trimmed}{135}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_fsexp}{2,568}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_fsexp-int}{2,568}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_fsexp_trimmed}{219}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_fsexp_trimmed-int}{219}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_fsexp}{5,510}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_fsexp-int}{5,510}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_fsexp_trimmed}{458}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_fsexp_trimmed-int}{458}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_name}{11}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_statement}{78}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_tok_statement}{63}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_bsexp}{37.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_char_statement}{36.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_bsexp}{392.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_bsexp-int}{392}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_bsexp_trimmed}{49.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_fsexp}{337.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_fsexp-int}{337}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_fsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_bsexp}{822.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_bsexp-int}{822}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_bsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_fsexp}{628.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_fsexp-int}{628}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_fsexp_trimmed}{61.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_fsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_bsexp}{1,396.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_bsexp-int}{1,396}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_fsexp}{1,346.50}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_fsexp-int}{1,346}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_fsexp_trimmed}{127.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_fsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_statement}{16.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_tok_statement}{15.00}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_bsexp}{9.77}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_bsexp_trimmed}{3.76}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_fsexp}{5.97}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_fsexp_trimmed}{2.63}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_char_name}{4.22}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_char_statement}{22.28}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_bsexp}{1,105.21}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_bsexp-int}{1,105}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_bsexp_trimmed}{113.40}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_fsexp}{210.97}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_fsexp-int}{210}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_fsexp_trimmed}{21.92}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_bsexp}{2,298.28}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_bsexp-int}{2,298}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_bsexp_trimmed}{169.90}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_bsexp_trimmed-int}{169}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_fsexp}{393.50}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_fsexp-int}{393}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_fsexp_trimmed}{35.62}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_bsexp}{3,931.60}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_bsexp-int}{3,931}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_bsexp_trimmed}{285.17}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_bsexp_trimmed-int}{285}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_fsexp}{843.48}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_fsexp-int}{843}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_fsexp_trimmed}{74.13}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_name}{1.45}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_statement}{10.33}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_tok_statement}{8.82}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_bsexp}{58,257}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_bsexp-int}{58,257}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_bsexp_trimmed}{16,643}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_bsexp_trimmed-int}{16,643}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_fsexp}{39,167}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_fsexp-int}{39,167}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_fsexp_trimmed}{11,702}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_fsexp_trimmed-int}{11,702}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_char_name}{14,309}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_char_statement}{64,477}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_bsexp}{844,298}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_bsexp-int}{844,298}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_bsexp_trimmed}{99,992}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_bsexp_trimmed-int}{99,992}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_fsexp}{574,526}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_fsexp-int}{574,526}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_fsexp_trimmed}{62,514}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_fsexp_trimmed-int}{62,514}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_bsexp}{1,779,004}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_bsexp-int}{1,779,004}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_bsexp_trimmed}{147,437}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_bsexp_trimmed-int}{147,437}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_fsexp}{1,076,470}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_fsexp-int}{1,076,470}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_fsexp_trimmed}{101,102}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_fsexp_trimmed-int}{101,102}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_bsexp}{3,036,647}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_bsexp-int}{3,036,647}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_bsexp_trimmed}{230,268}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_bsexp_trimmed-int}{230,268}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_fsexp}{2,304,012}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_fsexp-int}{2,304,012}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_fsexp_trimmed}{212,219}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_fsexp_trimmed-int}{212,219}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_name}{6,350}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_statement}{29,024}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_tok_statement}{25,525}
\DefMacro{lemma-filtered-allgroup-val-num-lemmas}{1,556}
\DefMacro{lemma-filtered-lo-all-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-all-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-all-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-all-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-all-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-all-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-all-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-all-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-all-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-all-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-all-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-all-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-all-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-all-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-all-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-all-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-all-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-all-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-all-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-all-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-all-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-all-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-all-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-all-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-all-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-all-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-all-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-all-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-all-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-all-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-all-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-all-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-all-SUM-depth_bsexp}{73,967}
\DefMacro{lemma-filtered-lo-all-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-all-SUM-depth_bsexp_trimmed}{21,276}
\DefMacro{lemma-filtered-lo-all-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-all-SUM-depth_fsexp}{51,929}
\DefMacro{lemma-filtered-lo-all-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-all-SUM-depth_fsexp_trimmed}{15,425}
\DefMacro{lemma-filtered-lo-all-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-all-SUM-num_char_name}{20,845}
\DefMacro{lemma-filtered-lo-all-SUM-num_char_statement}{99,728}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_bsexp}{963,399}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_bsexp_trimmed}{117,478}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_fsexp}{875,847}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_fsexp_trimmed}{92,886}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_bsexp}{2,037,295}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_bsexp_trimmed}{172,389}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_fsexp}{1,639,901}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_fsexp_trimmed}{149,355}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_bsexp}{3,483,131}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_bsexp_trimmed}{260,416}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_fsexp}{3,506,740}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_fsexp_trimmed}{314,353}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_name}{9,183}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_statement}{45,342}
\DefMacro{lemma-filtered-lo-all-SUM-num_tok_statement}{39,743}
\DefMacro{lemma-filtered-lo-all-num-lemmas}{1,891}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_bsexp}{82.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_bsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_fsexp}{60.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_fsexp_trimmed}{20.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_char_name}{36.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_char_statement}{374.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_bsexp}{5,956.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_bsexp_trimmed}{666.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_fsexp}{3,355.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_fsexp_trimmed}{325.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_bsexp}{12,691.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_bsexp_trimmed}{1,014.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_fsexp}{6,238.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_fsexp_trimmed}{516.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_bsexp}{21,760.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_bsexp_trimmed}{1,675.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_fsexp}{13,379.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_fsexp_trimmed}{1,116.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_name}{16.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_statement}{156.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_tok_statement}{150.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_bsexp}{13.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_fsexp}{13.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_char_name}{1.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_char_statement}{9.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_bsexp}{33.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_bsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_fsexp}{66.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_bsexp}{69.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_bsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_fsexp}{129.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_bsexp}{119.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_bsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_fsexp}{270.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_fsexp_trimmed}{22.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_bsexp}{73,967.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_bsexp_trimmed}{21,276.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_fsexp}{51,929.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_fsexp_trimmed}{15,425.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_char_name}{20,845.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_char_statement}{99,728.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_bsexp}{963,399.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_bsexp_trimmed}{117,478.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_fsexp}{875,847.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_fsexp_trimmed}{92,886.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_bsexp}{2,037,295.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_bsexp_trimmed}{172,389.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_fsexp}{1,639,901.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_fsexp_trimmed}{149,355.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_bsexp}{3,483,131.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_bsexp_trimmed}{260,416.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_fsexp}{3,506,740.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_fsexp_trimmed}{314,353.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_name}{9,183.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_statement}{45,342.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_tok_statement}{39,743.00}
\DefMacro{lemma-filtered-lo-project-AVG-num-lemmas}{1,891.00}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_bsexp}{73,967}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_bsexp_trimmed}{21,276}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_fsexp}{51,929}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_fsexp_trimmed}{15,425}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_char_name}{20,845}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_char_statement}{99,728}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_bsexp}{963,399}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_bsexp_trimmed}{117,478}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_fsexp}{875,847}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_fsexp_trimmed}{92,886}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_bsexp}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_bsexp_trimmed}{172,389}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_fsexp}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_fsexp_trimmed}{149,355}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_bsexp}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_bsexp_trimmed}{260,416}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_fsexp}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_fsexp_trimmed}{314,353}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_name}{9,183}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_statement}{45,342}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_tok_statement}{39,743}
\DefMacro{lemma-filtered-lo-project-MAX-num-lemmas}{1,891}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_bsexp}{82.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_bsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_fsexp}{60.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_fsexp_trimmed}{20.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_char_name}{36.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_char_statement}{374.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_bsexp}{5,956.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{666.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_fsexp}{3,355.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{325.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_bsexp}{12,691.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{1,014.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_fsexp}{6,238.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{516.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_bsexp}{21,760.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{1,675.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_fsexp}{13,379.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{1,116.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_name}{16.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_statement}{156.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_tok_statement}{150.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_bsexp}{13.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_fsexp}{13.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_char_name}{1.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_char_statement}{9.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_bsexp}{33.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_fsexp}{66.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_bsexp}{69.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_fsexp}{129.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_bsexp}{119.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_fsexp}{270.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{22.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_bsexp}{73,967.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_bsexp_trimmed}{21,276.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_fsexp}{51,929.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_fsexp_trimmed}{15,425.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_char_name}{20,845.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_char_statement}{99,728.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_bsexp}{963,399.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{117,478.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_fsexp}{875,847.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{92,886.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_bsexp}{2,037,295.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{172,389.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_fsexp}{1,639,901.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{149,355.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_bsexp}{3,483,131.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{260,416.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_fsexp}{3,506,740.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{314,353.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_name}{9,183.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_statement}{45,342.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_tok_statement}{39,743.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-num-lemmas}{1,891.00}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_bsexp}{73,967}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_bsexp_trimmed}{21,276}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_fsexp}{51,929}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_fsexp_trimmed}{15,425}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_char_name}{20,845}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_char_statement}{99,728}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_bsexp}{963,399}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_bsexp_trimmed}{117,478}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_fsexp}{875,847}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_fsexp_trimmed}{92,886}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_bsexp}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_bsexp_trimmed}{172,389}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_fsexp}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_fsexp_trimmed}{149,355}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_bsexp}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_bsexp_trimmed}{260,416}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_fsexp}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_fsexp_trimmed}{314,353}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_name}{9,183}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_statement}{45,342}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_tok_statement}{39,743}
\DefMacro{lemma-filtered-lo-project-MIN-num-lemmas}{1,891}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-num-lemmas}{0.00}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_bsexp}{73,967}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_bsexp_trimmed}{21,276}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_fsexp}{51,929}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_fsexp_trimmed}{15,425}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_char_name}{20,845}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_char_statement}{99,728}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_bsexp}{963,399}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_bsexp_trimmed}{117,478}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_fsexp}{875,847}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_fsexp_trimmed}{92,886}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_bsexp}{2,037,295}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_bsexp_trimmed}{172,389}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_fsexp}{1,639,901}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_fsexp_trimmed}{149,355}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_bsexp}{3,483,131}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_bsexp_trimmed}{260,416}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_fsexp}{3,506,740}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_fsexp_trimmed}{314,353}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_name}{9,183}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_statement}{45,342}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_tok_statement}{39,743}
\DefMacro{lemma-filtered-lo-project-SUM-num-lemmas}{1,891}
\DefMacro{lemma-filtered-lo-test-AVG-depth_bsexp}{39.52}
\DefMacro{lemma-filtered-lo-test-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-test-AVG-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-lo-test-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-test-AVG-depth_fsexp}{27.71}
\DefMacro{lemma-filtered-lo-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-test-AVG-depth_fsexp_trimmed}{8.19}
\DefMacro{lemma-filtered-lo-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-test-AVG-num_char_name}{10.34}
\DefMacro{lemma-filtered-lo-test-AVG-num_char_statement}{51.51}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_bsexp}{545.13}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_bsexp-int}{545}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_bsexp_trimmed}{66.30}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_fsexp}{456.01}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_fsexp-int}{456}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_fsexp_trimmed}{48.16}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_bsexp}{1,153.75}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_bsexp-int}{1,153}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_bsexp_trimmed}{97.45}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_fsexp}{854.57}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_fsexp-int}{854}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_bsexp}{1,973.10}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_bsexp-int}{1,973}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_bsexp_trimmed}{147.21}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_bsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_fsexp}{1,826.74}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_fsexp-int}{1,826}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_fsexp_trimmed}{163.24}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_fsexp_trimmed-int}{163}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_name}{4.72}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_statement}{23.71}
\DefMacro{lemma-filtered-lo-test-AVG-num_tok_statement}{21.00}
\DefMacro{lemma-filtered-lo-test-MAX-depth_bsexp}{79}
\DefMacro{lemma-filtered-lo-test-MAX-depth_bsexp-int}{79}
\DefMacro{lemma-filtered-lo-test-MAX-depth_bsexp_trimmed}{28}
\DefMacro{lemma-filtered-lo-test-MAX-depth_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-lo-test-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-lo-test-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-lo-test-MAX-depth_fsexp_trimmed}{19}
\DefMacro{lemma-filtered-lo-test-MAX-depth_fsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-lo-test-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-lo-test-MAX-num_char_statement}{205}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_fsexp}{1,735}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_fsexp-int}{1,735}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_fsexp_trimmed}{175}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_fsexp_trimmed-int}{175}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_fsexp}{3,256}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_fsexp-int}{3,256}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_fsexp_trimmed}{279}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_fsexp_trimmed-int}{279}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_fsexp}{6,987}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_fsexp-int}{6,987}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_fsexp_trimmed}{595}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_fsexp_trimmed-int}{595}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_statement}{93}
\DefMacro{lemma-filtered-lo-test-MAX-num_tok_statement}{78}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_bsexp}{423.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_bsexp-int}{423}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_bsexp_trimmed}{52.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_bsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_fsexp}{398.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_fsexp-int}{398}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_fsexp_trimmed}{43.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_bsexp}{896.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_bsexp-int}{896}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_bsexp_trimmed}{77.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_bsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_fsexp}{747.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_fsexp-int}{747}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_bsexp}{1,535.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_bsexp-int}{1,535}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_bsexp_trimmed}{113.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_fsexp}{1,606.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_fsexp-int}{1,606}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_fsexp_trimmed}{145.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_fsexp_trimmed-int}{145}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-test-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-test-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-test-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-test-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-test-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-test-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-test-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-test-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_bsexp}{48}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_bsexp-int}{48}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_bsexp}{99}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_bsexp-int}{99}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_bsexp}{166}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_bsexp-int}{166}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_bsexp}{10.70}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_bsexp_trimmed}{4.14}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_fsexp}{6.46}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_fsexp_trimmed}{2.68}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-test-STDEV-num_char_name}{5.47}
\DefMacro{lemma-filtered-lo-test-STDEV-num_char_statement}{30.16}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_bsexp}{447.52}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_bsexp-int}{447}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_bsexp_trimmed}{52.87}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_bsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_fsexp}{263.04}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_fsexp-int}{263}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_fsexp_trimmed}{26.60}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_bsexp}{951.55}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_bsexp-int}{951}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_bsexp_trimmed}{78.43}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_fsexp}{491.25}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_fsexp-int}{491}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_fsexp_trimmed}{42.94}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_bsexp}{1,636.34}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_bsexp-int}{1,636}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_bsexp_trimmed}{123.91}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_bsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_fsexp}{1,053.09}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_fsexp-int}{1,053}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_fsexp_trimmed}{90.24}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_fsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_name}{2.27}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_statement}{14.03}
\DefMacro{lemma-filtered-lo-test-STDEV-num_tok_statement}{12.36}
\DefMacro{lemma-filtered-lo-test-SUM-depth_bsexp}{46,119}
\DefMacro{lemma-filtered-lo-test-SUM-depth_bsexp-int}{46,119}
\DefMacro{lemma-filtered-lo-test-SUM-depth_bsexp_trimmed}{13,417}
\DefMacro{lemma-filtered-lo-test-SUM-depth_bsexp_trimmed-int}{13,417}
\DefMacro{lemma-filtered-lo-test-SUM-depth_fsexp}{32,337}
\DefMacro{lemma-filtered-lo-test-SUM-depth_fsexp-int}{32,337}
\DefMacro{lemma-filtered-lo-test-SUM-depth_fsexp_trimmed}{9,563}
\DefMacro{lemma-filtered-lo-test-SUM-depth_fsexp_trimmed-int}{9,563}
\DefMacro{lemma-filtered-lo-test-SUM-num_char_name}{12,061}
\DefMacro{lemma-filtered-lo-test-SUM-num_char_statement}{60,110}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_bsexp}{636,169}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_bsexp-int}{636,169}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_bsexp_trimmed}{77,372}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_bsexp_trimmed-int}{77,372}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_fsexp}{532,159}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_fsexp-int}{532,159}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_fsexp_trimmed}{56,204}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_fsexp_trimmed-int}{56,204}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_bsexp}{1,346,422}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_bsexp-int}{1,346,422}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_bsexp_trimmed}{113,726}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_bsexp_trimmed-int}{113,726}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_fsexp}{997,284}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_fsexp-int}{997,284}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_fsexp_trimmed}{90,488}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_fsexp_trimmed-int}{90,488}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_bsexp}{2,302,608}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_bsexp-int}{2,302,608}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_bsexp_trimmed}{171,796}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_bsexp_trimmed-int}{171,796}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_fsexp}{2,131,810}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_fsexp-int}{2,131,810}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_fsexp_trimmed}{190,499}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_fsexp_trimmed-int}{190,499}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_name}{5,510}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_statement}{27,670}
\DefMacro{lemma-filtered-lo-test-SUM-num_tok_statement}{24,507}
\DefMacro{lemma-filtered-lo-test-num-lemmas}{1,167}
\DefMacro{lemma-filtered-lo-train-AVG-depth_bsexp}{38.27}
\DefMacro{lemma-filtered-lo-train-AVG-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-lo-train-AVG-depth_bsexp_trimmed}{10.82}
\DefMacro{lemma-filtered-lo-train-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-train-AVG-depth_fsexp}{27.02}
\DefMacro{lemma-filtered-lo-train-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-train-AVG-depth_fsexp_trimmed}{8.02}
\DefMacro{lemma-filtered-lo-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-train-AVG-num_char_name}{11.31}
\DefMacro{lemma-filtered-lo-train-AVG-num_char_statement}{52.08}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_bsexp}{450.78}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_bsexp-int}{450}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_bsexp_trimmed}{54.97}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_fsexp}{457.06}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_fsexp-int}{457}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_fsexp_trimmed}{48.51}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_bsexp}{950.90}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_bsexp-int}{950}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_bsexp_trimmed}{80.35}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_bsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_fsexp}{854.99}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_fsexp-int}{854}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_fsexp_trimmed}{77.90}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_bsexp}{1,623.51}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_bsexp-int}{1,623}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_bsexp_trimmed}{121.95}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_bsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_fsexp}{1,830.33}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_fsexp-int}{1,830}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_fsexp_trimmed}{164.89}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_fsexp_trimmed-int}{164}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_name}{4.91}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_statement}{23.74}
\DefMacro{lemma-filtered-lo-train-AVG-num_tok_statement}{20.69}
\DefMacro{lemma-filtered-lo-train-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-train-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-train-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-train-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-train-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-train-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-train-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-train-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-train-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-train-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_bsexp}{3,979}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_bsexp-int}{3,979}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_bsexp_trimmed}{432}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_bsexp_trimmed-int}{432}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_bsexp}{8,357}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_bsexp-int}{8,357}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_bsexp_trimmed}{617}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_bsexp_trimmed-int}{617}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_bsexp}{14,210}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_bsexp-int}{14,210}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_bsexp_trimmed}{943}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_bsexp_trimmed-int}{943}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_name}{13}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-train-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_bsexp}{38.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_bsexp}{352.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_bsexp-int}{352}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_bsexp_trimmed}{45.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_fsexp}{394.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_fsexp-int}{394}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_bsexp}{741.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_bsexp-int}{741}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_bsexp_trimmed}{65.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_fsexp}{742.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_fsexp-int}{742}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_fsexp_trimmed}{70.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_bsexp}{1,251.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_bsexp-int}{1,251}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_bsexp_trimmed}{97.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_fsexp}{1,586.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_fsexp-int}{1,586}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_fsexp_trimmed}{144.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_fsexp_trimmed-int}{144}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-train-MIN-depth_bsexp}{14}
\DefMacro{lemma-filtered-lo-train-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-filtered-lo-train-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-train-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-train-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-train-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-train-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-train-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-train-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-lo-train-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_bsexp}{52}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_bsexp-int}{52}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_fsexp}{72}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_fsexp-int}{72}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_bsexp}{106}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_bsexp-int}{106}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_fsexp}{134}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_fsexp-int}{134}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_bsexp}{183}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_bsexp-int}{183}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_fsexp}{271}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_fsexp-int}{271}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-train-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_bsexp}{10.52}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_bsexp_trimmed}{3.88}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_fsexp}{7.25}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_fsexp_trimmed}{2.89}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-train-STDEV-num_char_name}{5.85}
\DefMacro{lemma-filtered-lo-train-STDEV-num_char_statement}{37.33}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_bsexp}{343.22}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_bsexp-int}{343}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_bsexp_trimmed}{40.17}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_fsexp}{329.37}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_fsexp-int}{329}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_fsexp_trimmed}{33.05}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_fsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_bsexp}{726.10}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_bsexp-int}{726}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_bsexp_trimmed}{58.76}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_fsexp}{613.03}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_fsexp-int}{613}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_fsexp_trimmed}{52.92}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_fsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_bsexp}{1,249.87}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_bsexp-int}{1,249}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_bsexp_trimmed}{92.28}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_fsexp}{1,314.26}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_fsexp-int}{1,314}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_fsexp_trimmed}{112.74}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_fsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_name}{2.19}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_statement}{16.27}
\DefMacro{lemma-filtered-lo-train-STDEV-num_tok_statement}{14.97}
\DefMacro{lemma-filtered-lo-train-SUM-depth_bsexp}{22,196}
\DefMacro{lemma-filtered-lo-train-SUM-depth_bsexp-int}{22,196}
\DefMacro{lemma-filtered-lo-train-SUM-depth_bsexp_trimmed}{6,277}
\DefMacro{lemma-filtered-lo-train-SUM-depth_bsexp_trimmed-int}{6,277}
\DefMacro{lemma-filtered-lo-train-SUM-depth_fsexp}{15,673}
\DefMacro{lemma-filtered-lo-train-SUM-depth_fsexp-int}{15,673}
\DefMacro{lemma-filtered-lo-train-SUM-depth_fsexp_trimmed}{4,652}
\DefMacro{lemma-filtered-lo-train-SUM-depth_fsexp_trimmed-int}{4,652}
\DefMacro{lemma-filtered-lo-train-SUM-num_char_name}{6,561}
\DefMacro{lemma-filtered-lo-train-SUM-num_char_statement}{30,209}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_bsexp}{261,455}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_bsexp-int}{261,455}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_bsexp_trimmed}{31,883}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_bsexp_trimmed-int}{31,883}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_fsexp}{265,096}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_fsexp-int}{265,096}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_fsexp_trimmed}{28,134}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_fsexp_trimmed-int}{28,134}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_bsexp}{551,523}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_bsexp-int}{551,523}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_bsexp_trimmed}{46,605}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_bsexp_trimmed-int}{46,605}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_fsexp}{495,894}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_fsexp-int}{495,894}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_fsexp_trimmed}{45,180}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_fsexp_trimmed-int}{45,180}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_bsexp}{941,634}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_bsexp-int}{941,634}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_bsexp_trimmed}{70,729}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_bsexp_trimmed-int}{70,729}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_fsexp}{1,061,589}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_fsexp-int}{1,061,589}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_fsexp_trimmed}{95,638}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_fsexp_trimmed-int}{95,638}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_name}{2,846}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_statement}{13,768}
\DefMacro{lemma-filtered-lo-train-SUM-num_tok_statement}{12,001}
\DefMacro{lemma-filtered-lo-train-num-lemmas}{580}
\DefMacro{lemma-filtered-lo-val-AVG-depth_bsexp}{39.25}
\DefMacro{lemma-filtered-lo-val-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-val-AVG-depth_bsexp_trimmed}{10.99}
\DefMacro{lemma-filtered-lo-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-val-AVG-depth_fsexp}{27.22}
\DefMacro{lemma-filtered-lo-val-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-val-AVG-depth_fsexp_trimmed}{8.40}
\DefMacro{lemma-filtered-lo-val-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-val-AVG-num_char_name}{15.44}
\DefMacro{lemma-filtered-lo-val-AVG-num_char_statement}{65.34}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_bsexp}{456.77}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_bsexp-int}{456}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_bsexp_trimmed}{57.10}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_fsexp}{545.78}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_fsexp-int}{545}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_fsexp_trimmed}{59.36}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_fsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_bsexp}{967.71}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_bsexp-int}{967}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_bsexp_trimmed}{83.74}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_bsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_fsexp}{1,018.91}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_fsexp-int}{1,018}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_fsexp_trimmed}{95.05}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_fsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_bsexp}{1,658.95}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_bsexp-int}{1,658}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_bsexp_trimmed}{124.24}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_bsexp_trimmed-int}{124}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_fsexp}{2,175.98}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_fsexp-int}{2,175}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_fsexp_trimmed}{195.94}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_fsexp_trimmed-int}{195}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_name}{5.74}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_statement}{27.11}
\DefMacro{lemma-filtered-lo-val-AVG-num_tok_statement}{22.47}
\DefMacro{lemma-filtered-lo-val-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-lo-val-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-lo-val-MAX-depth_bsexp_trimmed}{18}
\DefMacro{lemma-filtered-lo-val-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-lo-val-MAX-depth_fsexp}{49}
\DefMacro{lemma-filtered-lo-val-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-lo-val-MAX-depth_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-lo-val-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-lo-val-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-lo-val-MAX-num_char_statement}{286}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_bsexp}{1,373}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_bsexp-int}{1,373}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_bsexp_trimmed}{172}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_bsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_fsexp}{2,422}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_fsexp-int}{2,422}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_fsexp_trimmed}{242}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_fsexp_trimmed-int}{242}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_bsexp}{2,937}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_bsexp-int}{2,937}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_bsexp_trimmed}{252}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_bsexp_trimmed-int}{252}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_fsexp}{4,495}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_fsexp-int}{4,495}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_fsexp_trimmed}{382}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_fsexp_trimmed-int}{382}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_bsexp}{5,082}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_bsexp-int}{5,082}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_bsexp_trimmed}{394}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_bsexp_trimmed-int}{394}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_fsexp}{9,627}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_fsexp-int}{9,627}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_fsexp_trimmed}{821}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_fsexp_trimmed-int}{821}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_name}{14}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_statement}{120}
\DefMacro{lemma-filtered-lo-val-MAX-num_tok_statement}{108}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_fsexp_trimmed}{8.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_char_name}{14.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_char_statement}{60.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_bsexp}{461.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_bsexp-int}{461}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_fsexp}{535.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_fsexp-int}{535}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_fsexp_trimmed}{54.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_bsexp}{983.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_bsexp-int}{983}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_bsexp_trimmed}{87.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_bsexp_trimmed-int}{87}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_fsexp}{1,004.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_fsexp-int}{1,004}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_fsexp_trimmed}{86.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_bsexp}{1,682.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_bsexp-int}{1,682}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_bsexp_trimmed}{129.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_fsexp}{2,152.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_fsexp-int}{2,152}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_fsexp_trimmed}{186.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_fsexp_trimmed-int}{186}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-filtered-lo-val-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-val-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-val-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-val-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-val-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-lo-val-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-lo-val-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-val-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-val-MIN-num_char_name}{5}
\DefMacro{lemma-filtered-lo-val-MIN-num_char_statement}{14}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_fsexp}{394}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_fsexp_trimmed}{24}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_name}{2}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_statement}{5}
\DefMacro{lemma-filtered-lo-val-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_bsexp}{10.26}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_bsexp_trimmed}{3.76}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_fsexp}{6.83}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_fsexp_trimmed}{3.19}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-val-STDEV-num_char_name}{6.25}
\DefMacro{lemma-filtered-lo-val-STDEV-num_char_statement}{37.29}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_bsexp}{247.75}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_bsexp-int}{247}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_bsexp_trimmed}{31.91}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_fsexp}{319.61}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_fsexp-int}{319}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_fsexp_trimmed}{37.19}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_bsexp}{527.39}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_bsexp-int}{527}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_bsexp_trimmed}{46.84}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_fsexp}{594.01}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_fsexp-int}{594}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_fsexp_trimmed}{60.59}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_fsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_bsexp}{908.76}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_bsexp-int}{908}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_bsexp_trimmed}{69.23}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_fsexp}{1,268.96}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_fsexp-int}{1,268}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_fsexp_trimmed}{120.14}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_fsexp_trimmed-int}{120}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_name}{2.56}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_statement}{16.11}
\DefMacro{lemma-filtered-lo-val-STDEV-num_tok_statement}{13.99}
\DefMacro{lemma-filtered-lo-val-SUM-depth_bsexp}{5,652}
\DefMacro{lemma-filtered-lo-val-SUM-depth_bsexp-int}{5,652}
\DefMacro{lemma-filtered-lo-val-SUM-depth_bsexp_trimmed}{1,582}
\DefMacro{lemma-filtered-lo-val-SUM-depth_bsexp_trimmed-int}{1,582}
\DefMacro{lemma-filtered-lo-val-SUM-depth_fsexp}{3,919}
\DefMacro{lemma-filtered-lo-val-SUM-depth_fsexp-int}{3,919}
\DefMacro{lemma-filtered-lo-val-SUM-depth_fsexp_trimmed}{1,210}
\DefMacro{lemma-filtered-lo-val-SUM-depth_fsexp_trimmed-int}{1,210}
\DefMacro{lemma-filtered-lo-val-SUM-num_char_name}{2,223}
\DefMacro{lemma-filtered-lo-val-SUM-num_char_statement}{9,409}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_bsexp}{65,775}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_bsexp-int}{65,775}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_bsexp_trimmed}{8,223}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_bsexp_trimmed-int}{8,223}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_fsexp}{78,592}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_fsexp-int}{78,592}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_fsexp_trimmed}{8,548}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_fsexp_trimmed-int}{8,548}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_bsexp}{139,350}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_bsexp-int}{139,350}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_bsexp_trimmed}{12,058}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_bsexp_trimmed-int}{12,058}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_fsexp}{146,723}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_fsexp-int}{146,723}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_fsexp_trimmed}{13,687}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_fsexp_trimmed-int}{13,687}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_bsexp}{238,889}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_bsexp-int}{238,889}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_bsexp_trimmed}{17,891}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_bsexp_trimmed-int}{17,891}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_fsexp}{313,341}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_fsexp-int}{313,341}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_fsexp_trimmed}{28,216}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_fsexp_trimmed-int}{28,216}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_name}{827}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_statement}{3,904}
\DefMacro{lemma-filtered-lo-val-SUM-num_tok_statement}{3,235}
\DefMacro{lemma-filtered-lo-val-num-lemmas}{144}
\DefMacro{lemma-filtered-project-analysis-num-lemmas}{969}
\DefMacro{lemma-filtered-project-bigenough-num-lemmas}{4}
\DefMacro{lemma-filtered-project-bits-num-lemmas}{411}
\DefMacro{lemma-filtered-project-compdecpdl-num-lemmas}{494}
\DefMacro{lemma-filtered-project-disel-num-lemmas}{256}
\DefMacro{lemma-filtered-project-ellipticcurves-num-lemmas}{625}
\DefMacro{lemma-filtered-project-fcslpcm-num-lemmas}{690}
\DefMacro{lemma-filtered-project-finmap-num-lemmas}{940}
\DefMacro{lemma-filtered-project-fourcolor-num-lemmas}{1,157}
\DefMacro{lemma-filtered-project-games-num-lemmas}{231}
\DefMacro{lemma-filtered-project-grobner-num-lemmas}{81}
\DefMacro{lemma-filtered-project-infotheo-num-lemmas}{1,891}
\DefMacro{lemma-filtered-project-mathcomp-num-lemmas}{8,802}
\DefMacro{lemma-filtered-project-monae-num-lemmas}{349}
\DefMacro{lemma-filtered-project-multinomials-num-lemmas}{831}
\DefMacro{lemma-filtered-project-oddorder-num-lemmas}{367}
\DefMacro{lemma-filtered-project-realclosed-num-lemmas}{561}
\DefMacro{lemma-filtered-project-reglang-num-lemmas}{230}
\DefMacro{lemma-filtered-project-robot-num-lemmas}{864}
\DefMacro{lemma-filtered-project-toychain-num-lemmas}{67}
\DefMacro{lemma-filtered-project-twosquare-num-lemmas}{200}
\DefMacro{lemma-filtered-t1-all-AVG-depth_bsexp}{39.20}
\DefMacro{lemma-filtered-t1-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-all-AVG-depth_bsexp_trimmed}{11.39}
\DefMacro{lemma-filtered-t1-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-all-AVG-depth_fsexp}{25.94}
\DefMacro{lemma-filtered-t1-all-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-all-AVG-depth_fsexp_trimmed}{7.60}
\DefMacro{lemma-filtered-t1-all-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-all-AVG-num_char_name}{10.00}
\DefMacro{lemma-filtered-t1-all-AVG-num_char_statement}{44.10}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_bsexp}{568.66}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_bsexp-int}{568}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_bsexp_trimmed}{69.49}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_fsexp}{396.41}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_fsexp-int}{396}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_fsexp_trimmed}{42.26}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_bsexp}{1,202.18}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_bsexp-int}{1,202}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_bsexp_trimmed}{102.50}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_bsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_fsexp}{742.78}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_fsexp-int}{742}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_fsexp_trimmed}{68.21}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_fsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_bsexp}{2,056.64}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_bsexp-int}{2,056}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_bsexp_trimmed}{165.48}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_bsexp_trimmed-int}{165}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_fsexp}{1,590.75}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_fsexp-int}{1,590}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_fsexp_trimmed}{144.24}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_fsexp_trimmed-int}{144}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_name}{4.23}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_statement}{19.79}
\DefMacro{lemma-filtered-t1-all-AVG-num_tok_statement}{17.49}
\DefMacro{lemma-filtered-t1-all-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-t1-all-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-t1-all-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-t1-all-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-all-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t1-all-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t1-all-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t1-all-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t1-all-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-t1-all-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-t1-all-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_char_statement}{39.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_bsexp}{468.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_bsexp-int}{468}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_bsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_fsexp}{372.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_fsexp-int}{372}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_fsexp_trimmed}{40.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_bsexp}{988.50}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_bsexp-int}{988}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_bsexp_trimmed}{86.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_fsexp}{700.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_fsexp-int}{700}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_fsexp_trimmed}{65.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_bsexp}{1,673.50}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_bsexp-int}{1,673}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_bsexp_trimmed}{133.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_bsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_fsexp}{1,497.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_fsexp-int}{1,497}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_fsexp_trimmed}{137.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_fsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_statement}{18.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_tok_statement}{16.00}
\DefMacro{lemma-filtered-t1-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-t1-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_bsexp}{9.62}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_bsexp_trimmed}{3.74}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_fsexp}{5.92}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_fsexp_trimmed}{2.66}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-all-STDEV-num_char_name}{4.00}
\DefMacro{lemma-filtered-t1-all-STDEV-num_char_statement}{24.35}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_bsexp}{549.64}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_bsexp-int}{549}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_bsexp_trimmed}{60.69}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_fsexp}{221.92}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_fsexp-int}{221}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_fsexp_trimmed}{23.40}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_bsexp}{1,152.75}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_bsexp-int}{1,152}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_bsexp_trimmed}{90.87}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_bsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_fsexp}{413.66}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_fsexp-int}{413}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_fsexp_trimmed}{37.97}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_bsexp}{1,984.33}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_bsexp-int}{1,984}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_bsexp_trimmed}{156.63}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_fsexp}{886.88}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_fsexp-int}{886}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_fsexp_trimmed}{79.29}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_fsexp_trimmed-int}{79}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_name}{1.49}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_statement}{11.49}
\DefMacro{lemma-filtered-t1-all-STDEV-num_tok_statement}{9.83}
\DefMacro{lemma-filtered-t1-all-SUM-depth_bsexp}{441,655}
\DefMacro{lemma-filtered-t1-all-SUM-depth_bsexp-int}{441,655}
\DefMacro{lemma-filtered-t1-all-SUM-depth_bsexp_trimmed}{128,345}
\DefMacro{lemma-filtered-t1-all-SUM-depth_bsexp_trimmed-int}{128,345}
\DefMacro{lemma-filtered-t1-all-SUM-depth_fsexp}{292,244}
\DefMacro{lemma-filtered-t1-all-SUM-depth_fsexp-int}{292,244}
\DefMacro{lemma-filtered-t1-all-SUM-depth_fsexp_trimmed}{85,624}
\DefMacro{lemma-filtered-t1-all-SUM-depth_fsexp_trimmed-int}{85,624}
\DefMacro{lemma-filtered-t1-all-SUM-num_char_name}{112,709}
\DefMacro{lemma-filtered-t1-all-SUM-num_char_statement}{496,856}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_bsexp}{6,406,538}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_bsexp-int}{6,406,538}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_bsexp_trimmed}{782,854}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_bsexp_trimmed-int}{782,854}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_fsexp}{4,465,952}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_fsexp-int}{4,465,952}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_fsexp_trimmed}{476,111}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_fsexp_trimmed-int}{476,111}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_bsexp}{13,543,754}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_bsexp-int}{13,543,754}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_bsexp_trimmed}{1,154,731}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_bsexp_trimmed-int}{1,154,731}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_fsexp}{8,368,106}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_fsexp-int}{8,368,106}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_fsexp_trimmed}{768,409}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_fsexp_trimmed-int}{768,409}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_bsexp}{23,170,155}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_bsexp-int}{23,170,155}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_bsexp_trimmed}{1,864,277}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_bsexp_trimmed-int}{1,864,277}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_fsexp}{17,921,344}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_fsexp-int}{17,921,344}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_fsexp_trimmed}{1,624,973}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_fsexp_trimmed-int}{1,624,973}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_name}{47,674}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_statement}{222,972}
\DefMacro{lemma-filtered-t1-all-SUM-num_tok_statement}{197,040}
\DefMacro{lemma-filtered-t1-all-num-lemmas}{11,266}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_bsexp}{39.41}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_bsexp_trimmed}{11.48}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_fsexp}{25.61}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_fsexp_trimmed}{7.27}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_char_name}{10.75}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_char_statement}{43.86}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_bsexp}{583.76}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_bsexp-int}{583}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_bsexp_trimmed}{73.22}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_fsexp}{376.93}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_fsexp-int}{376}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_fsexp_trimmed}{39.38}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_bsexp}{1,245.52}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_bsexp-int}{1,245}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_bsexp_trimmed}{108.62}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{108}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_fsexp}{707.15}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_fsexp-int}{707}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_fsexp_trimmed}{63.40}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_bsexp}{2,164.13}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_bsexp-int}{2,164}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_bsexp_trimmed}{190.65}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_fsexp}{1,515.68}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_fsexp-int}{1,515}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_fsexp_trimmed}{135.49}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_name}{4.49}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_statement}{19.06}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_tok_statement}{16.64}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_bsexp}{67.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_bsexp-int}{67}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_bsexp_trimmed}{24.50}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_bsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_fsexp}{49.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_fsexp_trimmed}{16.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_char_name}{38.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_char_statement}{235.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_bsexp}{11,737.50}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_bsexp-int}{11,737}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_bsexp_trimmed}{1,227.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{1,227}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_fsexp}{1,961.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_fsexp-int}{1,961}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_fsexp_trimmed}{201.50}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{201}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_bsexp}{24,491.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_bsexp-int}{24,491}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_bsexp_trimmed}{1,842.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{1,842}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_fsexp}{3,678.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_fsexp-int}{3,678}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_fsexp_trimmed}{319.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{319}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_bsexp}{42,019.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_bsexp-int}{42,019}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_bsexp_trimmed}{3,135.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{3,135}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_fsexp}{7,880.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_fsexp-int}{7,880}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_fsexp_trimmed}{678.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{678}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_name}{11.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_statement}{110.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_tok_statement}{78.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_bsexp}{39.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_char_name}{10.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_char_statement}{38.00}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_bsexp}{526.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_bsexp-int}{526}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{65.75}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_fsexp}{342.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_fsexp-int}{342}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{36.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_bsexp}{1,123.88}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,123}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{98.12}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{98}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_fsexp}{642.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_fsexp-int}{642}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{58.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_bsexp}{1,952.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,952}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{172.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_fsexp}{1,376.75}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,376}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{124.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{124}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_name}{4.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_statement}{16.75}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_tok_statement}{15.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_bsexp}{9.75}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_fsexp}{11.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_fsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_char_name}{2.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_char_statement}{8.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_bsexp}{15.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_bsexp-int}{15}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_fsexp}{39.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_fsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_bsexp}{30.75}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_bsexp-int}{30}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_fsexp}{75.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_fsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_bsexp}{51.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_bsexp-int}{51}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_fsexp}{161.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_statement}{3.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_tok_statement}{3.00}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_bsexp}{8.96}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_bsexp_trimmed}{3.53}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_fsexp}{5.69}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_fsexp_trimmed}{2.54}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_char_name}{4.10}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_char_statement}{24.91}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_bsexp}{393.52}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_bsexp-int}{393}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_bsexp_trimmed}{47.39}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_fsexp}{212.19}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_fsexp-int}{212}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_fsexp_trimmed}{21.73}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_bsexp}{838.44}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_bsexp-int}{838}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_bsexp_trimmed}{70.72}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_fsexp}{396.00}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_fsexp-int}{396}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_fsexp_trimmed}{35.08}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_bsexp}{1,462.69}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_bsexp-int}{1,462}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_bsexp_trimmed}{129.31}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_fsexp}{849.57}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_fsexp-int}{849}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_fsexp_trimmed}{74.53}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_name}{1.52}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_statement}{11.04}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_tok_statement}{8.97}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_bsexp}{110,413.75}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_bsexp-int}{110,413}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_bsexp_trimmed}{32,086.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_bsexp_trimmed-int}{32,086}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_fsexp}{73,061.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_fsexp-int}{73,061}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_fsexp_trimmed}{21,406.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_fsexp_trimmed-int}{21,406}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_char_name}{28,177.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_char_statement}{124,214.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_bsexp}{1,601,634.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_bsexp-int}{1,601,634}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_bsexp_trimmed}{195,713.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{195,713}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_fsexp}{1,116,488.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_fsexp-int}{1,116,488}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_fsexp_trimmed}{119,027.75}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{119,027}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_bsexp}{3,385,938.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_bsexp-int}{3,385,938}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_bsexp_trimmed}{288,682.75}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{288,682}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_fsexp}{2,092,026.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_fsexp-int}{2,092,026}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_fsexp_trimmed}{192,102.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{192,102}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_bsexp}{5,792,538.75}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_bsexp-int}{5,792,538}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_bsexp_trimmed}{466,069.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{466,069}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_fsexp}{4,480,336.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_fsexp-int}{4,480,336}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_fsexp_trimmed}{406,243.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{406,243}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_name}{11,918.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_statement}{55,743.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_tok_statement}{49,260.00}
\DefMacro{lemma-filtered-t1-project-AVG-num-lemmas}{2,816.50}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_bsexp}{44.90}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_bsexp_trimmed}{13.28}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_fsexp}{26.10}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_fsexp_trimmed}{7.74}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_char_name}{13.48}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_char_statement}{47.28}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_bsexp}{910.59}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_bsexp-int}{910}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_bsexp_trimmed}{110.72}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_fsexp}{407.26}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_fsexp-int}{407}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_fsexp_trimmed}{43.24}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_bsexp}{1,957.26}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_bsexp-int}{1,957}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_bsexp_trimmed}{167.35}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_fsexp}{761.45}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_fsexp-int}{761}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_fsexp_trimmed}{69.95}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_bsexp}{3,503.69}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_bsexp-int}{3,503}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_bsexp_trimmed}{338.51}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{338}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_fsexp}{1,630.81}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_fsexp-int}{1,630}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_fsexp_trimmed}{148.88}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_name}{5.42}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_statement}{19.99}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_tok_statement}{18.11}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_bsexp}{45.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_bsexp-int}{45}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_char_name}{13.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_char_statement}{40.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_bsexp}{895.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_bsexp-int}{895}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{107.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_fsexp}{396.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_fsexp-int}{396}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_bsexp}{1,927.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,927}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{162.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_fsexp}{741.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_fsexp-int}{741}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_bsexp}{3,437.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_bsexp-int}{3,437}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{336.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_fsexp}{1,587.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_fsexp-int}{1,587}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{140.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_statement}{18.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_char_name}{4}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_bsexp}{9.60}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_bsexp_trimmed}{3.73}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_fsexp}{6.23}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_fsexp_trimmed}{2.81}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_char_name}{5.00}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_char_statement}{32.47}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_bsexp}{590.97}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_bsexp-int}{590}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_bsexp_trimmed}{64.45}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_fsexp}{239.69}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_fsexp-int}{239}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_fsexp_trimmed}{23.79}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_bsexp}{1,236.75}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_bsexp-int}{1,236}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_bsexp_trimmed}{96.49}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_fsexp}{447.52}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_fsexp-int}{447}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_fsexp_trimmed}{38.69}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_bsexp}{2,122.17}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_bsexp-int}{2,122}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_bsexp_trimmed}{190.87}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_fsexp}{962.01}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_fsexp-int}{962}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_fsexp_trimmed}{80.32}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_name}{1.85}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_statement}{13.92}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_tok_statement}{10.07}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_bsexp}{349,003}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_bsexp-int}{349,003}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_bsexp_trimmed}{101,578}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_bsexp_trimmed-int}{101,578}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_fsexp}{229,758}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_fsexp-int}{229,758}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_fsexp_trimmed}{68,137}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_fsexp_trimmed-int}{68,137}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_char_name}{86,786}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_char_statement}{386,738}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_bsexp}{5,216,350}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_bsexp-int}{5,216,350}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_bsexp_trimmed}{628,270}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{628,270}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_fsexp}{3,521,923}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_fsexp-int}{3,521,923}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_fsexp_trimmed}{380,541}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{380,541}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_bsexp}{10,996,842}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_bsexp-int}{10,996,842}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_bsexp_trimmed}{926,804}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{926,804}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_fsexp}{6,597,926}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_fsexp-int}{6,597,926}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_fsexp_trimmed}{615,197}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{615,197}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_bsexp}{18,772,194}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_bsexp-int}{18,772,194}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_bsexp_trimmed}{1,476,429}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{1,476,429}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_fsexp}{14,125,697}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_fsexp-int}{14,125,697}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,294,684}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,294,684}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_name}{36,876}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_statement}{175,982}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_tok_statement}{157,126}
\DefMacro{lemma-filtered-t1-project-MAX-num-lemmas}{8,802}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_bsexp}{39.18}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.53}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_fsexp}{25.58}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_fsexp_trimmed}{7.25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_char_name}{10.66}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_char_statement}{43.35}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_bsexp}{541.46}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_bsexp-int}{541}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{68.46}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_fsexp}{392.59}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_fsexp-int}{392}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{39.88}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_bsexp}{1,144.49}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,144}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{100.45}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_fsexp}{736.11}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_fsexp-int}{736}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{63.88}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_bsexp}{1,946.95}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,946}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{159.87}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{159}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_fsexp}{1,577.83}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,577}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{136.88}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_name}{4.27}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_statement}{19.33}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_tok_statement}{16.85}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_bsexp_trimmed}{19.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_fsexp}{49.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_fsexp_trimmed}{16.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_char_name}{34.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_char_statement}{227.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_bsexp}{2,561.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_bsexp-int}{2,561}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{316.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{316}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_fsexp}{1,882.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,882}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{157.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_bsexp}{5,510.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_bsexp-int}{5,510}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{480.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{480}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_fsexp}{3,533.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_fsexp-int}{3,533}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{245.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{245}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_bsexp}{9,765.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_bsexp-int}{9,765}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{944.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{944}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_fsexp}{7,612.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_fsexp-int}{7,612}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{570.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{570}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_name}{11.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_statement}{115.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_tok_statement}{71.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{7.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_char_statement}{38.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp}{469.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{469}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp}{356.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{356}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{36.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp}{992.25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{992}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{88.75}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp}{668.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{668}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{58.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,689.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,689}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{134.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{134}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,432.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,432}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{126.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{126}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_statement}{17.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_tok_statement}{15.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_bsexp}{10.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_fsexp}{11.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_fsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_char_statement}{8.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_bsexp}{16.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_fsexp}{39.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_bsexp}{32.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_fsexp}{75.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_bsexp}{53.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_fsexp}{161.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_statement}{3.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_tok_statement}{3.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_bsexp}{8.92}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.51}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_fsexp}{6.06}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.71}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_char_name}{4.23}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_char_statement}{23.58}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_bsexp}{370.43}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_bsexp-int}{370}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{46.53}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_fsexp}{210.25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_fsexp-int}{210}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{21.90}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_bsexp}{795.34}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_bsexp-int}{795}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{69.38}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_fsexp}{392.59}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_fsexp-int}{392}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{35.25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_bsexp}{1,410.71}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,410}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{125.98}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{125}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_fsexp}{841.54}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_fsexp-int}{841}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{75.72}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{75}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_name}{1.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_statement}{10.46}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_tok_statement}{8.73}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_bsexp}{38,087.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_bsexp-int}{38,087}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_bsexp_trimmed}{10,946.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{10,946}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_fsexp}{26,506.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_fsexp-int}{26,506}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_fsexp_trimmed}{7,446.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{7,446}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_char_name}{10,488.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_char_statement}{47,449.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_bsexp}{428,001.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_bsexp-int}{428,001}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{56,975.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{56,975}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_fsexp}{414,162.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_fsexp-int}{414,162}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{41,454.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{41,454}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_bsexp}{914,298.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_bsexp-int}{914,298}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{83,254.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{83,254}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_fsexp}{775,922.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_fsexp-int}{775,922}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{66,345.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{66,345}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_bsexp}{1,556,052.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,556,052}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{133,561.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{133,561}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_fsexp}{1,663,633.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_fsexp-int}{1,663,633}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{143,251.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{143,251}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_name}{4,404.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_statement}{20,268.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_tok_statement}{17,048.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-num-lemmas}{1,048.50}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_bsexp}{34.38}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_bsexp-int}{34}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_bsexp_trimmed}{9.56}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_fsexp}{25.19}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_fsexp_trimmed}{6.83}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_char_name}{8.21}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_char_statement}{41.47}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_bsexp}{341.51}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_bsexp-int}{341}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_bsexp_trimmed}{45.23}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_fsexp}{315.27}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_fsexp-int}{315}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_fsexp_trimmed}{34.50}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_bsexp}{735.83}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_bsexp-int}{735}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_bsexp_trimmed}{66.24}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_fsexp}{594.92}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_fsexp-int}{594}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_fsexp_trimmed}{55.92}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_bsexp}{1,258.94}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_bsexp-int}{1,258}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_bsexp_trimmed}{104.34}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{104}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_fsexp}{1,276.24}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_fsexp-int}{1,276}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_fsexp_trimmed}{119.31}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{119}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_name}{4.02}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_statement}{17.59}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_tok_statement}{14.76}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_bsexp_trimmed}{19}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_fsexp}{42}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_fsexp-int}{42}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_char_name}{25}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_char_statement}{150}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_bsexp}{1,696}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_bsexp-int}{1,696}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_bsexp_trimmed}{221}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{221}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_fsexp}{1,398}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_fsexp-int}{1,398}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_fsexp_trimmed}{129}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_bsexp}{3,688}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_bsexp-int}{3,688}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_bsexp_trimmed}{331}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{331}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_fsexp}{2,611}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_fsexp-int}{2,611}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_fsexp_trimmed}{197}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{197}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_bsexp}{6,346}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_bsexp-int}{6,346}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_bsexp_trimmed}{496}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{496}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_fsexp}{5,597}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_fsexp-int}{5,597}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_fsexp_trimmed}{436}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{436}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_name}{8}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_statement}{57}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_tok_statement}{49}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_bsexp}{34.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_bsexp-int}{34}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_bsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_char_statement}{35.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_bsexp}{273.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_bsexp-int}{273}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{36.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_fsexp}{260.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_fsexp-int}{260}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_bsexp}{584.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_bsexp-int}{584}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{53.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_fsexp}{492.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_fsexp-int}{492}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_bsexp}{994.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_bsexp-int}{994}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{84.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_fsexp}{1,055.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,055}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{106.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{106}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_statement}{15.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_tok_statement}{13.00}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_bsexp}{8.42}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_bsexp_trimmed}{3.39}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_fsexp}{4.39}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_fsexp_trimmed}{1.94}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_char_name}{2.96}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_char_statement}{19.99}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_bsexp}{242.27}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_bsexp-int}{242}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_bsexp_trimmed}{32.03}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_fsexp}{188.57}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_fsexp-int}{188}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_fsexp_trimmed}{19.35}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_bsexp}{526.34}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_bsexp-int}{526}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_bsexp_trimmed}{47.61}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_fsexp}{351.29}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_fsexp-int}{351}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_fsexp_trimmed}{31.13}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_bsexp}{907.16}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_bsexp-int}{907}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_bsexp_trimmed}{74.42}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_fsexp}{753.19}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_fsexp-int}{753}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_fsexp_trimmed}{66.36}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_name}{1.23}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_statement}{9.32}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_tok_statement}{8.35}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_bsexp}{16,477}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_bsexp-int}{16,477}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_bsexp_trimmed}{4,875}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_bsexp_trimmed-int}{4,875}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_fsexp}{9,473}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_fsexp-int}{9,473}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_fsexp_trimmed}{2,594}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_fsexp_trimmed-int}{2,594}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_char_name}{4,946}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_char_statement}{15,219}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_bsexp}{334,186}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_bsexp-int}{334,186}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_bsexp_trimmed}{40,633}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{40,633}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_fsexp}{115,705}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_fsexp-int}{115,705}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_fsexp_trimmed}{12,661}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{12,661}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_bsexp}{718,316}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_bsexp-int}{718,316}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_bsexp_trimmed}{61,419}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{61,419}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_fsexp}{218,335}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_fsexp-int}{218,335}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_fsexp_trimmed}{20,521}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{20,521}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_bsexp}{1,285,856}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_bsexp-int}{1,285,856}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_bsexp_trimmed}{120,725}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{120,725}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_fsexp}{468,381}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_fsexp-int}{468,381}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_fsexp_trimmed}{43,786}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{43,786}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_name}{1,990}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_statement}{6,454}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_tok_statement}{5,818}
\DefMacro{lemma-filtered-t1-project-MIN-num-lemmas}{367}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_bsexp}{3.74}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_bsexp-int}{3}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_bsexp_trimmed}{1.32}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_fsexp}{0.36}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_fsexp_trimmed}{0.35}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_char_name}{1.95}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_char_statement}{2.16}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_bsexp}{208.76}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_bsexp-int}{208}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_bsexp_trimmed}{23.73}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_fsexp}{36.49}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_fsexp-int}{36}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_fsexp_trimmed}{3.93}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_bsexp}{449.66}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_bsexp-int}{449}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_bsexp_trimmed}{36.83}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_fsexp}{66.30}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_fsexp-int}{66}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_fsexp_trimmed}{6.55}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_bsexp}{833.24}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_bsexp-int}{833}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_bsexp_trimmed}{88.50}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_fsexp}{141.22}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_fsexp-int}{141}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_fsexp_trimmed}{12.78}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_name}{0.55}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_statement}{0.89}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_tok_statement}{1.39}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_bsexp}{20.78}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_bsexp-int}{20}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_bsexp_trimmed}{8.96}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_fsexp}{5.31}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_fsexp_trimmed}{1.09}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_char_name}{13.46}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_char_statement}{75.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_bsexp}{16,398.74}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_bsexp-int}{16,398}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_bsexp_trimmed}{1,632.78}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{1,632}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_fsexp}{464.14}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_fsexp-int}{464}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_fsexp_trimmed}{93.98}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{93}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_bsexp}{33,939.58}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_bsexp-int}{33,939}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_bsexp_trimmed}{2,446.54}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{2,446}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_fsexp}{873.57}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_fsexp-int}{873}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_fsexp_trimmed}{158.63}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_bsexp}{57,867.28}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_bsexp-int}{57,867}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_bsexp_trimmed}{4,062.15}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{4,062}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_fsexp}{1,834.98}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_fsexp-int}{1,834}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_fsexp_trimmed}{269.94}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{269}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_name}{3.34}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_statement}{43.89}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_tok_statement}{27.04}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_bsexp}{3.96}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_bsexp-int}{3}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.80}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.50}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_char_name}{1.92}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_char_statement}{1.87}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_bsexp}{227.76}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_bsexp-int}{227}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{25.75}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_fsexp}{52.40}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_fsexp-int}{52}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{5.02}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_bsexp}{493.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_bsexp-int}{493}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{39.66}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_fsexp}{96.37}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_fsexp-int}{96}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{8.02}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_bsexp}{904.18}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_bsexp-int}{904}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{96.77}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_fsexp}{205.49}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_fsexp-int}{205}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{15.64}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_name}{0.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_statement}{1.30}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_tok_statement}{1.79}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_bsexp}{0.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_char_name}{1.30}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_char_statement}{0.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_bsexp}{1.30}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_bsexp-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_bsexp}{2.17}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_bsexp-int}{2}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_bsexp}{3.03}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_bsexp-int}{3}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_bsexp}{0.45}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_bsexp_trimmed}{0.12}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_fsexp}{0.75}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_fsexp_trimmed}{0.35}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_char_name}{0.79}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_char_statement}{4.61}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_bsexp}{148.53}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_bsexp-int}{148}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{13.95}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_fsexp}{20.30}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_fsexp-int}{20}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{1.69}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_bsexp}{308.65}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_bsexp-int}{308}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{21.72}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_fsexp}{37.88}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_fsexp-int}{37}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{2.77}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_bsexp}{545.40}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_bsexp-int}{545}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{48.87}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_fsexp}{82.05}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_fsexp-int}{82}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{5.80}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_name}{0.22}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_statement}{1.85}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_tok_statement}{0.65}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_bsexp}{138,037.00}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_bsexp-int}{138,037}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_bsexp_trimmed}{40,197.65}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_bsexp_trimmed-int}{40,197}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_fsexp}{90,757.96}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_fsexp-int}{90,757}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_fsexp_trimmed}{27,054.75}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_fsexp_trimmed-int}{27,054}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_char_name}{33,969.72}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_char_statement}{152,224.69}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_bsexp}{2,087,437.83}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_bsexp-int}{2,087,437}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_bsexp_trimmed}{249,847.27}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{249,847}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_fsexp}{1,394,289.39}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_fsexp-int}{1,394,289}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_fsexp_trimmed}{151,442.72}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{151,442}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_bsexp}{4,395,110.86}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_bsexp-int}{4,395,110}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_bsexp_trimmed}{368,556.94}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{368,556}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_fsexp}{2,611,768.98}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_fsexp-int}{2,611,768}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_fsexp_trimmed}{244,989.55}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{244,989}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_bsexp}{7,494,949.26}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_bsexp-int}{7,494,949}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_bsexp_trimmed}{583,392.30}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{583,392}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_fsexp}{5,590,853.13}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_fsexp-int}{5,590,853}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_fsexp_trimmed}{514,551.58}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{514,551}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_name}{14,449.58}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_statement}{69,664.98}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_tok_statement}{62,444.99}
\DefMacro{lemma-filtered-t1-project-STDEV-num-lemmas}{3,467.76}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_bsexp}{157.65}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_bsexp-int}{157}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_bsexp_trimmed}{45.91}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_fsexp}{102.46}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_fsexp-int}{102}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_fsexp_trimmed}{29.08}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_char_name}{43.01}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_char_statement}{175.45}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_bsexp}{2,335.02}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_bsexp-int}{2,335}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_bsexp_trimmed}{292.88}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{292}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_fsexp}{1,507.71}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_fsexp-int}{1,507}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_fsexp_trimmed}{157.50}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_bsexp}{4,982.07}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_bsexp-int}{4,982}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_bsexp_trimmed}{434.49}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{434}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_fsexp}{2,828.59}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_fsexp-int}{2,828}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_fsexp_trimmed}{253.61}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{253}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_bsexp}{8,656.54}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_bsexp-int}{8,656}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_bsexp_trimmed}{762.60}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{762}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_fsexp}{6,062.71}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_fsexp-int}{6,062}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_fsexp_trimmed}{541.95}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{541}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_name}{17.98}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_statement}{76.23}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_tok_statement}{66.57}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_bsexp}{268}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_bsexp-int}{268}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_bsexp_trimmed}{98}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_bsexp_trimmed-int}{98}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_fsexp}{197}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_fsexp-int}{197}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_fsexp_trimmed}{65}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_char_name}{155}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_char_statement}{941}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_bsexp}{46,950}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_bsexp-int}{46,950}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_bsexp_trimmed}{4,908}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{4,908}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_fsexp}{7,845}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_fsexp-int}{7,845}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_fsexp_trimmed}{806}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{806}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_bsexp}{97,964}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_bsexp-int}{97,964}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_bsexp_trimmed}{7,369}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{7,369}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_fsexp}{14,712}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_fsexp-int}{14,712}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_fsexp_trimmed}{1,279}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{1,279}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_bsexp}{168,079}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_bsexp-int}{168,079}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_bsexp_trimmed}{12,540}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{12,540}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_fsexp}{31,520}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_fsexp-int}{31,520}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_fsexp_trimmed}{2,713}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{2,713}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_name}{47}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_statement}{443}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_tok_statement}{313}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_bsexp}{157.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_bsexp-int}{157}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_bsexp_trimmed}{46.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_fsexp}{104.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_fsexp-int}{104}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_fsexp_trimmed}{30.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{30}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_char_name}{41.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_char_statement}{152.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_bsexp}{2,106.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_bsexp-int}{2,106}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{263.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{263}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_fsexp}{1,369.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_fsexp-int}{1,369}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{146.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_bsexp}{4,495.50}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_bsexp-int}{4,495}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{392.50}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{392}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_fsexp}{2,570.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_fsexp-int}{2,570}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{234.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{234}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_bsexp}{7,810.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_bsexp-int}{7,810}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{689.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{689}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_fsexp}{5,507.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_fsexp-int}{5,507}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{498.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{498}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_name}{17.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_statement}{67.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_tok_statement}{61.00}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_bsexp}{39}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_fsexp}{44}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_fsexp-int}{44}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_char_name}{9}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_char_statement}{33}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_bsexp}{61}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_bsexp-int}{61}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_fsexp}{156}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_fsexp-int}{156}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_fsexp_trimmed}{12}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_bsexp}{123}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_bsexp-int}{123}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_fsexp}{300}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_fsexp-int}{300}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_bsexp}{205}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_bsexp-int}{205}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_fsexp}{644}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_fsexp-int}{644}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_fsexp_trimmed}{40}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_name}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_statement}{12}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_tok_statement}{12}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_bsexp}{35.86}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_bsexp-int}{35}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_bsexp_trimmed}{14.14}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_fsexp}{22.75}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_fsexp-int}{22}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_fsexp_trimmed}{10.16}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_char_name}{16.41}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_char_statement}{99.63}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_bsexp}{1,574.10}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_bsexp-int}{1,574}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_bsexp_trimmed}{189.55}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{189}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_fsexp}{848.75}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_fsexp-int}{848}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_fsexp_trimmed}{86.93}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_bsexp}{3,353.78}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_bsexp-int}{3,353}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_bsexp_trimmed}{282.86}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{282}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_fsexp}{1,584.00}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_fsexp-int}{1,584}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_fsexp_trimmed}{140.31}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{140}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_bsexp}{5,850.75}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_bsexp-int}{5,850}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_bsexp_trimmed}{517.24}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{517}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_fsexp}{3,398.28}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_fsexp-int}{3,398}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_fsexp_trimmed}{298.11}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{298}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_name}{6.07}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_statement}{44.16}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_tok_statement}{35.87}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_bsexp}{441,655}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_bsexp-int}{441,655}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_bsexp_trimmed}{128,345}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_bsexp_trimmed-int}{128,345}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_fsexp}{292,244}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_fsexp-int}{292,244}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_fsexp_trimmed}{85,624}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_fsexp_trimmed-int}{85,624}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_char_name}{112,709}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_char_statement}{496,856}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_bsexp}{6,406,538}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_bsexp-int}{6,406,538}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_bsexp_trimmed}{782,854}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{782,854}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_fsexp}{4,465,952}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_fsexp-int}{4,465,952}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_fsexp_trimmed}{476,111}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{476,111}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_bsexp}{13,543,754}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_bsexp-int}{13,543,754}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_bsexp_trimmed}{1,154,731}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{1,154,731}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_fsexp}{8,368,106}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_fsexp-int}{8,368,106}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_fsexp_trimmed}{768,409}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{768,409}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_bsexp}{23,170,155}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_bsexp-int}{23,170,155}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_bsexp_trimmed}{1,864,277}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{1,864,277}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_fsexp}{17,921,344}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_fsexp-int}{17,921,344}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_fsexp_trimmed}{1,624,973}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{1,624,973}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_name}{47,674}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_statement}{222,972}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_tok_statement}{197,040}
\DefMacro{lemma-filtered-t1-project-SUM-num-lemmas}{11,266}
\DefMacro{lemma-filtered-t1-test-AVG-depth_bsexp}{39.46}
\DefMacro{lemma-filtered-t1-test-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-test-AVG-depth_bsexp_trimmed}{11.43}
\DefMacro{lemma-filtered-t1-test-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-test-AVG-depth_fsexp}{27.19}
\DefMacro{lemma-filtered-t1-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t1-test-AVG-depth_fsexp_trimmed}{8.24}
\DefMacro{lemma-filtered-t1-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-test-AVG-num_char_name}{9.76}
\DefMacro{lemma-filtered-t1-test-AVG-num_char_statement}{48.49}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_bsexp}{570.82}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_bsexp-int}{570}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_bsexp_trimmed}{67.94}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_fsexp}{433.59}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_fsexp-int}{433}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_fsexp_trimmed}{47.88}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_bsexp}{1,201.43}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_bsexp-int}{1,201}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_bsexp_trimmed}{99.82}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_bsexp_trimmed-int}{99}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_fsexp}{810.43}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_fsexp-int}{810}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_fsexp_trimmed}{77.28}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_bsexp}{2,058.70}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_bsexp-int}{2,058}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_bsexp_trimmed}{160.87}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_bsexp_trimmed-int}{160}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_fsexp}{1,733.13}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_fsexp-int}{1,733}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_fsexp_trimmed}{160.55}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_fsexp_trimmed-int}{160}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_name}{4.34}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_statement}{23.20}
\DefMacro{lemma-filtered-t1-test-AVG-num_tok_statement}{20.53}
\DefMacro{lemma-filtered-t1-test-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t1-test-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t1-test-MAX-depth_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-t1-test-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t1-test-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t1-test-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t1-test-MAX-depth_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-t1-test-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t1-test-MAX-num_char_name}{26}
\DefMacro{lemma-filtered-t1-test-MAX-num_char_statement}{277}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_bsexp}{3,470}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_bsexp-int}{3,470}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_bsexp_trimmed}{342}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_bsexp_trimmed-int}{342}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_bsexp}{7,198}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_bsexp-int}{7,198}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_bsexp_trimmed}{511}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_bsexp_trimmed-int}{511}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_bsexp}{12,462}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_bsexp-int}{12,462}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_bsexp_trimmed}{873}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_bsexp_trimmed-int}{873}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_name}{10}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-t1-test-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_bsexp}{470.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_bsexp-int}{470}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_bsexp_trimmed}{56.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_fsexp}{404.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_fsexp-int}{404}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_fsexp_trimmed}{45.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_bsexp}{971.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_bsexp-int}{971}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_bsexp_trimmed}{81.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_fsexp}{754.50}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_fsexp-int}{754}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_bsexp}{1,654.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_bsexp-int}{1,654}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_bsexp_trimmed}{129.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_fsexp}{1,612.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_fsexp-int}{1,612}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_statement}{20.50}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-filtered-t1-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t1-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t1-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_char_name}{4}
\DefMacro{lemma-filtered-t1-test-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_bsexp}{9.34}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_bsexp_trimmed}{3.53}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_fsexp}{5.72}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_fsexp_trimmed}{2.49}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-test-STDEV-num_char_name}{3.77}
\DefMacro{lemma-filtered-t1-test-STDEV-num_char_statement}{26.70}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_bsexp}{398.51}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_bsexp-int}{398}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_bsexp_trimmed}{45.69}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_fsexp}{225.34}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_fsexp-int}{225}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_fsexp_trimmed}{24.75}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_bsexp}{838.21}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_bsexp-int}{838}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_bsexp_trimmed}{68.13}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_fsexp}{419.10}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_fsexp-int}{419}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_fsexp_trimmed}{40.04}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_bsexp}{1,451.68}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_bsexp-int}{1,451}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_bsexp_trimmed}{116.62}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_bsexp_trimmed-int}{116}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_fsexp}{898.42}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_fsexp-int}{898}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_fsexp_trimmed}{83.02}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_name}{1.46}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_statement}{13.76}
\DefMacro{lemma-filtered-t1-test-STDEV-num_tok_statement}{11.49}
\DefMacro{lemma-filtered-t1-test-SUM-depth_bsexp}{52,082}
\DefMacro{lemma-filtered-t1-test-SUM-depth_bsexp-int}{52,082}
\DefMacro{lemma-filtered-t1-test-SUM-depth_bsexp_trimmed}{15,091}
\DefMacro{lemma-filtered-t1-test-SUM-depth_bsexp_trimmed-int}{15,091}
\DefMacro{lemma-filtered-t1-test-SUM-depth_fsexp}{35,890}
\DefMacro{lemma-filtered-t1-test-SUM-depth_fsexp-int}{35,890}
\DefMacro{lemma-filtered-t1-test-SUM-depth_fsexp_trimmed}{10,878}
\DefMacro{lemma-filtered-t1-test-SUM-depth_fsexp_trimmed-int}{10,878}
\DefMacro{lemma-filtered-t1-test-SUM-num_char_name}{12,885}
\DefMacro{lemma-filtered-t1-test-SUM-num_char_statement}{64,011}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_bsexp}{753,477}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_bsexp-int}{753,477}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_bsexp_trimmed}{89,686}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_bsexp_trimmed-int}{89,686}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_fsexp}{572,333}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_fsexp-int}{572,333}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_fsexp_trimmed}{63,200}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_fsexp_trimmed-int}{63,200}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_bsexp}{1,585,890}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_bsexp-int}{1,585,890}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_bsexp_trimmed}{131,767}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_bsexp_trimmed-int}{131,767}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_fsexp}{1,069,769}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_fsexp-int}{1,069,769}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_fsexp_trimmed}{102,007}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_fsexp_trimmed-int}{102,007}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_bsexp}{2,717,490}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_bsexp-int}{2,717,490}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_bsexp_trimmed}{212,347}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_bsexp_trimmed-int}{212,347}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_fsexp}{2,287,735}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_fsexp-int}{2,287,735}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_fsexp_trimmed}{211,923}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_fsexp_trimmed-int}{211,923}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_name}{5,731}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_statement}{30,621}
\DefMacro{lemma-filtered-t1-test-SUM-num_tok_statement}{27,098}
\DefMacro{lemma-filtered-t1-test-num-lemmas}{1,320}
\DefMacro{lemma-filtered-t1-train-AVG-depth_bsexp}{39.43}
\DefMacro{lemma-filtered-t1-train-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-train-AVG-depth_bsexp_trimmed}{11.49}
\DefMacro{lemma-filtered-t1-train-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-train-AVG-depth_fsexp}{25.88}
\DefMacro{lemma-filtered-t1-train-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-train-AVG-depth_fsexp_trimmed}{7.52}
\DefMacro{lemma-filtered-t1-train-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-train-AVG-num_char_name}{10.14}
\DefMacro{lemma-filtered-t1-train-AVG-num_char_statement}{44.16}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_bsexp}{571.07}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_bsexp-int}{571}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_bsexp_trimmed}{70.36}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_fsexp}{396.23}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_fsexp-int}{396}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_fsexp_trimmed}{41.80}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_bsexp}{1,208.79}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_bsexp-int}{1,208}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_bsexp_trimmed}{103.80}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_bsexp_trimmed-int}{103}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_fsexp}{742.72}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_fsexp-int}{742}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_fsexp_trimmed}{67.41}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_bsexp}{2,068.35}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_bsexp-int}{2,068}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_bsexp_trimmed}{167.91}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_bsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_fsexp}{1,591.12}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_fsexp-int}{1,591}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_fsexp_trimmed}{143.15}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_fsexp_trimmed-int}{143}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_name}{4.22}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_statement}{19.59}
\DefMacro{lemma-filtered-t1-train-AVG-num_tok_statement}{17.29}
\DefMacro{lemma-filtered-t1-train-MAX-depth_bsexp}{65}
\DefMacro{lemma-filtered-t1-train-MAX-depth_bsexp-int}{65}
\DefMacro{lemma-filtered-t1-train-MAX-depth_bsexp_trimmed}{23}
\DefMacro{lemma-filtered-t1-train-MAX-depth_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-train-MAX-depth_fsexp}{52}
\DefMacro{lemma-filtered-t1-train-MAX-depth_fsexp-int}{52}
\DefMacro{lemma-filtered-t1-train-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t1-train-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t1-train-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-t1-train-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_bsexp}{2,940}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_bsexp-int}{2,940}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_bsexp_trimmed}{347}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_bsexp_trimmed-int}{347}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_fsexp}{2,650}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_fsexp-int}{2,650}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_fsexp_trimmed}{273}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_fsexp_trimmed-int}{273}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_bsexp}{6,250}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_bsexp-int}{6,250}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_bsexp_trimmed}{532}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_bsexp_trimmed-int}{532}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_fsexp}{4,930}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_fsexp-int}{4,930}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_fsexp_trimmed}{435}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_fsexp_trimmed-int}{435}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_bsexp}{10,947}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_bsexp-int}{10,947}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_bsexp_trimmed}{1,230}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_bsexp_trimmed-int}{1,230}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_fsexp}{10,563}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_fsexp-int}{10,563}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_fsexp_trimmed}{907}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_fsexp_trimmed-int}{907}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_statement}{153}
\DefMacro{lemma-filtered-t1-train-MAX-num_tok_statement}{105}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_char_statement}{39.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_bsexp}{479.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_bsexp-int}{479}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_bsexp_trimmed}{61.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_bsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_fsexp}{372.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_fsexp-int}{372}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_fsexp_trimmed}{40.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_bsexp}{1,012.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_bsexp-int}{1,012}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_bsexp_trimmed}{90.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_bsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_fsexp}{700.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_fsexp-int}{700}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_fsexp_trimmed}{65.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_bsexp}{1,720.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_bsexp-int}{1,720}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_bsexp_trimmed}{137.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_fsexp}{1,497.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_fsexp-int}{1,497}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_fsexp_trimmed}{136.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_statement}{18.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_tok_statement}{16.00}
\DefMacro{lemma-filtered-t1-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t1-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t1-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_bsexp}{9.62}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_bsexp_trimmed}{3.75}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_fsexp}{5.92}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_fsexp_trimmed}{2.67}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-train-STDEV-num_char_name}{4.02}
\DefMacro{lemma-filtered-t1-train-STDEV-num_char_statement}{24.31}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_bsexp}{392.18}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_bsexp-int}{392}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_bsexp_trimmed}{46.83}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_fsexp}{222.90}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_fsexp-int}{222}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_fsexp_trimmed}{23.27}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_bsexp}{831.86}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_bsexp-int}{831}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_bsexp_trimmed}{70.06}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_fsexp}{415.67}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_fsexp-int}{415}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_fsexp_trimmed}{37.76}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_bsexp}{1,442.14}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_bsexp-int}{1,442}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_bsexp_trimmed}{123.55}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_bsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_fsexp}{891.29}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_fsexp-int}{891}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_fsexp_trimmed}{79.09}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_fsexp_trimmed-int}{79}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_name}{1.50}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_statement}{11.26}
\DefMacro{lemma-filtered-t1-train-STDEV-num_tok_statement}{9.64}
\DefMacro{lemma-filtered-t1-train-SUM-depth_bsexp}{349,431}
\DefMacro{lemma-filtered-t1-train-SUM-depth_bsexp-int}{349,431}
\DefMacro{lemma-filtered-t1-train-SUM-depth_bsexp_trimmed}{101,796}
\DefMacro{lemma-filtered-t1-train-SUM-depth_bsexp_trimmed-int}{101,796}
\DefMacro{lemma-filtered-t1-train-SUM-depth_fsexp}{229,326}
\DefMacro{lemma-filtered-t1-train-SUM-depth_fsexp-int}{229,326}
\DefMacro{lemma-filtered-t1-train-SUM-depth_fsexp_trimmed}{66,598}
\DefMacro{lemma-filtered-t1-train-SUM-depth_fsexp_trimmed-int}{66,598}
\DefMacro{lemma-filtered-t1-train-SUM-num_char_name}{89,843}
\DefMacro{lemma-filtered-t1-train-SUM-num_char_statement}{391,316}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_bsexp}{5,060,229}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_bsexp-int}{5,060,229}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_bsexp_trimmed}{623,417}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_bsexp_trimmed-int}{623,417}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_fsexp}{3,510,968}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_fsexp-int}{3,510,968}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_fsexp_trimmed}{370,359}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_fsexp_trimmed-int}{370,359}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_bsexp}{10,711,069}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_bsexp-int}{10,711,069}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_bsexp_trimmed}{919,791}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_bsexp_trimmed-int}{919,791}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_fsexp}{6,581,199}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_fsexp-int}{6,581,199}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_fsexp_trimmed}{597,318}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_fsexp_trimmed-int}{597,318}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_bsexp}{18,327,625}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_bsexp-int}{18,327,625}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_bsexp_trimmed}{1,487,829}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_bsexp_trimmed-int}{1,487,829}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_fsexp}{14,098,900}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_fsexp-int}{14,098,900}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_fsexp_trimmed}{1,268,414}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_fsexp_trimmed-int}{1,268,414}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_name}{37,384}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_statement}{173,582}
\DefMacro{lemma-filtered-t1-train-SUM-num_tok_statement}{153,230}
\DefMacro{lemma-filtered-t1-train-num-lemmas}{8,861}
\DefMacro{lemma-filtered-t1-val-AVG-depth_bsexp}{37.00}
\DefMacro{lemma-filtered-t1-val-AVG-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t1-val-AVG-depth_bsexp_trimmed}{10.56}
\DefMacro{lemma-filtered-t1-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-val-AVG-depth_fsexp}{24.91}
\DefMacro{lemma-filtered-t1-val-AVG-depth_fsexp-int}{24}
\DefMacro{lemma-filtered-t1-val-AVG-depth_fsexp_trimmed}{7.51}
\DefMacro{lemma-filtered-t1-val-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-val-AVG-num_char_name}{9.20}
\DefMacro{lemma-filtered-t1-val-AVG-num_char_statement}{38.28}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_bsexp}{546.39}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_bsexp-int}{546}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_bsexp_trimmed}{64.29}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_fsexp}{352.67}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_fsexp-int}{352}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_fsexp_trimmed}{39.22}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_bsexp}{1,149.12}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_bsexp-int}{1,149}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_bsexp_trimmed}{95.09}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_bsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_fsexp}{660.96}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_fsexp-int}{660}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_fsexp_trimmed}{63.67}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_bsexp}{1,958.56}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_bsexp-int}{1,958}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_bsexp_trimmed}{151.25}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_bsexp_trimmed-int}{151}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_fsexp}{1,414.48}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_fsexp-int}{1,414}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_fsexp_trimmed}{133.31}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_name}{4.20}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_statement}{17.30}
\DefMacro{lemma-filtered-t1-val-AVG-num_tok_statement}{15.40}
\DefMacro{lemma-filtered-t1-val-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-t1-val-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-t1-val-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-t1-val-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-val-MAX-depth_fsexp}{49}
\DefMacro{lemma-filtered-t1-val-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-t1-val-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-filtered-t1-val-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t1-val-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-t1-val-MAX-num_char_statement}{143}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_fsexp}{1,370}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_fsexp-int}{1,370}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_fsexp_trimmed}{135}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_fsexp}{2,553}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_fsexp-int}{2,553}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_fsexp_trimmed}{216}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_fsexp_trimmed-int}{216}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_fsexp}{5,481}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_fsexp-int}{5,481}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_fsexp_trimmed}{458}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_fsexp_trimmed-int}{458}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_name}{9}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_statement}{74}
\DefMacro{lemma-filtered-t1-val-MAX-num_tok_statement}{58}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_bsexp}{36.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_bsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_char_statement}{34.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_bsexp}{365.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_bsexp-int}{365}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_bsexp_trimmed}{45.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_fsexp}{320.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_fsexp-int}{320}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_fsexp_trimmed}{37.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_bsexp}{769.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_bsexp-int}{769}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_bsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_fsexp}{600.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_fsexp-int}{600}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_fsexp_trimmed}{59.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_fsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_bsexp}{1,297.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_bsexp-int}{1,297}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_bsexp_trimmed}{102.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_bsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_fsexp}{1,284.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_fsexp-int}{1,284}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_fsexp_trimmed}{124.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_fsexp_trimmed-int}{124}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_statement}{16.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_tok_statement}{15.00}
\DefMacro{lemma-filtered-t1-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-t1-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_bsexp}{9.68}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_bsexp_trimmed}{3.81}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_fsexp}{5.94}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_fsexp_trimmed}{2.66}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-val-STDEV-num_char_name}{4.05}
\DefMacro{lemma-filtered-t1-val-STDEV-num_char_statement}{20.08}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_bsexp}{1,298.85}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_bsexp-int}{1,298}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_bsexp_trimmed}{133.27}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_bsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_fsexp}{200.52}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_fsexp-int}{200}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_fsexp_trimmed}{21.60}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_bsexp}{2,699.72}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_bsexp-int}{2,699}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_bsexp_trimmed}{199.79}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_bsexp_trimmed-int}{199}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_fsexp}{373.78}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_fsexp-int}{373}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_fsexp_trimmed}{35.38}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_bsexp}{4,617.96}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_bsexp-int}{4,617}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_bsexp_trimmed}{336.52}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_bsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_fsexp}{801.13}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_fsexp-int}{801}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_fsexp_trimmed}{73.19}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_fsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_name}{1.38}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_statement}{9.23}
\DefMacro{lemma-filtered-t1-val-STDEV-num_tok_statement}{8.17}
\DefMacro{lemma-filtered-t1-val-SUM-depth_bsexp}{40,142}
\DefMacro{lemma-filtered-t1-val-SUM-depth_bsexp-int}{40,142}
\DefMacro{lemma-filtered-t1-val-SUM-depth_bsexp_trimmed}{11,458}
\DefMacro{lemma-filtered-t1-val-SUM-depth_bsexp_trimmed-int}{11,458}
\DefMacro{lemma-filtered-t1-val-SUM-depth_fsexp}{27,028}
\DefMacro{lemma-filtered-t1-val-SUM-depth_fsexp-int}{27,028}
\DefMacro{lemma-filtered-t1-val-SUM-depth_fsexp_trimmed}{8,148}
\DefMacro{lemma-filtered-t1-val-SUM-depth_fsexp_trimmed-int}{8,148}
\DefMacro{lemma-filtered-t1-val-SUM-num_char_name}{9,981}
\DefMacro{lemma-filtered-t1-val-SUM-num_char_statement}{41,529}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_bsexp}{592,832}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_bsexp-int}{592,832}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_bsexp_trimmed}{69,751}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_bsexp_trimmed-int}{69,751}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_fsexp}{382,651}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_fsexp-int}{382,651}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_fsexp_trimmed}{42,552}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_fsexp_trimmed-int}{42,552}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_bsexp}{1,246,795}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_bsexp-int}{1,246,795}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_bsexp_trimmed}{103,173}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_bsexp_trimmed-int}{103,173}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_fsexp}{717,138}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_fsexp-int}{717,138}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_fsexp_trimmed}{69,084}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_fsexp_trimmed-int}{69,084}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_bsexp}{2,125,040}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_bsexp-int}{2,125,040}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_bsexp_trimmed}{164,101}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_bsexp_trimmed-int}{164,101}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_fsexp}{1,534,709}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_fsexp-int}{1,534,709}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_fsexp_trimmed}{144,636}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_fsexp_trimmed-int}{144,636}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_name}{4,559}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_statement}{18,769}
\DefMacro{lemma-filtered-t1-val-SUM-num_tok_statement}{16,712}
\DefMacro{lemma-filtered-t1-val-num-lemmas}{1,085}
\DefMacro{lemma-filtered-t2-all-AVG-depth_bsexp}{39.77}
\DefMacro{lemma-filtered-t2-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t2-all-AVG-depth_bsexp_trimmed}{11.37}
\DefMacro{lemma-filtered-t2-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-all-AVG-depth_fsexp}{26.80}
\DefMacro{lemma-filtered-t2-all-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-all-AVG-depth_fsexp_trimmed}{8.04}
\DefMacro{lemma-filtered-t2-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-all-AVG-num_char_name}{9.94}
\DefMacro{lemma-filtered-t2-all-AVG-num_char_statement}{50.09}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_bsexp}{594.20}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_bsexp-int}{594}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_bsexp_trimmed}{69.43}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_fsexp}{426.24}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_fsexp-int}{426}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_fsexp_trimmed}{45.97}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_bsexp}{1,254.04}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_bsexp-int}{1,254}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_bsexp_trimmed}{102.05}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_bsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_fsexp}{798.42}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_fsexp-int}{798}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_fsexp_trimmed}{74.17}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_bsexp}{2,156.93}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_bsexp-int}{2,156}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_bsexp_trimmed}{154.58}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_bsexp_trimmed-int}{154}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_fsexp}{1,708.34}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_fsexp-int}{1,708}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_fsexp_trimmed}{154.85}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_fsexp_trimmed-int}{154}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_statement}{22.23}
\DefMacro{lemma-filtered-t2-all-AVG-num_tok_statement}{19.81}
\DefMacro{lemma-filtered-t2-all-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-t2-all-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-t2-all-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t2-all-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-all-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t2-all-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t2-all-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-t2-all-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t2-all-MAX-num_char_name}{33}
\DefMacro{lemma-filtered-t2-all-MAX-num_char_statement}{246}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_bsexp_trimmed}{542}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_bsexp_trimmed-int}{542}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_bsexp_trimmed}{794}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_bsexp_trimmed-int}{794}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_name}{12}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_statement}{98}
\DefMacro{lemma-filtered-t2-all-MAX-num_tok_statement}{96}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_bsexp}{497.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_bsexp-int}{497}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_fsexp}{383.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_fsexp-int}{383}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_bsexp}{1,043.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_bsexp-int}{1,043}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_bsexp_trimmed}{88.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_fsexp}{718.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_fsexp-int}{718}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_fsexp_trimmed}{68.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_fsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_bsexp}{1,804.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_bsexp-int}{1,804}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_bsexp_trimmed}{132.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_bsexp_trimmed-int}{132}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_fsexp}{1,530.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_fsexp-int}{1,530}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-t2-all-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t2-all-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t2-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t2-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t2-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t2-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_bsexp}{9.16}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_bsexp_trimmed}{3.42}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_fsexp}{6.47}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_fsexp_trimmed}{2.66}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-all-STDEV-num_char_name}{4.39}
\DefMacro{lemma-filtered-t2-all-STDEV-num_char_statement}{28.46}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_bsexp}{435.45}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_bsexp-int}{435}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_bsexp_trimmed}{45.79}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_fsexp}{247.71}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_fsexp-int}{247}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_fsexp_trimmed}{25.41}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_bsexp}{917.82}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_bsexp-int}{917}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_bsexp_trimmed}{67.95}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_fsexp}{462.20}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_fsexp-int}{462}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_fsexp_trimmed}{41.09}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_bsexp}{1,577.03}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_bsexp-int}{1,577}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_bsexp_trimmed}{103.26}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_bsexp_trimmed-int}{103}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_fsexp}{990.77}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_fsexp-int}{990}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_fsexp_trimmed}{85.44}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_fsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_name}{1.70}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_statement}{12.94}
\DefMacro{lemma-filtered-t2-all-STDEV-num_tok_statement}{11.46}
\DefMacro{lemma-filtered-t2-all-SUM-depth_bsexp}{164,455}
\DefMacro{lemma-filtered-t2-all-SUM-depth_bsexp-int}{164,455}
\DefMacro{lemma-filtered-t2-all-SUM-depth_bsexp_trimmed}{47,031}
\DefMacro{lemma-filtered-t2-all-SUM-depth_bsexp_trimmed-int}{47,031}
\DefMacro{lemma-filtered-t2-all-SUM-depth_fsexp}{110,809}
\DefMacro{lemma-filtered-t2-all-SUM-depth_fsexp-int}{110,809}
\DefMacro{lemma-filtered-t2-all-SUM-depth_fsexp_trimmed}{33,225}
\DefMacro{lemma-filtered-t2-all-SUM-depth_fsexp_trimmed-int}{33,225}
\DefMacro{lemma-filtered-t2-all-SUM-num_char_name}{41,105}
\DefMacro{lemma-filtered-t2-all-SUM-num_char_statement}{207,135}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_bsexp}{2,457,011}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_bsexp-int}{2,457,011}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_bsexp_trimmed}{287,082}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_bsexp_trimmed-int}{287,082}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_fsexp}{1,762,523}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_fsexp-int}{1,762,523}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_fsexp_trimmed}{190,095}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_fsexp_trimmed-int}{190,095}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_bsexp}{5,185,441}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_bsexp-int}{5,185,441}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_bsexp_trimmed}{421,957}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_bsexp_trimmed-int}{421,957}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_fsexp}{3,301,475}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_fsexp-int}{3,301,475}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_fsexp_trimmed}{306,698}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_fsexp_trimmed-int}{306,698}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_bsexp}{8,918,893}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_bsexp-int}{8,918,893}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_bsexp_trimmed}{639,170}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_bsexp_trimmed-int}{639,170}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_fsexp}{7,063,971}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_fsexp-int}{7,063,971}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_fsexp_trimmed}{640,298}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_fsexp_trimmed-int}{640,298}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_name}{16,553}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_statement}{91,907}
\DefMacro{lemma-filtered-t2-all-SUM-num_tok_statement}{81,933}
\DefMacro{lemma-filtered-t2-all-num-lemmas}{4,135}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_bsexp}{39.81}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_bsexp_trimmed}{11.49}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_fsexp}{26.98}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_fsexp_trimmed}{8.15}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_char_name}{11.12}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_char_statement}{55.11}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_bsexp}{554.02}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_bsexp-int}{554}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_bsexp_trimmed}{66.31}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_fsexp}{464.99}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_fsexp-int}{464}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_fsexp_trimmed}{48.83}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_bsexp}{1,169.38}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_bsexp-int}{1,169}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_bsexp_trimmed}{97.41}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_fsexp}{870.25}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_fsexp-int}{870}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_fsexp_trimmed}{78.28}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_bsexp}{2,014.04}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_bsexp-int}{2,014}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_bsexp_trimmed}{150.65}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_fsexp}{1,863.13}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_fsexp-int}{1,863}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_fsexp_trimmed}{165.43}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{165}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_name}{4.43}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_statement}{24.59}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_tok_statement}{20.41}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_bsexp}{56.38}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_bsexp-int}{56}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_bsexp_trimmed}{18.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_fsexp}{48.38}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_fsexp-int}{48}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_fsexp_trimmed}{16.00}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_char_name}{25.75}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_char_statement}{177.00}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_bsexp}{2,360.12}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_bsexp-int}{2,360}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_bsexp_trimmed}{267.00}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{267}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_fsexp}{1,534.25}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_fsexp-int}{1,534}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_fsexp_trimmed}{163.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{163}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_bsexp}{4,968.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_bsexp-int}{4,968}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_bsexp_trimmed}{391.62}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{391}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_fsexp}{2,867.25}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_fsexp-int}{2,867}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_fsexp_trimmed}{265.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{265}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_bsexp}{8,534.12}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_bsexp-int}{8,534}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_bsexp_trimmed}{599.25}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{599}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_fsexp}{6,146.38}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_fsexp-int}{6,146}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_fsexp_trimmed}{542.00}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{542}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_name}{9.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_statement}{75.75}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_tok_statement}{67.50}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.38}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_fsexp}{26.44}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_fsexp_trimmed}{8.12}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_char_name}{10.44}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_char_statement}{50.50}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_bsexp}{482.19}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_bsexp-int}{482}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{59.56}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_fsexp}{440.38}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_fsexp-int}{440}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{46.06}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_bsexp}{1,016.56}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,016}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{87.62}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{87}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_fsexp}{824.69}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_fsexp-int}{824}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{73.81}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_bsexp}{1,761.44}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,761}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{133.88}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_fsexp}{1,766.62}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,766}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{156.12}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_name}{4.31}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_statement}{22.69}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_tok_statement}{18.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_bsexp}{17.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_bsexp-int}{17}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_bsexp_trimmed}{3.25}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_fsexp}{14.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_fsexp_trimmed}{2.12}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_char_name}{4.38}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_char_statement}{15.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_bsexp}{84.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_bsexp-int}{84}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_bsexp_trimmed}{9.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_fsexp}{107.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_fsexp-int}{107}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_fsexp_trimmed}{9.38}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_bsexp}{178.50}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_bsexp-int}{178}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_bsexp_trimmed}{14.12}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_fsexp}{203.50}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_fsexp-int}{203}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_fsexp_trimmed}{13.88}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_bsexp}{308.12}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_bsexp-int}{308}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_bsexp_trimmed}{22.38}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_fsexp}{431.50}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_fsexp-int}{431}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_fsexp_trimmed}{32.38}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_name}{1.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_statement}{6.50}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_tok_statement}{5.00}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_bsexp}{8.28}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_bsexp_trimmed}{3.09}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_fsexp}{6.38}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_fsexp_trimmed}{2.62}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_char_name}{3.93}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_char_statement}{27.52}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_bsexp}{340.15}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_bsexp-int}{340}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_bsexp_trimmed}{37.98}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_fsexp}{246.52}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_fsexp-int}{246}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_fsexp_trimmed}{25.05}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_bsexp}{716.03}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_bsexp-int}{716}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_bsexp_trimmed}{56.11}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_fsexp}{460.22}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_fsexp-int}{460}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_fsexp_trimmed}{40.29}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_bsexp}{1,232.93}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_bsexp-int}{1,232}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_bsexp_trimmed}{87.68}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{87}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_fsexp}{986.89}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_fsexp-int}{986}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_fsexp_trimmed}{84.69}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_name}{1.52}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_statement}{12.65}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_tok_statement}{10.84}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_bsexp}{20,556.88}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_bsexp-int}{20,556}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_bsexp_trimmed}{5,878.88}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_bsexp_trimmed-int}{5,878}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_fsexp}{13,851.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_fsexp-int}{13,851}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_fsexp_trimmed}{4,153.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_fsexp_trimmed-int}{4,153}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_char_name}{5,138.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_char_statement}{25,891.88}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_bsexp}{307,126.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_bsexp-int}{307,126}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_bsexp_trimmed}{35,885.25}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{35,885}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_fsexp}{220,315.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_fsexp-int}{220,315}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_fsexp_trimmed}{23,761.88}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{23,761}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_bsexp}{648,180.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_bsexp-int}{648,180}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_bsexp_trimmed}{52,744.62}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{52,744}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_fsexp}{412,684.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_fsexp-int}{412,684}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_fsexp_trimmed}{38,337.25}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{38,337}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_bsexp}{1,114,861.62}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_bsexp-int}{1,114,861}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_bsexp_trimmed}{79,896.25}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{79,896}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_fsexp}{882,996.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_fsexp-int}{882,996}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_fsexp_trimmed}{80,037.25}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{80,037}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_name}{2,069.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_statement}{11,488.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_tok_statement}{10,241.62}
\DefMacro{lemma-filtered-t2-project-AVG-num-lemmas}{516.88}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_bsexp}{43.08}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_bsexp-int}{43}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_bsexp_trimmed}{13.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_fsexp}{28.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_fsexp_trimmed}{8.88}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_char_statement}{93.75}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_bsexp}{886.56}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_bsexp-int}{886}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_bsexp_trimmed}{92.44}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_fsexp}{718.25}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_fsexp-int}{718}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_fsexp_trimmed}{66.25}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_bsexp}{1,867.77}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_bsexp-int}{1,867}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_bsexp_trimmed}{137.02}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_fsexp}{1,341.25}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_fsexp-int}{1,341}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_fsexp_trimmed}{102.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_bsexp}{3,195.20}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_bsexp-int}{3,195}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_bsexp_trimmed}{202.63}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{202}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_fsexp}{2,878.75}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_fsexp-int}{2,878}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_fsexp_trimmed}{229.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{229}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_tok_statement}{26.25}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_char_name}{33}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_char_statement}{246}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_bsexp_trimmed}{542}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{542}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_bsexp_trimmed}{794}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{794}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_name}{12}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_statement}{98}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_tok_statement}{96}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_fsexp}{28.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_bsexp}{743.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_bsexp-int}{743}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{80.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_bsexp}{1,562.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,562}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{118.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{118}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_bsexp}{2,722.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_bsexp-int}{2,722}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{172.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_bsexp}{9.77}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_fsexp}{7.14}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_fsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_char_name}{4.99}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_char_statement}{32.52}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_bsexp}{595.89}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_bsexp-int}{595}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_bsexp_trimmed}{58.39}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_fsexp}{303.56}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_fsexp-int}{303}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_fsexp_trimmed}{29.67}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_bsexp}{1,255.09}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_bsexp-int}{1,255}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_bsexp_trimmed}{86.92}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_fsexp}{565.08}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_fsexp-int}{565}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_fsexp_trimmed}{47.00}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_bsexp}{2,139.02}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_bsexp-int}{2,139}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_bsexp_trimmed}{128.10}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{128}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_fsexp}{1,208.79}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_fsexp-int}{1,208}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_fsexp_trimmed}{98.89}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{98}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_name}{1.94}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_statement}{14.43}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_tok_statement}{12.87}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_bsexp}{37,224}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_bsexp-int}{37,224}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_bsexp_trimmed}{10,470}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_bsexp_trimmed-int}{10,470}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_fsexp}{26,460}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_fsexp-int}{26,460}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_fsexp_trimmed}{7,674}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_fsexp_trimmed-int}{7,674}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_char_name}{9,658}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_char_statement}{55,899}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_bsexp}{765,986}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_bsexp-int}{765,986}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_bsexp_trimmed}{79,865}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{79,865}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_fsexp}{478,619}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_fsexp-int}{478,619}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_fsexp_trimmed}{47,789}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{47,789}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_bsexp}{1,613,754}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_bsexp-int}{1,613,754}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_bsexp_trimmed}{118,388}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{118,388}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_fsexp}{895,022}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_fsexp-int}{895,022}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_fsexp_trimmed}{76,062}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{76,062}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_bsexp}{2,760,651}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_bsexp-int}{2,760,651}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_bsexp_trimmed}{175,071}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{175,071}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_fsexp}{1,915,677}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_fsexp-int}{1,915,677}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_fsexp_trimmed}{161,963}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{161,963}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_name}{3,852}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_statement}{24,369}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_tok_statement}{22,049}
\DefMacro{lemma-filtered-t2-project-MAX-num-lemmas}{969}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_bsexp}{41.49}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.76}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_fsexp}{26.96}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.19}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_char_name}{10.03}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_char_statement}{49.65}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_bsexp}{552.96}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_bsexp-int}{552}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{67.93}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_fsexp}{435.32}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_fsexp-int}{435}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{47.98}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_bsexp}{1,172.68}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,172}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{99.58}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{99}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_fsexp}{814.98}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_fsexp-int}{814}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{77.66}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_bsexp}{2,011.35}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_bsexp-int}{2,011}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{155.24}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{155}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_fsexp}{1,741.53}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,741}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{160.38}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{160}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_name}{3.96}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_statement}{21.85}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_tok_statement}{19.15}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_bsexp_trimmed}{19.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_fsexp}{49.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_fsexp_trimmed}{16.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_char_name}{26.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_char_statement}{162.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_bsexp}{2,502.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_bsexp-int}{2,502}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{290.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{290}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_fsexp}{1,318.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,318}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{156.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_bsexp}{5,214.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_bsexp-int}{5,214}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{432.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{432}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_fsexp}{2,471.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_fsexp-int}{2,471}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{254.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{254}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_bsexp}{9,045.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_bsexp-int}{9,045}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{658.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{658}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_fsexp}{5,302.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_fsexp-int}{5,302}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{508.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{508}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_name}{10.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_statement}{73.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_tok_statement}{67.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_bsexp}{41.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_char_statement}{44.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp}{495.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{495}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{63.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp}{409.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{409}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{44.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp}{1,047.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{1,047}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{93.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{93}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp}{767.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{767}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,798.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,798}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{145.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{145}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,645.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,645}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{150.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_statement}{19.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_tok_statement}{17.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_bsexp}{16.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_fsexp}{15.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_fsexp-int}{15}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_char_name}{3.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_char_statement}{10.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_bsexp}{76.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_bsexp-int}{76}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_fsexp}{81.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_fsexp-int}{81}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_bsexp}{156.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_bsexp-int}{156}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{9.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_fsexp}{156.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_fsexp-int}{156}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_bsexp}{272.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_bsexp-int}{272}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{16.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_fsexp}{332.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_fsexp-int}{332}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_bsexp}{8.32}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.19}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_fsexp}{6.49}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.62}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_char_name}{4.08}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_char_statement}{27.61}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_bsexp}{309.56}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_bsexp-int}{309}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{37.92}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_fsexp}{238.49}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_fsexp-int}{238}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{24.09}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_bsexp}{653.29}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_bsexp-int}{653}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{55.82}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_fsexp}{445.20}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_fsexp-int}{445}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{39.71}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_bsexp}{1,129.12}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,129}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{86.62}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_fsexp}{955.31}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_fsexp-int}{955}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{81.18}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_name}{1.56}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_statement}{12.29}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_tok_statement}{10.92}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_bsexp}{24,603.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_bsexp-int}{24,603}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_bsexp_trimmed}{7,009.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{7,009}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_fsexp}{16,315.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_fsexp-int}{16,315}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_fsexp_trimmed}{4,803.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{4,803}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_char_name}{6,151.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_char_statement}{31,648.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_bsexp}{368,267.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_bsexp-int}{368,267}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{43,057.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{43,057}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_fsexp}{257,206.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_fsexp-int}{257,206}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{27,866.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{27,866}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_bsexp}{777,048.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_bsexp-int}{777,048}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{63,706.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{63,706}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_fsexp}{482,309.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_fsexp-int}{482,309}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{44,976.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{44,976}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_bsexp}{1,329,497.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,329,497}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{99,686.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{99,686}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_fsexp}{1,032,930.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_fsexp-int}{1,032,930}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{94,061.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{94,061}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_name}{2,440.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_statement}{13,833.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_tok_statement}{12,255.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-num-lemmas}{593.00}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_bsexp}{32.05}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_bsexp_trimmed}{8.70}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_fsexp}{25.27}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_fsexp_trimmed}{7.46}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_char_name}{9.13}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_char_statement}{44.00}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_bsexp}{351.31}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_bsexp-int}{351}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_bsexp_trimmed}{34.95}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_fsexp}{372.86}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_fsexp-int}{372}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_fsexp_trimmed}{39.37}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_bsexp}{721.58}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_bsexp-int}{721}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_bsexp_trimmed}{51.50}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{51}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_fsexp}{698.05}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_fsexp-int}{698}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_fsexp_trimmed}{63.41}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_bsexp}{1,273.05}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_bsexp-int}{1,273}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_bsexp_trimmed}{90.20}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_fsexp}{1,494.86}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_fsexp-int}{1,494}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_fsexp_trimmed}{133.54}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_name}{3.65}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_statement}{19.60}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_tok_statement}{17.67}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_char_name}{18}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_name}{8}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_bsexp}{31.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_bsexp-int}{31}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_bsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_char_statement}{38.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_bsexp}{266.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_bsexp-int}{266}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{29.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_fsexp}{334.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_fsexp-int}{334}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{36.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_bsexp}{550.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_bsexp-int}{550}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{43.50}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_fsexp}{626.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_fsexp-int}{626}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_bsexp}{981.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_bsexp-int}{981}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{74.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_fsexp}{1,343.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,343}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{122.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{122}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_statement}{17.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_tok_statement}{15.00}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_fsexp}{5.59}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_fsexp_trimmed}{2.29}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_char_statement}{23.45}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_bsexp_trimmed}{22.68}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_fsexp}{211.01}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_fsexp-int}{211}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_fsexp_trimmed}{21.52}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.87}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_fsexp}{393.96}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_fsexp-int}{393}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_fsexp_trimmed}{34.47}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_bsexp_trimmed}{52.95}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_fsexp}{843.05}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_fsexp-int}{843}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_fsexp_trimmed}{73.83}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_name}{1.12}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_statement}{10.87}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_tok_statement}{8.41}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-filtered-t2-project-MIN-num-lemmas}{4}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_bsexp}{3.54}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_bsexp-int}{3}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_bsexp_trimmed}{1.31}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_fsexp}{1.07}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_fsexp_trimmed}{0.46}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_char_name}{2.89}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_char_statement}{15.48}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_bsexp}{156.80}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_bsexp-int}{156}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_bsexp_trimmed}{15.81}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_fsexp}{106.20}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_fsexp-int}{106}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_fsexp_trimmed}{7.54}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_bsexp}{332.01}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_bsexp-int}{332}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_bsexp_trimmed}{23.53}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_fsexp}{197.43}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_fsexp-int}{197}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_fsexp_trimmed}{10.81}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_bsexp}{569.39}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_bsexp-int}{569}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_bsexp_trimmed}{32.66}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_fsexp}{425.14}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_fsexp-int}{425}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_fsexp_trimmed}{27.14}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{27}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_name}{0.92}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_statement}{6.66}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_tok_statement}{2.83}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_bsexp}{5.76}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_bsexp-int}{5}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_bsexp_trimmed}{1.62}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_fsexp}{5.96}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_fsexp_trimmed}{2.40}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_char_name}{4.79}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_char_statement}{43.61}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_bsexp}{815.29}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_bsexp-int}{815}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_bsexp_trimmed}{89.20}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{89}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_fsexp}{504.92}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_fsexp-int}{504}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_fsexp_trimmed}{48.67}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_bsexp}{1,717.05}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_bsexp-int}{1,717}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_bsexp_trimmed}{127.16}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_fsexp}{938.68}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_fsexp-int}{938}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_fsexp_trimmed}{78.31}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_bsexp}{2,934.91}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_bsexp-int}{2,934}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_bsexp_trimmed}{182.49}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{182}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_fsexp}{1,990.62}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_fsexp-int}{1,990}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_fsexp_trimmed}{161.37}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{161}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_name}{1.36}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_statement}{13.75}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_tok_statement}{18.27}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_bsexp}{4.15}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.41}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_fsexp}{0.85}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.78}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_char_name}{2.84}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_char_statement}{18.77}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_bsexp}{135.26}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_bsexp-int}{135}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{14.75}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_fsexp}{121.75}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_fsexp-int}{121}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{9.47}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_bsexp}{285.66}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_bsexp-int}{285}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{21.45}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_fsexp}{225.37}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_fsexp-int}{225}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{13.81}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_bsexp}{501.33}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_bsexp-int}{501}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{30.98}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{30}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_fsexp}{484.25}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_fsexp-int}{484}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{33.67}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_name}{1.09}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_statement}{8.29}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_tok_statement}{3.90}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_bsexp}{6.80}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_bsexp-int}{6}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_bsexp_trimmed}{3.03}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_fsexp}{3.03}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_fsexp-int}{3}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_fsexp_trimmed}{1.17}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_char_name}{4.50}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_char_statement}{14.91}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_bsexp}{62.87}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_bsexp-int}{62}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_bsexp_trimmed}{9.32}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_fsexp}{102.04}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_fsexp-int}{102}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_fsexp_trimmed}{9.46}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_bsexp}{136.20}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_bsexp-int}{136}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_bsexp_trimmed}{14.23}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_fsexp}{190.28}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_fsexp-int}{190}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_fsexp_trimmed}{15.00}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_bsexp}{232.52}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_bsexp-int}{232}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_bsexp_trimmed}{23.33}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_fsexp}{410.84}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_fsexp-int}{410}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_fsexp_trimmed}{33.99}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_name}{1.39}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_statement}{6.67}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_tok_statement}{3.43}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_bsexp}{0.73}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_bsexp_trimmed}{0.40}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_fsexp}{0.56}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_fsexp_trimmed}{0.19}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_char_name}{0.71}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_char_statement}{3.33}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_bsexp}{118.12}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_bsexp-int}{118}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{10.49}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_fsexp}{32.97}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_fsexp-int}{32}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{2.61}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_bsexp}{248.49}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_bsexp-int}{248}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{15.81}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_fsexp}{60.89}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_fsexp-int}{60}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{4.10}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_bsexp}{424.02}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_bsexp-int}{424}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{22.06}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_fsexp}{129.22}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_fsexp-int}{129}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{7.86}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_name}{0.25}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_statement}{1.31}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_tok_statement}{1.44}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_bsexp}{14,093.97}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_bsexp-int}{14,093}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_bsexp_trimmed}{4,056.62}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_bsexp_trimmed-int}{4,056}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_fsexp}{9,390.49}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_fsexp-int}{9,390}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_fsexp_trimmed}{2,792.75}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_fsexp_trimmed-int}{2,792}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_char_name}{3,459.12}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_char_statement}{18,183.06}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_bsexp}{240,168.94}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_bsexp-int}{240,168}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_bsexp_trimmed}{26,733.74}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{26,733}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_fsexp}{155,140.89}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_fsexp-int}{155,140}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_fsexp_trimmed}{16,342.15}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{16,342}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_bsexp}{507,223.96}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_bsexp-int}{507,223}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_bsexp_trimmed}{39,413.72}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{39,413}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_fsexp}{290,435.26}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_fsexp-int}{290,435}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_fsexp_trimmed}{26,282.37}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{26,282}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_bsexp}{868,675.54}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_bsexp-int}{868,675}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_bsexp_trimmed}{58,363.68}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{58,363}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_fsexp}{621,358.03}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_fsexp-int}{621,358}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_fsexp_trimmed}{54,952.59}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{54,952}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_name}{1,349.42}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_statement}{7,969.09}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_tok_statement}{7,203.61}
\DefMacro{lemma-filtered-t2-project-STDEV-num-lemmas}{351.90}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_bsexp}{318.51}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_bsexp-int}{318}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_bsexp_trimmed}{91.89}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_fsexp}{215.87}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_fsexp-int}{215}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_fsexp_trimmed}{65.23}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_char_name}{88.95}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_char_statement}{440.88}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_bsexp}{4,432.16}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_bsexp-int}{4,432}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_bsexp_trimmed}{530.51}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{530}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_fsexp}{3,719.94}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_fsexp-int}{3,719}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_fsexp_trimmed}{390.63}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{390}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_bsexp}{9,355.05}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_bsexp-int}{9,355}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_bsexp_trimmed}{779.29}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{779}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_fsexp}{6,962.00}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_fsexp-int}{6,962}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_fsexp_trimmed}{626.24}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{626}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_bsexp}{16,112.34}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_bsexp-int}{16,112}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_bsexp_trimmed}{1,205.22}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{1,205}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_fsexp}{14,905.01}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_fsexp-int}{14,905}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_fsexp_trimmed}{1,323.40}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{1,323}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_name}{35.44}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_statement}{196.68}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_tok_statement}{163.30}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_bsexp}{451}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_bsexp-int}{451}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_bsexp_trimmed}{151}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_bsexp_trimmed-int}{151}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_fsexp}{387}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_fsexp-int}{387}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_fsexp_trimmed}{128}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_fsexp_trimmed-int}{128}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_char_name}{206}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_char_statement}{1,416}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_bsexp}{18,881}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_bsexp-int}{18,881}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_bsexp_trimmed}{2,136}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{2,136}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_fsexp}{12,274}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_fsexp-int}{12,274}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_fsexp_trimmed}{1,311}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{1,311}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_bsexp}{39,751}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_bsexp-int}{39,751}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_bsexp_trimmed}{3,133}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{3,133}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_fsexp}{22,938}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_fsexp-int}{22,938}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_fsexp_trimmed}{2,127}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{2,127}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_bsexp}{68,273}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_bsexp-int}{68,273}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_bsexp_trimmed}{4,794}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{4,794}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_fsexp}{49,171}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_fsexp-int}{49,171}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_fsexp_trimmed}{4,336}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{4,336}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_name}{79}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_statement}{606}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_tok_statement}{540}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_bsexp}{320.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_bsexp-int}{320}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_bsexp_trimmed}{91.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_fsexp}{211.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_fsexp-int}{211}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_fsexp_trimmed}{65.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_char_name}{83.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_char_statement}{404.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_bsexp}{3,857.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_bsexp-int}{3,857}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{476.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{476}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_fsexp}{3,523.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_fsexp-int}{3,523}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{368.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{368}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_bsexp}{8,132.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_bsexp-int}{8,132}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{701.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{701}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_fsexp}{6,597.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_fsexp-int}{6,597}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{590.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{590}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_bsexp}{14,091.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_bsexp-int}{14,091}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{1,071.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{1,071}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_fsexp}{14,133.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_fsexp-int}{14,133}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{1,249.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{1,249}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_name}{34.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_statement}{181.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_tok_statement}{150.00}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_bsexp}{142}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_bsexp-int}{142}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_bsexp_trimmed}{26}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_bsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_fsexp}{118}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_fsexp-int}{118}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_fsexp_trimmed}{17}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_fsexp_trimmed-int}{17}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_char_name}{35}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_char_statement}{126}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_bsexp}{678}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_bsexp-int}{678}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_bsexp_trimmed}{78}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_fsexp}{862}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_fsexp-int}{862}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_fsexp_trimmed}{75}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{75}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_bsexp}{1,428}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_bsexp-int}{1,428}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_bsexp_trimmed}{113}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_fsexp}{1,628}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_fsexp-int}{1,628}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_fsexp_trimmed}{111}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{111}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_bsexp}{2,465}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_bsexp-int}{2,465}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_bsexp_trimmed}{179}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{179}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_fsexp}{3,452}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_fsexp-int}{3,452}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_fsexp_trimmed}{259}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{259}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_name}{14}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_statement}{52}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_tok_statement}{40}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_bsexp}{66.27}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_bsexp-int}{66}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_bsexp_trimmed}{24.72}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_bsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_fsexp}{51.06}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_fsexp-int}{51}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_fsexp_trimmed}{20.98}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_char_name}{31.44}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_char_statement}{220.13}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_bsexp}{2,721.24}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_bsexp-int}{2,721}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_bsexp_trimmed}{303.87}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{303}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_fsexp}{1,972.16}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_fsexp-int}{1,972}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_fsexp_trimmed}{200.39}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{200}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_bsexp}{5,728.22}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_bsexp-int}{5,728}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_bsexp_trimmed}{448.90}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{448}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_fsexp}{3,681.74}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_fsexp-int}{3,681}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_fsexp_trimmed}{322.33}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{322}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_bsexp}{9,863.41}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_bsexp-int}{9,863}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_bsexp_trimmed}{701.45}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{701}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_fsexp}{7,895.12}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_fsexp-int}{7,895}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_fsexp_trimmed}{677.50}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{677}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_name}{12.20}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_statement}{101.19}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_tok_statement}{86.72}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_bsexp}{164,455}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_bsexp-int}{164,455}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_bsexp_trimmed}{47,031}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_bsexp_trimmed-int}{47,031}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_fsexp}{110,809}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_fsexp-int}{110,809}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_fsexp_trimmed}{33,225}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_fsexp_trimmed-int}{33,225}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_char_name}{41,105}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_char_statement}{207,135}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_bsexp}{2,457,011}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_bsexp-int}{2,457,011}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_bsexp_trimmed}{287,082}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{287,082}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_fsexp}{1,762,523}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_fsexp-int}{1,762,523}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_fsexp_trimmed}{190,095}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{190,095}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_bsexp}{5,185,441}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_bsexp-int}{5,185,441}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_bsexp_trimmed}{421,957}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{421,957}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_fsexp}{3,301,475}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_fsexp-int}{3,301,475}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_fsexp_trimmed}{306,698}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{306,698}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_bsexp}{8,918,893}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_bsexp-int}{8,918,893}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_bsexp_trimmed}{639,170}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{639,170}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_fsexp}{7,063,971}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_fsexp-int}{7,063,971}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_fsexp_trimmed}{640,298}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{640,298}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_name}{16,553}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_statement}{91,907}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_tok_statement}{81,933}
\DefMacro{lemma-filtered-t2-project-SUM-num-lemmas}{4,135}
\DefMacro{lemma-filtered-t2-test-AVG-depth_bsexp}{42.80}
\DefMacro{lemma-filtered-t2-test-AVG-depth_bsexp-int}{42}
\DefMacro{lemma-filtered-t2-test-AVG-depth_bsexp_trimmed}{12.50}
\DefMacro{lemma-filtered-t2-test-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t2-test-AVG-depth_fsexp}{28.65}
\DefMacro{lemma-filtered-t2-test-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-t2-test-AVG-depth_fsexp_trimmed}{7.85}
\DefMacro{lemma-filtered-t2-test-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-test-AVG-num_char_name}{8.75}
\DefMacro{lemma-filtered-t2-test-AVG-num_char_statement}{49.25}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_bsexp}{586.45}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_bsexp-int}{586}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_bsexp_trimmed}{71.40}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_fsexp}{430.18}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_fsexp-int}{430}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_fsexp_trimmed}{46.20}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_bsexp}{1,240.78}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_bsexp-int}{1,240}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_bsexp_trimmed}{105.12}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_bsexp_trimmed-int}{105}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_fsexp}{808.60}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_fsexp-int}{808}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_fsexp_trimmed}{74.28}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_bsexp}{2,143.03}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_bsexp-int}{2,143}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_bsexp_trimmed}{160.15}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_bsexp_trimmed-int}{160}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_fsexp}{1,732.20}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_fsexp-int}{1,732}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_fsexp_trimmed}{155.65}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_fsexp_trimmed-int}{155}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_name}{3.77}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_statement}{22.32}
\DefMacro{lemma-filtered-t2-test-AVG-num_tok_statement}{20.20}
\DefMacro{lemma-filtered-t2-test-MAX-depth_bsexp}{53}
\DefMacro{lemma-filtered-t2-test-MAX-depth_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-test-MAX-depth_bsexp_trimmed}{19}
\DefMacro{lemma-filtered-t2-test-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t2-test-MAX-depth_fsexp}{47}
\DefMacro{lemma-filtered-t2-test-MAX-depth_fsexp-int}{47}
\DefMacro{lemma-filtered-t2-test-MAX-depth_fsexp_trimmed}{14}
\DefMacro{lemma-filtered-t2-test-MAX-depth_fsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-test-MAX-num_char_name}{17}
\DefMacro{lemma-filtered-t2-test-MAX-num_char_statement}{106}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_bsexp}{1,293}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_bsexp-int}{1,293}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_bsexp_trimmed}{171}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_bsexp_trimmed-int}{171}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_fsexp}{848}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_fsexp-int}{848}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_fsexp_trimmed}{93}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_fsexp_trimmed-int}{93}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_bsexp}{2,738}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_bsexp-int}{2,738}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_bsexp_trimmed}{249}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_bsexp_trimmed-int}{249}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_fsexp}{1,599}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_fsexp-int}{1,599}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_fsexp_trimmed}{151}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_fsexp_trimmed-int}{151}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_bsexp}{4,734}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_bsexp-int}{4,734}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_bsexp_trimmed}{378}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_bsexp_trimmed-int}{378}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_fsexp}{3,440}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_fsexp-int}{3,440}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_fsexp_trimmed}{316}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_fsexp_trimmed-int}{316}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_statement}{53}
\DefMacro{lemma-filtered-t2-test-MAX-num_tok_statement}{42}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_char_statement}{44.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_bsexp}{546.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_bsexp-int}{546}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_bsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_fsexp}{436.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_fsexp-int}{436}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_fsexp_trimmed}{39.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_bsexp}{1,155.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_bsexp-int}{1,155}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_bsexp_trimmed}{97.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_fsexp}{813.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_fsexp-int}{813}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_fsexp_trimmed}{62.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_fsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_bsexp}{1,983.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_bsexp-int}{1,983}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_bsexp_trimmed}{146.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_bsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_fsexp}{1,746.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_fsexp-int}{1,746}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_fsexp_trimmed}{133.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-t2-test-MIN-depth_bsexp}{27}
\DefMacro{lemma-filtered-t2-test-MIN-depth_bsexp-int}{27}
\DefMacro{lemma-filtered-t2-test-MIN-depth_bsexp_trimmed}{7}
\DefMacro{lemma-filtered-t2-test-MIN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-test-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t2-test-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t2-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t2-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-test-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t2-test-MIN-num_char_statement}{14}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_bsexp}{192}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_bsexp-int}{192}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_bsexp_trimmed}{23}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_bsexp}{407}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_bsexp-int}{407}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_bsexp_trimmed}{33}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_bsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_bsexp}{688}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_bsexp-int}{688}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_fsexp_trimmed}{23}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_name}{2}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t2-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_bsexp}{5.98}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_bsexp-int}{5}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_bsexp_trimmed}{2.77}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_fsexp}{8.37}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_fsexp_trimmed}{3.29}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-test-STDEV-num_char_name}{3.86}
\DefMacro{lemma-filtered-t2-test-STDEV-num_char_statement}{23.71}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_bsexp}{234.58}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_bsexp-int}{234}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_bsexp_trimmed}{29.54}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_fsexp}{226.95}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_fsexp-int}{226}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_fsexp_trimmed}{25.57}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_bsexp}{501.35}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_bsexp-int}{501}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_bsexp_trimmed}{43.76}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_bsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_fsexp}{425.76}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_fsexp-int}{425}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_fsexp_trimmed}{42.10}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_bsexp}{870.19}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_bsexp-int}{870}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_bsexp_trimmed}{70.62}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_fsexp}{912.95}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_fsexp-int}{912}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_fsexp_trimmed}{85.64}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_fsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_name}{1.27}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_statement}{11.97}
\DefMacro{lemma-filtered-t2-test-STDEV-num_tok_statement}{10.57}
\DefMacro{lemma-filtered-t2-test-SUM-depth_bsexp}{1,712}
\DefMacro{lemma-filtered-t2-test-SUM-depth_bsexp-int}{1,712}
\DefMacro{lemma-filtered-t2-test-SUM-depth_bsexp_trimmed}{500}
\DefMacro{lemma-filtered-t2-test-SUM-depth_bsexp_trimmed-int}{500}
\DefMacro{lemma-filtered-t2-test-SUM-depth_fsexp}{1,146}
\DefMacro{lemma-filtered-t2-test-SUM-depth_fsexp-int}{1,146}
\DefMacro{lemma-filtered-t2-test-SUM-depth_fsexp_trimmed}{314}
\DefMacro{lemma-filtered-t2-test-SUM-depth_fsexp_trimmed-int}{314}
\DefMacro{lemma-filtered-t2-test-SUM-num_char_name}{350}
\DefMacro{lemma-filtered-t2-test-SUM-num_char_statement}{1,970}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_bsexp}{23,458}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_bsexp-int}{23,458}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_bsexp_trimmed}{2,856}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_bsexp_trimmed-int}{2,856}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_fsexp}{17,207}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_fsexp-int}{17,207}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_fsexp_trimmed}{1,848}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_fsexp_trimmed-int}{1,848}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_bsexp}{49,631}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_bsexp-int}{49,631}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_bsexp_trimmed}{4,205}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_bsexp_trimmed-int}{4,205}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_fsexp}{32,344}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_fsexp-int}{32,344}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_fsexp_trimmed}{2,971}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_fsexp_trimmed-int}{2,971}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_bsexp}{85,721}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_bsexp-int}{85,721}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_bsexp_trimmed}{6,406}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_bsexp_trimmed-int}{6,406}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_fsexp}{69,288}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_fsexp-int}{69,288}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_fsexp_trimmed}{6,226}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_fsexp_trimmed-int}{6,226}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_name}{151}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_statement}{893}
\DefMacro{lemma-filtered-t2-test-SUM-num_tok_statement}{808}
\DefMacro{lemma-filtered-t2-test-num-lemmas}{40}
\DefMacro{lemma-filtered-t2-train-AVG-depth_bsexp}{39.93}
\DefMacro{lemma-filtered-t2-train-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t2-train-AVG-depth_bsexp_trimmed}{11.43}
\DefMacro{lemma-filtered-t2-train-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-train-AVG-depth_fsexp}{26.91}
\DefMacro{lemma-filtered-t2-train-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-train-AVG-depth_fsexp_trimmed}{8.10}
\DefMacro{lemma-filtered-t2-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-train-AVG-num_char_name}{10.03}
\DefMacro{lemma-filtered-t2-train-AVG-num_char_statement}{50.52}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_bsexp}{599.92}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_bsexp-int}{599}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_bsexp_trimmed}{69.97}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_fsexp}{430.96}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_fsexp-int}{430}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_fsexp_trimmed}{46.56}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_bsexp}{1,265.85}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_bsexp-int}{1,265}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_bsexp_trimmed}{102.87}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_bsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_fsexp}{807.24}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_fsexp-int}{807}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_fsexp_trimmed}{75.13}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_fsexp_trimmed-int}{75}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_bsexp}{2,177.84}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_bsexp-int}{2,177}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_bsexp_trimmed}{156.04}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_fsexp}{1,727.14}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_fsexp-int}{1,727}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_fsexp_trimmed}{156.79}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_fsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_name}{4.02}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_statement}{22.37}
\DefMacro{lemma-filtered-t2-train-AVG-num_tok_statement}{19.98}
\DefMacro{lemma-filtered-t2-train-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-t2-train-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-t2-train-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t2-train-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-train-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t2-train-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t2-train-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-t2-train-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t2-train-MAX-num_char_name}{31}
\DefMacro{lemma-filtered-t2-train-MAX-num_char_statement}{246}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_bsexp_trimmed}{542}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_bsexp_trimmed-int}{542}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_bsexp_trimmed}{794}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_bsexp_trimmed-int}{794}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_name}{12}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_statement}{98}
\DefMacro{lemma-filtered-t2-train-MAX-num_tok_statement}{96}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_char_statement}{44.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_bsexp}{494.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_bsexp-int}{494}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_fsexp}{391.50}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_fsexp-int}{391}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_fsexp_trimmed}{43.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_bsexp}{1,042.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_bsexp-int}{1,042}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_bsexp_trimmed}{88.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_fsexp}{733.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_fsexp-int}{733}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_fsexp_trimmed}{69.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_bsexp}{1,796.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_bsexp-int}{1,796}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_bsexp_trimmed}{132.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_bsexp_trimmed-int}{132}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_fsexp}{1,573.50}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_fsexp-int}{1,573}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_fsexp_trimmed}{144.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_fsexp_trimmed-int}{144}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-t2-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t2-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t2-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t2-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t2-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t2-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_bsexp}{9.06}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_bsexp_trimmed}{3.40}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_fsexp}{6.47}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_fsexp_trimmed}{2.65}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-train-STDEV-num_char_name}{4.35}
\DefMacro{lemma-filtered-t2-train-STDEV-num_char_statement}{28.92}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_bsexp}{439.85}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_bsexp-int}{439}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_bsexp_trimmed}{46.37}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_fsexp}{250.25}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_fsexp-int}{250}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_fsexp_trimmed}{25.66}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_bsexp}{927.28}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_bsexp-int}{927}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_bsexp_trimmed}{68.86}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_fsexp}{466.88}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_fsexp-int}{466}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_fsexp_trimmed}{41.50}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_bsexp}{1,593.55}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_bsexp-int}{1,593}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_bsexp_trimmed}{104.72}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_bsexp_trimmed-int}{104}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_fsexp}{1,000.83}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_fsexp-int}{1,000}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_fsexp_trimmed}{86.33}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_name}{1.71}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_statement}{13.07}
\DefMacro{lemma-filtered-t2-train-STDEV-num_tok_statement}{11.63}
\DefMacro{lemma-filtered-t2-train-SUM-depth_bsexp}{147,438}
\DefMacro{lemma-filtered-t2-train-SUM-depth_bsexp-int}{147,438}
\DefMacro{lemma-filtered-t2-train-SUM-depth_bsexp_trimmed}{42,185}
\DefMacro{lemma-filtered-t2-train-SUM-depth_bsexp_trimmed-int}{42,185}
\DefMacro{lemma-filtered-t2-train-SUM-depth_fsexp}{99,367}
\DefMacro{lemma-filtered-t2-train-SUM-depth_fsexp-int}{99,367}
\DefMacro{lemma-filtered-t2-train-SUM-depth_fsexp_trimmed}{29,910}
\DefMacro{lemma-filtered-t2-train-SUM-depth_fsexp_trimmed-int}{29,910}
\DefMacro{lemma-filtered-t2-train-SUM-num_char_name}{37,021}
\DefMacro{lemma-filtered-t2-train-SUM-num_char_statement}{186,524}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_bsexp}{2,214,891}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_bsexp-int}{2,214,891}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_bsexp_trimmed}{258,333}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_bsexp_trimmed-int}{258,333}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_fsexp}{1,591,118}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_fsexp-int}{1,591,118}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_fsexp_trimmed}{171,883}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_fsexp_trimmed-int}{171,883}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_bsexp}{4,673,522}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_bsexp-int}{4,673,522}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_bsexp_trimmed}{379,803}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_bsexp_trimmed-int}{379,803}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_fsexp}{2,980,343}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_fsexp-int}{2,980,343}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_fsexp_trimmed}{277,395}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_fsexp_trimmed-int}{277,395}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_bsexp}{8,040,577}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_bsexp-int}{8,040,577}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_bsexp_trimmed}{576,104}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_bsexp_trimmed-int}{576,104}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_fsexp}{6,376,596}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_fsexp-int}{6,376,596}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_fsexp_trimmed}{578,854}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_fsexp_trimmed-int}{578,854}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_name}{14,845}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_statement}{82,583}
\DefMacro{lemma-filtered-t2-train-SUM-num_tok_statement}{73,759}
\DefMacro{lemma-filtered-t2-train-num-lemmas}{3,692}
\DefMacro{lemma-filtered-t2-val-AVG-depth_bsexp}{37.98}
\DefMacro{lemma-filtered-t2-val-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-t2-val-AVG-depth_bsexp_trimmed}{10.78}
\DefMacro{lemma-filtered-t2-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-val-AVG-depth_fsexp}{25.55}
\DefMacro{lemma-filtered-t2-val-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t2-val-AVG-depth_fsexp_trimmed}{7.45}
\DefMacro{lemma-filtered-t2-val-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-val-AVG-num_char_name}{9.27}
\DefMacro{lemma-filtered-t2-val-AVG-num_char_statement}{46.26}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_bsexp}{542.59}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_bsexp-int}{542}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_bsexp_trimmed}{64.25}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_fsexp}{382.63}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_fsexp-int}{382}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_fsexp_trimmed}{40.61}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_bsexp}{1,147.12}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_bsexp-int}{1,147}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_bsexp_trimmed}{94.17}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_bsexp_trimmed-int}{94}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_fsexp}{716.60}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_fsexp-int}{716}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_fsexp_trimmed}{65.34}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_bsexp}{1,966.74}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_bsexp-int}{1,966}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_bsexp_trimmed}{140.60}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_bsexp_trimmed-int}{140}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_fsexp}{1,533.71}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_fsexp-int}{1,533}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_fsexp_trimmed}{137.02}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_fsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_name}{3.86}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_statement}{20.92}
\DefMacro{lemma-filtered-t2-val-AVG-num_tok_statement}{18.28}
\DefMacro{lemma-filtered-t2-val-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t2-val-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t2-val-MAX-depth_bsexp_trimmed}{18}
\DefMacro{lemma-filtered-t2-val-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t2-val-MAX-depth_fsexp}{47}
\DefMacro{lemma-filtered-t2-val-MAX-depth_fsexp-int}{47}
\DefMacro{lemma-filtered-t2-val-MAX-depth_fsexp_trimmed}{14}
\DefMacro{lemma-filtered-t2-val-MAX-depth_fsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-val-MAX-num_char_name}{33}
\DefMacro{lemma-filtered-t2-val-MAX-num_char_statement}{168}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_bsexp}{2,654}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_bsexp-int}{2,654}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_bsexp_trimmed}{259}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_bsexp_trimmed-int}{259}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_fsexp}{1,372}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_fsexp-int}{1,372}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_fsexp_trimmed}{135}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_bsexp}{5,555}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_bsexp-int}{5,555}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_fsexp}{2,568}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_fsexp-int}{2,568}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_fsexp_trimmed}{219}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_fsexp_trimmed-int}{219}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_bsexp}{9,547}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_bsexp-int}{9,547}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_bsexp_trimmed}{590}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_bsexp_trimmed-int}{590}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_fsexp}{5,510}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_fsexp-int}{5,510}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_fsexp_trimmed}{455}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_fsexp_trimmed-int}{455}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_name}{11}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_statement}{78}
\DefMacro{lemma-filtered-t2-val-MAX-num_tok_statement}{63}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_char_statement}{40.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_bsexp}{482.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_bsexp-int}{482}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_bsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_fsexp}{337.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_fsexp-int}{337}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_fsexp_trimmed}{37.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_bsexp}{1,032.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_bsexp-int}{1,032}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_bsexp_trimmed}{85.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_bsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_fsexp}{630.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_fsexp-int}{630}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_fsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_fsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_bsexp}{1,770.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_bsexp-int}{1,770}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_bsexp_trimmed}{129.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_fsexp}{1,351.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_fsexp-int}{1,351}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_fsexp_trimmed}{123.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_fsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-t2-val-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t2-val-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t2-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t2-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t2-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t2-val-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t2-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_bsexp}{10.00}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_bsexp_trimmed}{3.61}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_fsexp}{6.06}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_fsexp_trimmed}{2.56}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-val-STDEV-num_char_name}{4.73}
\DefMacro{lemma-filtered-t2-val-STDEV-num_char_statement}{23.93}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_bsexp}{405.87}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_bsexp-int}{405}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_bsexp_trimmed}{41.12}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_bsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_fsexp}{220.51}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_fsexp-int}{220}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_fsexp_trimmed}{22.23}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_bsexp}{853.44}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_bsexp-int}{853}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_bsexp_trimmed}{60.66}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_fsexp}{411.83}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_fsexp-int}{411}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_fsexp_trimmed}{35.80}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_bsexp}{1,462.36}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_bsexp-int}{1,462}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_bsexp_trimmed}{90.68}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_bsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_fsexp}{882.59}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_fsexp-int}{882}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_fsexp_trimmed}{74.53}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_name}{1.61}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_statement}{11.67}
\DefMacro{lemma-filtered-t2-val-STDEV-num_tok_statement}{9.80}
\DefMacro{lemma-filtered-t2-val-SUM-depth_bsexp}{15,305}
\DefMacro{lemma-filtered-t2-val-SUM-depth_bsexp-int}{15,305}
\DefMacro{lemma-filtered-t2-val-SUM-depth_bsexp_trimmed}{4,346}
\DefMacro{lemma-filtered-t2-val-SUM-depth_bsexp_trimmed-int}{4,346}
\DefMacro{lemma-filtered-t2-val-SUM-depth_fsexp}{10,296}
\DefMacro{lemma-filtered-t2-val-SUM-depth_fsexp-int}{10,296}
\DefMacro{lemma-filtered-t2-val-SUM-depth_fsexp_trimmed}{3,001}
\DefMacro{lemma-filtered-t2-val-SUM-depth_fsexp_trimmed-int}{3,001}
\DefMacro{lemma-filtered-t2-val-SUM-num_char_name}{3,734}
\DefMacro{lemma-filtered-t2-val-SUM-num_char_statement}{18,641}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_bsexp}{218,662}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_bsexp-int}{218,662}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_bsexp_trimmed}{25,893}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_bsexp_trimmed-int}{25,893}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_fsexp}{154,198}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_fsexp-int}{154,198}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_fsexp_trimmed}{16,364}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_fsexp_trimmed-int}{16,364}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_bsexp}{462,288}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_bsexp-int}{462,288}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_bsexp_trimmed}{37,949}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_bsexp_trimmed-int}{37,949}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_fsexp}{288,788}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_fsexp-int}{288,788}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_fsexp_trimmed}{26,332}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_fsexp_trimmed-int}{26,332}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_bsexp}{792,595}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_bsexp-int}{792,595}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_bsexp_trimmed}{56,660}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_bsexp_trimmed-int}{56,660}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_fsexp}{618,087}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_fsexp-int}{618,087}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_fsexp_trimmed}{55,218}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_fsexp_trimmed-int}{55,218}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_name}{1,557}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_statement}{8,431}
\DefMacro{lemma-filtered-t2-val-SUM-num_tok_statement}{7,366}
\DefMacro{lemma-filtered-t2-val-num-lemmas}{403}
\DefMacro{lemma-filtered-t3-all-AVG-depth_bsexp}{37.39}
\DefMacro{lemma-filtered-t3-all-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-all-AVG-depth_bsexp_trimmed}{10.86}
\DefMacro{lemma-filtered-t3-all-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-all-AVG-depth_fsexp}{27.17}
\DefMacro{lemma-filtered-t3-all-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t3-all-AVG-depth_fsexp_trimmed}{7.75}
\DefMacro{lemma-filtered-t3-all-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-all-AVG-num_char_name}{9.35}
\DefMacro{lemma-filtered-t3-all-AVG-num_char_statement}{57.50}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_bsexp}{424.10}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_bsexp-int}{424}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_bsexp_trimmed}{56.45}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_fsexp}{495.18}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_fsexp-int}{495}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_fsexp_trimmed}{48.24}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_bsexp}{903.13}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_bsexp-int}{903}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_bsexp_trimmed}{82.81}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_bsexp_trimmed-int}{82}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_fsexp}{927.11}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_fsexp-int}{927}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_fsexp_trimmed}{76.66}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_bsexp}{1,553.80}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_bsexp-int}{1,553}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_bsexp_trimmed}{129.02}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_fsexp}{1,987.41}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_fsexp-int}{1,987}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_fsexp_trimmed}{166.15}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_name}{3.88}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_statement}{25.18}
\DefMacro{lemma-filtered-t3-all-AVG-num_tok_statement}{20.73}
\DefMacro{lemma-filtered-t3-all-MAX-depth_bsexp}{57}
\DefMacro{lemma-filtered-t3-all-MAX-depth_bsexp-int}{57}
\DefMacro{lemma-filtered-t3-all-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t3-all-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-all-MAX-depth_fsexp}{54}
\DefMacro{lemma-filtered-t3-all-MAX-depth_fsexp-int}{54}
\DefMacro{lemma-filtered-t3-all-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-all-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-all-MAX-num_char_name}{35}
\DefMacro{lemma-filtered-t3-all-MAX-num_char_statement}{264}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_bsexp}{3,223}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_bsexp-int}{3,223}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_fsexp}{1,746}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_fsexp-int}{1,746}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_fsexp_trimmed}{172}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_fsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_bsexp}{6,883}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_bsexp-int}{6,883}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_fsexp}{3,249}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_fsexp-int}{3,249}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_fsexp_trimmed}{268}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_fsexp_trimmed-int}{268}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_bsexp}{12,000}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_bsexp-int}{12,000}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_bsexp_trimmed}{1,222}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_bsexp_trimmed-int}{1,222}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_fsexp}{6,960}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_fsexp-int}{6,960}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_fsexp_trimmed}{586}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_fsexp_trimmed-int}{586}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_name}{13}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_statement}{95}
\DefMacro{lemma-filtered-t3-all-MAX-num_tok_statement}{73}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_bsexp}{38.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_char_statement}{51.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_bsexp}{363.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_bsexp-int}{363}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_bsexp_trimmed}{49.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_fsexp}{472.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_fsexp-int}{472}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_fsexp_trimmed}{45.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_bsexp}{773.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_bsexp-int}{773}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_bsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_bsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_fsexp}{884.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_fsexp-int}{884}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_bsexp}{1,328.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_bsexp-int}{1,328}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_bsexp_trimmed}{110.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_bsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_fsexp}{1,893.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_fsexp-int}{1,893}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_fsexp_trimmed}{157.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-filtered-t3-all-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-t3-all-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-t3-all-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-all-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-all-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-all-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-all-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-all-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-all-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-all-MIN-num_char_statement}{10}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t3-all-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_bsexp}{9.87}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_bsexp_trimmed}{3.86}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_fsexp}{6.52}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_fsexp_trimmed}{2.74}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-all-STDEV-num_char_name}{4.13}
\DefMacro{lemma-filtered-t3-all-STDEV-num_char_statement}{31.65}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_bsexp}{294.33}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_bsexp-int}{294}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_bsexp_trimmed}{38.08}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_fsexp}{271.56}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_fsexp-int}{271}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_fsexp_trimmed}{26.79}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_bsexp}{626.50}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_bsexp-int}{626}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_bsexp_trimmed}{56.95}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_fsexp}{506.54}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_fsexp-int}{506}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_fsexp_trimmed}{42.73}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_bsexp}{1,095.08}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_bsexp-int}{1,095}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_bsexp_trimmed}{95.41}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_bsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_fsexp}{1,085.79}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_fsexp-int}{1,085}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_fsexp_trimmed}{91.80}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_fsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_name}{1.66}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_statement}{13.35}
\DefMacro{lemma-filtered-t3-all-STDEV-num_tok_statement}{10.95}
\DefMacro{lemma-filtered-t3-all-SUM-depth_bsexp}{101,990}
\DefMacro{lemma-filtered-t3-all-SUM-depth_bsexp-int}{101,990}
\DefMacro{lemma-filtered-t3-all-SUM-depth_bsexp_trimmed}{29,613}
\DefMacro{lemma-filtered-t3-all-SUM-depth_bsexp_trimmed-int}{29,613}
\DefMacro{lemma-filtered-t3-all-SUM-depth_fsexp}{74,123}
\DefMacro{lemma-filtered-t3-all-SUM-depth_fsexp-int}{74,123}
\DefMacro{lemma-filtered-t3-all-SUM-depth_fsexp_trimmed}{21,151}
\DefMacro{lemma-filtered-t3-all-SUM-depth_fsexp_trimmed-int}{21,151}
\DefMacro{lemma-filtered-t3-all-SUM-num_char_name}{25,520}
\DefMacro{lemma-filtered-t3-all-SUM-num_char_statement}{156,849}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_bsexp}{1,156,952}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_bsexp-int}{1,156,952}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_bsexp_trimmed}{153,988}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_bsexp_trimmed-int}{153,988}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_fsexp}{1,350,841}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_fsexp-int}{1,350,841}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_fsexp_trimmed}{131,596}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_fsexp_trimmed-int}{131,596}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_bsexp}{2,463,751}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_bsexp-int}{2,463,751}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_bsexp_trimmed}{225,913}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_bsexp_trimmed-int}{225,913}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_fsexp}{2,529,164}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_fsexp-int}{2,529,164}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_fsexp_trimmed}{209,129}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_fsexp_trimmed-int}{209,129}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_bsexp}{4,238,777}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_bsexp-int}{4,238,777}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_bsexp_trimmed}{351,957}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_bsexp_trimmed-int}{351,957}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_fsexp}{5,421,648}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_fsexp-int}{5,421,648}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_fsexp_trimmed}{453,264}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_fsexp_trimmed-int}{453,264}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_name}{10,590}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_statement}{68,693}
\DefMacro{lemma-filtered-t3-all-SUM-num_tok_statement}{56,552}
\DefMacro{lemma-filtered-t3-all-num-lemmas}{2,728}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_bsexp}{36.27}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_bsexp_trimmed}{10.36}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_fsexp}{26.66}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_fsexp_trimmed}{7.54}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_char_name}{9.84}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_char_statement}{57.84}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_bsexp}{402.32}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_bsexp-int}{402}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_bsexp_trimmed}{53.28}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_fsexp}{481.75}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_fsexp-int}{481}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_fsexp_trimmed}{46.88}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_bsexp}{857.03}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_bsexp-int}{857}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_bsexp_trimmed}{78.12}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_fsexp}{901.78}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_fsexp-int}{901}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_fsexp_trimmed}{74.43}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_bsexp}{1,474.74}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_bsexp-int}{1,474}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_bsexp_trimmed}{121.71}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_fsexp}{1,933.05}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_fsexp-int}{1,933}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_fsexp_trimmed}{161.50}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{161}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_name}{4.12}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_statement}{25.17}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_tok_statement}{20.60}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_bsexp}{54.75}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_bsexp-int}{54}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_bsexp_trimmed}{18.88}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_fsexp}{47.62}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_fsexp-int}{47}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_fsexp_trimmed}{15.75}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_char_name}{25.38}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_char_statement}{188.50}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_bsexp}{1,715.25}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_bsexp-int}{1,715}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_bsexp_trimmed}{198.88}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{198}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_fsexp}{1,381.00}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_fsexp-int}{1,381}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_fsexp_trimmed}{135.12}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_bsexp}{3,626.25}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_bsexp-int}{3,626}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_bsexp_trimmed}{301.38}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{301}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_fsexp}{2,581.88}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_fsexp-int}{2,581}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_fsexp_trimmed}{217.00}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{217}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_bsexp}{6,362.38}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_bsexp-int}{6,362}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_bsexp_trimmed}{548.88}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{548}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_fsexp}{5,540.00}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_fsexp-int}{5,540}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_fsexp_trimmed}{464.12}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{464}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_name}{9.62}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_statement}{74.00}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_tok_statement}{61.62}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_bsexp}{36.25}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_bsexp_trimmed}{10.50}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_fsexp}{25.38}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.62}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_char_name}{9.38}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_char_statement}{51.75}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_bsexp}{343.69}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_bsexp-int}{343}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{46.56}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_fsexp}{453.44}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_fsexp-int}{453}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{44.31}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_bsexp}{731.75}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_bsexp-int}{731}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{68.50}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_fsexp}{847.44}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_fsexp-int}{847}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{70.56}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_bsexp}{1,255.12}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,255}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{105.25}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{105}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_fsexp}{1,819.12}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,819}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{154.88}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{154}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_statement}{23.38}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_bsexp}{15.62}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_char_name}{2.75}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_char_statement}{13.38}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_bsexp}{56.25}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_bsexp-int}{56}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.12}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_fsexp}{96.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_bsexp}{119.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_bsexp-int}{119}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_bsexp_trimmed}{8.88}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_fsexp}{183.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_bsexp}{206.38}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_bsexp-int}{206}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.12}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_fsexp}{394.25}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_name}{1.25}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_statement}{4.88}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_bsexp}{9.60}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_fsexp}{6.36}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_fsexp_trimmed}{2.72}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_char_name}{3.85}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_char_statement}{30.61}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_bsexp}{268.71}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_bsexp-int}{268}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_bsexp_trimmed}{34.17}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_fsexp}{264.57}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_fsexp-int}{264}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_fsexp_trimmed}{26.32}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_bsexp}{571.52}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_bsexp-int}{571}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_bsexp_trimmed}{50.89}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_fsexp}{493.28}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_fsexp-int}{493}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_fsexp_trimmed}{42.04}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_bsexp}{992.66}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_bsexp-int}{992}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_bsexp_trimmed}{84.76}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_fsexp}{1,057.02}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_fsexp-int}{1,057}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_fsexp_trimmed}{89.88}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{89}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_name}{1.51}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_statement}{13.29}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_tok_statement}{11.17}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_bsexp}{12,748.75}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_bsexp-int}{12,748}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_bsexp_trimmed}{3,701.62}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_bsexp_trimmed-int}{3,701}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_fsexp}{9,265.38}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_fsexp-int}{9,265}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_fsexp_trimmed}{2,643.88}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_fsexp_trimmed-int}{2,643}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_char_name}{3,190.00}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_char_statement}{19,606.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_bsexp}{144,619.00}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_bsexp-int}{144,619}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_bsexp_trimmed}{19,248.50}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{19,248}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_fsexp}{168,855.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_fsexp-int}{168,855}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_fsexp_trimmed}{16,449.50}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{16,449}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_bsexp}{307,968.88}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_bsexp-int}{307,968}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_bsexp_trimmed}{28,239.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{28,239}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_fsexp}{316,145.50}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_fsexp-int}{316,145}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_fsexp_trimmed}{26,141.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{26,141}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_bsexp}{529,847.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_bsexp-int}{529,847}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_bsexp_trimmed}{43,994.62}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{43,994}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_fsexp}{677,706.00}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_fsexp-int}{677,706}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_fsexp_trimmed}{56,658.00}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{56,658}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_name}{1,323.75}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_statement}{8,586.62}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_tok_statement}{7,069.00}
\DefMacro{lemma-filtered-t3-project-AVG-num-lemmas}{341.00}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_bsexp}{39.91}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_bsexp_trimmed}{11.87}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_fsexp}{28.61}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_fsexp_trimmed}{8.20}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_char_name}{12.58}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_char_statement}{72.04}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_bsexp}{516.03}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_bsexp-int}{516}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_bsexp_trimmed}{74.08}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_fsexp}{582.88}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_fsexp-int}{582}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_fsexp_trimmed}{55.10}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_bsexp}{1,108.38}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_bsexp-int}{1,108}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_bsexp_trimmed}{109.33}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_fsexp}{1,089.55}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_fsexp-int}{1,089}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_fsexp_trimmed}{86.59}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_bsexp}{1,884.34}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_bsexp-int}{1,884}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_bsexp_trimmed}{162.83}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_fsexp}{2,336.27}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_fsexp-int}{2,336}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_fsexp_trimmed}{190.05}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_name}{6.16}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_statement}{28.31}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_tok_statement}{22.30}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_bsexp}{57}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_bsexp-int}{57}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_fsexp}{54}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_fsexp-int}{54}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_char_name}{35}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_char_statement}{264}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_bsexp}{3,223}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_bsexp-int}{3,223}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_fsexp}{1,746}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_fsexp-int}{1,746}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_fsexp_trimmed}{172}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_bsexp}{6,883}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_bsexp-int}{6,883}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_fsexp}{3,249}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_fsexp-int}{3,249}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_fsexp_trimmed}{268}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{268}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_bsexp}{12,000}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_bsexp-int}{12,000}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_bsexp_trimmed}{1,222}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{1,222}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_fsexp}{6,960}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_fsexp-int}{6,960}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_fsexp_trimmed}{586}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{586}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_name}{13}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_statement}{95}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_tok_statement}{73}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_char_name}{12.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_char_statement}{56.50}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_bsexp}{430.50}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_bsexp-int}{430}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{63.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_fsexp}{495.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_fsexp-int}{495}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{48.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_bsexp}{927.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_bsexp-int}{927}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{93.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{93}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_fsexp}{923.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_fsexp-int}{923}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{76.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_bsexp}{1,615.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_bsexp-int}{1,615}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{136.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_fsexp}{1,984.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_fsexp-int}{1,984}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{168.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{168}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_name}{6.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_statement}{27.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_bsexp}{19}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_bsexp-int}{19}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_char_name}{5}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_char_statement}{17}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_bsexp}{83}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_bsexp-int}{83}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_bsexp}{179}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_bsexp-int}{179}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_bsexp_trimmed}{12}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_bsexp}{308}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_bsexp-int}{308}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_fsexp}{397}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_fsexp-int}{397}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_fsexp_trimmed}{27}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{27}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_name}{2}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_statement}{7}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_bsexp}{10.49}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_bsexp_trimmed}{4.01}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_fsexp}{7.10}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_fsexp_trimmed}{3.17}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_char_name}{5.17}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_char_statement}{46.30}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_bsexp}{387.89}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_bsexp-int}{387}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_bsexp_trimmed}{56.80}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_fsexp}{355.96}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_fsexp-int}{355}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_fsexp_trimmed}{34.89}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_bsexp}{832.77}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_bsexp-int}{832}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_bsexp_trimmed}{86.57}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_fsexp}{663.25}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_fsexp-int}{663}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_fsexp_trimmed}{54.78}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_bsexp}{1,426.41}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_bsexp-int}{1,426}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_bsexp_trimmed}{148.39}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_fsexp}{1,420.40}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_fsexp-int}{1,420}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_fsexp_trimmed}{118.52}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{118}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_name}{2.17}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_statement}{16.80}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_tok_statement}{13.16}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_bsexp}{27,180}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_bsexp-int}{27,180}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_bsexp_trimmed}{8,189}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_bsexp_trimmed-int}{8,189}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_fsexp}{18,895}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_fsexp-int}{18,895}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_fsexp_trimmed}{5,471}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_fsexp_trimmed-int}{5,471}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_char_name}{5,484}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_char_statement}{40,923}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_bsexp}{294,353}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_bsexp-int}{294,353}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_bsexp_trimmed}{41,430}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{41,430}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_fsexp}{369,596}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_fsexp-int}{369,596}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_fsexp_trimmed}{34,851}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{34,851}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_bsexp}{625,734}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_bsexp-int}{625,734}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_bsexp_trimmed}{60,363}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{60,363}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_fsexp}{691,998}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_fsexp-int}{691,998}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_fsexp_trimmed}{55,316}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{55,316}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_bsexp}{1,058,174}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_bsexp-int}{1,058,174}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_bsexp_trimmed}{91,886}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{91,886}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_fsexp}{1,484,504}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_fsexp-int}{1,484,504}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_fsexp_trimmed}{121,323}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{121,323}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_name}{2,235}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_statement}{17,419}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_tok_statement}{14,231}
\DefMacro{lemma-filtered-t3-project-MAX-num-lemmas}{690}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_bsexp}{38.34}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.29}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_fsexp}{27.27}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_fsexp_trimmed}{7.89}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_char_name}{10.12}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_char_statement}{56.82}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_bsexp}{446.26}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_bsexp-int}{446}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{60.37}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_fsexp}{479.31}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_fsexp-int}{479}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{47.10}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_bsexp}{949.55}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_bsexp-int}{949}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{88.67}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_fsexp}{897.66}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_fsexp-int}{897}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{75.03}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{75}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_bsexp}{1,626.06}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,626}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{138.02}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{138}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_fsexp}{1,923.43}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,923}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{162.67}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_name}{3.85}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_statement}{24.94}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_tok_statement}{20.68}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_bsexp_trimmed}{18.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_fsexp}{47.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_fsexp-int}{47}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_fsexp_trimmed}{15.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_char_name}{24.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_char_statement}{162.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_bsexp}{1,354.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_bsexp-int}{1,354}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{175.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{175}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_fsexp}{1,360.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,360}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{133.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_bsexp}{2,865.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_bsexp-int}{2,865}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{263.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{263}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_fsexp}{2,541.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_fsexp-int}{2,541}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{216.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{216}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_bsexp}{4,927.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_bsexp-int}{4,927}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{436.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{436}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_fsexp}{5,455.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_fsexp-int}{5,455}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{462.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{462}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_name}{9.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_statement}{71.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_tok_statement}{63.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_bsexp}{38.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_char_name}{9.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_char_statement}{52.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp}{390.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{390}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{54.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp}{447.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{447}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{45.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp}{827.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{827}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{80.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp}{838.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{838}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{72.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,408.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,408}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{123.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,797.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,797}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{158.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_statement}{23.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_bsexp}{15.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_char_statement}{13.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_bsexp}{51.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_bsexp-int}{51}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_fsexp}{96.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_bsexp}{108.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_bsexp-int}{108}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_fsexp}{183.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_bsexp}{184.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_bsexp-int}{184}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_fsexp}{394.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_statement}{5.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_bsexp}{9.59}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.62}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_fsexp}{6.28}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.75}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_char_name}{3.77}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_char_statement}{28.60}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_bsexp}{256.21}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_bsexp-int}{256}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{32.96}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_fsexp}{261.26}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_fsexp-int}{261}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{25.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_bsexp}{546.10}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_bsexp-int}{546}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{48.76}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_fsexp}{487.12}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_fsexp-int}{487}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{40.64}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_bsexp}{943.83}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_bsexp-int}{943}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{78.04}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_fsexp}{1,043.03}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,043}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{87.72}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{87}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_name}{1.42}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_statement}{13.20}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_tok_statement}{11.09}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_bsexp}{11,770.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_bsexp-int}{11,770}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_bsexp_trimmed}{3,312.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{3,312}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_fsexp}{7,906.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_fsexp-int}{7,906}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_fsexp_trimmed}{2,184.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{2,184}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_char_name}{3,254.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_char_statement}{18,930.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_bsexp}{118,053.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_bsexp-int}{118,053}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{15,333.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{15,333}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_fsexp}{153,234.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_fsexp-int}{153,234}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{14,631.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{14,631}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_bsexp}{251,117.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_bsexp-int}{251,117}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{22,384.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{22,384}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_fsexp}{286,790.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_fsexp-int}{286,790}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{23,056.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{23,056}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_bsexp}{430,248.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_bsexp-int}{430,248}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{35,484.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{35,484}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_fsexp}{614,736.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_fsexp-int}{614,736}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{50,098.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{50,098}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_name}{1,319.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_statement}{7,764.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_tok_statement}{6,479.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-num-lemmas}{302.50}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_bsexp}{27.43}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_bsexp-int}{27}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_bsexp_trimmed}{6.90}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_fsexp}{22.69}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_fsexp-int}{22}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_fsexp_trimmed}{5.99}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_char_name}{7.46}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_char_statement}{50.42}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_bsexp}{219.24}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_bsexp-int}{219}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_bsexp_trimmed}{28.16}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_fsexp}{391.91}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_fsexp-int}{391}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_fsexp_trimmed}{36.46}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_bsexp}{465.07}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_bsexp-int}{465}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_bsexp_trimmed}{40.97}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_fsexp}{732.88}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_fsexp-int}{732}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_fsexp_trimmed}{57.67}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_bsexp}{796.39}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_bsexp-int}{796}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_bsexp_trimmed}{65.01}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_fsexp}{1,572.69}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_fsexp-int}{1,572}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_fsexp_trimmed}{129.09}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_name}{3.24}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_statement}{22.85}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_tok_statement}{18.48}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_bsexp}{51}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_bsexp-int}{51}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_bsexp_trimmed}{17}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_bsexp_trimmed-int}{17}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_fsexp}{41}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_fsexp-int}{41}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_fsexp_trimmed}{13}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_fsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_char_name}{19}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_char_statement}{126}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_bsexp}{933}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_bsexp-int}{933}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_bsexp_trimmed}{126}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{126}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_fsexp}{1,144}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_fsexp-int}{1,144}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_fsexp_trimmed}{110}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_bsexp}{1,988}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_bsexp-int}{1,988}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_bsexp_trimmed}{185}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{185}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_fsexp}{2,137}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_fsexp-int}{2,137}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_fsexp_trimmed}{173}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{173}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_bsexp}{3,450}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_bsexp-int}{3,450}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_bsexp_trimmed}{321}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{321}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_fsexp}{4,580}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_fsexp-int}{4,580}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_fsexp_trimmed}{376}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{376}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_statement}{54}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_tok_statement}{51}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_bsexp}{28.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_bsexp-int}{28}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_fsexp}{21.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_char_statement}{47.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_bsexp}{197.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_bsexp-int}{197}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_fsexp}{380.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_fsexp-int}{380}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{39.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_bsexp}{419.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_bsexp-int}{419}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_fsexp}{708.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_fsexp-int}{708}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{62.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_bsexp}{711.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_bsexp-int}{711}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_fsexp}{1,520.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,520}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{132.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{132}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_char_statement}{10}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_bsexp}{8.78}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_bsexp_trimmed}{3.35}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_fsexp}{5.61}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_fsexp_trimmed}{2.30}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_char_name}{2.84}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_char_statement}{24.37}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_bsexp}{173.95}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_bsexp-int}{173}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_bsexp_trimmed}{21.61}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_fsexp}{204.40}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_fsexp-int}{204}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_fsexp_trimmed}{21.16}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_bsexp}{371.91}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_bsexp-int}{371}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.47}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_fsexp}{381.20}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_fsexp-int}{381}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_fsexp_trimmed}{34.41}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_bsexp}{629.95}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_bsexp-int}{629}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_bsexp_trimmed}{51.73}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{51}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_fsexp}{817.34}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_fsexp-int}{817}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_fsexp_trimmed}{69.98}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_name}{1.08}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_statement}{11.06}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_tok_statement}{9.77}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_bsexp}{1,838}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_bsexp-int}{1,838}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_bsexp_trimmed}{462}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_bsexp_trimmed-int}{462}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_fsexp}{1,520}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_fsexp-int}{1,520}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_fsexp_trimmed}{401}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_fsexp_trimmed-int}{401}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_char_name}{664}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_char_statement}{3,600}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_bsexp}{14,689}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_bsexp-int}{14,689}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_bsexp_trimmed}{1,887}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{1,887}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_fsexp}{26,258}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_fsexp-int}{26,258}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_fsexp_trimmed}{2,443}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{2,443}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_bsexp}{31,160}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_bsexp-int}{31,160}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_bsexp_trimmed}{2,745}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{2,745}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_fsexp}{49,103}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_fsexp-int}{49,103}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_fsexp_trimmed}{3,864}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{3,864}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_bsexp}{53,358}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_bsexp-int}{53,358}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_bsexp_trimmed}{4,356}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{4,356}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_fsexp}{105,370}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_fsexp-int}{105,370}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_fsexp_trimmed}{8,649}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{8,649}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_name}{299}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_statement}{1,531}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_tok_statement}{1,238}
\DefMacro{lemma-filtered-t3-project-MIN-num-lemmas}{67}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_bsexp}{4.15}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_bsexp_trimmed}{1.70}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_fsexp}{1.77}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_fsexp_trimmed}{0.73}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_char_name}{1.51}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_char_statement}{5.98}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_bsexp}{102.48}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_bsexp-int}{102}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_bsexp_trimmed}{14.93}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_fsexp}{54.47}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_fsexp-int}{54}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_fsexp_trimmed}{5.10}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_bsexp}{221.06}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_bsexp-int}{221}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_bsexp_trimmed}{22.16}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_fsexp}{101.78}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_fsexp-int}{101}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_fsexp_trimmed}{8.02}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_bsexp}{388.44}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_bsexp-int}{388}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_bsexp_trimmed}{33.14}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_fsexp}{218.45}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_fsexp-int}{218}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_fsexp_trimmed}{17.11}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{17}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_name}{0.85}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_statement}{1.81}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_tok_statement}{1.01}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_bsexp}{1.56}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_bsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_bsexp_trimmed}{1.27}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_fsexp}{4.30}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_fsexp-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_fsexp_trimmed}{1.71}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_char_name}{5.31}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_char_statement}{52.36}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_bsexp}{734.01}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_bsexp-int}{734}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_bsexp_trimmed}{77.01}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_fsexp}{171.34}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_fsexp-int}{171}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_fsexp_trimmed}{17.11}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{17}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_bsexp}{1,551.28}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_bsexp-int}{1,551}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_bsexp_trimmed}{125.92}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{125}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_fsexp}{316.45}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_fsexp-int}{316}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_fsexp_trimmed}{25.76}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_bsexp}{2,793.01}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_bsexp-int}{2,793}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_bsexp_trimmed}{285.24}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{285}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_fsexp}{678.38}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_fsexp-int}{678}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_fsexp_trimmed}{61.42}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_name}{2.29}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_statement}{12.23}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_tok_statement}{6.65}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_bsexp}{4.60}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.80}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_fsexp}{1.65}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.70}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_char_name}{1.41}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_char_statement}{2.96}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_bsexp}{88.68}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_bsexp-int}{88}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{14.21}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_fsexp}{37.65}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_fsexp-int}{37}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{3.05}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_bsexp}{191.34}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_bsexp-int}{191}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{20.27}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_fsexp}{70.15}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_fsexp-int}{70}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{4.91}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_bsexp}{336.08}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_bsexp-int}{336}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{28.27}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_fsexp}{150.85}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_fsexp-int}{150}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{11.70}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_statement}{1.92}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_tok_statement}{1.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_bsexp}{1.93}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_bsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_bsexp_trimmed}{0.50}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_char_name}{1.09}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_char_statement}{2.23}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_bsexp}{14.29}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_bsexp-int}{14}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_bsexp_trimmed}{1.69}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_bsexp}{30.61}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_bsexp-int}{30}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_bsexp_trimmed}{2.32}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_bsexp}{54.28}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_bsexp-int}{54}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_bsexp_trimmed}{4.26}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_fsexp}{1.39}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_fsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_fsexp_trimmed}{1.58}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_name}{0.43}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_statement}{0.93}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_bsexp}{0.58}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_bsexp_trimmed}{0.24}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_fsexp}{0.54}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_fsexp_trimmed}{0.32}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_char_name}{0.84}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_char_statement}{6.44}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_bsexp}{72.25}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_bsexp-int}{72}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{9.95}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_fsexp}{44.94}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_fsexp-int}{44}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{4.32}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_bsexp}{153.72}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_bsexp-int}{153}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{15.55}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_fsexp}{83.57}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_fsexp-int}{83}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{6.55}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_bsexp}{276.17}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_bsexp-int}{276}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{29.10}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_fsexp}{178.57}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_fsexp-int}{178}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{14.52}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_name}{0.32}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_statement}{1.58}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_tok_statement}{1.27}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_bsexp}{7,130.38}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_bsexp-int}{7,130}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_bsexp_trimmed}{2,172.20}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_bsexp_trimmed-int}{2,172}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_fsexp}{5,025.84}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_fsexp-int}{5,025}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_fsexp_trimmed}{1,463.64}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_fsexp_trimmed-int}{1,463}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_char_name}{1,355.65}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_char_statement}{10,170.11}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_bsexp}{85,007.41}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_bsexp-int}{85,007}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_bsexp_trimmed}{11,712.53}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{11,712}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_fsexp}{96,044.84}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_fsexp-int}{96,044}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_fsexp_trimmed}{9,150.23}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{9,150}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_bsexp}{180,811.20}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_bsexp-int}{180,811}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_bsexp_trimmed}{17,168.84}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{17,168}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_fsexp}{179,877.80}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_fsexp-int}{179,877}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_fsexp_trimmed}{14,565.69}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{14,565}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_bsexp}{311,666.92}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_bsexp-int}{311,666}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_bsexp_trimmed}{26,521.11}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{26,521}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_fsexp}{385,879.42}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_fsexp-int}{385,879}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_fsexp_trimmed}{31,854.94}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{31,854}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_name}{571.46}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_statement}{4,431.43}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_tok_statement}{3,687.57}
\DefMacro{lemma-filtered-t3-project-STDEV-num-lemmas}{179.20}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_bsexp}{290.20}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_bsexp-int}{290}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_bsexp_trimmed}{82.91}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_bsexp_trimmed-int}{82}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_fsexp}{213.29}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_fsexp-int}{213}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_fsexp_trimmed}{60.34}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_fsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_char_name}{78.73}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_char_statement}{462.74}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_bsexp}{3,218.55}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_bsexp-int}{3,218}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_bsexp_trimmed}{426.21}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{426}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_fsexp}{3,853.97}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_fsexp-int}{3,853}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_fsexp_trimmed}{375.04}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{375}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_bsexp}{6,856.20}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_bsexp-int}{6,856}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_bsexp_trimmed}{624.94}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{624}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_fsexp}{7,214.24}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_fsexp-int}{7,214}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_fsexp_trimmed}{595.45}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{595}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_bsexp}{11,797.96}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_bsexp-int}{11,797}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_bsexp_trimmed}{973.66}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{973}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_fsexp}{15,464.37}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_fsexp-int}{15,464}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_fsexp_trimmed}{1,291.96}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{1,291}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_name}{32.94}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_statement}{201.37}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_tok_statement}{164.77}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_bsexp}{438}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_bsexp-int}{438}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_bsexp_trimmed}{151}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_bsexp_trimmed-int}{151}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_fsexp}{381}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_fsexp-int}{381}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_fsexp_trimmed}{126}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_fsexp_trimmed-int}{126}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_char_name}{203}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_char_statement}{1,508}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_bsexp}{13,722}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_bsexp-int}{13,722}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_bsexp_trimmed}{1,591}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{1,591}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_fsexp}{11,048}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_fsexp-int}{11,048}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_fsexp_trimmed}{1,081}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{1,081}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_bsexp}{29,010}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_bsexp-int}{29,010}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_bsexp_trimmed}{2,411}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{2,411}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_fsexp}{20,655}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_fsexp-int}{20,655}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_fsexp_trimmed}{1,736}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{1,736}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_bsexp}{50,899}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_bsexp-int}{50,899}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_bsexp_trimmed}{4,391}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{4,391}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_fsexp}{44,320}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_fsexp-int}{44,320}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_fsexp_trimmed}{3,713}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{3,713}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_name}{77}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_statement}{592}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_tok_statement}{493}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_bsexp}{290.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_bsexp-int}{290}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_bsexp_trimmed}{84.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_fsexp}{203.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_fsexp-int}{203}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_fsexp_trimmed}{61.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_char_name}{75.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_char_statement}{414.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_bsexp}{2,749.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_bsexp-int}{2,749}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{372.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{372}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_fsexp}{3,627.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_fsexp-int}{3,627}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{354.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{354}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_bsexp}{5,854.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_bsexp-int}{5,854}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{548.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{548}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_fsexp}{6,779.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_fsexp-int}{6,779}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{564.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{564}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_bsexp}{10,041.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_bsexp-int}{10,041}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{842.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{842}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_fsexp}{14,553.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_fsexp-int}{14,553}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{1,239.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{1,239}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_name}{32.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_statement}{187.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_tok_statement}{152.00}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_bsexp}{125}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_bsexp-int}{125}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_fsexp}{128}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_fsexp-int}{128}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_char_name}{22}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_char_statement}{107}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_bsexp}{450}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_bsexp-int}{450}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_bsexp_trimmed}{49}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_fsexp}{768}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_fsexp-int}{768}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_fsexp_trimmed}{56}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_bsexp}{952}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_bsexp-int}{952}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_bsexp_trimmed}{71}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_fsexp}{1,464}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_fsexp-int}{1,464}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_fsexp_trimmed}{80}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_bsexp}{1,651}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_bsexp-int}{1,651}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_bsexp_trimmed}{113}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_fsexp}{3,154}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_fsexp-int}{3,154}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_fsexp_trimmed}{192}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{192}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_name}{10}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_statement}{39}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_tok_statement}{32}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_bsexp}{76.80}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_bsexp-int}{76}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_bsexp_trimmed}{29.50}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_fsexp}{50.87}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_fsexp-int}{50}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_fsexp_trimmed}{21.80}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_char_name}{30.81}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_char_statement}{244.88}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_bsexp}{2,149.71}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_bsexp-int}{2,149}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_bsexp_trimmed}{273.33}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{273}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_fsexp}{2,116.59}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_fsexp-int}{2,116}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_fsexp_trimmed}{210.53}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{210}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_bsexp}{4,572.18}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_bsexp-int}{4,572}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_bsexp_trimmed}{407.14}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{407}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_fsexp}{3,946.25}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_fsexp-int}{3,946}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_fsexp_trimmed}{336.32}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_bsexp}{7,941.31}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_bsexp-int}{7,941}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_bsexp_trimmed}{678.11}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{678}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_fsexp}{8,456.15}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_fsexp-int}{8,456}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_fsexp_trimmed}{719.02}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{719}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_name}{12.07}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_statement}{106.30}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_tok_statement}{89.37}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_bsexp}{101,990}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_bsexp-int}{101,990}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_bsexp_trimmed}{29,613}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_bsexp_trimmed-int}{29,613}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_fsexp}{74,123}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_fsexp-int}{74,123}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_fsexp_trimmed}{21,151}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_fsexp_trimmed-int}{21,151}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_char_name}{25,520}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_char_statement}{156,849}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_bsexp}{1,156,952}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_bsexp-int}{1,156,952}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_bsexp_trimmed}{153,988}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{153,988}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_fsexp}{1,350,841}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_fsexp-int}{1,350,841}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_fsexp_trimmed}{131,596}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{131,596}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_bsexp}{2,463,751}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_bsexp-int}{2,463,751}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_bsexp_trimmed}{225,913}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{225,913}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_fsexp}{2,529,164}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_fsexp-int}{2,529,164}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_fsexp_trimmed}{209,129}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{209,129}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_bsexp}{4,238,777}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_bsexp-int}{4,238,777}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_bsexp_trimmed}{351,957}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{351,957}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_fsexp}{5,421,648}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_fsexp-int}{5,421,648}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_fsexp_trimmed}{453,264}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{453,264}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_name}{10,590}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_statement}{68,693}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_tok_statement}{56,552}
\DefMacro{lemma-filtered-t3-project-SUM-num-lemmas}{2,728}
\DefMacro{lemma-filtered-t3-test-AVG-depth_bsexp}{36.73}
\DefMacro{lemma-filtered-t3-test-AVG-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t3-test-AVG-depth_bsexp_trimmed}{10.66}
\DefMacro{lemma-filtered-t3-test-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-test-AVG-depth_fsexp}{25.56}
\DefMacro{lemma-filtered-t3-test-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t3-test-AVG-depth_fsexp_trimmed}{7.07}
\DefMacro{lemma-filtered-t3-test-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-test-AVG-num_char_name}{9.35}
\DefMacro{lemma-filtered-t3-test-AVG-num_char_statement}{53.70}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_bsexp}{403.81}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_bsexp-int}{403}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_bsexp_trimmed}{54.20}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_fsexp}{453.89}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_fsexp-int}{453}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_fsexp_trimmed}{43.93}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_bsexp}{862.33}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_bsexp-int}{862}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_bsexp_trimmed}{79.77}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_bsexp_trimmed-int}{79}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_fsexp}{849.62}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_fsexp-int}{849}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_fsexp_trimmed}{69.59}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_bsexp}{1,476.98}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_bsexp-int}{1,476}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_bsexp_trimmed}{123.89}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_bsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_fsexp}{1,822.36}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_fsexp-int}{1,822}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_fsexp_trimmed}{152.62}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_fsexp_trimmed-int}{152}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_name}{3.82}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_statement}{23.43}
\DefMacro{lemma-filtered-t3-test-AVG-num_tok_statement}{19.09}
\DefMacro{lemma-filtered-t3-test-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t3-test-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t3-test-MAX-depth_bsexp_trimmed}{19}
\DefMacro{lemma-filtered-t3-test-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t3-test-MAX-depth_fsexp}{54}
\DefMacro{lemma-filtered-t3-test-MAX-depth_fsexp-int}{54}
\DefMacro{lemma-filtered-t3-test-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-test-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-test-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-t3-test-MAX-num_char_statement}{186}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_bsexp}{3,223}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_bsexp-int}{3,223}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_fsexp}{1,404}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_fsexp-int}{1,404}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_fsexp_trimmed}{133}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_bsexp}{6,883}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_bsexp-int}{6,883}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_bsexp_trimmed}{564}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_bsexp_trimmed-int}{564}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_fsexp}{2,622}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_fsexp-int}{2,622}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_fsexp_trimmed}{206}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_fsexp_trimmed-int}{206}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_bsexp}{12,000}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_bsexp-int}{12,000}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_bsexp_trimmed}{960}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_bsexp_trimmed-int}{960}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_fsexp}{5,614}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_fsexp-int}{5,614}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_fsexp_trimmed}{451}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_fsexp_trimmed-int}{451}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_name}{9}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_statement}{69}
\DefMacro{lemma-filtered-t3-test-MAX-num_tok_statement}{60}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_bsexp}{366.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_bsexp-int}{366}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_bsexp_trimmed}{53.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_fsexp}{416.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_fsexp-int}{416}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_bsexp}{777.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_bsexp-int}{777}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_bsexp_trimmed}{76.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_bsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_fsexp}{776.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_fsexp-int}{776}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_bsexp}{1,329.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_bsexp-int}{1,329}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_bsexp_trimmed}{116.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_bsexp_trimmed-int}{116}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_fsexp}{1,665.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_fsexp-int}{1,665}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_fsexp_trimmed}{149.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_statement}{22.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-t3-test-MIN-depth_bsexp}{14}
\DefMacro{lemma-filtered-t3-test-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-filtered-t3-test-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-test-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-test-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-test-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-test-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-test-MIN-num_char_statement}{10}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_bsexp}{47}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_bsexp-int}{47}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_bsexp}{98}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_bsexp-int}{98}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_bsexp}{170}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_bsexp-int}{170}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t3-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_bsexp}{10.89}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_bsexp_trimmed}{4.22}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_fsexp}{6.41}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_fsexp_trimmed}{2.76}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-test-STDEV-num_char_name}{4.05}
\DefMacro{lemma-filtered-t3-test-STDEV-num_char_statement}{31.32}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_bsexp}{333.43}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_bsexp-int}{333}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_bsexp_trimmed}{39.89}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_bsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_fsexp}{272.36}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_fsexp-int}{272}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_fsexp_trimmed}{27.04}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_fsexp_trimmed-int}{27}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_bsexp}{710.96}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_bsexp-int}{710}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_bsexp_trimmed}{59.29}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_bsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_fsexp}{507.51}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_fsexp-int}{507}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_fsexp_trimmed}{42.87}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_bsexp}{1,235.00}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_bsexp-int}{1,234}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_bsexp_trimmed}{96.88}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_fsexp}{1,086.78}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_fsexp-int}{1,086}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_fsexp_trimmed}{91.45}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_fsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_name}{1.45}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_statement}{12.96}
\DefMacro{lemma-filtered-t3-test-STDEV-num_tok_statement}{10.76}
\DefMacro{lemma-filtered-t3-test-SUM-depth_bsexp}{7,419}
\DefMacro{lemma-filtered-t3-test-SUM-depth_bsexp-int}{7,419}
\DefMacro{lemma-filtered-t3-test-SUM-depth_bsexp_trimmed}{2,154}
\DefMacro{lemma-filtered-t3-test-SUM-depth_bsexp_trimmed-int}{2,154}
\DefMacro{lemma-filtered-t3-test-SUM-depth_fsexp}{5,164}
\DefMacro{lemma-filtered-t3-test-SUM-depth_fsexp-int}{5,164}
\DefMacro{lemma-filtered-t3-test-SUM-depth_fsexp_trimmed}{1,428}
\DefMacro{lemma-filtered-t3-test-SUM-depth_fsexp_trimmed-int}{1,428}
\DefMacro{lemma-filtered-t3-test-SUM-num_char_name}{1,888}
\DefMacro{lemma-filtered-t3-test-SUM-num_char_statement}{10,848}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_bsexp}{81,569}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_bsexp-int}{81,569}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_bsexp_trimmed}{10,949}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_bsexp_trimmed-int}{10,949}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_fsexp}{91,685}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_fsexp-int}{91,685}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_fsexp_trimmed}{8,873}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_fsexp_trimmed-int}{8,873}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_bsexp}{174,191}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_bsexp-int}{174,191}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_bsexp_trimmed}{16,113}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_bsexp_trimmed-int}{16,113}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_fsexp}{171,624}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_fsexp-int}{171,624}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_fsexp_trimmed}{14,057}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_fsexp_trimmed-int}{14,057}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_bsexp}{298,350}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_bsexp-int}{298,350}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_bsexp_trimmed}{25,025}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_bsexp_trimmed-int}{25,025}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_fsexp}{368,117}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_fsexp-int}{368,117}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_fsexp_trimmed}{30,830}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_fsexp_trimmed-int}{30,830}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_name}{771}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_statement}{4,733}
\DefMacro{lemma-filtered-t3-test-SUM-num_tok_statement}{3,857}
\DefMacro{lemma-filtered-t3-test-num-lemmas}{202}
\DefMacro{lemma-filtered-t3-train-AVG-depth_bsexp}{37.33}
\DefMacro{lemma-filtered-t3-train-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-train-AVG-depth_bsexp_trimmed}{10.83}
\DefMacro{lemma-filtered-t3-train-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-train-AVG-depth_fsexp}{27.31}
\DefMacro{lemma-filtered-t3-train-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t3-train-AVG-depth_fsexp_trimmed}{7.80}
\DefMacro{lemma-filtered-t3-train-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-train-AVG-num_char_name}{9.37}
\DefMacro{lemma-filtered-t3-train-AVG-num_char_statement}{57.65}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_bsexp}{424.16}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_bsexp-int}{424}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_bsexp_trimmed}{56.42}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_fsexp}{496.94}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_fsexp-int}{496}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_fsexp_trimmed}{48.46}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_bsexp}{903.03}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_bsexp-int}{903}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_bsexp_trimmed}{82.78}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_bsexp_trimmed-int}{82}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_fsexp}{930.43}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_fsexp-int}{930}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_fsexp_trimmed}{77.05}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_bsexp}{1,554.68}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_bsexp-int}{1,554}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_bsexp_trimmed}{129.14}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_fsexp}{1,994.43}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_fsexp-int}{1,994}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_fsexp_trimmed}{166.83}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_name}{3.90}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_statement}{25.28}
\DefMacro{lemma-filtered-t3-train-AVG-num_tok_statement}{20.85}
\DefMacro{lemma-filtered-t3-train-MAX-depth_bsexp}{57}
\DefMacro{lemma-filtered-t3-train-MAX-depth_bsexp-int}{57}
\DefMacro{lemma-filtered-t3-train-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t3-train-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-train-MAX-depth_fsexp}{52}
\DefMacro{lemma-filtered-t3-train-MAX-depth_fsexp-int}{52}
\DefMacro{lemma-filtered-t3-train-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-train-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-train-MAX-num_char_name}{35}
\DefMacro{lemma-filtered-t3-train-MAX-num_char_statement}{264}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_bsexp}{2,375}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_bsexp-int}{2,375}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_bsexp_trimmed}{376}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_bsexp_trimmed-int}{376}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_fsexp}{1,746}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_fsexp-int}{1,746}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_fsexp_trimmed}{172}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_fsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_bsexp}{4,958}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_bsexp-int}{4,958}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_fsexp}{3,249}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_fsexp-int}{3,249}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_fsexp_trimmed}{268}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_fsexp_trimmed-int}{268}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_bsexp}{9,182}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_bsexp-int}{9,182}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_bsexp_trimmed}{1,222}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_bsexp_trimmed-int}{1,222}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_fsexp}{6,960}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_fsexp-int}{6,960}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_fsexp_trimmed}{586}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_fsexp_trimmed-int}{586}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_name}{13}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_statement}{95}
\DefMacro{lemma-filtered-t3-train-MAX-num_tok_statement}{73}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_bsexp}{38.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_char_statement}{51.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_bsexp}{361.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_bsexp-int}{361}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_bsexp_trimmed}{48.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_fsexp}{472.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_fsexp-int}{472}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_fsexp_trimmed}{45.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_bsexp}{767.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_bsexp-int}{767}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_bsexp_trimmed}{70.50}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_fsexp}{885.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_fsexp-int}{885}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_bsexp}{1,313.50}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_bsexp-int}{1,313}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_fsexp}{1,897.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_fsexp-int}{1,897}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_fsexp_trimmed}{157.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-filtered-t3-train-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-t3-train-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-t3-train-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-train-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-train-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-train-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-train-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-train-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-train-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-train-MIN-num_char_statement}{12}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_bsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_fsexp_trimmed}{23}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t3-train-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_bsexp}{9.79}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_bsexp_trimmed}{3.83}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_fsexp}{6.54}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_fsexp_trimmed}{2.74}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-train-STDEV-num_char_name}{4.15}
\DefMacro{lemma-filtered-t3-train-STDEV-num_char_statement}{31.75}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_bsexp}{292.26}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_bsexp-int}{292}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_bsexp_trimmed}{38.11}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_fsexp}{272.31}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_fsexp-int}{272}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_fsexp_trimmed}{26.87}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_bsexp}{621.95}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_bsexp-int}{621}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_bsexp_trimmed}{57.06}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_fsexp}{507.98}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_fsexp-int}{507}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_fsexp_trimmed}{42.89}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_bsexp}{1,088.20}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_bsexp-int}{1,088}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_bsexp_trimmed}{95.89}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_bsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_fsexp}{1,088.97}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_fsexp-int}{1,088}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_fsexp_trimmed}{92.20}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_fsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_name}{1.69}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_statement}{13.41}
\DefMacro{lemma-filtered-t3-train-STDEV-num_tok_statement}{11.00}
\DefMacro{lemma-filtered-t3-train-SUM-depth_bsexp}{91,761}
\DefMacro{lemma-filtered-t3-train-SUM-depth_bsexp-int}{91,761}
\DefMacro{lemma-filtered-t3-train-SUM-depth_bsexp_trimmed}{26,620}
\DefMacro{lemma-filtered-t3-train-SUM-depth_bsexp_trimmed-int}{26,620}
\DefMacro{lemma-filtered-t3-train-SUM-depth_fsexp}{67,116}
\DefMacro{lemma-filtered-t3-train-SUM-depth_fsexp-int}{67,116}
\DefMacro{lemma-filtered-t3-train-SUM-depth_fsexp_trimmed}{19,170}
\DefMacro{lemma-filtered-t3-train-SUM-depth_fsexp_trimmed-int}{19,170}
\DefMacro{lemma-filtered-t3-train-SUM-num_char_name}{23,038}
\DefMacro{lemma-filtered-t3-train-SUM-num_char_statement}{141,694}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_bsexp}{1,042,579}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_bsexp-int}{1,042,579}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_bsexp_trimmed}{138,691}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_bsexp_trimmed-int}{138,691}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_fsexp}{1,221,479}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_fsexp-int}{1,221,479}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_fsexp_trimmed}{119,125}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_fsexp_trimmed-int}{119,125}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_bsexp}{2,219,639}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_bsexp-int}{2,219,639}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_bsexp_trimmed}{203,485}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_bsexp_trimmed-int}{203,485}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_fsexp}{2,286,996}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_fsexp-int}{2,286,996}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_fsexp_trimmed}{189,386}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_fsexp_trimmed-int}{189,386}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_bsexp}{3,821,415}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_bsexp-int}{3,821,415}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_bsexp_trimmed}{317,425}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_bsexp_trimmed-int}{317,425}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_fsexp}{4,902,315}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_fsexp-int}{4,902,315}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_fsexp_trimmed}{410,069}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_fsexp_trimmed-int}{410,069}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_name}{9,585}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_statement}{62,136}
\DefMacro{lemma-filtered-t3-train-SUM-num_tok_statement}{51,248}
\DefMacro{lemma-filtered-t3-train-num-lemmas}{2,458}
\DefMacro{lemma-filtered-t3-val-AVG-depth_bsexp}{41.32}
\DefMacro{lemma-filtered-t3-val-AVG-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t3-val-AVG-depth_bsexp_trimmed}{12.34}
\DefMacro{lemma-filtered-t3-val-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t3-val-AVG-depth_fsexp}{27.10}
\DefMacro{lemma-filtered-t3-val-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t3-val-AVG-depth_fsexp_trimmed}{8.13}
\DefMacro{lemma-filtered-t3-val-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-val-AVG-num_char_name}{8.74}
\DefMacro{lemma-filtered-t3-val-AVG-num_char_statement}{63.34}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_bsexp}{482.41}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_bsexp-int}{482}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_bsexp_trimmed}{63.94}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_bsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_fsexp}{554.07}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_fsexp-int}{554}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_fsexp_trimmed}{52.91}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_fsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_bsexp}{1,028.25}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_bsexp-int}{1,028}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_bsexp_trimmed}{92.87}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_fsexp}{1,037.41}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_fsexp-int}{1,037}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_fsexp_trimmed}{83.62}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_bsexp}{1,750.18}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_bsexp-int}{1,750}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_bsexp_trimmed}{139.81}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_bsexp_trimmed-int}{139}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_fsexp}{2,223.76}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_fsexp-int}{2,223}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_fsexp_trimmed}{181.84}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_fsexp_trimmed-int}{181}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_name}{3.44}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_statement}{26.82}
\DefMacro{lemma-filtered-t3-val-AVG-num_tok_statement}{21.28}
\DefMacro{lemma-filtered-t3-val-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t3-val-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t3-val-MAX-depth_bsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-val-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-val-MAX-depth_fsexp}{41}
\DefMacro{lemma-filtered-t3-val-MAX-depth_fsexp-int}{41}
\DefMacro{lemma-filtered-t3-val-MAX-depth_fsexp_trimmed}{14}
\DefMacro{lemma-filtered-t3-val-MAX-depth_fsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-val-MAX-num_char_name}{20}
\DefMacro{lemma-filtered-t3-val-MAX-num_char_statement}{152}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_bsexp}{1,086}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_bsexp-int}{1,086}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_bsexp_trimmed}{138}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_bsexp_trimmed-int}{138}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_fsexp}{1,153}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_fsexp-int}{1,153}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_fsexp_trimmed}{110}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_fsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_bsexp}{2,299}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_bsexp-int}{2,299}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_bsexp_trimmed}{195}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_bsexp_trimmed-int}{195}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_fsexp}{2,163}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_fsexp-int}{2,163}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_fsexp_trimmed}{173}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_fsexp_trimmed-int}{173}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_bsexp}{3,979}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_bsexp-int}{3,979}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_bsexp_trimmed}{333}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_bsexp_trimmed-int}{333}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_fsexp}{4,643}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_fsexp-int}{4,643}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_fsexp_trimmed}{376}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_fsexp_trimmed-int}{376}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_statement}{56}
\DefMacro{lemma-filtered-t3-val-MAX-num_tok_statement}{53}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_bsexp}{42.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_bsexp-int}{42}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_char_statement}{57.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_bsexp}{449.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_bsexp-int}{449}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_bsexp_trimmed}{59.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_bsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_fsexp}{570.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_fsexp-int}{570}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_fsexp_trimmed}{54.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_bsexp}{956.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_bsexp-int}{956}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_bsexp_trimmed}{86.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_fsexp}{1,067.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_fsexp-int}{1,067}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_fsexp_trimmed}{86.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_bsexp}{1,612.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_bsexp-int}{1,612}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_bsexp_trimmed}{132.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_bsexp_trimmed-int}{132}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_fsexp}{2,285.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_fsexp-int}{2,285}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_fsexp_trimmed}{186.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_fsexp_trimmed-int}{186}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_statement}{25.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-filtered-t3-val-MIN-depth_bsexp}{19}
\DefMacro{lemma-filtered-t3-val-MIN-depth_bsexp-int}{19}
\DefMacro{lemma-filtered-t3-val-MIN-depth_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-val-MIN-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-val-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-val-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-val-MIN-depth_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t3-val-MIN-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-val-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-val-MIN-num_char_statement}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_bsexp}{75}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_bsexp-int}{75}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_bsexp_trimmed}{11}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_fsexp}{137}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_fsexp-int}{137}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_fsexp_trimmed}{11}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_bsexp}{163}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_bsexp-int}{163}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_bsexp_trimmed}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_fsexp}{260}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_fsexp-int}{260}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_bsexp}{270}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_bsexp-int}{270}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_bsexp_trimmed}{24}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_bsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_fsexp}{560}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_fsexp-int}{560}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_fsexp_trimmed}{38}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_name}{2}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_statement}{6}
\DefMacro{lemma-filtered-t3-val-MIN-num_tok_statement}{6}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_bsexp}{8.64}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_bsexp_trimmed}{3.45}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_fsexp}{5.40}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_fsexp_trimmed}{2.39}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-val-STDEV-num_char_name}{3.55}
\DefMacro{lemma-filtered-t3-val-STDEV-num_char_statement}{27.49}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_bsexp}{230.23}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_bsexp-int}{230}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_bsexp_trimmed}{29.51}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_fsexp}{221.68}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_fsexp-int}{221}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_fsexp_trimmed}{20.98}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_bsexp}{491.45}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_bsexp-int}{491}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_bsexp_trimmed}{42.87}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_bsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_fsexp}{412.84}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_fsexp-int}{412}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_fsexp_trimmed}{33.09}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_fsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_bsexp}{847.29}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_bsexp-int}{847}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_bsexp_trimmed}{68.67}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_fsexp}{885.53}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_fsexp-int}{885}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_fsexp_trimmed}{71.74}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_name}{1.08}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_statement}{12.10}
\DefMacro{lemma-filtered-t3-val-STDEV-num_tok_statement}{9.27}
\DefMacro{lemma-filtered-t3-val-SUM-depth_bsexp}{2,810}
\DefMacro{lemma-filtered-t3-val-SUM-depth_bsexp-int}{2,810}
\DefMacro{lemma-filtered-t3-val-SUM-depth_bsexp_trimmed}{839}
\DefMacro{lemma-filtered-t3-val-SUM-depth_bsexp_trimmed-int}{839}
\DefMacro{lemma-filtered-t3-val-SUM-depth_fsexp}{1,843}
\DefMacro{lemma-filtered-t3-val-SUM-depth_fsexp-int}{1,843}
\DefMacro{lemma-filtered-t3-val-SUM-depth_fsexp_trimmed}{553}
\DefMacro{lemma-filtered-t3-val-SUM-depth_fsexp_trimmed-int}{553}
\DefMacro{lemma-filtered-t3-val-SUM-num_char_name}{594}
\DefMacro{lemma-filtered-t3-val-SUM-num_char_statement}{4,307}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_bsexp}{32,804}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_bsexp-int}{32,804}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_bsexp_trimmed}{4,348}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_bsexp_trimmed-int}{4,348}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_fsexp}{37,677}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_fsexp-int}{37,677}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_fsexp_trimmed}{3,598}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_fsexp_trimmed-int}{3,598}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_bsexp}{69,921}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_bsexp-int}{69,921}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_bsexp_trimmed}{6,315}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_bsexp_trimmed-int}{6,315}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_fsexp}{70,544}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_fsexp-int}{70,544}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_fsexp_trimmed}{5,686}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_fsexp_trimmed-int}{5,686}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_bsexp}{119,012}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_bsexp-int}{119,012}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_bsexp_trimmed}{9,507}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_bsexp_trimmed-int}{9,507}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_fsexp}{151,216}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_fsexp-int}{151,216}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_fsexp_trimmed}{12,365}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_fsexp_trimmed-int}{12,365}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_name}{234}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_statement}{1,824}
\DefMacro{lemma-filtered-t3-val-SUM-num_tok_statement}{1,447}
\DefMacro{lemma-filtered-t3-val-num-lemmas}{68}
\DefMacro{lemma-filtered-ta-all-AVG-depth_bsexp}{39.06}
\DefMacro{lemma-filtered-ta-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-all-AVG-depth_bsexp_trimmed}{11.31}
\DefMacro{lemma-filtered-ta-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-all-AVG-depth_fsexp}{26.32}
\DefMacro{lemma-filtered-ta-all-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-all-AVG-depth_fsexp_trimmed}{7.72}
\DefMacro{lemma-filtered-ta-all-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-all-AVG-num_char_name}{9.89}
\DefMacro{lemma-filtered-ta-all-AVG-num_char_statement}{47.48}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_bsexp}{552.73}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_bsexp-int}{552}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_bsexp_trimmed}{67.51}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_fsexp}{418.08}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_fsexp-int}{418}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_fsexp_trimmed}{44.01}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_bsexp}{1,169.01}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_bsexp-int}{1,169}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_bsexp_trimmed}{99.43}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_bsexp_trimmed-int}{99}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_fsexp}{783.21}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_fsexp-int}{783}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_fsexp_trimmed}{70.84}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_bsexp}{2,003.85}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_bsexp-int}{2,003}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_bsexp_trimmed}{157.50}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_bsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_fsexp}{1,677.26}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_fsexp-int}{1,677}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_fsexp_trimmed}{149.96}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_name}{4.13}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_statement}{21.16}
\DefMacro{lemma-filtered-ta-all-AVG-num_tok_statement}{18.51}
\DefMacro{lemma-filtered-ta-all-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-ta-all-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-ta-all-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-ta-all-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-all-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-ta-all-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-ta-all-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-ta-all-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-all-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-ta-all-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-ta-all-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_char_statement}{41.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_bsexp}{456.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_bsexp-int}{456}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_bsexp_trimmed}{57.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_fsexp}{389.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_fsexp-int}{389}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_fsexp_trimmed}{41.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_bsexp}{965.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_bsexp-int}{965}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_bsexp_trimmed}{84.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_fsexp}{730.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_fsexp-int}{730}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_bsexp}{1,643.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_bsexp-int}{1,643}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_bsexp_trimmed}{128.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_bsexp_trimmed-int}{128}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_fsexp}{1,556.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_fsexp-int}{1,556}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-ta-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-ta-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_bsexp}{9.58}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_fsexp}{6.16}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_fsexp_trimmed}{2.68}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-all-STDEV-num_char_name}{4.12}
\DefMacro{lemma-filtered-ta-all-STDEV-num_char_statement}{26.97}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_bsexp}{497.05}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_bsexp-int}{497}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_bsexp_trimmed}{54.84}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_fsexp}{238.53}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_fsexp-int}{238}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_fsexp_trimmed}{24.51}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_bsexp}{1,044.01}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_bsexp-int}{1,044}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_bsexp_trimmed}{81.98}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_fsexp}{444.81}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_fsexp-int}{444}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_fsexp_trimmed}{39.59}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_bsexp}{1,797.83}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_bsexp-int}{1,797}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_bsexp_trimmed}{138.60}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_bsexp_trimmed-int}{138}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_fsexp}{953.65}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_fsexp-int}{953}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_fsexp_trimmed}{83.10}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_name}{1.57}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_statement}{12.28}
\DefMacro{lemma-filtered-ta-all-STDEV-num_tok_statement}{10.48}
\DefMacro{lemma-filtered-ta-all-SUM-depth_bsexp}{708,100}
\DefMacro{lemma-filtered-ta-all-SUM-depth_bsexp-int}{708,100}
\DefMacro{lemma-filtered-ta-all-SUM-depth_bsexp_trimmed}{204,989}
\DefMacro{lemma-filtered-ta-all-SUM-depth_bsexp_trimmed-int}{204,989}
\DefMacro{lemma-filtered-ta-all-SUM-depth_fsexp}{477,176}
\DefMacro{lemma-filtered-ta-all-SUM-depth_fsexp-int}{477,176}
\DefMacro{lemma-filtered-ta-all-SUM-depth_fsexp_trimmed}{140,000}
\DefMacro{lemma-filtered-ta-all-SUM-depth_fsexp_trimmed-int}{140,000}
\DefMacro{lemma-filtered-ta-all-SUM-num_char_name}{179,334}
\DefMacro{lemma-filtered-ta-all-SUM-num_char_statement}{860,840}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_bsexp}{10,020,501}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_bsexp-int}{10,020,501}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_bsexp_trimmed}{1,223,924}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_bsexp_trimmed-int}{1,223,924}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_fsexp}{7,579,316}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_fsexp-int}{7,579,316}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_fsexp_trimmed}{797,802}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_fsexp_trimmed-int}{797,802}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_bsexp}{21,192,946}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_bsexp-int}{21,192,946}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_bsexp_trimmed}{1,802,601}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_bsexp_trimmed-int}{1,802,601}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_fsexp}{14,198,745}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_fsexp-int}{14,198,745}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_fsexp_trimmed}{1,284,236}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_fsexp_trimmed-int}{1,284,236}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_bsexp}{36,327,825}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_bsexp-int}{36,327,825}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_bsexp_trimmed}{2,855,404}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_bsexp_trimmed-int}{2,855,404}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_fsexp}{30,406,963}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_fsexp-int}{30,406,963}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_fsexp_trimmed}{2,718,535}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_fsexp_trimmed-int}{2,718,535}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_name}{74,817}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_statement}{383,572}
\DefMacro{lemma-filtered-ta-all-SUM-num_tok_statement}{335,525}
\DefMacro{lemma-filtered-ta-all-num-lemmas}{18,129}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_bsexp}{38.32}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_bsexp_trimmed}{11.03}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_fsexp}{26.58}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_fsexp_trimmed}{7.73}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_char_name}{10.53}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_char_statement}{53.95}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_bsexp}{499.29}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_bsexp-int}{499}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_bsexp_trimmed}{62.48}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_fsexp}{454.08}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_fsexp-int}{454}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_fsexp_trimmed}{46.16}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_bsexp}{1,059.67}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_bsexp-int}{1,059}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_bsexp_trimmed}{91.94}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_fsexp}{850.24}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_fsexp-int}{850}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_fsexp_trimmed}{73.76}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_bsexp}{1,828.34}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_bsexp-int}{1,828}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_bsexp_trimmed}{147.07}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_fsexp}{1,821.60}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_fsexp-int}{1,821}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_fsexp_trimmed}{157.87}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_name}{4.32}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_statement}{23.71}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_tok_statement}{19.73}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_bsexp}{57.85}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_bsexp-int}{57}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_bsexp_trimmed}{20.00}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_fsexp}{48.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_fsexp-int}{48}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_fsexp_trimmed}{15.95}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_char_name}{28.20}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_char_statement}{193.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_bsexp}{3,977.65}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_bsexp-int}{3,977}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_bsexp_trimmed}{431.75}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{431}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_fsexp}{1,558.35}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_fsexp-int}{1,558}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_fsexp_trimmed}{159.90}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{159}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_bsexp}{8,336.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_bsexp-int}{8,336}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_bsexp_trimmed}{645.65}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{645}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_fsexp}{2,915.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_fsexp-int}{2,915}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_fsexp_trimmed}{257.10}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{257}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_bsexp}{14,362.55}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_bsexp-int}{14,362}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_bsexp_trimmed}{1,086.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{1,086}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_fsexp}{6,250.55}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_fsexp-int}{6,250}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_fsexp_trimmed}{538.10}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{538}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_name}{10.15}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_statement}{82.05}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_tok_statement}{67.30}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_bsexp}{38.35}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.05}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_fsexp}{25.93}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.80}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_char_name}{9.97}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_char_statement}{48.50}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_bsexp}{435.65}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_bsexp-int}{435}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{55.60}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_fsexp}{425.98}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_fsexp-int}{425}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{43.45}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_bsexp}{924.10}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_bsexp-int}{924}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{82.08}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{82}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_fsexp}{797.35}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_fsexp-int}{797}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{69.45}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_bsexp}{1,597.12}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,597}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{130.10}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{130}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_fsexp}{1,709.65}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,709}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{149.30}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_name}{4.17}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_statement}{21.77}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_tok_statement}{18.15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_bsexp}{15.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_bsexp_trimmed}{2.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_fsexp}{14.50}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_fsexp_trimmed}{1.85}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_char_name}{3.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_char_statement}{13.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_bsexp}{59.45}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_bsexp-int}{59}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.55}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_fsexp}{89.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_fsexp-int}{89}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_bsexp}{125.15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_bsexp-int}{125}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_bsexp_trimmed}{9.40}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_fsexp}{169.60}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_fsexp-int}{169}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.35}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_bsexp}{216.05}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_bsexp-int}{216}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.80}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_fsexp}{362.50}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_fsexp-int}{362}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.55}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_name}{1.40}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_statement}{5.15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_tok_statement}{4.20}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_bsexp}{8.95}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_bsexp_trimmed}{3.42}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_fsexp}{6.23}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_fsexp_trimmed}{2.65}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_char_name}{3.93}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_char_statement}{28.23}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_bsexp}{322.25}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_bsexp-int}{322}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_bsexp_trimmed}{38.34}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_fsexp}{246.87}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_fsexp-int}{246}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_fsexp_trimmed}{24.89}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_bsexp}{682.71}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_bsexp-int}{682}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_bsexp_trimmed}{56.94}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_fsexp}{460.60}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_fsexp-int}{460}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_fsexp_trimmed}{39.95}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_bsexp}{1,182.77}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_bsexp-int}{1,182}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_bsexp_trimmed}{94.84}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{94}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_fsexp}{987.48}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_fsexp-int}{987}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_fsexp_trimmed}{84.73}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_name}{1.52}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_statement}{12.58}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_tok_statement}{10.60}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_bsexp}{35,405.00}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_bsexp-int}{35,405}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_bsexp_trimmed}{10,249.45}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_bsexp_trimmed-int}{10,249}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_fsexp}{23,858.80}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_fsexp-int}{23,858}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_fsexp_trimmed}{7,000.00}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_fsexp_trimmed-int}{7,000}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_char_name}{8,966.70}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_char_statement}{43,042.00}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_bsexp}{501,025.05}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_bsexp-int}{501,025}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_bsexp_trimmed}{61,196.20}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{61,196}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_fsexp}{378,965.80}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_fsexp-int}{378,965}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_fsexp_trimmed}{39,890.10}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{39,890}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_bsexp}{1,059,647.30}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_bsexp-int}{1,059,647}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_bsexp_trimmed}{90,130.05}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{90,130}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_fsexp}{709,937.25}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_fsexp-int}{709,937}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_fsexp_trimmed}{64,211.80}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{64,211}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_bsexp}{1,816,391.25}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_bsexp-int}{1,816,391}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_bsexp_trimmed}{142,770.20}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{142,770}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_fsexp}{1,520,348.15}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_fsexp-int}{1,520,348}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_fsexp_trimmed}{135,926.75}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{135,926}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_name}{3,740.85}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_statement}{19,178.60}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_tok_statement}{16,776.25}
\DefMacro{lemma-filtered-ta-project-AVG-num-lemmas}{906.45}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_bsexp}{44.90}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_bsexp_trimmed}{13.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_fsexp}{28.61}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_fsexp_trimmed}{8.88}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_char_statement}{93.75}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_bsexp}{910.59}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_bsexp-int}{910}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_bsexp_trimmed}{110.72}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_fsexp}{718.25}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_fsexp-int}{718}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_fsexp_trimmed}{66.25}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_bsexp}{1,957.26}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_bsexp-int}{1,957}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_bsexp_trimmed}{167.35}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_fsexp}{1,341.25}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_fsexp-int}{1,341}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_fsexp_trimmed}{102.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_bsexp}{3,503.69}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_bsexp-int}{3,503}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_bsexp_trimmed}{338.51}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{338}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_fsexp}{2,878.75}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_fsexp-int}{2,878}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_fsexp_trimmed}{229.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{229}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_tok_statement}{26.25}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_bsexp}{45.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_bsexp-int}{45}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_fsexp}{28.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_bsexp}{895.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_bsexp-int}{895}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{107.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_bsexp}{1,927.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,927}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{162.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_bsexp}{3,437.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_bsexp-int}{3,437}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{336.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_bsexp}{10.49}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_bsexp_trimmed}{4.01}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_fsexp}{7.14}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_fsexp_trimmed}{3.17}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_char_name}{5.17}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_char_statement}{46.30}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_bsexp}{595.89}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_bsexp-int}{595}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_bsexp_trimmed}{64.45}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_fsexp}{355.96}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_fsexp-int}{355}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_fsexp_trimmed}{34.89}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_bsexp}{1,255.09}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_bsexp-int}{1,255}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_bsexp_trimmed}{96.49}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_fsexp}{663.25}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_fsexp-int}{663}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_fsexp_trimmed}{54.78}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_bsexp}{2,139.02}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_bsexp-int}{2,139}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_bsexp_trimmed}{190.87}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_fsexp}{1,420.40}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_fsexp-int}{1,420}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_fsexp_trimmed}{118.52}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{118}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_name}{2.17}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_statement}{16.80}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_tok_statement}{13.16}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_bsexp}{349,003}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_bsexp-int}{349,003}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_bsexp_trimmed}{101,578}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_bsexp_trimmed-int}{101,578}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_fsexp}{229,758}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_fsexp-int}{229,758}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_fsexp_trimmed}{68,137}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_fsexp_trimmed-int}{68,137}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_char_name}{86,786}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_char_statement}{386,738}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_bsexp}{5,216,350}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_bsexp-int}{5,216,350}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_bsexp_trimmed}{628,270}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{628,270}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_fsexp}{3,521,923}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_fsexp-int}{3,521,923}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_fsexp_trimmed}{380,541}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{380,541}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_bsexp}{10,996,842}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_bsexp-int}{10,996,842}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_bsexp_trimmed}{926,804}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{926,804}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_fsexp}{6,597,926}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_fsexp-int}{6,597,926}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_fsexp_trimmed}{615,197}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{615,197}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_bsexp}{18,772,194}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_bsexp-int}{18,772,194}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_bsexp_trimmed}{1,476,429}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{1,476,429}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_fsexp}{14,125,697}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_fsexp-int}{14,125,697}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,294,684}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,294,684}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_name}{36,876}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_statement}{175,982}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_tok_statement}{157,126}
\DefMacro{lemma-filtered-ta-project-MAX-num-lemmas}{8,802}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_bsexp}{39.30}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.56}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_fsexp}{26.85}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_fsexp_trimmed}{7.81}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_char_name}{10.03}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_char_statement}{52.08}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_bsexp}{483.64}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_bsexp-int}{483}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{62.76}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_fsexp}{447.57}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_fsexp-int}{447}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{46.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_bsexp}{1,031.67}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,031}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{92.59}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_fsexp}{837.90}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_fsexp-int}{837}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{74.20}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_bsexp}{1,761.82}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,761}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{146.39}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_fsexp}{1,794.57}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,794}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{155.58}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{155}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_statement}{23.03}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_tok_statement}{19.70}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_bsexp_trimmed}{19.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_fsexp}{49.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_fsexp_trimmed}{16.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_char_name}{26.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_char_statement}{166.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_bsexp}{2,161.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_bsexp-int}{2,161}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{236.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{236}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_fsexp}{1,408.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,408}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{146.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_bsexp}{4,443.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_bsexp-int}{4,443}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{364.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{364}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_fsexp}{2,630.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_fsexp-int}{2,630}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{234.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{234}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_bsexp}{7,728.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_bsexp-int}{7,728}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{576.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{576}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_fsexp}{5,645.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_fsexp-int}{5,645}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{483.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{483}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_name}{10.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_statement}{73.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_tok_statement}{64.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_char_statement}{47.25}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp}{427.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{427}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{58.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp}{435.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{435}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{43.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp}{918.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{918}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{85.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp}{814.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{814}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{70.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,589.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,589}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{129.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,748.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,748}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{148.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_statement}{21.25}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_bsexp}{14.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_char_name}{2.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_char_statement}{11.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_bsexp}{51.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_bsexp-int}{51}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{5.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_fsexp}{88.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_fsexp-int}{88}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_bsexp}{104.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_bsexp-int}{104}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_fsexp}{167.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_fsexp-int}{167}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_bsexp}{184.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_bsexp-int}{184}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{12.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_fsexp}{347.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_fsexp-int}{347}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_bsexp}{8.79}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_fsexp}{6.18}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.66}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_char_name}{3.90}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_char_statement}{27.24}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_bsexp}{295.92}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_bsexp-int}{295}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{35.71}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_fsexp}{240.73}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_fsexp-int}{240}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{23.74}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_bsexp}{622.05}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_bsexp-int}{622}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{53.11}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_fsexp}{448.66}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_fsexp-int}{448}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{38.54}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_bsexp}{1,067.30}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,067}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{86.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_fsexp}{963.33}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_fsexp-int}{963}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{81.18}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_name}{1.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_statement}{12.65}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_tok_statement}{10.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_bsexp}{17,621.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_bsexp-int}{17,621}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_bsexp_trimmed}{5,160.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{5,160}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_fsexp}{12,613.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_fsexp-int}{12,613}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_fsexp_trimmed}{3,646.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{3,646}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_char_name}{4,649.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_char_statement}{23,842.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_bsexp}{269,628.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_bsexp-int}{269,628}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{34,434.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{34,434}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_fsexp}{216,589.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_fsexp-int}{216,589}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{21,804.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{21,804}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_bsexp}{572,742.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_bsexp-int}{572,742}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{50,852.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{50,852}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_fsexp}{405,654.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_fsexp-int}{405,654}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{34,845.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{34,845}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_bsexp}{991,537.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_bsexp-int}{991,537}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{81,455.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{81,455}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_fsexp}{869,244.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_fsexp-int}{869,244}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{74,939.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{74,939}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_name}{1,897.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_statement}{11,155.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_tok_statement}{9,244.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-num-lemmas}{452.50}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_bsexp}{27.43}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_bsexp-int}{27}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_bsexp_trimmed}{6.90}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_fsexp}{22.69}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_fsexp-int}{22}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_fsexp_trimmed}{5.99}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_char_name}{7.46}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_char_statement}{41.47}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_bsexp}{219.24}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_bsexp-int}{219}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_bsexp_trimmed}{28.16}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_fsexp}{315.27}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_fsexp-int}{315}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_fsexp_trimmed}{34.50}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_bsexp}{465.07}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_bsexp-int}{465}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_bsexp_trimmed}{40.97}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_fsexp}{594.92}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_fsexp-int}{594}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_fsexp_trimmed}{55.92}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_bsexp}{796.39}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_bsexp-int}{796}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_bsexp_trimmed}{65.01}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_fsexp}{1,276.24}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_fsexp-int}{1,276}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_fsexp_trimmed}{119.31}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{119}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_name}{3.24}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_statement}{17.59}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_tok_statement}{14.76}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_char_name}{18}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_bsexp}{28.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_bsexp-int}{28}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_fsexp}{21.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_char_statement}{35.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_bsexp}{197.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_bsexp-int}{197}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_fsexp}{260.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_fsexp-int}{260}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_bsexp}{419.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_bsexp-int}{419}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_fsexp}{492.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_fsexp-int}{492}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_bsexp}{711.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_bsexp-int}{711}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_fsexp}{1,055.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,055}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{106.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{106}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_statement}{15.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_tok_statement}{13.00}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_fsexp}{4.39}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_fsexp_trimmed}{1.94}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_char_statement}{19.99}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_bsexp_trimmed}{21.61}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_fsexp}{188.57}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_fsexp-int}{188}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_fsexp_trimmed}{19.35}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.47}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_fsexp}{351.29}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_fsexp-int}{351}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_fsexp_trimmed}{31.13}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_bsexp_trimmed}{51.73}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{51}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_fsexp}{753.19}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_fsexp-int}{753}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_fsexp_trimmed}{66.36}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_name}{1.08}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_statement}{9.32}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_tok_statement}{8.35}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-filtered-ta-project-MIN-num-lemmas}{4}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_bsexp}{4.18}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_bsexp_trimmed}{1.58}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_fsexp}{1.41}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_fsexp_trimmed}{0.67}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_char_name}{2.31}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_char_statement}{11.75}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_bsexp}{170.70}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_bsexp-int}{170}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_bsexp_trimmed}{19.09}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_fsexp}{86.65}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_fsexp-int}{86}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_fsexp_trimmed}{6.96}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_bsexp}{363.63}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_bsexp-int}{363}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_bsexp_trimmed}{28.86}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_fsexp}{161.03}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_fsexp_trimmed}{10.53}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_bsexp}{644.40}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_bsexp-int}{644}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_bsexp_trimmed}{55.45}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_fsexp}{346.05}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_fsexp-int}{346}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_fsexp_trimmed}{23.93}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_name}{0.85}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_statement}{4.97}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_tok_statement}{2.53}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_bsexp}{11.05}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_bsexp-int}{11}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_bsexp_trimmed}{4.77}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_fsexp}{5.25}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_fsexp_trimmed}{1.94}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_char_name}{9.20}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_char_statement}{58.85}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_bsexp}{8,330.79}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_bsexp-int}{8,330}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_bsexp_trimmed}{835.33}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{835}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_fsexp}{449.54}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_fsexp-int}{449}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_fsexp_trimmed}{58.56}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_bsexp}{17,266.31}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_bsexp-int}{17,266}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_bsexp_trimmed}{1,252.80}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{1,252}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_fsexp}{840.75}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_fsexp-int}{840}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_fsexp_trimmed}{95.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_bsexp}{29,469.71}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_bsexp-int}{29,469}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_bsexp_trimmed}{2,096.65}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{2,096}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_fsexp}{1,783.21}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_fsexp-int}{1,783}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_fsexp_trimmed}{180.62}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{180}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_name}{2.39}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_statement}{26.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_tok_statement}{18.28}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_bsexp}{4.64}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.72}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_fsexp}{1.27}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.75}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_char_name}{2.24}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_char_statement}{13.15}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_bsexp}{163.52}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_bsexp-int}{163}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{18.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_fsexp}{93.98}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_fsexp-int}{93}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{7.57}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_bsexp}{349.55}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_bsexp-int}{349}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{28.29}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_fsexp}{173.90}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_fsexp-int}{173}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{11.44}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_bsexp}{626.15}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_bsexp-int}{626}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{56.43}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_fsexp}{373.64}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_fsexp-int}{373}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{26.67}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_name}{0.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_statement}{5.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_tok_statement}{3.04}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_bsexp}{5.35}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_bsexp-int}{5}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_bsexp_trimmed}{2.28}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_fsexp}{2.66}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_fsexp-int}{2}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_fsexp_trimmed}{0.85}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_char_name}{3.12}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_char_statement}{9.92}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_bsexp}{48.11}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_bsexp-int}{48}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_bsexp_trimmed}{6.80}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_fsexp}{69.46}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_fsexp-int}{69}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_fsexp_trimmed}{6.42}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_bsexp}{103.60}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_bsexp-int}{103}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_bsexp_trimmed}{10.31}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_fsexp}{129.63}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_fsexp_trimmed}{10.16}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_bsexp}{177.95}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_bsexp-int}{177}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_bsexp_trimmed}{16.92}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_fsexp}{279.18}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_fsexp-int}{279}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_fsexp_trimmed}{23.02}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_name}{0.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_statement}{4.45}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_tok_statement}{2.29}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_bsexp}{0.86}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_bsexp_trimmed}{0.41}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_fsexp}{0.65}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_fsexp_trimmed}{0.29}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_char_name}{0.78}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_char_statement}{5.47}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_bsexp}{119.88}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_bsexp-int}{119}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{12.08}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_fsexp}{41.12}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_fsexp-int}{41}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_bsexp}{251.88}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_bsexp-int}{251}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{18.54}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_fsexp}{76.33}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_fsexp-int}{76}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{5.65}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_bsexp}{439.38}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_bsexp-int}{439}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{36.19}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_fsexp}{162.84}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_fsexp-int}{162}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{12.13}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_name}{0.28}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_statement}{1.75}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_tok_statement}{1.50}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_bsexp}{73,002.79}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_bsexp-int}{73,002}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_bsexp_trimmed}{21,255.58}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_bsexp_trimmed-int}{21,255}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_fsexp}{47,981.22}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_fsexp-int}{47,981}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_fsexp_trimmed}{14,237.53}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_fsexp_trimmed-int}{14,237}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_char_name}{18,147.45}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_char_statement}{80,394.14}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_bsexp}{1,097,979.65}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_bsexp-int}{1,097,979}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_bsexp_trimmed}{131,926.36}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{131,926}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_fsexp}{733,921.17}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_fsexp-int}{733,921}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_fsexp_trimmed}{79,395.74}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{79,395}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_bsexp}{2,314,183.20}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_bsexp-int}{2,314,183}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_bsexp_trimmed}{194,633.05}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{194,633}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_fsexp}{1,374,902.74}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_fsexp-int}{1,374,902}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_fsexp_trimmed}{128,389.59}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{128,389}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_bsexp}{3,949,231.81}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_bsexp-int}{3,949,231}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_bsexp_trimmed}{310,002.49}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{310,002}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_fsexp}{2,943,524.09}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_fsexp-int}{2,943,524}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_fsexp_trimmed}{270,080.63}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{270,080}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_name}{7,710.17}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_statement}{36,603.59}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_tok_statement}{32,739.63}
\DefMacro{lemma-filtered-ta-project-STDEV-num-lemmas}{1,840.03}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_bsexp}{766.35}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_bsexp-int}{766}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_bsexp_trimmed}{220.70}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_bsexp_trimmed-int}{220}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_fsexp}{531.62}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_fsexp-int}{531}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_fsexp_trimmed}{154.64}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_fsexp_trimmed-int}{154}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_char_name}{210.68}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_char_statement}{1,079.07}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_bsexp}{9,985.73}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_bsexp-int}{9,985}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_bsexp_trimmed}{1,249.60}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{1,249}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_fsexp}{9,081.62}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_fsexp-int}{9,081}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_fsexp_trimmed}{923.17}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{923}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_bsexp}{21,193.32}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_bsexp-int}{21,193}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_bsexp_trimmed}{1,838.71}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{1,838}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_fsexp}{17,004.84}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_fsexp-int}{17,004}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_fsexp_trimmed}{1,475.30}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{1,475}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_bsexp}{36,566.83}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_bsexp-int}{36,566}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_bsexp_trimmed}{2,941.48}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{2,941}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_fsexp}{36,432.09}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_fsexp-int}{36,432}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_fsexp_trimmed}{3,157.31}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{3,157}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_name}{86.35}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_statement}{474.29}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_tok_statement}{394.65}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_bsexp}{1,157}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_bsexp-int}{1,157}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_bsexp_trimmed}{400}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_bsexp_trimmed-int}{400}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_fsexp}{965}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_fsexp-int}{965}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_fsexp_trimmed}{319}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_fsexp_trimmed-int}{319}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_char_name}{564}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_char_statement}{3,865}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_bsexp}{79,553}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_bsexp-int}{79,553}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_bsexp_trimmed}{8,635}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{8,635}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_fsexp}{31,167}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_fsexp-int}{31,167}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_fsexp_trimmed}{3,198}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{3,198}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_bsexp}{166,725}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_bsexp-int}{166,725}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_bsexp_trimmed}{12,913}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{12,913}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_fsexp}{58,305}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_fsexp-int}{58,305}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_fsexp_trimmed}{5,142}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{5,142}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_bsexp}{287,251}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_bsexp-int}{287,251}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_bsexp_trimmed}{21,725}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{21,725}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_fsexp}{125,011}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_fsexp-int}{125,011}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_fsexp_trimmed}{10,762}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{10,762}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_name}{203}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_statement}{1,641}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_tok_statement}{1,346}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_bsexp}{767.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_bsexp-int}{767}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_bsexp_trimmed}{221.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{221}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_fsexp}{518.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_fsexp-int}{518}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_fsexp_trimmed}{156.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_char_name}{199.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_char_statement}{970.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_bsexp}{8,713.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_bsexp-int}{8,713}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{1,112.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{1,112}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_fsexp}{8,519.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_fsexp-int}{8,519}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{869.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{869}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_bsexp}{18,482.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_bsexp-int}{18,482}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{1,641.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{1,641}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_fsexp}{15,947.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_fsexp-int}{15,947}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{1,389.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{1,389}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_bsexp}{31,942.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_bsexp-int}{31,942}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{2,602.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{2,602}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_fsexp}{34,193.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_fsexp-int}{34,193}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{2,986.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{2,986}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_name}{83.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_statement}{435.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_tok_statement}{363.00}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_bsexp}{306}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_bsexp-int}{306}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_bsexp_trimmed}{46}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_fsexp}{290}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_fsexp-int}{290}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_fsexp_trimmed}{37}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_char_name}{66}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_char_statement}{266}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_bsexp}{1,189}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_bsexp-int}{1,189}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_bsexp_trimmed}{131}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{131}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_fsexp}{1,786}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_fsexp-int}{1,786}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_fsexp_trimmed}{143}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{143}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_bsexp}{2,503}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_bsexp-int}{2,503}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_bsexp_trimmed}{188}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{188}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_fsexp}{3,392}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_fsexp-int}{3,392}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_fsexp_trimmed}{207}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{207}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_bsexp}{4,321}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_bsexp-int}{4,321}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_bsexp_trimmed}{296}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{296}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_fsexp}{7,250}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_fsexp-int}{7,250}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_fsexp_trimmed}{491}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{491}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_name}{28}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_statement}{103}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_tok_statement}{84}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_bsexp}{178.93}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_bsexp-int}{178}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_bsexp_trimmed}{68.36}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_fsexp}{124.68}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_fsexp-int}{124}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_fsexp_trimmed}{52.93}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_fsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_char_name}{78.67}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_char_statement}{564.64}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_bsexp}{6,445.05}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_bsexp-int}{6,445}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_bsexp_trimmed}{766.75}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{766}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_fsexp}{4,937.50}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_fsexp-int}{4,937}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_fsexp_trimmed}{497.86}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{497}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_bsexp}{13,654.17}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_bsexp-int}{13,654}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_bsexp_trimmed}{1,138.90}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{1,138}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_fsexp}{9,212.00}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_fsexp-int}{9,211}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_fsexp_trimmed}{798.96}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{798}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_bsexp}{23,655.47}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_bsexp-int}{23,655}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_bsexp_trimmed}{1,896.80}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{1,896}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_fsexp}{19,749.55}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_fsexp-int}{19,749}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_fsexp_trimmed}{1,694.63}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{1,694}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_name}{30.34}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_statement}{251.65}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_tok_statement}{211.96}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_bsexp}{708,100}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_bsexp-int}{708,100}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_bsexp_trimmed}{204,989}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_bsexp_trimmed-int}{204,989}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_fsexp}{477,176}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_fsexp-int}{477,176}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_fsexp_trimmed}{140,000}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_fsexp_trimmed-int}{140,000}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_char_name}{179,334}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_char_statement}{860,840}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_bsexp}{10,020,501}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_bsexp-int}{10,020,501}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_bsexp_trimmed}{1,223,924}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{1,223,924}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_fsexp}{7,579,316}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_fsexp-int}{7,579,316}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_fsexp_trimmed}{797,802}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{797,802}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_bsexp}{21,192,946}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_bsexp-int}{21,192,946}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_bsexp_trimmed}{1,802,601}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{1,802,601}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_fsexp}{14,198,745}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_fsexp-int}{14,198,745}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_fsexp_trimmed}{1,284,236}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{1,284,236}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_bsexp}{36,327,825}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_bsexp-int}{36,327,825}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_bsexp_trimmed}{2,855,404}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{2,855,404}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_fsexp}{30,406,963}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_fsexp-int}{30,406,963}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_fsexp_trimmed}{2,718,535}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{2,718,535}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_name}{74,817}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_statement}{383,572}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_tok_statement}{335,525}
\DefMacro{lemma-filtered-ta-project-SUM-num-lemmas}{18,129}
\DefMacro{lemma-filtered-ta-test-AVG-depth_bsexp}{39.19}
\DefMacro{lemma-filtered-ta-test-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-test-AVG-depth_bsexp_trimmed}{11.36}
\DefMacro{lemma-filtered-ta-test-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-test-AVG-depth_fsexp}{27.02}
\DefMacro{lemma-filtered-ta-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-ta-test-AVG-depth_fsexp_trimmed}{8.08}
\DefMacro{lemma-filtered-ta-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-test-AVG-num_char_name}{9.68}
\DefMacro{lemma-filtered-ta-test-AVG-num_char_statement}{49.19}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_bsexp}{549.62}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_bsexp-int}{549}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_bsexp_trimmed}{66.26}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_fsexp}{436.12}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_fsexp-int}{436}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_fsexp_trimmed}{47.32}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_bsexp}{1,158.59}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_bsexp-int}{1,158}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_bsexp_trimmed}{97.37}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_fsexp}{815.45}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_fsexp-int}{815}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_fsexp_trimmed}{76.21}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_bsexp}{1,985.63}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_bsexp-int}{1,985}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_bsexp_trimmed}{156.07}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_fsexp}{1,744.65}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_fsexp-int}{1,744}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_fsexp_trimmed}{159.40}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_fsexp_trimmed-int}{159}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_name}{4.26}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_statement}{23.21}
\DefMacro{lemma-filtered-ta-test-AVG-num_tok_statement}{20.33}
\DefMacro{lemma-filtered-ta-test-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-ta-test-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-ta-test-MAX-depth_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-ta-test-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-test-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-ta-test-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-ta-test-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-ta-test-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-ta-test-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-ta-test-MAX-num_char_statement}{277}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_bsexp}{3,470}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_bsexp-int}{3,470}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_bsexp}{7,198}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_bsexp-int}{7,198}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_bsexp_trimmed}{564}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_bsexp_trimmed-int}{564}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_bsexp}{12,462}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_bsexp-int}{12,462}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_bsexp_trimmed}{960}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_bsexp_trimmed-int}{960}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_name}{10}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-ta-test-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_bsexp}{462.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_bsexp-int}{462}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_bsexp_trimmed}{56.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_bsexp}{969.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_bsexp-int}{969}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_bsexp_trimmed}{81.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_fsexp}{766.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_fsexp-int}{766}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_bsexp}{1,653.50}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_bsexp-int}{1,653}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_bsexp_trimmed}{129.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_fsexp}{1,627.50}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_fsexp-int}{1,627}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-ta-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-ta-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-ta-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-ta-test-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_bsexp}{9.55}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_bsexp_trimmed}{3.62}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_fsexp}{5.92}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_fsexp_trimmed}{2.58}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-test-STDEV-num_char_name}{3.82}
\DefMacro{lemma-filtered-ta-test-STDEV-num_char_statement}{27.33}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_bsexp}{391.35}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_bsexp-int}{391}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_bsexp_trimmed}{44.88}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_bsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_fsexp}{232.10}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_fsexp-int}{232}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_fsexp_trimmed}{25.12}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_bsexp}{823.78}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_bsexp-int}{823}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_bsexp_trimmed}{66.88}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_fsexp}{431.92}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_fsexp-int}{431}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_fsexp_trimmed}{40.55}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_bsexp}{1,426.92}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_bsexp-int}{1,426}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_bsexp_trimmed}{113.96}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_fsexp}{925.79}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_fsexp-int}{925}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_fsexp_trimmed}{84.27}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_fsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_name}{1.47}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_statement}{13.62}
\DefMacro{lemma-filtered-ta-test-STDEV-num_tok_statement}{11.38}
\DefMacro{lemma-filtered-ta-test-SUM-depth_bsexp}{61,213}
\DefMacro{lemma-filtered-ta-test-SUM-depth_bsexp-int}{61,213}
\DefMacro{lemma-filtered-ta-test-SUM-depth_bsexp_trimmed}{17,745}
\DefMacro{lemma-filtered-ta-test-SUM-depth_bsexp_trimmed-int}{17,745}
\DefMacro{lemma-filtered-ta-test-SUM-depth_fsexp}{42,200}
\DefMacro{lemma-filtered-ta-test-SUM-depth_fsexp-int}{42,200}
\DefMacro{lemma-filtered-ta-test-SUM-depth_fsexp_trimmed}{12,620}
\DefMacro{lemma-filtered-ta-test-SUM-depth_fsexp_trimmed-int}{12,620}
\DefMacro{lemma-filtered-ta-test-SUM-num_char_name}{15,123}
\DefMacro{lemma-filtered-ta-test-SUM-num_char_statement}{76,829}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_bsexp}{858,504}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_bsexp-int}{858,504}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_bsexp_trimmed}{103,491}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_bsexp_trimmed-int}{103,491}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_fsexp}{681,225}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_fsexp-int}{681,225}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_fsexp_trimmed}{73,921}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_fsexp_trimmed-int}{73,921}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_bsexp}{1,809,712}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_bsexp-int}{1,809,712}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_bsexp_trimmed}{152,085}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_bsexp_trimmed-int}{152,085}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_fsexp}{1,273,737}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_fsexp-int}{1,273,737}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_fsexp_trimmed}{119,035}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_fsexp_trimmed-int}{119,035}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_bsexp}{3,101,561}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_bsexp-int}{3,101,561}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_bsexp_trimmed}{243,778}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_bsexp_trimmed-int}{243,778}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_fsexp}{2,725,140}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_fsexp-int}{2,725,140}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_fsexp_trimmed}{248,979}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_fsexp_trimmed-int}{248,979}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_name}{6,653}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_statement}{36,247}
\DefMacro{lemma-filtered-ta-test-SUM-num_tok_statement}{31,763}
\DefMacro{lemma-filtered-ta-test-num-lemmas}{1,562}
\DefMacro{lemma-filtered-ta-train-AVG-depth_bsexp}{39.21}
\DefMacro{lemma-filtered-ta-train-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-train-AVG-depth_bsexp_trimmed}{11.37}
\DefMacro{lemma-filtered-ta-train-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-train-AVG-depth_fsexp}{26.37}
\DefMacro{lemma-filtered-ta-train-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-train-AVG-depth_fsexp_trimmed}{7.71}
\DefMacro{lemma-filtered-ta-train-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-train-AVG-num_char_name}{9.99}
\DefMacro{lemma-filtered-ta-train-AVG-num_char_statement}{47.93}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_bsexp}{554.11}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_bsexp-int}{554}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_bsexp_trimmed}{67.98}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_fsexp}{421.26}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_fsexp-int}{421}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_fsexp_trimmed}{44.06}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_bsexp}{1,172.76}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_bsexp-int}{1,172}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_bsexp_trimmed}{100.13}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_fsexp}{789.32}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_fsexp-int}{789}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_fsexp_trimmed}{70.89}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_bsexp}{2,011.17}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_bsexp-int}{2,011}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_bsexp_trimmed}{158.64}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_bsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_fsexp}{1,690.61}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_fsexp-int}{1,690}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_fsexp_trimmed}{150.38}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_fsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_name}{4.12}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_statement}{21.20}
\DefMacro{lemma-filtered-ta-train-AVG-num_tok_statement}{18.54}
\DefMacro{lemma-filtered-ta-train-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-ta-train-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-ta-train-MAX-depth_bsexp_trimmed}{23}
\DefMacro{lemma-filtered-ta-train-MAX-depth_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-train-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-ta-train-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-ta-train-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-ta-train-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-train-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-ta-train-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_bsexp_trimmed}{1,230}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_bsexp_trimmed-int}{1,230}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_statement}{153}
\DefMacro{lemma-filtered-ta-train-MAX-num_tok_statement}{105}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_char_statement}{42.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_bsexp}{461.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_bsexp-int}{461}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_bsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_fsexp}{392.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_fsexp-int}{392}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_bsexp}{975.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_bsexp-int}{975}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_bsexp_trimmed}{85.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_bsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_fsexp}{735.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_fsexp-int}{735}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_bsexp}{1,657.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_bsexp-int}{1,657}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_bsexp_trimmed}{130.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_bsexp_trimmed-int}{130}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_fsexp}{1,575.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_fsexp-int}{1,575}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-ta-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-ta-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-ta-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_bsexp}{9.55}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_fsexp}{6.19}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_fsexp_trimmed}{2.69}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-train-STDEV-num_char_name}{4.13}
\DefMacro{lemma-filtered-ta-train-STDEV-num_char_statement}{27.30}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_bsexp}{394.73}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_bsexp-int}{394}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_bsexp_trimmed}{45.69}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_fsexp}{241.26}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_fsexp-int}{241}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_fsexp_trimmed}{24.65}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_bsexp}{835.53}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_bsexp-int}{835}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_bsexp_trimmed}{68.24}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_fsexp}{449.98}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_fsexp-int}{449}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_fsexp_trimmed}{39.80}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_bsexp}{1,445.36}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_bsexp-int}{1,445}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_bsexp_trimmed}{115.79}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_bsexp_trimmed-int}{115}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_fsexp}{964.76}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_fsexp-int}{964}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_fsexp_trimmed}{83.68}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_name}{1.59}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_statement}{12.28}
\DefMacro{lemma-filtered-ta-train-STDEV-num_tok_statement}{10.50}
\DefMacro{lemma-filtered-ta-train-SUM-depth_bsexp}{588,630}
\DefMacro{lemma-filtered-ta-train-SUM-depth_bsexp-int}{588,630}
\DefMacro{lemma-filtered-ta-train-SUM-depth_bsexp_trimmed}{170,601}
\DefMacro{lemma-filtered-ta-train-SUM-depth_bsexp_trimmed-int}{170,601}
\DefMacro{lemma-filtered-ta-train-SUM-depth_fsexp}{395,809}
\DefMacro{lemma-filtered-ta-train-SUM-depth_fsexp-int}{395,809}
\DefMacro{lemma-filtered-ta-train-SUM-depth_fsexp_trimmed}{115,678}
\DefMacro{lemma-filtered-ta-train-SUM-depth_fsexp_trimmed-int}{115,678}
\DefMacro{lemma-filtered-ta-train-SUM-num_char_name}{149,902}
\DefMacro{lemma-filtered-ta-train-SUM-num_char_statement}{719,534}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_bsexp}{8,317,699}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_bsexp-int}{8,317,699}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_bsexp_trimmed}{1,020,441}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_bsexp_trimmed-int}{1,020,441}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_fsexp}{6,323,565}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_fsexp-int}{6,323,565}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_fsexp_trimmed}{661,367}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_fsexp_trimmed-int}{661,367}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_bsexp}{17,604,230}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_bsexp-int}{17,604,230}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_bsexp_trimmed}{1,503,079}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_bsexp_trimmed-int}{1,503,079}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_fsexp}{11,848,538}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_fsexp-int}{11,848,538}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_fsexp_trimmed}{1,064,099}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_fsexp_trimmed-int}{1,064,099}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_bsexp}{30,189,617}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_bsexp-int}{30,189,617}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_bsexp_trimmed}{2,381,358}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_bsexp_trimmed-int}{2,381,358}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_fsexp}{25,377,811}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_fsexp-int}{25,377,811}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_fsexp_trimmed}{2,257,337}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_fsexp_trimmed-int}{2,257,337}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_name}{61,814}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_statement}{318,301}
\DefMacro{lemma-filtered-ta-train-SUM-num_tok_statement}{278,237}
\DefMacro{lemma-filtered-ta-train-num-lemmas}{15,011}
\DefMacro{lemma-filtered-ta-val-AVG-depth_bsexp}{37.44}
\DefMacro{lemma-filtered-ta-val-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-ta-val-AVG-depth_bsexp_trimmed}{10.70}
\DefMacro{lemma-filtered-ta-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-val-AVG-depth_fsexp}{25.17}
\DefMacro{lemma-filtered-ta-val-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-ta-val-AVG-depth_fsexp_trimmed}{7.52}
\DefMacro{lemma-filtered-ta-val-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-val-AVG-num_char_name}{9.20}
\DefMacro{lemma-filtered-ta-val-AVG-num_char_statement}{41.44}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_bsexp}{542.61}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_bsexp-int}{542}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_bsexp_trimmed}{64.26}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_fsexp}{369.23}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_fsexp-int}{369}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_fsexp_trimmed}{40.18}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_bsexp}{1,143.32}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_bsexp-int}{1,143}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_bsexp_trimmed}{94.75}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_bsexp_trimmed-int}{94}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_fsexp}{691.82}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_fsexp-int}{691}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_fsexp_trimmed}{64.98}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_fsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_bsexp}{1,951.57}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_bsexp-int}{1,951}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_bsexp_trimmed}{147.99}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_bsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_fsexp}{1,480.73}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_fsexp-int}{1,480}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_fsexp_trimmed}{136.39}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_name}{4.08}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_statement}{18.65}
\DefMacro{lemma-filtered-ta-val-AVG-num_tok_statement}{16.40}
\DefMacro{lemma-filtered-ta-val-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-ta-val-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-ta-val-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-ta-val-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-val-MAX-depth_fsexp}{49}
\DefMacro{lemma-filtered-ta-val-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-ta-val-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-filtered-ta-val-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-ta-val-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-ta-val-MAX-num_char_statement}{168}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_fsexp}{1,372}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_fsexp-int}{1,372}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_fsexp_trimmed}{135}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_fsexp}{2,568}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_fsexp-int}{2,568}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_fsexp_trimmed}{219}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_fsexp_trimmed-int}{219}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_fsexp}{5,510}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_fsexp-int}{5,510}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_fsexp_trimmed}{458}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_fsexp_trimmed-int}{458}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_name}{11}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_statement}{78}
\DefMacro{lemma-filtered-ta-val-MAX-num_tok_statement}{63}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_bsexp}{37.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_char_statement}{36.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_bsexp}{392.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_bsexp-int}{392}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_bsexp_trimmed}{49.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_fsexp}{337.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_fsexp-int}{337}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_fsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_bsexp}{822.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_bsexp-int}{822}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_bsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_fsexp}{628.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_fsexp-int}{628}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_fsexp_trimmed}{61.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_fsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_bsexp}{1,396.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_bsexp-int}{1,396}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_fsexp}{1,346.50}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_fsexp-int}{1,346}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_fsexp_trimmed}{127.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_fsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_statement}{16.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_tok_statement}{15.00}
\DefMacro{lemma-filtered-ta-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-ta-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_bsexp}{9.77}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_bsexp_trimmed}{3.76}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_fsexp}{5.97}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_fsexp_trimmed}{2.63}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-val-STDEV-num_char_name}{4.22}
\DefMacro{lemma-filtered-ta-val-STDEV-num_char_statement}{22.28}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_bsexp}{1,105.21}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_bsexp-int}{1,105}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_bsexp_trimmed}{113.40}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_fsexp}{210.97}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_fsexp-int}{210}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_fsexp_trimmed}{21.92}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_bsexp}{2,298.28}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_bsexp-int}{2,298}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_bsexp_trimmed}{169.90}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_bsexp_trimmed-int}{169}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_fsexp}{393.50}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_fsexp-int}{393}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_fsexp_trimmed}{35.62}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_bsexp}{3,931.60}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_bsexp-int}{3,931}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_bsexp_trimmed}{285.17}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_bsexp_trimmed-int}{285}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_fsexp}{843.48}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_fsexp-int}{843}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_fsexp_trimmed}{74.13}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_name}{1.45}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_statement}{10.33}
\DefMacro{lemma-filtered-ta-val-STDEV-num_tok_statement}{8.82}
\DefMacro{lemma-filtered-ta-val-SUM-depth_bsexp}{58,257}
\DefMacro{lemma-filtered-ta-val-SUM-depth_bsexp-int}{58,257}
\DefMacro{lemma-filtered-ta-val-SUM-depth_bsexp_trimmed}{16,643}
\DefMacro{lemma-filtered-ta-val-SUM-depth_bsexp_trimmed-int}{16,643}
\DefMacro{lemma-filtered-ta-val-SUM-depth_fsexp}{39,167}
\DefMacro{lemma-filtered-ta-val-SUM-depth_fsexp-int}{39,167}
\DefMacro{lemma-filtered-ta-val-SUM-depth_fsexp_trimmed}{11,702}
\DefMacro{lemma-filtered-ta-val-SUM-depth_fsexp_trimmed-int}{11,702}
\DefMacro{lemma-filtered-ta-val-SUM-num_char_name}{14,309}
\DefMacro{lemma-filtered-ta-val-SUM-num_char_statement}{64,477}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_bsexp}{844,298}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_bsexp-int}{844,298}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_bsexp_trimmed}{99,992}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_bsexp_trimmed-int}{99,992}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_fsexp}{574,526}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_fsexp-int}{574,526}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_fsexp_trimmed}{62,514}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_fsexp_trimmed-int}{62,514}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_bsexp}{1,779,004}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_bsexp-int}{1,779,004}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_bsexp_trimmed}{147,437}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_bsexp_trimmed-int}{147,437}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_fsexp}{1,076,470}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_fsexp-int}{1,076,470}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_fsexp_trimmed}{101,102}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_fsexp_trimmed-int}{101,102}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_bsexp}{3,036,647}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_bsexp-int}{3,036,647}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_bsexp_trimmed}{230,268}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_bsexp_trimmed-int}{230,268}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_fsexp}{2,304,012}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_fsexp-int}{2,304,012}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_fsexp_trimmed}{212,219}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_fsexp_trimmed-int}{212,219}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_name}{6,350}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_statement}{29,024}
\DefMacro{lemma-filtered-ta-val-SUM-num_tok_statement}{25,525}
\DefMacro{lemma-filtered-ta-val-num-lemmas}{1,556}
\DefMacro{lemma-filtered-t1-train-depth_bsexp_reduction}{70.9\%}
\DefMacro{lemma-filtered-t1-train-num_nodes_bsexp_reduction}{91.4\%}
\DefMacro{lemma-filtered-t1-train-num_leaves_bsexp_reduction}{87.7\%}
\DefMacro{lemma-filtered-t1-train-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-filtered-t1-train-depth_fsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t1-train-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t1-train-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-t1-train-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-t1-val-depth_bsexp_reduction}{71.5\%}
\DefMacro{lemma-filtered-t1-val-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t1-val-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-filtered-t1-val-num_subtok_bsexp_reduction}{92.3\%}
\DefMacro{lemma-filtered-t1-val-depth_fsexp_reduction}{69.9\%}
\DefMacro{lemma-filtered-t1-val-num_nodes_fsexp_reduction}{90.4\%}
\DefMacro{lemma-filtered-t1-val-num_leaves_fsexp_reduction}{88.9\%}
\DefMacro{lemma-filtered-t1-val-num_subtok_fsexp_reduction}{90.6\%}
\DefMacro{lemma-filtered-t1-test-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t1-test-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t1-test-num_leaves_bsexp_reduction}{88.1\%}
\DefMacro{lemma-filtered-t1-test-num_subtok_bsexp_reduction}{92.2\%}
\DefMacro{lemma-filtered-t1-test-depth_fsexp_reduction}{69.7\%}
\DefMacro{lemma-filtered-t1-test-num_nodes_fsexp_reduction}{90.5\%}
\DefMacro{lemma-filtered-t1-test-num_leaves_fsexp_reduction}{89.0\%}
\DefMacro{lemma-filtered-t1-test-num_subtok_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-t1-all-depth_bsexp_reduction}{70.9\%}
\DefMacro{lemma-filtered-t1-all-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-t1-all-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-t1-all-num_subtok_bsexp_reduction}{92.0\%}
\DefMacro{lemma-filtered-t1-all-depth_fsexp_reduction}{70.7\%}
\DefMacro{lemma-filtered-t1-all-num_nodes_fsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-t1-all-num_leaves_fsexp_reduction}{89.3\%}
\DefMacro{lemma-filtered-t1-all-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t2-train-depth_bsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-t2-train-num_nodes_bsexp_reduction}{91.9\%}
\DefMacro{lemma-filtered-t2-train-num_leaves_bsexp_reduction}{88.3\%}
\DefMacro{lemma-filtered-t2-train-num_subtok_bsexp_reduction}{92.8\%}
\DefMacro{lemma-filtered-t2-train-depth_fsexp_reduction}{69.9\%}
\DefMacro{lemma-filtered-t2-train-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-t2-train-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-filtered-t2-train-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t2-val-depth_bsexp_reduction}{71.6\%}
\DefMacro{lemma-filtered-t2-val-num_nodes_bsexp_reduction}{91.8\%}
\DefMacro{lemma-filtered-t2-val-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-filtered-t2-val-num_subtok_bsexp_reduction}{92.9\%}
\DefMacro{lemma-filtered-t2-val-depth_fsexp_reduction}{70.9\%}
\DefMacro{lemma-filtered-t2-val-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t2-val-num_leaves_fsexp_reduction}{89.4\%}
\DefMacro{lemma-filtered-t2-val-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-t2-test-depth_bsexp_reduction}{70.8\%}
\DefMacro{lemma-filtered-t2-test-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-t2-test-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-t2-test-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-t2-test-depth_fsexp_reduction}{72.6\%}
\DefMacro{lemma-filtered-t2-test-num_nodes_fsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-t2-test-num_leaves_fsexp_reduction}{89.3\%}
\DefMacro{lemma-filtered-t2-test-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-t2-all-depth_bsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-t2-all-num_nodes_bsexp_reduction}{91.9\%}
\DefMacro{lemma-filtered-t2-all-num_leaves_bsexp_reduction}{88.3\%}
\DefMacro{lemma-filtered-t2-all-num_subtok_bsexp_reduction}{92.8\%}
\DefMacro{lemma-filtered-t2-all-depth_fsexp_reduction}{70.0\%}
\DefMacro{lemma-filtered-t2-all-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-t2-all-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-filtered-t2-all-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t3-train-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t3-train-num_nodes_bsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-t3-train-num_leaves_bsexp_reduction}{86.7\%}
\DefMacro{lemma-filtered-t3-train-num_subtok_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t3-train-depth_fsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-t3-train-num_nodes_fsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t3-train-num_leaves_fsexp_reduction}{90.2\%}
\DefMacro{lemma-filtered-t3-train-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-t3-val-depth_bsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-t3-val-num_nodes_bsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-t3-val-num_leaves_bsexp_reduction}{86.7\%}
\DefMacro{lemma-filtered-t3-val-num_subtok_bsexp_reduction}{92.0\%}
\DefMacro{lemma-filtered-t3-val-depth_fsexp_reduction}{70.0\%}
\DefMacro{lemma-filtered-t3-val-num_nodes_fsexp_reduction}{91.9\%}
\DefMacro{lemma-filtered-t3-val-num_leaves_fsexp_reduction}{90.5\%}
\DefMacro{lemma-filtered-t3-val-num_subtok_fsexp_reduction}{91.8\%}
\DefMacro{lemma-filtered-t3-test-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t3-test-num_nodes_bsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-t3-test-num_leaves_bsexp_reduction}{86.6\%}
\DefMacro{lemma-filtered-t3-test-num_subtok_bsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-t3-test-depth_fsexp_reduction}{72.3\%}
\DefMacro{lemma-filtered-t3-test-num_nodes_fsexp_reduction}{91.8\%}
\DefMacro{lemma-filtered-t3-test-num_leaves_fsexp_reduction}{90.3\%}
\DefMacro{lemma-filtered-t3-test-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-t3-all-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t3-all-num_nodes_bsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-t3-all-num_leaves_bsexp_reduction}{86.7\%}
\DefMacro{lemma-filtered-t3-all-num_subtok_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t3-all-depth_fsexp_reduction}{71.5\%}
\DefMacro{lemma-filtered-t3-all-num_nodes_fsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t3-all-num_leaves_fsexp_reduction}{90.3\%}
\DefMacro{lemma-filtered-t3-all-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-lo-train-depth_bsexp_reduction}{71.7\%}
\DefMacro{lemma-filtered-lo-train-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-lo-train-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-lo-train-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-lo-train-depth_fsexp_reduction}{70.3\%}
\DefMacro{lemma-filtered-lo-train-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-lo-train-num_leaves_fsexp_reduction}{89.4\%}
\DefMacro{lemma-filtered-lo-train-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-lo-val-depth_bsexp_reduction}{72.0\%}
\DefMacro{lemma-filtered-lo-val-num_nodes_bsexp_reduction}{91.3\%}
\DefMacro{lemma-filtered-lo-val-num_leaves_bsexp_reduction}{87.5\%}
\DefMacro{lemma-filtered-lo-val-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-lo-val-depth_fsexp_reduction}{69.1\%}
\DefMacro{lemma-filtered-lo-val-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-lo-val-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-lo-val-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-lo-test-depth_bsexp_reduction}{70.9\%}
\DefMacro{lemma-filtered-lo-test-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-lo-test-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-lo-test-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-lo-test-depth_fsexp_reduction}{70.4\%}
\DefMacro{lemma-filtered-lo-test-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-lo-test-num_leaves_fsexp_reduction}{89.4\%}
\DefMacro{lemma-filtered-lo-test-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-lo-all-depth_bsexp_reduction}{71.2\%}
\DefMacro{lemma-filtered-lo-all-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-lo-all-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-lo-all-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-lo-all-depth_fsexp_reduction}{70.3\%}
\DefMacro{lemma-filtered-lo-all-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-lo-all-num_leaves_fsexp_reduction}{89.4\%}
\DefMacro{lemma-filtered-lo-all-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-ta-train-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-ta-train-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-ta-train-num_leaves_bsexp_reduction}{87.7\%}
\DefMacro{lemma-filtered-ta-train-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-ta-train-depth_fsexp_reduction}{70.8\%}
\DefMacro{lemma-filtered-ta-train-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-ta-train-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-ta-train-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-ta-val-depth_bsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-ta-val-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-ta-val-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-filtered-ta-val-num_subtok_bsexp_reduction}{92.4\%}
\DefMacro{lemma-filtered-ta-val-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-ta-val-num_nodes_fsexp_reduction}{90.6\%}
\DefMacro{lemma-filtered-ta-val-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-ta-val-num_subtok_fsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-ta-test-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-ta-test-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-ta-test-num_leaves_bsexp_reduction}{87.9\%}
\DefMacro{lemma-filtered-ta-test-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-ta-test-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-ta-test-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-ta-test-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-ta-test-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-ta-all-depth_bsexp_reduction}{71.1\%}
\DefMacro{lemma-filtered-ta-all-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-ta-all-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-ta-all-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-ta-all-depth_fsexp_reduction}{70.7\%}
\DefMacro{lemma-filtered-ta-all-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-ta-all-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-ta-all-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-allgroup-train-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-allgroup-train-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-allgroup-train-num_leaves_bsexp_reduction}{87.7\%}
\DefMacro{lemma-filtered-allgroup-train-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-allgroup-train-depth_fsexp_reduction}{70.8\%}
\DefMacro{lemma-filtered-allgroup-train-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-allgroup-train-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-allgroup-train-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-allgroup-val-depth_bsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-allgroup-val-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-allgroup-val-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-filtered-allgroup-val-num_subtok_bsexp_reduction}{92.4\%}
\DefMacro{lemma-filtered-allgroup-val-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-allgroup-val-num_nodes_fsexp_reduction}{90.6\%}
\DefMacro{lemma-filtered-allgroup-val-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-allgroup-val-num_subtok_fsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-allgroup-test-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-allgroup-test-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-allgroup-test-num_leaves_bsexp_reduction}{87.9\%}
\DefMacro{lemma-filtered-allgroup-test-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-allgroup-test-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-allgroup-test-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-allgroup-test-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-allgroup-test-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-allgroup-all-depth_bsexp_reduction}{71.1\%}
\DefMacro{lemma-filtered-allgroup-all-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-allgroup-all-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-allgroup-all-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-allgroup-all-depth_fsexp_reduction}{70.7\%}
\DefMacro{lemma-filtered-allgroup-all-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-allgroup-all-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-allgroup-all-num_subtok_fsexp_reduction}{91.1\%}


==> tables/numbers-results-ln-chopping-chopping.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.7}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{29.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{8233.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{10166.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.3}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{19.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{61}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{99}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{125}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{142}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{28.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{8300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{28.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{42}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{80}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1435.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2538.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3018.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2854.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{119.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{88.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{28.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{123}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{247}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{305}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{45.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{36.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{14.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{16.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{9866.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{15600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{18900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{21733.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{47.7}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{37.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{27.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{18.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{20.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{138}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{210}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{237}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{269}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{36.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{19.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{14.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{7900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{12900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{16500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{19500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{44.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{35.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{19.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{79}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{129}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{165}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{188}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2781.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{3818.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3394.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{3664.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{136.3}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{109.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{66.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{35.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{43.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{49.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{296}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{468}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{567}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{652}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{30.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{16.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{4733.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{8066.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{9666.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{11466.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{42.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{33.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{19.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{73}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{108}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{118}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{128}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{40.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{29.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{8800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{39.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{29.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{14.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{34}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{63}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{84}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{102}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1815.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1960.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{1517.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1062.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{92.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{49.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{22.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{26.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{31.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{142}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{242}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{290}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{344}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{47.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{37.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{24.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{9.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{13.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{16.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{18.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{12666.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{18200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{21433.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{23800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{48.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{38.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{25.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{17.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{138}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{196}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{225}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{253}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{46.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{37.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{25.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{9.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{15.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{17.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{12900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{17700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{21000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{23200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{46.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{35.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{23.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{13.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{15.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{17.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{113}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{173}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{208}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{229}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{1033.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{1003.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{758.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{1067.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{141.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{112.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{74.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{28.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{41.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{48.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{54.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{380}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{546}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{643}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{714}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{23.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{11.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{4300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{6133.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{15.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{10.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{46}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{78}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{93}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{110}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{20.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{10.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{4200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{21}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{32}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{5.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1470.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2502.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2913.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3465.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{99.8}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{70.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{34.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{11.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{129}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{156}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{184}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{37.7}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{27.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{18.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{8033.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{11066.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{12500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{14033.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{41.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{31.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{20.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{11.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{12.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{13.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{110}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{148}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{168}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{181}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{36.5}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{25.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{6600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{9500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{10400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{12200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{35.5}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{25.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{16.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{4.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{89}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{103}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{118}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2098.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2651.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3040.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{2880.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{113.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{83.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{54.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{18.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{25.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{28.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{31.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{241}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{332}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{375}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{421}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.6}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{16.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4266.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{7766.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{9500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{32.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{18.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{63}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{93}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{110}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{134}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.4}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{5000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{7600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.7}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{26.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{15.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{47}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{75}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1438.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2101.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2289.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2758.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{118.7}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{49.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{21.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{26.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{128}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{233}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{285}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{45.4}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{36.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{11.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{15.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{9966.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{14766.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{17633.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{20133.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{47.7}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{38.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{26.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{16.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{18.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{141}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{193}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{221}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{244}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.6}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{36.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{14.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{8100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{13100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{17100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{19300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{43.9}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{34.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{20.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{10.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{77}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{119}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{137}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{167}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2927.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{3242.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3450.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{3198.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{136.2}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{109.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{68.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{33.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{40.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{45.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{299}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{443}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{529}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{604}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-BLEU-4}{32.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-char-acc}{21.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-frag-acc}{11.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-full-acc-top-5}{4.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-full-correct-top-1}{2066.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-full-correct-top-2}{3333.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-full-correct-top-3}{4266.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-AVG-full-correct-top-5}{5366.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-BLEU-4}{38.3}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-char-acc}{28.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-frag-acc}{13.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-full-acc-top-3}{6.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-full-acc-top-5}{8.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-full-correct-top-2}{60}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-full-correct-top-3}{74}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MAX-full-correct-top-5}{92}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-BLEU-4}{30.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-char-acc}{18.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-frag-acc}{10.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-1}{1500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-2}{2400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-3}{3000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-5}{3600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-BLEU-4}{29.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-char-acc}{17.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-frag-acc}{10.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-full-correct-top-3}{24}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-MIN-full-correct-top-5}{33}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-char-acc}{4.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-full-correct-top-1}{1562.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-full-correct-top-2}{1913.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-full-correct-top-3}{2229.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-STDEV-full-correct-top-5}{2713.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-BLEU-4}{98.3}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-char-acc}{65.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-frag-acc}{34.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-full-acc-top-3}{11.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-full-acc-top-5}{14.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-full-correct-top-1}{62}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-full-correct-top-2}{100}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-full-correct-top-3}{128}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-val-SUM-full-correct-top-5}{161}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-BLEU-4}{37.0}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-char-acc}{26.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-frag-acc}{17.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-full-acc-top-2}{8.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-full-acc-top-3}{9.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-full-correct-top-1}{7733.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-full-correct-top-2}{10833.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-full-correct-top-3}{12066.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-AVG-full-correct-top-5}{13866.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-BLEU-4}{40.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-char-acc}{29.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-frag-acc}{21.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-full-acc-top-1}{8.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-full-acc-top-2}{10.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-full-acc-top-5}{13.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-full-correct-top-1}{117}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-full-correct-top-2}{142}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-full-correct-top-3}{154}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MAX-full-correct-top-5}{177}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-BLEU-4}{35.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-char-acc}{25.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-frag-acc}{16.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-1}{4.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-5}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-1}{6400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-2}{10000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-3}{11400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-5}{12600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-BLEU-4}{34.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-char-acc}{24.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-frag-acc}{15.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-full-acc-top-2}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-full-acc-top-3}{7.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-full-correct-top-1}{51}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-full-correct-top-2}{83}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-full-correct-top-3}{94}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-MIN-full-correct-top-5}{113}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-char-acc}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-full-correct-top-1}{2854.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-full-correct-top-2}{2479.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-full-correct-top-3}{2494.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-STDEV-full-correct-top-5}{2762.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-BLEU-4}{110.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-char-acc}{79.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-frag-acc}{53.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-full-acc-top-1}{17.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-full-acc-top-2}{24.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-full-acc-top-3}{27.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-full-acc-top-5}{31.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-full-correct-top-1}{232}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-full-correct-top-2}{325}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-full-correct-top-3}{362}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+fsexpd10+attn+copy-test-SUM-full-correct-top-5}{416}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-BLEU-4}{36.0}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-char-acc}{24.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-frag-acc}{14.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-full-acc-top-2}{5.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-full-acc-top-3}{6.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-full-correct-top-1}{3500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-full-correct-top-2}{5600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-full-correct-top-3}{6600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-AVG-full-correct-top-5}{7566.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-BLEU-4}{39.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-char-acc}{29.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-frag-acc}{16.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-full-acc-top-2}{7.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-full-acc-top-3}{8.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-full-acc-top-5}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-full-correct-top-1}{47}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-full-correct-top-2}{76}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-full-correct-top-3}{92}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MAX-full-correct-top-5}{100}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-BLEU-4}{34.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-char-acc}{23.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-frag-acc}{13.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-full-acc-top-3}{5.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-full-correct-top-1}{3300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-full-correct-top-2}{4800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-full-correct-top-3}{5500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MEDIAN-full-correct-top-5}{6800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-BLEU-4}{34.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-char-acc}{20.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-full-acc-top-2}{4.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-full-correct-top-1}{25}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-full-correct-top-2}{44}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-full-correct-top-3}{51}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-MIN-full-correct-top-5}{59}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-char-acc}{3.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-full-correct-top-1}{909.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-full-correct-top-2}{1423.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-full-correct-top-3}{1845.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-STDEV-full-correct-top-5}{1759.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-BLEU-4}{108.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-char-acc}{73.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-frag-acc}{44.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-full-acc-top-1}{9.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-full-acc-top-2}{15.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-full-acc-top-3}{18.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-full-acc-top-5}{20.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-full-correct-top-1}{105}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-full-correct-top-2}{168}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-full-correct-top-3}{198}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-val-SUM-full-correct-top-5}{227}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-BLEU-4}{38.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-char-acc}{26.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-frag-acc}{19.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-full-acc-top-2}{9.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-full-acc-top-5}{11.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-full-correct-top-1}{8900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-full-correct-top-2}{11900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-full-correct-top-3}{13466.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-AVG-full-correct-top-5}{14466.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-BLEU-4}{40.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-char-acc}{27.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-frag-acc}{20.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-full-acc-top-3}{11.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-full-correct-top-1}{99}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-full-correct-top-2}{141}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-full-correct-top-3}{157}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MAX-full-correct-top-5}{165}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-BLEU-4}{38.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-char-acc}{26.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-frag-acc}{19.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-full-acc-top-1}{6.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-full-acc-top-2}{8.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-full-acc-top-3}{9.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-full-correct-top-1}{8600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-full-correct-top-2}{11000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-full-correct-top-3}{12800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MEDIAN-full-correct-top-5}{13800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-BLEU-4}{38.0}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-char-acc}{25.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-frag-acc}{19.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-full-acc-top-1}{6.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-full-acc-top-2}{8.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-full-acc-top-3}{9.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-full-correct-top-1}{82}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-full-correct-top-2}{106}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-full-correct-top-3}{119}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-MIN-full-correct-top-5}{131}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-full-correct-top-1}{725.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-full-correct-top-2}{1564.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-full-correct-top-3}{1621.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-STDEV-full-correct-top-5}{1465.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-BLEU-4}{116.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-char-acc}{79.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-frag-acc}{59.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-full-acc-top-1}{20.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-full-acc-top-2}{27.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-full-acc-top-3}{30.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-full-acc-top-5}{32.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-full-correct-top-1}{267}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-full-correct-top-2}{357}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-full-correct-top-3}{404}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpd10+attn+copy-test-SUM-full-correct-top-5}{434}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-BLEU-4}{33.8}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-char-acc}{23.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-frag-acc}{12.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-full-acc-top-1}{3.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-full-acc-top-2}{4.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-full-correct-top-1}{3633.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-full-correct-top-2}{5233.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-full-correct-top-3}{5866.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-AVG-full-correct-top-5}{6800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-BLEU-4}{35.4}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-char-acc}{24.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-frag-acc}{14.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-full-correct-top-2}{57}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-full-correct-top-3}{62}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-BLEU-4}{33.6}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-char-acc}{23.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-frag-acc}{12.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-1}{3500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-2}{5300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-3}{5900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-5}{6800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-BLEU-4}{32.3}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-char-acc}{22.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-frag-acc}{10.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-full-acc-top-3}{5.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-full-correct-top-2}{47}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-full-correct-top-3}{55}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-MIN-full-correct-top-5}{67}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-full-correct-top-1}{419.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-full-correct-top-2}{411.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-full-correct-top-3}{286.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-BLEU-4}{101.3}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-char-acc}{70.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-frag-acc}{37.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-full-acc-top-2}{14.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-full-acc-top-3}{16.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-full-acc-top-5}{18.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-full-correct-top-1}{109}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-full-correct-top-2}{157}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-full-correct-top-3}{176}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-val-SUM-full-correct-top-5}{204}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-BLEU-4}{36.9}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-char-acc}{26.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-frag-acc}{16.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-full-acc-top-1}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-full-correct-top-1}{8266.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-full-correct-top-2}{11266.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-full-correct-top-3}{12533.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-AVG-full-correct-top-5}{13833.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-BLEU-4}{38.8}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-char-acc}{27.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-frag-acc}{19.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-full-acc-top-3}{9.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-full-correct-top-1}{94}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-full-correct-top-2}{123}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-full-correct-top-3}{130}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MAX-full-correct-top-5}{142}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-BLEU-4}{36.7}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-char-acc}{26.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-frag-acc}{16.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-2}{8.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-1}{7800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-2}{11000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-3}{12500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-5}{13700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-BLEU-4}{35.3}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-char-acc}{26.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-frag-acc}{12.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-full-acc-top-2}{8.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-full-correct-top-1}{76}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-full-correct-top-2}{105}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-full-correct-top-3}{121}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-MIN-full-correct-top-5}{136}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-full-correct-top-1}{805.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-full-correct-top-2}{758.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-full-correct-top-3}{368.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-STDEV-full-correct-top-5}{262.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-BLEU-4}{110.8}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-char-acc}{80.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-frag-acc}{48.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-full-acc-top-1}{18.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-full-acc-top-2}{25.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-full-acc-top-3}{28.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-full-acc-top-5}{31.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-full-correct-top-1}{248}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-full-correct-top-2}{338}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-full-correct-top-3}{376}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpd10+attn+copy-test-SUM-full-correct-top-5}{415}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-BLEU-4}{14.6}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-char-acc}{3.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-BLEU-4}{16.5}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-char-acc}{3.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-frag-acc}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-BLEU-4}{15.3}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-char-acc}{3.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-BLEU-4}{12.0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-char-acc}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-BLEU-4}{43.8}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-char-acc}{10.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-frag-acc}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-BLEU-4}{13.2}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-char-acc}{3.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-BLEU-4}{14.0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-BLEU-4}{13.4}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-char-acc}{3.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-frag-acc}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-BLEU-4}{12.1}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-BLEU-4}{39.5}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-char-acc}{10.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-frag-acc}{1.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpd10+fsexpd10+attn+copy-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-BLEU-4}{34.7}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-char-acc}{22.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-frag-acc}{14.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-full-correct-top-2}{4800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-full-correct-top-3}{5966.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-AVG-full-correct-top-5}{6866.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-BLEU-4}{37.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-char-acc}{25.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-frag-acc}{16.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-full-correct-top-1}{57}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-full-correct-top-2}{74}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-full-correct-top-3}{82}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MAX-full-correct-top-5}{93}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-BLEU-4}{33.7}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-char-acc}{21.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-frag-acc}{13.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-5}{5.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-2}{3800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-3}{5100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-5}{6100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-BLEU-4}{33.0}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-char-acc}{20.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-frag-acc}{12.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-full-correct-top-3}{46}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-MIN-full-correct-top-5}{52}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-full-correct-top-1}{1840.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-full-correct-top-2}{1854.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-full-correct-top-3}{1592.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-STDEV-full-correct-top-5}{1759.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-BLEU-4}{104.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-char-acc}{67.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-frag-acc}{43.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-full-acc-top-1}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-full-acc-top-2}{13.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-full-acc-top-3}{16.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-full-acc-top-5}{19.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-full-correct-top-1}{93}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-full-correct-top-2}{144}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-full-correct-top-3}{179}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-val-SUM-full-correct-top-5}{206}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-BLEU-4}{37.7}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-char-acc}{26.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-frag-acc}{19.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-full-acc-top-5}{10.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-full-correct-top-1}{8800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-full-correct-top-2}{11800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-full-correct-top-3}{13466.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-AVG-full-correct-top-5}{14400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-BLEU-4}{39.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-char-acc}{28.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-frag-acc}{20.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-full-acc-top-1}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-full-acc-top-2}{10.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-full-acc-top-3}{11.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-full-correct-top-1}{114}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-full-correct-top-2}{136}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-full-correct-top-3}{156}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MAX-full-correct-top-5}{161}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-BLEU-4}{37.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-char-acc}{26.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-frag-acc}{18.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-1}{8100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-2}{11200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-3}{12600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-5}{13700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-BLEU-4}{36.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-char-acc}{25.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-frag-acc}{18.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-full-acc-top-2}{8.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-full-acc-top-5}{10.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-full-correct-top-1}{69}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-full-correct-top-2}{106}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-full-correct-top-3}{122}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-MIN-full-correct-top-5}{134}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-full-correct-top-1}{1902.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-full-correct-top-2}{1296.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-full-correct-top-3}{1517.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-STDEV-full-correct-top-5}{1208.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-BLEU-4}{113.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-char-acc}{80.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-frag-acc}{57.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-full-acc-top-1}{20.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-full-acc-top-2}{26.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-full-acc-top-3}{30.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-full-acc-top-5}{32.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-full-correct-top-1}{264}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-full-correct-top-2}{354}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-full-correct-top-3}{404}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+fsexprnd+attn+copy-test-SUM-full-correct-top-5}{432}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-BLEU-4}{35.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-char-acc}{24.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-frag-acc}{13.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-full-acc-top-2}{4.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-full-acc-top-3}{6.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-full-correct-top-1}{3433.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-full-correct-top-2}{5233.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-full-correct-top-3}{6500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-AVG-full-correct-top-5}{7733.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-BLEU-4}{36.7}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-char-acc}{26.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-frag-acc}{14.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-full-acc-top-1}{4.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-full-acc-top-2}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-full-acc-top-5}{9.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-full-correct-top-1}{45}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-full-correct-top-2}{68}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-full-correct-top-3}{82}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MAX-full-correct-top-5}{98}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-BLEU-4}{34.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-char-acc}{23.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-frag-acc}{13.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-full-acc-top-2}{4.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-full-correct-top-1}{3000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-full-correct-top-2}{4500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-full-correct-top-3}{5900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MEDIAN-full-correct-top-5}{6900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-BLEU-4}{34.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-char-acc}{22.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-full-acc-top-2}{4.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-full-acc-top-5}{6.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-full-correct-top-2}{44}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-full-correct-top-3}{54}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-MIN-full-correct-top-5}{65}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-full-correct-top-1}{758.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-full-correct-top-2}{1108.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-full-correct-top-3}{1219.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-STDEV-full-correct-top-5}{1470.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-BLEU-4}{105.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-char-acc}{72.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-frag-acc}{41.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-full-acc-top-1}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-full-acc-top-2}{14.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-full-acc-top-3}{18.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-full-acc-top-5}{21.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-full-correct-top-1}{103}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-full-correct-top-2}{157}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-full-correct-top-3}{195}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-val-SUM-full-correct-top-5}{232}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-BLEU-4}{38.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-char-acc}{27.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-frag-acc}{19.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-full-acc-top-5}{11.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-full-correct-top-1}{9600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-full-correct-top-2}{12366.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-full-correct-top-3}{13800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-AVG-full-correct-top-5}{14900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-BLEU-4}{39.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-char-acc}{29.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-frag-acc}{20.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-full-acc-top-1}{8.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-full-acc-top-2}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-full-acc-top-3}{12.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-full-correct-top-1}{112}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-full-correct-top-2}{139}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-full-correct-top-3}{159}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MAX-full-correct-top-5}{169}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-BLEU-4}{38.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-char-acc}{27.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-frag-acc}{19.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-full-correct-top-1}{9700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-full-correct-top-2}{12200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-full-correct-top-3}{13400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MEDIAN-full-correct-top-5}{14700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-BLEU-4}{36.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-char-acc}{25.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-frag-acc}{17.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-full-acc-top-2}{8.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-full-correct-top-1}{79}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-full-correct-top-2}{110}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-full-correct-top-3}{121}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-MIN-full-correct-top-5}{131}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-char-acc}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-full-correct-top-1}{1349.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-full-correct-top-2}{1189.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-full-correct-top-3}{1576.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-STDEV-full-correct-top-5}{1557.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-BLEU-4}{115.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-char-acc}{82.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-frag-acc}{57.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-full-acc-top-1}{21.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-full-acc-top-2}{28.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-full-acc-top-3}{31.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-full-acc-top-5}{33.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-full-correct-top-1}{288}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-full-correct-top-2}{371}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-full-correct-top-3}{414}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexprnd+attn+copy-test-SUM-full-correct-top-5}{447}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-BLEU-4}{33.5}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-char-acc}{21.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-frag-acc}{12.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-full-acc-top-2}{4.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-full-correct-top-1}{2866.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-full-correct-top-2}{4500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-full-correct-top-3}{5400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-AVG-full-correct-top-5}{6566.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-BLEU-4}{36.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-char-acc}{24.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-frag-acc}{14.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-full-acc-top-2}{5.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-full-acc-top-3}{6.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-full-correct-top-1}{33}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-full-correct-top-2}{55}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-full-correct-top-3}{65}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MAX-full-correct-top-5}{78}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-BLEU-4}{32.5}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-char-acc}{20.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-frag-acc}{12.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-1}{2800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-2}{4300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-5}{6800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-BLEU-4}{31.9}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-char-acc}{19.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-frag-acc}{11.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-full-acc-top-2}{3.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-full-acc-top-3}{4.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-full-correct-top-1}{25}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-full-correct-top-2}{37}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-full-correct-top-3}{45}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-MIN-full-correct-top-5}{51}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-full-correct-top-1}{330.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-full-correct-top-2}{748.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-full-correct-top-3}{828.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-STDEV-full-correct-top-5}{1114.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-BLEU-4}{100.4}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-char-acc}{65.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-frag-acc}{37.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-full-acc-top-1}{7.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-full-acc-top-2}{12.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-full-acc-top-3}{14.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-full-acc-top-5}{18.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-full-correct-top-1}{86}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-full-correct-top-2}{135}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-full-correct-top-3}{162}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-val-SUM-full-correct-top-5}{197}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-BLEU-4}{38.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-char-acc}{27.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-frag-acc}{18.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-full-acc-top-3}{10.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-full-acc-top-5}{11.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-full-correct-top-1}{9333.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-full-correct-top-2}{12466.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-full-correct-top-3}{13933.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-AVG-full-correct-top-5}{15066.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-BLEU-4}{40.2}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-char-acc}{28.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-frag-acc}{20.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-full-acc-top-1}{7.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-full-acc-top-2}{10.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-full-acc-top-3}{11.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-full-acc-top-5}{12.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-full-correct-top-1}{101}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-full-correct-top-2}{137}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-full-correct-top-3}{150}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MAX-full-correct-top-5}{160}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-BLEU-4}{37.1}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-char-acc}{26.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-frag-acc}{17.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-5}{11.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-1}{9300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-2}{12200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-3}{13500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-5}{15300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-BLEU-4}{36.7}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-char-acc}{26.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-frag-acc}{17.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-full-acc-top-1}{6.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-full-acc-top-2}{8.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-full-acc-top-3}{10.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-full-correct-top-1}{86}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-full-correct-top-2}{115}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-full-correct-top-3}{133}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-MIN-full-correct-top-5}{139}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-full-correct-top-1}{612.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-full-correct-top-2}{917.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-full-correct-top-3}{758.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-STDEV-full-correct-top-5}{873.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-BLEU-4}{114.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-char-acc}{81.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-frag-acc}{55.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-full-acc-top-1}{21.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-full-acc-top-2}{28.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-full-acc-top-3}{31.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-full-acc-top-5}{34.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-full-correct-top-1}{280}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-full-correct-top-2}{374}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-full-correct-top-3}{418}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexprnd+attn+copy-test-SUM-full-correct-top-5}{452}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-BLEU-4}{16.9}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-char-acc}{7.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-frag-acc}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-BLEU-4}{17.5}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-char-acc}{8.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-frag-acc}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-BLEU-4}{17.4}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-char-acc}{7.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-frag-acc}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-BLEU-4}{16.0}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-char-acc}{7.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-frag-acc}{1.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-BLEU-4}{50.8}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-char-acc}{23.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-frag-acc}{6.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-val-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-BLEU-4}{17.1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-char-acc}{8.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-frag-acc}{2.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-BLEU-4}{17.3}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-char-acc}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-frag-acc}{3.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-BLEU-4}{17.2}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-char-acc}{8.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-frag-acc}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-BLEU-4}{16.9}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-frag-acc}{2.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-BLEU-4}{51.4}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-char-acc}{25.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-frag-acc}{8.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-chopping-chopping-ln-bsexprnd+fsexprnd+attn+copy-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-BLEU-4}{39.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-char-acc}{27.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-frag-acc}{16.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-acc-top-5}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-correct-top-1}{4300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-correct-top-2}{6600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-correct-top-5}{10266.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-BLEU-4}{43.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-char-acc}{33.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-frag-acc}{19.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-acc-top-5}{13.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-correct-top-1}{63}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-correct-top-2}{97}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-correct-top-3}{127}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-correct-top-5}{150}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-BLEU-4}{38.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-char-acc}{24.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-frag-acc}{14.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-2}{5.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-3}{6.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-1}{3900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-2}{5500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-3}{7200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-5}{8600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-BLEU-4}{37.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-char-acc}{24.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-frag-acc}{14.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-acc-top-3}{5.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-acc-top-5}{6.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-correct-top-2}{46}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-correct-top-3}{55}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-correct-top-5}{72}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-char-acc}{4.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-correct-top-1}{1496.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-correct-top-2}{2222.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-correct-top-3}{3072.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-correct-top-5}{3395.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-BLEU-4}{119.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-char-acc}{82.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-frag-acc}{49.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-acc-top-1}{11.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-acc-top-2}{18.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-acc-top-3}{23.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-acc-top-5}{28.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-correct-top-1}{129}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-correct-top-2}{198}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-correct-top-5}{308}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-BLEU-4}{46.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-char-acc}{36.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-frag-acc}{25.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-acc-top-1}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-acc-top-2}{14.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-acc-top-3}{16.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-acc-top-5}{19.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-correct-top-1}{12600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-correct-top-2}{18566.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-correct-top-3}{21866.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-correct-top-5}{25133.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-BLEU-4}{50.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-char-acc}{40.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-frag-acc}{29.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-acc-top-1}{13.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-acc-top-2}{17.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-acc-top-3}{20.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-acc-top-5}{24.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-correct-top-1}{171}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-correct-top-2}{233}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-correct-top-3}{273}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-correct-top-5}{321}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-BLEU-4}{45.3}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-char-acc}{34.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-frag-acc}{24.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-1}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-2}{12.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-3}{14.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-5}{16.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-1}{11300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-2}{16900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-3}{19300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-5}{22100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-BLEU-4}{44.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-char-acc}{33.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-frag-acc}{22.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-acc-top-2}{11.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-acc-top-5}{16.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-correct-top-1}{94}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-correct-top-2}{155}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-correct-top-3}{190}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-correct-top-5}{212}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-correct-top-1}{3275.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-correct-top-2}{3395.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-correct-top-3}{3843.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-correct-top-5}{4939.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-BLEU-4}{140.4}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-char-acc}{108.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-frag-acc}{75.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-acc-top-1}{28.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-acc-top-2}{42.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-acc-top-3}{49.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-acc-top-5}{57.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-correct-top-1}{378}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-correct-top-2}{557}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-correct-top-3}{656}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-correct-top-5}{754}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-char-acc}{31.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-frag-acc}{16.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-full-acc-top-2}{7.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-full-correct-top-1}{4166.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-full-correct-top-2}{7733.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-full-correct-top-3}{9500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-AVG-full-correct-top-5}{11700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-BLEU-4}{42.1}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-char-acc}{34.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-frag-acc}{17.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-full-acc-top-1}{6.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-full-correct-top-1}{67}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-full-correct-top-2}{101}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-full-correct-top-3}{120}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MAX-full-correct-top-5}{139}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-BLEU-4}{40.8}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-char-acc}{29.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-frag-acc}{16.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-full-acc-top-2}{6.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-full-correct-top-1}{3200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-full-correct-top-2}{6800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-full-correct-top-3}{8400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MEDIAN-full-correct-top-5}{10700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-BLEU-4}{39.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-char-acc}{29.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-frag-acc}{15.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-full-correct-top-1}{26}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-full-correct-top-2}{63}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-full-correct-top-3}{81}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-MIN-full-correct-top-5}{105}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-char-acc}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-full-acc-top-2}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-full-correct-top-1}{1808.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-full-correct-top-2}{1685.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-full-correct-top-3}{1772.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-STDEV-full-correct-top-5}{1557.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-char-acc}{93.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-frag-acc}{48.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-full-acc-top-1}{11.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-full-acc-top-2}{21.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-full-acc-top-3}{26.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-full-acc-top-5}{32.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-full-correct-top-1}{125}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-full-correct-top-2}{232}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-full-correct-top-3}{285}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-val-SUM-full-correct-top-5}{351}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-BLEU-4}{47.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-char-acc}{38.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-frag-acc}{25.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-full-acc-top-1}{9.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-full-acc-top-3}{15.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-full-acc-top-5}{18.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-full-correct-top-1}{12433.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-full-correct-top-2}{17666.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-full-correct-top-3}{20566.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-AVG-full-correct-top-5}{23733.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-BLEU-4}{47.9}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-char-acc}{39.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-frag-acc}{25.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-full-acc-top-1}{11.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-full-acc-top-2}{15.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-full-acc-top-3}{18.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-full-acc-top-5}{19.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-full-correct-top-1}{151}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-full-correct-top-2}{205}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-full-correct-top-3}{237}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MAX-full-correct-top-5}{263}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-BLEU-4}{47.2}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-char-acc}{38.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-frag-acc}{25.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-full-acc-top-1}{8.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-full-acc-top-2}{12.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-full-acc-top-3}{14.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-full-acc-top-5}{17.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-full-correct-top-1}{11500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-full-correct-top-2}{16300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-full-correct-top-3}{19300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MEDIAN-full-correct-top-5}{22700.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-BLEU-4}{46.6}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-char-acc}{37.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-frag-acc}{24.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-full-acc-top-1}{8.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-full-acc-top-2}{12.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-full-acc-top-3}{14.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-full-acc-top-5}{16.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-full-correct-top-1}{107}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-full-correct-top-2}{162}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-full-correct-top-3}{187}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-MIN-full-correct-top-5}{222}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-full-correct-top-1}{1913.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-full-correct-top-2}{2003.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-full-correct-top-3}{2229.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-STDEV-full-correct-top-5}{1826.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-BLEU-4}{141.7}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-char-acc}{115.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-frag-acc}{75.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-full-acc-top-1}{28.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-full-acc-top-2}{40.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-full-acc-top-3}{46.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-full-acc-top-5}{53.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-full-correct-top-1}{373}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-full-correct-top-2}{530}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-full-correct-top-3}{617}
\DefMacro{results-ln-chopping-chopping-ln-s+bsexpl1x+attn+copy-test-SUM-full-correct-top-5}{712}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-BLEU-4}{33.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-char-acc}{22.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-frag-acc}{12.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-full-correct-top-1}{2466.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-full-correct-top-2}{4066.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-full-correct-top-3}{4900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-AVG-full-correct-top-5}{5800.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-BLEU-4}{33.5}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-char-acc}{23.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-frag-acc}{12.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-full-correct-top-1}{31}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-full-correct-top-2}{41}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-full-correct-top-3}{51}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MAX-full-correct-top-5}{62}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-BLEU-4}{33.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-char-acc}{22.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-frag-acc}{12.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-1}{2200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-2}{4100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-3}{5000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-5}{6000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-BLEU-4}{32.5}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-char-acc}{21.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-frag-acc}{11.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-full-correct-top-1}{21}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-full-correct-top-2}{40}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-full-correct-top-3}{46}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-MIN-full-correct-top-5}{52}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-full-correct-top-1}{449.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-full-correct-top-3}{216.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-STDEV-full-correct-top-5}{432.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-BLEU-4}{99.0}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-char-acc}{67.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-frag-acc}{35.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-full-acc-top-1}{6.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-full-acc-top-2}{11.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-full-acc-top-3}{13.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-full-acc-top-5}{16.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-full-correct-top-1}{74}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-full-correct-top-2}{122}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-full-correct-top-3}{147}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-val-SUM-full-correct-top-5}{174}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-BLEU-4}{37.1}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-char-acc}{26.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-frag-acc}{17.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-full-acc-top-1}{6.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-full-acc-top-3}{9.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-full-correct-top-1}{8166.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-full-correct-top-2}{11266.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-full-correct-top-3}{12766.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-AVG-full-correct-top-5}{13833.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-BLEU-4}{37.4}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-char-acc}{27.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-frag-acc}{18.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-full-acc-top-3}{10.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-full-acc-top-5}{10.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-full-correct-top-1}{85}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-full-correct-top-2}{120}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-full-correct-top-3}{133}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MAX-full-correct-top-5}{144}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-BLEU-4}{37.3}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-char-acc}{26.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-frag-acc}{18.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-1}{8500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-2}{11300.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-3}{12600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-5}{14200.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-BLEU-4}{36.7}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-char-acc}{26.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-frag-acc}{17.1\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-full-acc-top-2}{8.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-full-acc-top-3}{9.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-full-acc-top-5}{9.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-full-correct-top-1}{75}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-full-correct-top-2}{105}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-full-correct-top-3}{124}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-MIN-full-correct-top-5}{129}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-full-correct-top-1}{471.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-full-correct-top-2}{612.8\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-full-correct-top-3}{385.9\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-STDEV-full-correct-top-5}{665.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-BLEU-4}{111.4}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-char-acc}{80.3\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-frag-acc}{53.7\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-full-acc-top-1}{18.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-full-acc-top-2}{25.6\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-full-acc-top-3}{29.0\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-full-acc-top-5}{31.4\%}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-full-correct-top-1}{245}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-full-correct-top-2}{338}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-full-correct-top-3}{383}
\DefMacro{results-ln-chopping-chopping-ln-s+fsexpl1x+attn+copy-test-SUM-full-correct-top-5}{415}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-BLEU-4}{40.3}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-char-acc}{28.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-frag-acc}{15.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-acc-top-3}{6.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-correct-top-1}{3933.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-correct-top-2}{5766.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-correct-top-3}{6633.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-AVG-full-correct-top-5}{7466.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-BLEU-4}{43.0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-char-acc}{31.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-frag-acc}{18.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-acc-top-2}{8.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-correct-top-1}{57}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-correct-top-2}{88}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-correct-top-3}{100}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MAX-full-correct-top-5}{112}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-BLEU-4}{39.1}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-char-acc}{27.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-frag-acc}{14.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-acc-top-5}{5.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-2}{4600.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-3}{5400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MEDIAN-full-correct-top-5}{6100.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-BLEU-4}{38.6}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-char-acc}{26.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-frag-acc}{14.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-acc-top-3}{4.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-correct-top-1}{30}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-correct-top-2}{39}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-correct-top-3}{45}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-MIN-full-correct-top-5}{51}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-char-acc}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-frag-acc}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-correct-top-1}{1249.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-correct-top-2}{2163.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-correct-top-3}{2408.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-STDEV-full-correct-top-5}{2671.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-BLEU-4}{120.8}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-char-acc}{85.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-frag-acc}{47.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-acc-top-1}{10.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-acc-top-3}{18.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-acc-top-5}{20.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-correct-top-1}{118}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-correct-top-2}{173}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-correct-top-3}{199}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-val-SUM-full-correct-top-5}{224}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-BLEU-4}{46.4}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-char-acc}{35.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-frag-acc}{22.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-acc-top-2}{11.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-acc-top-3}{13.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-correct-top-1}{9866.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-correct-top-2}{14866.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-correct-top-3}{18033.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-AVG-full-correct-top-5}{19833.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-BLEU-4}{48.3}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-char-acc}{39.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-frag-acc}{24.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-acc-top-1}{10.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-acc-top-2}{14.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-acc-top-3}{16.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-acc-top-5}{18.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-correct-top-1}{133}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-correct-top-2}{186}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-correct-top-3}{221}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MAX-full-correct-top-5}{246}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-BLEU-4}{46.0}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-char-acc}{34.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-frag-acc}{22.3\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-1}{6.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-2}{10.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-3}{12.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-acc-top-5}{13.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-1}{9000.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-2}{13500.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-3}{16400.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MEDIAN-full-correct-top-5}{17900.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-BLEU-4}{44.9}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-char-acc}{32.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-frag-acc}{20.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-acc-top-2}{9.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-acc-top-3}{11.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-acc-top-5}{12.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-correct-top-1}{73}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-correct-top-2}{125}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-correct-top-3}{156}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-MIN-full-correct-top-5}{170}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-char-acc}{2.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-correct-top-1}{2525.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-correct-top-2}{2671.2\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-correct-top-3}{2894.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-STDEV-full-correct-top-5}{3390.5\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-BLEU-4}{139.2}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-char-acc}{106.6\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-frag-acc}{67.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-acc-top-1}{22.4\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-acc-top-2}{33.8\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-acc-top-3}{41.0\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-acc-top-5}{45.1\%}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-correct-top-1}{296}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-correct-top-2}{446}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-correct-top-3}{541}
\DefMacro{results-ln-chopping-chopping-ln-bsexpl1x+fsexpl1x+attn+copy-test-SUM-full-correct-top-5}{595}


==> tables/numbers-results-ln-t1--t1--t1.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{29.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{8233.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{10166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{61}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{99}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{125}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{142}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{28.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{8300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{42}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{80}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1435.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2538.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3018.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2854.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{119.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{88.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{28.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{123}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{247}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{305}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{45.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{36.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{14.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{9866.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{15600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{18900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{21733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{47.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{37.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{27.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{18.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{20.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{138}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{210}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{237}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{269}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{36.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{7900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{12900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{16500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{19500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{44.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{35.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{79}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{165}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{188}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2781.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{3818.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3394.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{3664.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{136.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{109.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{66.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{35.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{43.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{49.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{296}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{468}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{567}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{652}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{16.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{4733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{8066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{9666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{11466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{42.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{33.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{73}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{108}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{118}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{128}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{40.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{29.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{8800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{29.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{102}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1815.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1960.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{1517.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1062.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{92.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{49.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{22.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{26.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{31.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{142}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{242}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{290}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{344}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{47.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{37.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{24.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{13.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{16.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{18.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{12666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{18200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{21433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{23800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{48.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{38.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{25.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{17.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{138}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{196}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{225}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{253}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{46.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{37.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{25.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{15.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{17.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{12900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{17700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{21000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{23200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{46.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{35.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{23.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{15.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{17.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{113}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{173}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{208}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{229}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{1033.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{1003.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{758.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{1067.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{141.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{112.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{74.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{28.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{41.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{48.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{54.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{380}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{546}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{643}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{714}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{23.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{4300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{6133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{15.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{78}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{93}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{110}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{4200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{21}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{32}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1470.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2502.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2913.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3465.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{99.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{70.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{34.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{11.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{156}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{184}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{8033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{11066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{12500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{14033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{41.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{31.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{20.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{12.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{13.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{110}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{148}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{168}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{181}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{36.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{25.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{9.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{9500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{10400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{12200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{35.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{25.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{16.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{89}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{103}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{118}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2098.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2651.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3040.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{2880.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{113.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{83.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{18.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{25.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{28.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{31.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{241}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{332}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{375}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{421}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{16.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4266.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{7766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{9500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{32.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{18.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{63}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{93}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{110}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{134}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{5000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{7600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{26.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{15.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{75}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1438.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2101.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2289.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2758.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{118.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{49.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{21.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{26.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{128}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{233}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{285}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{45.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{36.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{15.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{9966.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{14766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{17633.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{20133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{47.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{38.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{26.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{16.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{18.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{141}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{193}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{221}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{244}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{36.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{8100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{13100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{17100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{19300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{43.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{34.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{20.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{77}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{119}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{137}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{167}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2927.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{3242.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3450.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{3198.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{136.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{109.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{68.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{33.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{40.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{45.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{299}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{443}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{529}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{604}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-BLEU-4}{36.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-char-acc}{27.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-acc-top-3}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-correct-top-1}{3333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-correct-top-2}{5766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-correct-top-3}{7300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-correct-top-5}{8533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-char-acc}{31.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-acc-top-5}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-correct-top-2}{81}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-correct-top-3}{103}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-correct-top-5}{122}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-BLEU-4}{34.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-char-acc}{26.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-frag-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-BLEU-4}{34.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-char-acc}{24.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-frag-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-correct-top-2}{43}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-correct-top-3}{56}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-correct-top-5}{67}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-correct-top-1}{634.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-correct-top-2}{1668.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-correct-top-3}{2127.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-correct-top-5}{2592.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-BLEU-4}{108.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-char-acc}{82.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-acc-top-3}{20.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-acc-top-5}{23.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-correct-top-1}{100}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-correct-top-2}{173}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-correct-top-3}{219}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-correct-top-5}{256}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-BLEU-4}{38.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-char-acc}{28.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-frag-acc}{19.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-acc-top-3}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-acc-top-5}{11.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-correct-top-1}{9066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-correct-top-2}{12333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-correct-top-3}{13733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-correct-top-5}{15266.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-BLEU-4}{40.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-char-acc}{30.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-frag-acc}{21.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-acc-top-1}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-acc-top-2}{10.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-acc-top-3}{11.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-correct-top-1}{106}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-correct-top-2}{144}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-correct-top-3}{157}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-correct-top-5}{168}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-frag-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{10.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{11.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{9400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{12400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{13600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{15000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-BLEU-4}{37.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-char-acc}{26.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-frag-acc}{17.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-acc-top-2}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-acc-top-3}{9.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-correct-top-1}{72}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-correct-top-2}{102}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-correct-top-3}{119}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-correct-top-5}{140}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-correct-top-1}{1407.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-correct-top-2}{1715.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-correct-top-3}{1554.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-correct-top-5}{1158.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-BLEU-4}{116.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-char-acc}{84.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-frag-acc}{58.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-acc-top-1}{20.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-acc-top-2}{28.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-acc-top-3}{31.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-acc-top-5}{34.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-correct-top-1}{272}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-correct-top-2}{370}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-correct-top-3}{412}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-correct-top-5}{458}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{4366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{5433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{6933.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{15.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{7.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{38}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{60}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{4900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{36.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-char-acc}{26.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{10.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{46}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{56}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{910.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1155.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{974.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1195.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{112.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{37.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{12.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{131}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{163}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{208}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{42.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-char-acc}{34.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{11.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{9600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{12000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{15466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{45.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-char-acc}{35.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{22.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{13.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{90}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{161}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{184}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{42.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{34.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{19.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{6.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{5800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{8400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{10100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{14300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{41.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-char-acc}{34.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{17.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{50}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{75}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{98}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{137}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{1728.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2362.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{2901.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{2088.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{128.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-char-acc}{104.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{59.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{21.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{27.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{35.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{198}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{288}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{360}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{464}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-char-acc}{26.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{3466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{5366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{6633.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{7400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{8.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{79}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{90}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{31}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{49}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{66}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{895.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1131.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{109.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-char-acc}{79.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{18.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{20.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{104}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{161}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{199}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{222}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{39.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-char-acc}{30.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{18.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{8966.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{12866.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{14733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{16100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{40.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-char-acc}{30.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{18.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{94}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{130}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{148}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{161}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{40.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{30.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{18.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{9400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{13000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{14800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{16100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{39.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-char-acc}{29.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{81}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{126}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{146}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{161}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{612.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{188.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{119.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-char-acc}{89.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{54.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{20.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{29.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{33.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{36.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{269}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{386}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{442}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{483}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{32.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-char-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{2833.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{3766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{14}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{33}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{3700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{29.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-char-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{24}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{36}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{355.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{262.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{368.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{96.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-char-acc}{76.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{85}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{113}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{37.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-char-acc}{29.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{2966.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{5166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{7666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{11033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-char-acc}{30.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{18.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{37}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{65}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{98}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{118}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{35.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{29.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{12.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{5.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{2800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{4600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{6700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{10800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{35.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-char-acc}{29.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{24}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{44}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{65}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{105}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{543.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{946.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{1510.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{555.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{111.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-char-acc}{89.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{42.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{11.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{17.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{25.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{89}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{155}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{230}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{331}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-char-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{866.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{1566.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{2066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{2366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{21}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{2300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{20}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{23}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{330.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{79.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-char-acc}{44.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{24.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{6.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{26}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{62}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{71}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{31.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-char-acc}{21.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{3666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{5700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{8000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-char-acc}{21.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{57}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{66}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{90}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{21.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{3900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{5700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{7500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{30.1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-char-acc}{20.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{57}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{66}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{75}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{330.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{707.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{92.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-char-acc}{63.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{32.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{18.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{110}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{171}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{198}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{240}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{2200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{3566.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{29.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{48}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{2500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{3300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{15.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{22}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{26}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{618.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{535.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{648.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{917.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{82.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{52.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{23.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{66}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{107}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{24.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{1133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{14}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{20}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{23.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{23.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{339.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{464.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{509.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{634.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{73.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{43.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{25.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{27}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{34}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{2166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{3166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{3700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{4700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-char-acc}{22.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{40}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{77}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{28.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{19.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{1600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{2500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{3600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-frag-acc}{6.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{19}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{28}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{1327.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{1388.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{1639.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{2146.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{87.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-char-acc}{59.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-frag-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{8.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{65}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{95}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{111}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{141}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-frag-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{1133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{1666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{2033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{2266.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{28.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-frag-acc}{10.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{23}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{36}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{24.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{16.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{1300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{24.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{826.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{895.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{1114.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{1249.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{76.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-char-acc}{49.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-frag-acc}{25.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{50}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{61}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{68}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{26.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-char-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{2400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{56}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{64}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{21.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{1887.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{2525.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{2839.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{3047.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{78.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-char-acc}{51.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{72}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{78}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{23.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-char-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-frag-acc}{8.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{1066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{1300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{1733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{2066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{31.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-char-acc}{22.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-frag-acc}{13.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{28}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{46}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{56}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{20.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{12.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-char-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-frag-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{1225.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{1555.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{2028.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{2499.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{71.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-char-acc}{46.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-frag-acc}{24.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{39}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{52}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{62}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{29.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{3033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{3466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{13.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{76}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{1500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{2200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{15}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{18}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{22}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{1414.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{2168.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{2357.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{2545.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{89.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{27.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{57}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{91}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{104}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{120}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{28.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{10.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{2433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{3166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{3866.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{4466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{37.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{27.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{17.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{57}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{79}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{94}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{106}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{24.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{1100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{24.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{11}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{14}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{6.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{2309.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{3347.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{3912.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{4336.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{85.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{32.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{10.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{73}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{95}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{116}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{134}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-BLEU-4}{28.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-char-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-correct-top-2}{1333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-BLEU-4}{33.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-char-acc}{23.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-acc-top-5}{3.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-correct-top-3}{32}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-correct-top-5}{39}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-char-acc}{17.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-BLEU-4}{25.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-frag-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-correct-top-1}{565.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-correct-top-2}{771.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-correct-top-3}{1003.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-correct-top-5}{1255.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-BLEU-4}{85.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-char-acc}{55.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-frag-acc}{25.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-correct-top-2}{40}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-char-acc}{16.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-frag-acc}{11.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-correct-top-1}{1500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-correct-top-2}{2433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-correct-top-3}{2733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-correct-top-5}{3333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-BLEU-4}{32.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-char-acc}{21.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-frag-acc}{14.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-acc-top-3}{4.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-correct-top-1}{31}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-correct-top-2}{50}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-correct-top-3}{54}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-correct-top-5}{63}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-BLEU-4}{24.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-char-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-frag-acc}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-correct-top-2}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-correct-top-3}{1700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-correct-top-5}{2200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-BLEU-4}{24.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-frag-acc}{9.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-correct-top-3}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-correct-top-5}{15}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-BLEU-4}{3.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-char-acc}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-correct-top-1}{1134.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-correct-top-2}{1826.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-correct-top-3}{1901.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-correct-top-5}{2117.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-BLEU-4}{80.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-char-acc}{50.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-frag-acc}{33.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-acc-top-1}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-correct-top-1}{45}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-correct-top-2}{73}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-correct-top-3}{82}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-correct-top-5}{100}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-char-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{1100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{1433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{1666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{18}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{43}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{19.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-char-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-char-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-BLEU-4}{6.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{778.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{1272.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{1604.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{1866.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-BLEU-4}{68.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-char-acc}{39.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{21}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{33}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{43}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{50}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-char-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{1166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{1666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-char-acc}{16.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-frag-acc}{10.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{18}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{27}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{33}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{16.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-char-acc}{8.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-BLEU-4}{15.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-char-acc}{8.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-BLEU-4}{5.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{758.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{1087.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{1349.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{1651.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-BLEU-4}{58.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-char-acc}{33.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{22}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{42}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{50}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-BLEU-4}{28.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-char-acc}{18.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-frag-acc}{7.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{966.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{1666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{2400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-char-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{30}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{42}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{15}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{942.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{1272.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-BLEU-4}{84.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-char-acc}{55.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-frag-acc}{23.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{29}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{50}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{72}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-BLEU-4}{28.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-frag-acc}{12.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{2033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{3233.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{3833.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-BLEU-4}{32.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-char-acc}{22.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-frag-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{35}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{44}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{51}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{63}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-char-acc}{17.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{10.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{1300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{2300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{2300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-char-acc}{17.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-frag-acc}{10.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{26}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{1037.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{989.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{1319.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{1744.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-BLEU-4}{86.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-char-acc}{57.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-frag-acc}{36.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{8.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{61}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{90}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{97}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{115}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-BLEU-4}{16.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{13.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-BLEU-4}{12.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-char-acc}{16.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-BLEU-4}{14.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-char-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-BLEU-4}{16.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-char-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{14.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-BLEU-4}{11.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-BLEU-4}{42.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-BLEU-4}{8.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-BLEU-4}{15.1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-BLEU-4}{4.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-BLEU-4}{25.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-char-acc}{8.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-BLEU-4}{8.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-BLEU-4}{4.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-BLEU-4}{26.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-char-acc}{9.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{21.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{9.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{282.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{56.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{26.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{17.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{9.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{4.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{17.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{17.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{8.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{53.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-BLEU-4}{20.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-char-acc}{10.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-correct-top-3}{533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-BLEU-4}{21.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{19.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{249.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{286.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{163.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-BLEU-4}{61.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-correct-top-3}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-correct-top-5}{24}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-char-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-correct-top-3}{266.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-correct-top-5}{366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-BLEU-4}{20.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-char-acc}{11.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-char-acc}{11.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-BLEU-4}{18.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-char-acc}{9.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{124.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-BLEU-4}{58.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-char-acc}{32.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-correct-top-3}{8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-BLEU-4}{36.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-char-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-BLEU-4}{12.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-BLEU-4}{11.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-char-acc}{12.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{16.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{17.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{49.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{16.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{17.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{16.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{16.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{50.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-char-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-correct-top-3}{633.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-BLEU-4}{24.3}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-char-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-frag-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-BLEU-4}{20.3}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-char-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-BLEU-4}{19.4}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-char-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-correct-top-1}{309.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-correct-top-2}{432.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-correct-top-3}{419.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-correct-top-5}{543.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-BLEU-4}{64.0}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-char-acc}{38.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-correct-top-3}{19}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-BLEU-4}{20.0}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-char-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-correct-top-1}{133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-correct-top-3}{333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-correct-top-5}{333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-BLEU-4}{22.7}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-char-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-frag-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-BLEU-4}{18.8}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-char-acc}{10.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-BLEU-4}{18.4}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-frag-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-char-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-correct-top-3}{262.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-correct-top-5}{262.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-BLEU-4}{59.9}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-char-acc}{34.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-frag-acc}{14.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-BLEU-4}{15.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-BLEU-4}{15.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-BLEU-4}{45.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-BLEU-4}{15.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-char-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-char-acc}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-BLEU-4}{15.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-char-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-frag-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-BLEU-4}{46.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-char-acc}{17.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-char-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-char-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-BLEU-4}{48.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-BLEU-4}{14.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-char-acc}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-correct-top-2}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-correct-top-3}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-BLEU-4}{14.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-char-acc}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-BLEU-4}{14.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-BLEU-4}{14.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-BLEU-4}{43.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-char-acc}{18.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-BLEU-4}{12.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-BLEU-4}{10.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-char-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-BLEU-4}{38.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-char-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-BLEU-4}{12.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-char-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-BLEU-4}{14.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-BLEU-4}{9.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-char-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-BLEU-4}{36.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-char-acc}{13.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-frag-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-BLEU-4}{6.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-BLEU-4}{5.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-BLEU-4}{9.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-char-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-BLEU-4}{17.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-char-acc}{6.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-correct-top-5}{4}


==> tables/numbers-results-ln-t1--t1--t2.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{29.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{8233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{10166.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{61}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{99}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{125}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{142}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{28.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{8300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{42}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{80}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1435.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2538.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3018.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2854.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{119.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{88.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{28.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{123}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{247}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{305}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{34.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{23.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{11.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{433.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{466.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{466.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{40.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{27.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{34.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{25.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{28.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{16.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{17.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{4.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{188.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{170.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{188.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{188.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{102.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{70.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{68.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{27.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{32.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{35.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{35.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{13}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{14}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{14}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{16.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{4733.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{8066.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{9666.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{11466.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{42.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{33.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{73}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{108}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{118}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{128}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{40.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{29.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{8800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{29.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{102}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1815.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1960.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{1517.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1062.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{92.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{49.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{22.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{26.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{31.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{142}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{242}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{290}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{344}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{35.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{21.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{26.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{39.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{24.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{30.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{33.7}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{20.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{32.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{17.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{23.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{2.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{105.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{62.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{80.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{25.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{17}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{17}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{17}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{23.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{4300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{6133.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{15.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{10.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{78}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{93}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{110}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{4200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{21}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{32}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1470.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2502.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2913.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3465.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{99.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{70.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{34.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{11.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{156}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{184}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{36.7}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{37.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{20.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{37.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{13.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{34.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{17.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{12.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{110.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{57.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{30.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{37.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{15}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{17}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{16.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4266.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{7766.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{9500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{32.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{18.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{63}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{93}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{110}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{134}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{5000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{7600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{26.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{15.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{75}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1438.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2101.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2289.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2758.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{118.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{49.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{21.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{26.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{128}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{233}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{285}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{33.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{24.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{25.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{16.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{666.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{41.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{32.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{33.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{32.5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{24.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{24.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{27.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{18.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{19.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{5.5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{5.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{170.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{216.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{205.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{101.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{74.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{77.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{27.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{37.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{45.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{50.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{15}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{18}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{20}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-BLEU-4}{36.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-char-acc}{27.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-full-acc-top-3}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-full-correct-top-1}{3333.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-full-correct-top-2}{5766.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-full-correct-top-3}{7300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-AVG-full-correct-top-5}{8533.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-char-acc}{31.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-full-acc-top-5}{11.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-full-correct-top-2}{81}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-full-correct-top-3}{103}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MAX-full-correct-top-5}{122}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-BLEU-4}{34.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-char-acc}{26.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-frag-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-BLEU-4}{34.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-char-acc}{24.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-frag-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-full-correct-top-2}{43}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-full-correct-top-3}{56}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-MIN-full-correct-top-5}{67}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-full-correct-top-1}{634.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-full-correct-top-2}{1668.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-full-correct-top-3}{2127.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-STDEV-full-correct-top-5}{2592.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-BLEU-4}{108.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-char-acc}{82.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-full-acc-top-3}{20.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-full-acc-top-5}{23.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-full-correct-top-1}{100}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-full-correct-top-2}{173}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-full-correct-top-3}{219}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-val-SUM-full-correct-top-5}{256}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-BLEU-4}{42.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-char-acc}{22.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-frag-acc}{20.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-acc-top-2}{13.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-acc-top-5}{15.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-correct-top-2}{533.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-AVG-full-correct-top-5}{633.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-BLEU-4}{44.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-char-acc}{26.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-frag-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-BLEU-4}{42.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-char-acc}{23.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-frag-acc}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-BLEU-4}{40.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-char-acc}{19.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-BLEU-4}{127.3}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-char-acc}{68.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-frag-acc}{62.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-full-acc-top-1}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-full-acc-top-2}{40.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-full-acc-top-3}{45.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-full-acc-top-5}{47.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-full-correct-top-2}{16}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-full-correct-top-3}{18}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn+copy-test-SUM-full-correct-top-5}{19}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{4366.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{5433.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{6933.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{15.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{7.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{38}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{60}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{4900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{36.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-char-acc}{26.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{10.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{46}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{56}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{910.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1155.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{974.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1195.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{112.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{37.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{12.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{131}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{163}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{208}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{34.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-char-acc}{27.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{25.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{37.3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-char-acc}{30.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{35.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{24.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-char-acc}{23.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{22.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{104.3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-char-acc}{82.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{75.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{25.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{37.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{15}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{17}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{17}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-char-acc}{26.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{3466.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{5366.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{6633.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{7400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{7.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{79}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{90}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{31}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{49}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{66}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{895.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1131.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{109.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-char-acc}{79.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{9.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{18.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{20.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{104}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{161}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{199}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{222}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{35.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-char-acc}{22.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{15.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{633.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-char-acc}{27.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{21.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{34.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{20.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{34.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-char-acc}{20.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{106.8}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-char-acc}{68.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{60.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{45.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{47.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{17}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{18}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{19}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{32.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-char-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{2833.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{3766.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{14}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{33}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{3700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{29.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-char-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{24}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{36}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{355.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{262.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{368.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{96.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-char-acc}{76.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{85}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{113}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{25.3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-char-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{133.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{166.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-char-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{19.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{24.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-char-acc}{17.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{75.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-char-acc}{55.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{33.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-char-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{866.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{1566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{2066.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{2366.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{21}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{2300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{20}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{23}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{330.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{79.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-char-acc}{44.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{24.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{6.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{26}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{62}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{71}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-char-acc}{20.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{266.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-char-acc}{20.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{33.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{20.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{33.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-char-acc}{20.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{13.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{100.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-char-acc}{62.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{42.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{2200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{3566.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{29.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{9.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{48}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{2500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{3300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{15.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{22}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{26}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{618.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{535.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{648.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{917.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{82.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{52.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{23.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{66}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{107}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{24.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{9.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{133.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{26.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{24.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{13.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{24.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{74.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{27.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{38.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{2166.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{3166.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{3700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{4700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-char-acc}{22.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{4.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{77}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{28.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{19.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{1600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{2500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{3600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-frag-acc}{6.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{19}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{28}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{1327.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{1388.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{1639.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{2146.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{87.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-char-acc}{59.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-frag-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{8.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{13.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{65}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{95}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{111}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{141}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{25.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-char-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-frag-acc}{13.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{266.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-char-acc}{13.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-frag-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{23.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{13.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{23.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-char-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{3.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{76.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-char-acc}{37.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-frag-acc}{39.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{8}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{26.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-char-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{2400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{5.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{56}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{64}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{21.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{1887.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{2525.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{2839.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{3047.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{78.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-char-acc}{51.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{6.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{72}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{78}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{22.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-char-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{166.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-char-acc}{11.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-frag-acc}{12.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{23.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-frag-acc}{8.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{68.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-char-acc}{24.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-frag-acc}{31.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{29.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{3033.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{3466.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{13.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{76}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{1500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{2200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{15}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{18}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{22}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{1414.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{2168.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{2357.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{2545.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{89.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{27.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{57}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{91}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{104}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{29.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{16.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{20.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{23.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{23.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{3.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{76.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{35.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{46.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-BLEU-4}{28.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-char-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-full-correct-top-2}{1333.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-BLEU-4}{33.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-char-acc}{23.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-full-acc-top-5}{3.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-full-correct-top-3}{32}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MAX-full-correct-top-5}{39}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-char-acc}{17.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-BLEU-4}{25.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-frag-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-full-correct-top-1}{565.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-full-correct-top-2}{771.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-full-correct-top-3}{1003.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-STDEV-full-correct-top-5}{1255.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-BLEU-4}{85.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-char-acc}{55.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-frag-acc}{25.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-full-correct-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-BLEU-4}{28.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-frag-acc}{17.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-acc-top-3}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-acc-top-5}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-correct-top-3}{266.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-AVG-full-correct-top-5}{266.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-BLEU-4}{29.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-char-acc}{15.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-frag-acc}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-BLEU-4}{28.7}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-char-acc}{15.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-frag-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-BLEU-4}{27.3}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-frag-acc}{16.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-full-correct-top-1}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-BLEU-4}{85.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-char-acc}{43.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-frag-acc}{53.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-full-acc-top-1}{15.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-full-acc-top-3}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-full-correct-top-3}{8}
\DefMacro{results-ln-t1--t1--t2-ln-s+attn-test-SUM-full-correct-top-5}{8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-char-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{1100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{1433.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{1666.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{18}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{43}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{19.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-char-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-char-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-BLEU-4}{6.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{778.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{1272.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{1604.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{1866.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-BLEU-4}{68.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-char-acc}{39.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{21}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{33}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{43}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{50}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-BLEU-4}{19.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-char-acc}{9.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-frag-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{133.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-BLEU-4}{21.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-char-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-char-acc}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-char-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-BLEU-4}{58.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-frag-acc}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-BLEU-4}{28.2}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-char-acc}{18.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-frag-acc}{7.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{966.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{1666.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{2400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-char-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{30}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{42}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{15}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{942.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{1272.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-BLEU-4}{84.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-char-acc}{55.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-frag-acc}{23.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{6.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{29}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{50}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{72}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-BLEU-4}{28.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-char-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-frag-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-BLEU-4}{30.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-char-acc}{16.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-frag-acc}{21.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-char-acc}{12.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-char-acc}{12.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-frag-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-BLEU-4}{84.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-char-acc}{40.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-frag-acc}{52.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{22.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-BLEU-4}{16.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{13.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-BLEU-4}{12.3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-char-acc}{16.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-BLEU-4}{13.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-char-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-BLEU-4}{14.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-char-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-frag-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{13.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-BLEU-4}{11.5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-char-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-BLEU-4}{39.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-char-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-frag-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-BLEU-4}{8.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-BLEU-4}{15.1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-BLEU-4}{4.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-BLEU-4}{25.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-char-acc}{8.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-BLEU-4}{10.9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-char-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-BLEU-4}{17.8}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-char-acc}{6.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-frag-acc}{6.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{7.4}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-BLEU-4}{7.4}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-char-acc}{2.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-BLEU-4}{4.9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-BLEU-4}{32.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-char-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-frag-acc}{6.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{21.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{9.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{282.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{56.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{26.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{20.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{20.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{20.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{8.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{20.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{61.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{25.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{31.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-BLEU-4}{20.4}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-char-acc}{10.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-full-correct-top-3}{533.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-AVG-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-BLEU-4}{21.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{19.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{249.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{286.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{163.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-BLEU-4}{61.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-full-correct-top-3}{16}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-val-SUM-full-correct-top-5}{24}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-BLEU-4}{17.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-char-acc}{6.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-frag-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-BLEU-4}{19.7}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-char-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-frag-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-char-acc}{6.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-frag-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-char-acc}{5.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-frag-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-BLEU-4}{53.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-char-acc}{20.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-frag-acc}{20.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-BLEU-4}{36.7}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-char-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-BLEU-4}{14.3}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-BLEU-4}{15.8}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-char-acc}{6.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-BLEU-4}{13.2}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-BLEU-4}{43.0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-char-acc}{16.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{16.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{17.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{49.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{15.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{18.1}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{6.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{14.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{14.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{46.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{13.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-char-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-full-correct-top-3}{633.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-BLEU-4}{24.3}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-char-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-frag-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-BLEU-4}{20.3}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-char-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-BLEU-4}{19.4}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-char-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-full-correct-top-1}{309.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-full-correct-top-2}{432.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-full-correct-top-3}{419.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-STDEV-full-correct-top-5}{543.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-BLEU-4}{64.0}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-char-acc}{38.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-full-correct-top-3}{19}
\DefMacro{results-ln-t1--t1--t2-ln-s-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-BLEU-4}{20.9}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-char-acc}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-frag-acc}{9.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-correct-top-2}{133.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-correct-top-3}{166.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-BLEU-4}{24.1}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-char-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-frag-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-BLEU-4}{20.7}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-char-acc}{9.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-frag-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-full-correct-top-1}{81.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-BLEU-4}{62.8}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-char-acc}{25.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-frag-acc}{29.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t2-ln-s-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-BLEU-4}{15.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-BLEU-4}{15.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-BLEU-4}{45.5}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-BLEU-4}{15.3}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-frag-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-BLEU-4}{17.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-frag-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-BLEU-4}{13.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-char-acc}{4.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-BLEU-4}{45.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-char-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-char-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-char-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-BLEU-4}{48.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-char-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-char-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-frag-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-frag-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-BLEU-4}{44.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-char-acc}{9.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-frag-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-BLEU-4}{12.8}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-BLEU-4}{10.9}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-char-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-BLEU-4}{38.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-char-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-char-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-BLEU-4}{14.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-BLEU-4}{13.4}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-BLEU-4}{8.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-BLEU-4}{36.7}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-char-acc}{7.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-BLEU-4}{6.5}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-BLEU-4}{6.6}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-BLEU-4}{10.4}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-char-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-BLEU-4}{4.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-char-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-BLEU-4}{4.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-char-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-BLEU-4}{19.9}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-char-acc}{9.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t2-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-AVG-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t2-ln-rb-val-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-BLEU-4}{24.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-char-acc}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-BLEU-4}{24.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-char-acc}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-BLEU-4}{24.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-char-acc}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-BLEU-4}{24.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-char-acc}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-BLEU-4}{24.8}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-char-acc}{8.3\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-count-top-1}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-count-top-2}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-count-top-3}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-count-top-5}{40}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t2-ln-rb-test-SUM-full-correct-top-5}{3}


==> tables/numbers-results-ln-t1--t1--t3.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{29.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{8233.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{10166.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{61}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{99}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{125}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{142}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{28.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{8300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{42}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{80}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1435.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2538.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3018.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2854.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{119.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{88.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{28.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{123}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{247}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{305}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{31.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{20.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{15.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{433.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{20.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{20.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{13}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{14}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{30.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{20.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{29.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{20.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{216.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{216.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{216.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{93.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{61.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{47.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{14.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{16.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{27}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{30}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{33}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{16.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{4733.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{8066.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{9666.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{11466.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{42.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{33.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{73}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{108}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{118}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{128}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{40.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{29.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{8800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{29.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{102}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1815.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1960.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{1517.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1062.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{92.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{49.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{22.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{26.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{31.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{142}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{242}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{290}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{344}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{29.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{16.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{3.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{766.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{30.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{16.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{17.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{28.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{14.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{16.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{28.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{12.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{16.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{163.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{87.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{43.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{50.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{11.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{13.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{27}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{23.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{4300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{6133.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{15.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{10.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{78}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{93}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{110}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{4200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{21}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{32}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1470.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2502.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2913.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3465.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{99.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{70.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{34.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{11.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{156}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{184}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{19.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{13.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{5.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{433.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{733.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{866.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1166.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{30.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{20.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{10}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{12}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{29.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{29.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{170.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{205.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{188.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{89.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{59.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{41.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{10.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{12.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{17.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{22}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{26}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{35}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{16.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4266.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{7766.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{9500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{32.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{18.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{63}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{93}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{110}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{134}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{5000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{7600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{26.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{15.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{75}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1438.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2101.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2289.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2758.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{118.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{49.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{21.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{26.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{128}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{233}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{285}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{31.3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{17.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{466.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{633.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{20.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{31.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{30.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{16.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{249.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{188.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{93.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{57.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{53.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{9.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{14}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{19}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{21}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-BLEU-4}{36.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-char-acc}{27.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-full-acc-top-3}{6.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-full-correct-top-1}{3333.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-full-correct-top-2}{5766.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-full-correct-top-3}{7300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-AVG-full-correct-top-5}{8533.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-char-acc}{31.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-full-acc-top-5}{11.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-full-correct-top-2}{81}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-full-correct-top-3}{103}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MAX-full-correct-top-5}{122}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-BLEU-4}{34.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-char-acc}{26.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-frag-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-BLEU-4}{34.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-char-acc}{24.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-frag-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-full-correct-top-2}{43}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-full-correct-top-3}{56}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-MIN-full-correct-top-5}{67}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-full-correct-top-1}{634.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-full-correct-top-2}{1668.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-full-correct-top-3}{2127.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-STDEV-full-correct-top-5}{2592.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-BLEU-4}{108.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-char-acc}{82.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-full-acc-top-3}{20.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-full-acc-top-5}{23.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-full-correct-top-1}{100}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-full-correct-top-2}{173}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-full-correct-top-3}{219}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-val-SUM-full-correct-top-5}{256}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-BLEU-4}{30.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-char-acc}{19.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-frag-acc}{16.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-acc-top-3}{5.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-acc-top-5}{5.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-correct-top-1}{633.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-correct-top-2}{1066.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-correct-top-3}{1133.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-AVG-full-correct-top-5}{1166.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-BLEU-4}{31.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-char-acc}{20.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-frag-acc}{17.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MAX-full-correct-top-5}{12}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-BLEU-4}{30.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-char-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-frag-acc}{17.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{1200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-BLEU-4}{30.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-char-acc}{19.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-frag-acc}{15.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-full-correct-top-2}{10}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-BLEU-4}{92.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-char-acc}{58.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-frag-acc}{50.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-full-acc-top-1}{9.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-full-acc-top-2}{15.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-full-acc-top-3}{16.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-full-acc-top-5}{17.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-full-correct-top-1}{19}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-full-correct-top-2}{32}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-full-correct-top-3}{34}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn+copy-test-SUM-full-correct-top-5}{35}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{4366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{5433.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{6933.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{15.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{7.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{38}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{60}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{4900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{36.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-char-acc}{26.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{10.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{46}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{56}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{910.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1155.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{974.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1195.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{112.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{37.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{12.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{131}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{163}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{208}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{27.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-char-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{13.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{433.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{533.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{28.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-char-acc}{19.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{28.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{16.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{13.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{26.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-char-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{81.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{82.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-char-acc}{51.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{41.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{13}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{16}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-char-acc}{26.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{3466.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{5366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{6633.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{7400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{7.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{8.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{79}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{90}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{31}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{49}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{66}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{895.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1131.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{109.0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-char-acc}{79.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{9.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{18.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{20.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{104}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{161}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{199}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{222}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{33.1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-char-acc}{21.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{17.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{6.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{766.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{1266.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-char-acc}{22.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{18.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{14}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{14}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{14}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{32.9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{22.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{1400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{32.9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-char-acc}{21.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{17.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{10}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{11}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{13}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{188.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{99.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-char-acc}{65.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{53.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{11.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{18.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{19.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{20.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{23}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{38}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{39}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{41}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{32.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-char-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{2833.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{3766.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{14}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{33}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{3700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{29.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-char-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{24}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{36}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{355.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{262.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{368.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{96.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-char-acc}{76.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{85}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{113}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{24.3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-char-acc}{16.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{29.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-char-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{21.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{16.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{21.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-char-acc}{14.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{3.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{72.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-char-acc}{49.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-char-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{866.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{1566.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{2066.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{2366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{21}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{2300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{20}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{23}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{330.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{79.0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-char-acc}{44.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{24.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{6.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{26}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{62}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{71}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{30.4}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-char-acc}{20.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{11.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{3.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{766.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{866.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{32.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-char-acc}{21.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{32.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{21.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{26.5}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{91.1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-char-acc}{60.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{11.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{12.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{26}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{2200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{3566.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{29.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{9.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{48}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{2500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{3300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{15.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{22}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{26}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{618.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{535.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{648.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{917.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{82.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{52.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{23.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{66}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{107}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{8.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{19.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{8.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{8.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{19.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{7.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{18.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{58.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{24.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{22.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{2166.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{3166.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{3700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{4700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-char-acc}{22.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{40}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{77}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{28.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{19.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{1600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{2500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{3600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-frag-acc}{6.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{19}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{28}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{1327.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{1388.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{1639.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{2146.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{87.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-char-acc}{59.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-frag-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{8.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{13.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{65}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{95}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{111}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{141}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{18.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-char-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-frag-acc}{6.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{19.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-char-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-frag-acc}{8.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{18.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{6.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{17.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-char-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-frag-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{54.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-char-acc}{22.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-frag-acc}{20.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{26.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-char-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{2400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{5.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{56}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{64}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{21.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{1887.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{2525.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{2839.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{3047.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{78.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-char-acc}{51.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{72}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{78}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{19.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-char-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-frag-acc}{6.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{133.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{133.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{22.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-char-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-frag-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{18.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{7.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-char-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{124.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{58.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-char-acc}{24.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-frag-acc}{18.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{29.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{3033.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{3466.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{13.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{76}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{1500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{2200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{15}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{18}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{22}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{1414.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{2168.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{2357.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{2545.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{89.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{27.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{57}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{91}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{104}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{120}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{133.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{133.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{20.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{8.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{18.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{18.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{56.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{23.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{22.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-BLEU-4}{28.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-char-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-full-correct-top-2}{1333.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-BLEU-4}{33.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-char-acc}{23.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-full-acc-top-5}{3.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-full-correct-top-3}{32}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MAX-full-correct-top-5}{39}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-char-acc}{17.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-BLEU-4}{25.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-frag-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-full-correct-top-1}{565.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-full-correct-top-2}{771.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-full-correct-top-3}{1003.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-STDEV-full-correct-top-5}{1255.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-BLEU-4}{85.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-char-acc}{55.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-frag-acc}{25.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-full-correct-top-2}{40}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-char-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-frag-acc}{7.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-BLEU-4}{20.3}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-char-acc}{8.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-BLEU-4}{19.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-char-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-BLEU-4}{18.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-char-acc}{6.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-frag-acc}{7.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-full-correct-top-1}{81.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-BLEU-4}{58.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-char-acc}{22.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-frag-acc}{22.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+attn-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-char-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{1100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{1433.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{1666.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{18}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{43}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{19.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-char-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-char-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-BLEU-4}{6.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{778.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{1272.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{1604.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{1866.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-BLEU-4}{68.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-char-acc}{39.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{21}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{33}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{43}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{50}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-BLEU-4}{15.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-frag-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-BLEU-4}{17.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-char-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-frag-acc}{6.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{13.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-BLEU-4}{13.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-BLEU-4}{45.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-char-acc}{15.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-frag-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-BLEU-4}{28.2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-char-acc}{18.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-frag-acc}{7.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{966.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{1666.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{2400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-char-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{30}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{42}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{15}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{942.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{1272.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-BLEU-4}{84.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-char-acc}{55.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-frag-acc}{23.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{29}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{50}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{72}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-char-acc}{10.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-frag-acc}{9.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{233.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{233.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-BLEU-4}{22.8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-char-acc}{10.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-frag-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{20.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-BLEU-4}{20.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-frag-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-BLEU-4}{63.9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-char-acc}{31.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-frag-acc}{28.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-BLEU-4}{16.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{13.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-BLEU-4}{12.3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-char-acc}{16.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-BLEU-4}{10.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-char-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-BLEU-4}{13.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-char-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-BLEU-4}{7.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-BLEU-4}{32.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-char-acc}{9.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-BLEU-4}{8.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-BLEU-4}{15.1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-BLEU-4}{4.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-BLEU-4}{25.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-char-acc}{8.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-BLEU-4}{7.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-char-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-BLEU-4}{13.8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{4.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-BLEU-4}{4.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-char-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-BLEU-4}{4.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-BLEU-4}{23.2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-char-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{21.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{9.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{282.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{56.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{26.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{15.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{14.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{14.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{44.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-BLEU-4}{20.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-char-acc}{10.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-full-correct-top-3}{533.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-AVG-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-BLEU-4}{21.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{19.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{249.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{286.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{163.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-BLEU-4}{61.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-full-correct-top-3}{16}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-val-SUM-full-correct-top-5}{24}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-BLEU-4}{16.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-char-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-frag-acc}{4.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{16.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-frag-acc}{3.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-BLEU-4}{16.0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-frag-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-BLEU-4}{49.6}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-char-acc}{16.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-BLEU-4}{36.7}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-char-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-BLEU-4}{12.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-BLEU-4}{13.5}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-BLEU-4}{11.4}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-char-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-BLEU-4}{37.1}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-char-acc}{12.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{16.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{17.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{49.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{13.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{13.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{13.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{13.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{3.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{40.3}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-char-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-full-correct-top-3}{633.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-BLEU-4}{24.3}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-char-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-frag-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-BLEU-4}{20.3}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-char-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-BLEU-4}{19.4}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-char-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-full-correct-top-1}{309.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-full-correct-top-2}{432.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-full-correct-top-3}{419.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-STDEV-full-correct-top-5}{543.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-BLEU-4}{64.0}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-char-acc}{38.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-full-correct-top-3}{19}
\DefMacro{results-ln-t1--t1--t3-ln-s-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-char-acc}{6.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-BLEU-4}{16.3}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-char-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-char-acc}{6.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-BLEU-4}{15.0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-char-acc}{6.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-BLEU-4}{47.0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-char-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-s-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-BLEU-4}{15.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-BLEU-4}{15.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-BLEU-4}{45.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-BLEU-4}{13.1}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-BLEU-4}{14.5}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-char-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-BLEU-4}{13.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-BLEU-4}{11.2}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-frag-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-char-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-char-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-BLEU-4}{48.3}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-BLEU-4}{13.5}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-BLEU-4}{13.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-BLEU-4}{13.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-BLEU-4}{13.1}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-BLEU-4}{40.4}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-char-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-BLEU-4}{12.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-BLEU-4}{10.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-char-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-BLEU-4}{38.7}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-char-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-BLEU-4}{15.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-char-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-BLEU-4}{12.4}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-char-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-BLEU-4}{11.0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-char-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-BLEU-4}{38.8}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-char-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-BLEU-4}{6.5}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-BLEU-4}{5.8}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-char-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-BLEU-4}{9.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-BLEU-4}{3.9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-BLEU-4}{3.9}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-BLEU-4}{17.4}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-char-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-AVG-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t3-ln-rb-val-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-BLEU-4}{18.3}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-frag-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-BLEU-4}{18.3}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-frag-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-BLEU-4}{18.3}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-frag-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-BLEU-4}{18.3}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-frag-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-BLEU-4}{18.3}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-count-top-1}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-count-top-2}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-count-top-3}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-count-top-5}{202}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-frag-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t3-ln-rb-test-SUM-full-correct-top-5}{0}


==> tables/numbers-results-ln-t1--t1--ta.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{29.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{8233.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{10166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.3}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{61}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{99}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{125}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{142}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{28.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{8300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{42}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{80}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1435.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2538.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3018.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2854.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{119.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{88.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{28.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{123}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{247}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{305}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{43.3}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{34.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{21.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{14.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{10666.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{16933.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{20366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{23300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{45.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{35.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{26.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{16.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{18.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{149}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{228}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{256}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{289}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{42.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{33.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{13.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{8700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{14200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{18000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{21000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{42.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{18.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{8.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{84}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{138}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{175}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{200}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2995.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{4151.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3706.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{3980.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{129.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{102.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{64.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{20.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{32.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{39.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{44.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{320}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{508}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{611}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{699}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{16.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{4733.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{8066.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{9666.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{11466.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{42.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{33.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{73}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{108}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{118}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{128}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{40.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{29.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{8800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{29.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{102}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1815.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1960.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{1517.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1062.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{92.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{49.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{22.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{26.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{31.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{142}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{242}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{290}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{344}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{44.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{34.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{23.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{8.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{12.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{14.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{16.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{13266.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{19366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{22766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{25266.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{45.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{35.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{24.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{13.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{15.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{17.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{143}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{208}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{239}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{268}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{34.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{24.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{8.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{12.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{14.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{15.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{13600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{19100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{22200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{24500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{43.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{32.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{22.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{11.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{14.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{15.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{119}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{182}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{222}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{245}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{1007.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{1078.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{801.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{1084.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{133.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{101.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{71.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{25.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{37.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{43.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{48.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{398}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{581}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{683}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{758}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{23.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{4300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{6133.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{15.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{10.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{78}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{93}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{110}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{4200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{21}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{32}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1470.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2502.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2913.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3465.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{99.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{70.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{34.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{11.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{156}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{184}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{26.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{7.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{10.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{8733.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{12200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{13866.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{15766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{39.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{29.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{10.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{163}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{183}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{199}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{35.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{24.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{4.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{7200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{10600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{11800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{13900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{34.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{24.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{15.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{6.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{71}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{97}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{115}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{135}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2239.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2922.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3137.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{2927.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{109.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{79.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{52.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{16.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{23.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{26.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{30.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{262}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{366}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{416}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{473}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{16.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4266.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{7766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{9500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{32.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{18.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{63}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{93}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{110}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{134}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{5000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{7600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{26.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{15.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{75}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1438.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2101.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2289.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2758.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{118.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{49.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{21.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{26.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{128}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{233}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{285}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{43.3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{34.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{12.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{13.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{10666.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{15733.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{18866.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{21500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{45.3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{35.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{9.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{13.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{15.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{16.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{151}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{207}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{238}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{262}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{42.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{34.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{13.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{8800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{14100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{18300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{20600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{41.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{32.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{20.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{11.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{81}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{124}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{145}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{177}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{3147.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{3579.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3817.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{3528.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{129.8}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{102.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{67.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{20.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{30.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{36.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{41.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{320}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{472}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{566}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{645}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-BLEU-4}{36.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-char-acc}{27.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-full-acc-top-3}{6.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-full-correct-top-1}{3333.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-full-correct-top-2}{5766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-full-correct-top-3}{7300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-AVG-full-correct-top-5}{8533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-char-acc}{31.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-full-acc-top-5}{11.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-full-correct-top-2}{81}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-full-correct-top-3}{103}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MAX-full-correct-top-5}{122}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-BLEU-4}{34.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-char-acc}{26.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-frag-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-BLEU-4}{34.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-char-acc}{24.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-frag-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-full-correct-top-2}{43}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-full-correct-top-3}{56}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-MIN-full-correct-top-5}{67}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-full-correct-top-1}{634.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-full-correct-top-2}{1668.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-full-correct-top-3}{2127.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-STDEV-full-correct-top-5}{2592.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-BLEU-4}{108.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-char-acc}{82.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-full-acc-top-3}{20.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-full-acc-top-5}{23.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-full-correct-top-1}{100}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-full-correct-top-2}{173}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-full-correct-top-3}{219}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-val-SUM-full-correct-top-5}{256}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-BLEU-4}{38.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-char-acc}{26.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-frag-acc}{19.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-acc-top-3}{9.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-acc-top-5}{10.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-correct-top-1}{9966.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-correct-top-2}{13900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-correct-top-3}{15466.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-AVG-full-correct-top-5}{17066.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-BLEU-4}{39.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-frag-acc}{20.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-full-acc-top-2}{10.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-full-acc-top-3}{11.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-full-correct-top-1}{117}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-full-correct-top-2}{159}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-full-correct-top-3}{172}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MAX-full-correct-top-5}{184}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-BLEU-4}{37.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-char-acc}{26.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-frag-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{6.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{9.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{9.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{10100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{14100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{15400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{16800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-char-acc}{25.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-frag-acc}{17.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-full-acc-top-5}{10.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-full-correct-top-1}{81}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-full-correct-top-2}{117}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-full-correct-top-3}{138}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-MIN-full-correct-top-5}{160}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-full-correct-top-1}{1472.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-full-correct-top-2}{1720.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-full-correct-top-3}{1388.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-STDEV-full-correct-top-5}{997.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-BLEU-4}{114.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-char-acc}{80.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-frag-acc}{57.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-full-acc-top-1}{19.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-full-acc-top-2}{26.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-full-acc-top-3}{29.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-full-acc-top-5}{32.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-full-correct-top-1}{299}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-full-correct-top-2}{417}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-full-correct-top-3}{464}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn+copy-test-SUM-full-correct-top-5}{512}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{4366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{5433.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{6933.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{15.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{7.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{38}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{60}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{4900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{36.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-char-acc}{26.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{10.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{46}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{56}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{910.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1155.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{974.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1195.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{112.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{37.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{12.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{131}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{163}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{208}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{40.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-char-acc}{32.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{8.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{7100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{10500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{12966.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{16566.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-char-acc}{32.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{21.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{8.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{12.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{96}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{136}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{169}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{192}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{40.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{32.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{6300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{9400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{11200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{15600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-char-acc}{31.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{17.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{54}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{85}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{108}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{149}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{1805.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2222.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{2786.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{1883.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{122.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-char-acc}{96.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{57.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{13.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{20.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{24.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{31.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{213}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{315}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{389}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{497}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-char-acc}{26.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{3466.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{5366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{6633.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{7400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{7.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{8.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{79}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{90}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.9}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{31}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{49}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{66}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{895.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1131.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{109.0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-char-acc}{79.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{18.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{20.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{104}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{161}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{199}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{222}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{38.8}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-char-acc}{28.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{18.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{10.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{11.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{10033.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{14700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{16633.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{18100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{39.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-char-acc}{29.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{18.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{11.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{105}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{168}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{181}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{39.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{29.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{18.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{11.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{10500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{15000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{16800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{18100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{38.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-char-acc}{28.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{17.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{10.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{11.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{91}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{141}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{163}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{181}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{660.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{424.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{235.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{116.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-char-acc}{86.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{54.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{19.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{28.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{31.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{34.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{301}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{441}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{499}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{543}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{32.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-char-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{2833.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{3766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{14}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{33}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{3700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{29.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-char-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{24}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{36}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{355.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{262.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{368.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{96.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-char-acc}{76.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{85}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{113}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{35.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{7.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{5333.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{7866.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{11466.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{38.5}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-char-acc}{28.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{17.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{6.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{7.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{38}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{68}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{101}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{122}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{33.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{10.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{3000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{4600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{7000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{11300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{33.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-char-acc}{27.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{25}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{46}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{65}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{109}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{535.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{1037.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{1592.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{543.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{105.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-char-acc}{83.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{39.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{10.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{15.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{22.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{93}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{160}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{236}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{344}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-char-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{866.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{1566.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{2066.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{2366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{21}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{2300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{20}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{23}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{330.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{79.0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-char-acc}{44.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{24.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{6.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{26}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{62}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{71}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{30.9}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-char-acc}{21.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{10.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{4100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{6533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{7633.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{9166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{31.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-char-acc}{21.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{6.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{44}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{67}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{77}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{101}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{31.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{21.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{4400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{6700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{7700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{8700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{29.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-char-acc}{20.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{35}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{62}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{75}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{87}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{424.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{235.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{660.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{92.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-char-acc}{63.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{32.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{7.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{14.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{17.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{123}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{196}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{229}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{275}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{2200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{3566.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{29.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{9.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{48}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{2500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{3300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.3}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{15.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{22}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{26}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{618.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{535.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{648.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{917.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{82.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{52.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{23.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{66}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{107}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{23.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{666.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{966.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{1166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{1433.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{26.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{10.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{12}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{17}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{19}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{23}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{22.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{22.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{12.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{385.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{543.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{543.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{634.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{71.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{40.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{25.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{20}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{35}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{43}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{2166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{3166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{3700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{4700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-char-acc}{22.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{4.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{40}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{77}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{28.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{19.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{1600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{2500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{3600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-frag-acc}{6.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{19}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{28}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{1327.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{1388.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{1639.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{2146.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{87.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-char-acc}{59.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-frag-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{8.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{13.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{65}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{95}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{111}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{141}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{24.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{1366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{1933.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{2333.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-char-acc}{16.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-frag-acc}{10.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{33}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{41}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{45}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{23.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{1500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{1600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{2000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{23.3}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-char-acc}{14.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{10}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{13}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{13}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{942.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{987.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{1255.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{1373.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{73.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-char-acc}{45.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-frag-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{41}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{58}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{70}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{78}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{26.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-char-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{2400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{5.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{56}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{64}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{21.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{1887.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{2525.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{2839.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{3047.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{78.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-char-acc}{51.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{6.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{72}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{78}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{23.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-char-acc}{14.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{1133.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{1466.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{2033.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{2400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{30.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-char-acc}{20.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{29}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{38}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{51}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{62}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{20.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-char-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-frag-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{4.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{1249.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{1651.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{2174.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{2692.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{69.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-char-acc}{42.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-frag-acc}{24.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{44}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{61}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{72}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{29.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{3033.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{3466.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{13.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{76}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{1500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{2200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{15}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{18}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{22}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{1414.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{2168.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{2357.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{2545.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{89.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{27.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{57}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{91}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{104}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{120}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{27.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{16.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{2733.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{3600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{4300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{4933.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{34.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{25.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{16.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{62}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{84}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{99}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{112}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{23.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{1000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{1200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{1500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{1800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{23.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{15}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{18}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{2451.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{3394.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{3959.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{4431.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{81.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{50.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{31.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{8.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{82}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{108}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{129}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{148}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-BLEU-4}{28.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-char-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-full-correct-top-2}{1333.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-BLEU-4}{33.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-char-acc}{23.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-full-acc-top-5}{3.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-full-correct-top-3}{32}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MAX-full-correct-top-5}{39}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-char-acc}{17.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-BLEU-4}{25.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-frag-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-full-correct-top-1}{565.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-full-correct-top-2}{771.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-full-correct-top-3}{1003.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-STDEV-full-correct-top-5}{1255.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-BLEU-4}{85.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-char-acc}{55.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-frag-acc}{25.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-full-correct-top-2}{40}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-BLEU-4}{26.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-char-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-correct-top-1}{1800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-correct-top-2}{2766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-correct-top-3}{3100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-AVG-full-correct-top-5}{3766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-BLEU-4}{30.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-frag-acc}{13.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-full-acc-top-2}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-full-acc-top-3}{3.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-full-correct-top-2}{53}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-full-correct-top-3}{58}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MAX-full-correct-top-5}{67}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-BLEU-4}{23.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-char-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-frag-acc}{9.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-full-correct-top-1}{1100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-full-correct-top-2}{1700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-full-correct-top-3}{2000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MEDIAN-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-BLEU-4}{23.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-char-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-frag-acc}{9.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-full-correct-top-2}{13}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-full-correct-top-3}{15}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-MIN-full-correct-top-5}{20}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-BLEU-4}{3.3}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-char-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-full-correct-top-1}{1134.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-full-correct-top-2}{1798.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-full-correct-top-3}{1920.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-STDEV-full-correct-top-5}{2088.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-BLEU-4}{77.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-char-acc}{46.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-frag-acc}{32.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-full-acc-top-3}{6.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-full-correct-top-1}{54}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-full-correct-top-2}{83}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-full-correct-top-3}{93}
\DefMacro{results-ln-t1--t1--ta-ln-s+attn-test-SUM-full-correct-top-5}{113}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-char-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{1100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{1433.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{1666.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{18}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{43}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{19.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-char-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-char-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-BLEU-4}{6.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{778.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{1272.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{1604.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{1866.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-BLEU-4}{68.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-char-acc}{39.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{21}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{33}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{43}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{50}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-char-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{1233.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{1500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{1833.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-BLEU-4}{25.3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-char-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-frag-acc}{9.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{36}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{44}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{15.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-char-acc}{8.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-BLEU-4}{15.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-char-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-BLEU-4}{4.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-char-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-frag-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{805.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{1181.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{1490.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{1819.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-BLEU-4}{56.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-char-acc}{31.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-frag-acc}{14.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{23}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{37}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{45}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{55}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-BLEU-4}{28.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-char-acc}{18.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-frag-acc}{7.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{966.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{1666.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{2400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-char-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{30}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{42}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{15}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{942.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{1272.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-BLEU-4}{84.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-char-acc}{55.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-frag-acc}{23.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{6.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{29}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{50}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{72}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-BLEU-4}{27.9}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-char-acc}{18.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-frag-acc}{11.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{3533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{3766.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{4366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-BLEU-4}{31.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-char-acc}{20.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{3.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{40}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{50}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{57}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{26.1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-char-acc}{16.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{1800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{2800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{3100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-BLEU-4}{26.1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-char-acc}{16.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-frag-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{18}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{28}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{31}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-char-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{1037.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{1037.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{1367.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{1791.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-BLEU-4}{83.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-char-acc}{54.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-frag-acc}{35.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{106}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{113}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{131}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-BLEU-4}{16.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{13.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-BLEU-4}{12.3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-char-acc}{16.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-BLEU-4}{13.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-char-acc}{6.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-frag-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-char-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{13.5}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-char-acc}{4.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-BLEU-4}{11.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-char-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-BLEU-4}{41.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-char-acc}{18.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-frag-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-BLEU-4}{8.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-BLEU-4}{15.1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-BLEU-4}{4.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-BLEU-4}{25.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-char-acc}{8.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-BLEU-4}{8.8}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-BLEU-4}{15.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-frag-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-BLEU-4}{4.8}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{21.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{9.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{282.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{56.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{26.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{17.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{18.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{8.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{7.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{163.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{124.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{52.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{10.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-BLEU-4}{20.4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-char-acc}{10.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-full-correct-top-3}{533.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-AVG-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-BLEU-4}{21.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{19.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{249.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{286.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{163.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-BLEU-4}{61.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-full-correct-top-3}{16}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-val-SUM-full-correct-top-5}{24}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-BLEU-4}{19.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-char-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-frag-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-correct-top-3}{266.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-AVG-full-correct-top-5}{366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-BLEU-4}{20.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-char-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-frag-acc}{4.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{19.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-char-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-BLEU-4}{18.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-char-acc}{9.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{124.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-BLEU-4}{57.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-char-acc}{29.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-frag-acc}{13.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-full-correct-top-3}{8}
\DefMacro{results-ln-t1--t1--ta-ln-s+bsexpl1-test-SUM-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-BLEU-4}{36.7}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-char-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-BLEU-4}{12.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-char-acc}{4.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-BLEU-4}{11.6}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-BLEU-4}{37.8}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-char-acc}{12.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{16.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{17.4}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{49.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{16.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{16.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{2.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{16.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{6.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{16.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{6.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{48.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{21.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-char-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-full-correct-top-3}{633.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-BLEU-4}{24.3}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-char-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-frag-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-BLEU-4}{20.3}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-char-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-BLEU-4}{19.4}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-char-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-full-correct-top-1}{309.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-full-correct-top-2}{432.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-full-correct-top-3}{419.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-STDEV-full-correct-top-5}{543.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-BLEU-4}{64.0}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-char-acc}{38.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-full-correct-top-3}{19}
\DefMacro{results-ln-t1--t1--ta-ln-s-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-BLEU-4}{19.4}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-char-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-frag-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-correct-top-1}{233.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-correct-top-2}{333.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-AVG-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-BLEU-4}{21.9}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-char-acc}{13.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-frag-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MAX-full-correct-top-5}{9}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-BLEU-4}{18.3}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-BLEU-4}{18.1}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-char-acc}{9.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-frag-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-full-correct-top-2}{205.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-full-correct-top-3}{294.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-STDEV-full-correct-top-5}{294.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-BLEU-4}{58.3}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-char-acc}{32.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-frag-acc}{13.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-full-correct-top-2}{10}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-full-correct-top-3}{15}
\DefMacro{results-ln-t1--t1--ta-ln-s-test-SUM-full-correct-top-5}{15}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-BLEU-4}{15.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-BLEU-4}{15.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-BLEU-4}{45.5}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-BLEU-4}{15.5}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-char-acc}{6.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-BLEU-4}{15.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-BLEU-4}{15.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-char-acc}{5.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-frag-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-BLEU-4}{45.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-char-acc}{17.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-frag-acc}{4.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl1-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-char-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-char-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-BLEU-4}{48.3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-BLEU-4}{14.4}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-char-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-correct-top-2}{166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-correct-top-3}{166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-BLEU-4}{14.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-BLEU-4}{14.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-BLEU-4}{14.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-BLEU-4}{43.1}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-char-acc}{17.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl1-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-BLEU-4}{12.8}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-BLEU-4}{10.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-char-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-BLEU-4}{38.7}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-char-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-BLEU-4}{14.5}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-char-acc}{5.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-BLEU-4}{10.1}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-char-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-BLEU-4}{36.5}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-char-acc}{13.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-BLEU-4}{6.5}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-BLEU-4}{5.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-BLEU-4}{9.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-BLEU-4}{17.2}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--ta-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-AVG-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-val-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-char-acc}{15.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-AVG-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-char-acc}{15.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-char-acc}{15.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-char-acc}{15.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-MIN-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-char-acc}{15.8\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-count-top-1}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-count-top-2}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-count-top-3}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-count-top-5}{1562}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--ta-ln-rb-test-SUM-full-correct-top-5}{7}


==> tables/numbers-results-ln-t1-t1.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{50.7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{0.393}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{0.308}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.104}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.156}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.177}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.196}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{120.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{180.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{205.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{227.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{52.7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{0.424}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{0.319}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.117}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.179}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.205}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.229}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{136}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{207}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{238}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{265}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{50.7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{0.388}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.312}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.099}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.151}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.171}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.191}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{115.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{175.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{198.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{221.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{48.8}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{0.366}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{0.292}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.095}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.137}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.155}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.170}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{110}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{180}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{197}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{0.024}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.021}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.024}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{11.264}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{19.956}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{24.240}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{28.158}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{152.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{1.178}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{0.923}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.311}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.467}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.531}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.589}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{361}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{541}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{616}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{683}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{48.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{0.343}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{0.320}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.070}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.109}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.135}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.161}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{64.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{99.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{123.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{147.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{48.8}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{0.361}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{0.322}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.085}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.124}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.185}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{78}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{114}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{146}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{170}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{48.7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{0.338}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.321}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.065}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.104}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.130}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.148}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{60.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{95.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{119.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{136.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{47.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{0.331}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{0.319}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.060}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.098}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.116}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.148}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{55}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{90}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{106}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{136}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.018}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{9.877}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{10.339}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{16.660}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{16.028}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{144.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{1.029}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{0.961}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.210}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.326}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.405}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.482}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{193}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{299}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{371}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{442}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{51.5}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{0.409}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{0.299}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.113}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.164}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.188}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.212}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{131.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{190.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{218.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{245.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{52.3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{0.417}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{0.314}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.126}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.174}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.199}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.224}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{146}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{202}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{231}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{260}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{51.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{0.414}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.302}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.114}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.173}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.197}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.223}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{132.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{200.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{228.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{258.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{50.5}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{0.395}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{0.280}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.100}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.146}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.168}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.189}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{116}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{169}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{195}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{219}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{12.257}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{15.107}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{16.310}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{18.874}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{154.4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{1.226}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{0.896}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.340}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.493}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.564}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.636}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{394}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{571}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{654}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{737}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{47.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{0.349}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{0.304}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.077}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.119}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.138}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{70.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{109.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{127.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{145.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{48.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{0.362}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{0.315}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.086}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.129}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.147}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.167}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{79}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{135}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{153}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{48.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{0.357}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.309}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.083}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.125}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.144}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.164}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{76.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{115.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{132.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{150.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{46.0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{0.327}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{0.287}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.061}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.104}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.124}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.146}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{56}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{95}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{114}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{134}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{10.209}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{10.209}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{9.274}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{8.340}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{142.7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{1.046}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{0.911}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.230}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.358}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.415}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{211}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{328}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{381}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{437}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.4}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{0.302}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{0.197}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.073}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.098}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.123}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.144}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{84.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{113.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{142.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{167.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{47.0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{0.358}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{0.277}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.103}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.142}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.173}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.186}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{164}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{200}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{216}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{37.0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{0.279}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.180}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.060}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.079}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.098}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.128}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{69.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{92.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{114.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{148.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{34.1}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{0.268}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{0.135}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.056}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.072}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.097}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.119}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{84}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{113}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{138}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.5}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{0.040}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{0.059}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.021}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.031}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.035}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.030}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{24.567}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{35.975}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{40.779}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{34.654}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{118.1}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{0.905}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{0.591}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.218}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.293}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.368}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.433}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{253}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{340}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{427}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{502}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{36.7}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{0.242}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{0.183}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.043}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.065}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.081}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.099}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{39.667}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{59.667}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{74.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{91.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{45.0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{0.302}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{0.276}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.076}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.111}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.130}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.145}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{70}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{102}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{119}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{133}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{32.5}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{0.219}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.147}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.031}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.051}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.064}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.085}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{28.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{47.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{59.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{78.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{32.4}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{0.207}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{0.126}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.023}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.033}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.048}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.068}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{21}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{30}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{44}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{62}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{5.9}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{0.042}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.066}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.024}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.034}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.035}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.033}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{21.638}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{30.728}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{32.404}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{30.408}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{110.0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{0.727}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{0.549}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.130}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.195}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.242}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.298}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{119}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{179}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{222}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{273}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{48.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{0.371}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{0.279}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.091}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.135}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.155}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.175}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{105.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{156.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{180.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{203.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{49.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{0.390}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{0.281}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.104}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.147}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.167}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.192}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{121}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{170}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{194}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{222}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{47.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{0.362}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.281}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.085}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.129}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.149}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.167}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{98.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{150.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{173.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{194.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{47.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{0.362}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{0.276}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.085}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.129}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.149}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.167}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{98}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{150}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{173}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{194}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{0.013}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.008}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.011}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{10.842}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{9.428}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{9.899}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{13.199}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{144.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{1.113}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{0.837}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.274}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.406}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.466}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.526}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{317}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{470}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{540}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{610}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{46.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{0.332}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{0.295}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.073}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.098}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.117}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.142}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{67.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{89.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{107.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{130.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{46.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{0.337}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{0.298}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.083}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.112}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.137}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.165}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{76}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{103}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{126}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{46.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{0.330}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.298}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.069}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.091}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.107}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.131}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{63.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{83.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{98.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{120.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{45.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{0.330}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{0.288}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.069}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.091}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.107}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.131}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{63}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{83}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{98}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{120}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.010}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.014}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.016}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{6.128}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{9.428}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{13.199}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{14.614}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{139.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{0.996}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{0.885}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.220}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.293}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.351}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.426}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{202}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{269}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{322}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{391}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-BLEU-4}{42.8}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-char-acc}{0.330}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-frag-acc}{0.247}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-full-acc-top-1}{0.086}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-full-acc-top-2}{0.118}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-full-acc-top-3}{0.136}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-full-acc-top-5}{0.151}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-full-correct-top-1}{99.667}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-full-correct-top-2}{136.333}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-full-correct-top-3}{158.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-AVG-full-correct-top-5}{175.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-BLEU-4}{44.6}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-char-acc}{0.336}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-frag-acc}{0.261}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-full-acc-top-1}{0.092}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-full-acc-top-2}{0.136}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-full-acc-top-3}{0.156}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-full-acc-top-5}{0.173}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-full-correct-top-1}{107}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-full-correct-top-2}{158}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-full-correct-top-3}{181}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MAX-full-correct-top-5}{201}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-BLEU-4}{42.1}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-char-acc}{0.327}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-frag-acc}{0.241}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{0.089}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{0.110}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{0.129}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{0.143}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{103.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{127.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{149.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{166.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-BLEU-4}{41.7}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-char-acc}{0.327}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-frag-acc}{0.238}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-full-acc-top-1}{0.077}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-full-acc-top-2}{0.107}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-full-acc-top-3}{0.124}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-full-acc-top-5}{0.136}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-full-correct-top-1}{89}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-full-correct-top-2}{124}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-full-correct-top-3}{144}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-MIN-full-correct-top-5}{158}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-char-acc}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-frag-acc}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-full-acc-top-2}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-full-acc-top-3}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-full-acc-top-5}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-full-correct-top-1}{7.717}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-full-correct-top-2}{15.370}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-full-correct-top-3}{16.391}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-STDEV-full-correct-top-5}{18.673}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-BLEU-4}{128.4}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-char-acc}{0.990}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-frag-acc}{0.740}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-full-acc-top-1}{0.258}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-full-acc-top-2}{0.353}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-full-acc-top-3}{0.409}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-full-acc-top-5}{0.453}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-full-correct-top-1}{299}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-full-correct-top-2}{409}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-full-correct-top-3}{474}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-val-SUM-full-correct-top-5}{525}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-char-acc}{0.271}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-frag-acc}{0.268}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-full-acc-top-1}{0.056}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-full-acc-top-2}{0.089}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-full-acc-top-3}{0.107}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-full-acc-top-5}{0.125}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-full-correct-top-1}{51.333}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-full-correct-top-2}{82.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-full-correct-top-3}{98.333}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-AVG-full-correct-top-5}{115.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-BLEU-4}{43.1}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-char-acc}{0.281}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-frag-acc}{0.284}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-full-acc-top-1}{0.069}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-full-acc-top-2}{0.108}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-full-acc-top-3}{0.134}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-full-acc-top-5}{0.147}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-full-correct-top-1}{63}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-full-correct-top-2}{99}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-full-correct-top-3}{123}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MAX-full-correct-top-5}{135}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-BLEU-4}{39.8}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-char-acc}{0.267}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-frag-acc}{0.259}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{0.057}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{0.083}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{0.095}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{0.117}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{52.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{76.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{87.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{107.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-BLEU-4}{39.6}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-char-acc}{0.264}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-frag-acc}{0.259}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-full-acc-top-1}{0.043}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-full-acc-top-2}{0.077}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-full-acc-top-3}{0.093}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-full-acc-top-5}{0.112}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-full-correct-top-1}{39}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-full-correct-top-2}{71}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-full-correct-top-3}{85}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-MIN-full-correct-top-5}{103}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-char-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-frag-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-full-acc-top-1}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-full-acc-top-2}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-full-acc-top-3}{0.019}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-full-acc-top-5}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-full-correct-top-1}{9.809}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-full-correct-top-2}{12.193}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-full-correct-top-3}{17.461}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-STDEV-full-correct-top-5}{14.236}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-char-acc}{0.812}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-frag-acc}{0.803}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-full-acc-top-1}{0.168}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-full-acc-top-2}{0.268}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-full-acc-top-3}{0.322}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-full-acc-top-5}{0.376}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-full-correct-top-1}{154}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-full-correct-top-2}{246}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-full-correct-top-3}{295}
\DefMacro{results-ln-t1-t1-ln-s+attn+copy-test-SUM-full-correct-top-5}{345}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{50.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-char-acc}{0.403}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{0.280}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.073}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.108}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.129}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.151}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{85.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{125.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{149.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{175.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{50.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-char-acc}{0.410}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{0.289}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.101}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.141}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.168}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.195}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{117}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{163}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{195}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{226}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{50.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{0.401}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.279}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.060}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.093}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.111}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.129}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{70.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{108.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{129.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{150.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{50.5}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-char-acc}{0.398}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{0.271}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.059}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.091}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.108}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.129}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{68}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{106}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{125}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{149}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.020}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.023}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.028}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.031}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{22.642}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{26.411}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{32.097}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{36.065}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{152.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-char-acc}{1.209}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{0.839}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.220}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.325}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.387}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.453}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{255}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{377}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{449}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{525}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{46.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-char-acc}{0.359}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{0.285}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.055}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.081}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.102}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.131}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{50.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{74.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{93.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{120.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{48.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-char-acc}{0.368}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{0.308}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.094}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.115}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.130}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.155}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{86}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{105}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{119}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{142}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{45.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{0.361}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.278}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.037}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.065}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.089}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.122}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{34.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{60.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{82.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{112.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{44.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-char-acc}{0.350}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{0.269}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.034}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.062}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.086}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.116}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{31}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{57}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{79}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{106}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{0.017}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.028}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.024}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.020}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.017}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{25.250}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{21.954}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{18.190}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{15.748}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{138.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-char-acc}{1.078}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{0.854}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.165}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.242}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.305}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.393}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{151}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{222}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{280}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{360}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{43.7}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-char-acc}{0.345}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{0.219}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.077}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.113}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.136}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.154}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{88.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{131.333}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{157.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{179.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{44.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-char-acc}{0.355}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{0.245}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.095}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.133}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.151}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.167}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{110}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{154}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{175}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{193}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{43.3}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{0.340}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.206}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.067}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.104}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.129}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.148}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{78.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{120.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{149.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{172.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{43.3}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-char-acc}{0.340}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{0.206}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.067}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.104}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.129}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.148}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{78}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{120}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{149}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{172}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{0.018}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.013}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.014}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.011}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{15.085}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{16.028}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{12.257}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{9.899}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{131.1}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-char-acc}{1.035}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{0.657}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.230}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.340}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.408}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.463}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{266}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{394}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{473}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{537}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{42.3}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-char-acc}{0.312}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{0.234}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.073}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.095}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.109}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.131}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{66.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{87.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{99.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{120.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{43.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-char-acc}{0.319}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{0.261}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.076}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.104}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.121}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.140}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{70}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{95}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{111}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{128}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{41.6}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{0.309}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.220}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.071}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.091}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.103}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.126}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{65.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{83.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{94.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{116.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{41.6}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-char-acc}{0.309}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{0.220}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.071}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.091}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.103}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.126}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{83}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{94}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{116}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{0.005}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{0.019}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.006}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.009}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.006}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2.357}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{5.657}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{8.014}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{5.657}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{126.8}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-char-acc}{0.936}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{0.702}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.218}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.285}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.326}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.393}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{200}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{261}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{299}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{360}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{42.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-char-acc}{0.294}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{0.214}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.040}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{0.060}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{0.069}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{0.073}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{46.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{69.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{79.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{84.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{44.6}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-char-acc}{0.342}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{0.230}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.047}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{0.071}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{0.084}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{0.091}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{54}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{82}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{97}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{106}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{41.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{0.271}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{0.206}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.041}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{0.063}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{0.070}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{0.072}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{47.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{73.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{81.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{83.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{40.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-char-acc}{0.269}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{0.206}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.033}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{0.047}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{0.053}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{0.055}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{38}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{54}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{61}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{64}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{0.034}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.006}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.010}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.013}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.015}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{6.549}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{11.671}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{14.727}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{17.172}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{126.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-char-acc}{0.883}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{0.642}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{0.120}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{0.180}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{0.206}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{0.218}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{139}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{209}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{239}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{253}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{40.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-char-acc}{0.258}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{0.254}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{0.023}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{0.041}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{0.059}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{0.075}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{21.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{38.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{54.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{68.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{41.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-char-acc}{0.295}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{0.264}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{0.028}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{0.049}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{0.067}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{0.083}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{26}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{45}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{61}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{76}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{39.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{0.245}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{0.256}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{0.025}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{0.040}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{0.058}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{0.071}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{23.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{37.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{53.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{65.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{38.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-char-acc}{0.233}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{0.243}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.016}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{0.035}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{0.052}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{0.070}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{15}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{48}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{64}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.027}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.006}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.006}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.006}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{4.643}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{5.354}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{5.354}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{5.437}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{120.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-char-acc}{0.774}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{0.763}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{0.070}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{0.124}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{0.177}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{0.224}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{64}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{114}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{162}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{205}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{33.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-char-acc}{0.207}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{0.163}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.030}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{0.044}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{0.051}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{0.062}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{34.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{50.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{59.333}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{72.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{35.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-char-acc}{0.256}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{0.165}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{0.066}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{0.078}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{0.098}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{48}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{76}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{90}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{114}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{32.7}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{0.183}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{0.162}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.024}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{0.033}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{0.038}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{0.044}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{28.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{38.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{44.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{51.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{32.7}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-char-acc}{0.183}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{0.162}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.024}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{0.033}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{0.038}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{0.044}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{38}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{44}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{51}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{0.035}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.008}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.015}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.019}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.026}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{9.428}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{17.913}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{21.685}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{29.698}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{100.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-char-acc}{0.622}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{0.488}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{0.090}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{0.131}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{0.154}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{0.186}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{104}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{152}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{178}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{216}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{34.4}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-char-acc}{0.196}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{0.191}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{0.024}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{0.039}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{0.051}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{0.061}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{21.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{36.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{46.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{55.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{35.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-char-acc}{0.250}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{0.196}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{0.040}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{0.063}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{0.083}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{0.099}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{37}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{58}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{76}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{91}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{34.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{0.169}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{0.196}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{0.015}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{0.027}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{0.035}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{14.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{25.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{32.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{38.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{34.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-char-acc}{0.169}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{0.182}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.015}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{0.027}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{0.035}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{14}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{25}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{32}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{38}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{0.038}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.012}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.017}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.023}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.027}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{10.842}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{15.556}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{20.742}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{24.984}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{103.1}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-char-acc}{0.587}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{0.573}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{0.071}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{0.118}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{0.153}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{0.182}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{65}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{108}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{140}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{167}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{25.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{0.161}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{0.097}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{0.015}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{0.019}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{8.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{15.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{17.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{21.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{29.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{0.196}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{0.119}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{0.024}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{0.029}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{0.037}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{16}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{28}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{34}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{43}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{23.4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{0.143}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{0.088}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{5.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{9.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{10.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{11.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{22.7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{0.143}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{0.083}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{8}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{0.025}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.005}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{5.437}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{9.201}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{11.557}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{15.085}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{75.4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{0.482}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{0.290}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{0.022}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{0.039}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{0.046}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{0.056}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{25}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{45}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{53}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{65}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{23.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{0.127}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{0.110}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{3.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{5.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{6.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{7.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{26.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{0.160}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{0.127}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{0.015}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{9}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{14}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{15}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{22.3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{0.115}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{0.106}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{2.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{3.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{3.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{6.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{21.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{0.104}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{0.098}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{0.024}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.005}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{3.859}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{4.784}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{5.715}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{5.793}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{69.5}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{0.380}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{0.331}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{0.020}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{0.024}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{16}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{18}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{22}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{29.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-char-acc}{0.195}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-frag-acc}{0.119}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{0.015}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{0.022}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{0.026}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{0.035}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{17.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{25.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{30.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{40.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{32.0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-char-acc}{0.222}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-frag-acc}{0.145}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{0.026}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{0.038}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{0.046}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{0.057}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{30}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{44}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{53}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{66}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{27.8}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{0.183}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{0.110}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.015}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.018}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.025}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{12.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{17.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{21.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{29.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{27.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-char-acc}{0.181}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-frag-acc}{0.102}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{0.023}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{10}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{15}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{18}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{27}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-char-acc}{0.019}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{0.019}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{0.015}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{8.994}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{13.225}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{15.839}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{17.932}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{87.4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-char-acc}{0.585}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-frag-acc}{0.356}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{0.045}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{0.066}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{0.079}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{0.105}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{52}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{76}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{92}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{122}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{25.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-char-acc}{0.141}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-frag-acc}{0.133}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{6.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{8.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{11.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{12.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{27.4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-char-acc}{0.165}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-frag-acc}{0.149}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{0.022}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{0.025}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{0.027}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{13}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{20}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{23}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{24.3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{0.135}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{0.127}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{3.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{3.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{6.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{7.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{23.9}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-char-acc}{0.125}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-frag-acc}{0.122}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-char-acc}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{0.005}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{4.967}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{8.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{8.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{8.731}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{75.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-char-acc}{0.424}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-frag-acc}{0.398}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{0.020}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{0.028}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{0.038}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{0.041}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{18}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{26}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{35}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{38}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{24.3}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-char-acc}{0.167}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-frag-acc}{0.098}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{0.020}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{0.028}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{0.032}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{0.036}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{23.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{32.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{37.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{41.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{36.5}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-char-acc}{0.272}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-frag-acc}{0.191}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{0.056}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{0.075}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{0.085}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{0.093}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{65}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{87}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{99}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{108}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{18.2}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{0.115}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{0.058}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.005}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{3.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{6.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{8.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{10.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-char-acc}{0.114}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-frag-acc}{0.045}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.005}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{8.7}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-char-acc}{0.074}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{0.066}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.025}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.033}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.038}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.041}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{29.466}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{38.664}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{43.622}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{47.169}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{72.8}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-char-acc}{0.501}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-frag-acc}{0.294}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{0.060}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{0.084}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{0.097}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{0.107}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{70}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{97}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{112}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{124}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{21.6}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-char-acc}{0.116}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-frag-acc}{0.101}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{0.015}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{0.019}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{9.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{13.667}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{15.667}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{17.333}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{31.6}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-char-acc}{0.182}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-frag-acc}{0.167}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{0.026}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{0.037}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{0.041}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{0.045}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{38}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{41}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{17.2}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{0.084}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{0.069}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.005}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{2.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{4.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{5.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{7.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{16.0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-char-acc}{0.083}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-frag-acc}{0.067}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{7.1}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-char-acc}{0.046}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.018}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{10.371}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{14.384}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{15.797}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{16.780}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{64.9}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-char-acc}{0.349}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-frag-acc}{0.303}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{0.031}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{0.045}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{0.051}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{0.057}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{28}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{47}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{52}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{31.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{0.226}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{0.140}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{0.026}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{0.037}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{0.045}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{0.051}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{29.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{42.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{51.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{58.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{37.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{0.273}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{0.186}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{0.051}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{0.072}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{0.085}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{0.097}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{59}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{83}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{99}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{112}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{29.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{0.202}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{0.118}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.013}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.019}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.024}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.028}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{15.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{22.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{28.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{32.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{0.202}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{0.118}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.013}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.019}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.024}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.028}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{15}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{22}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{32}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{4.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{0.033}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{0.032}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.018}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.025}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.029}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.033}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{20.742}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{28.756}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{33.470}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{37.712}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{95.6}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{0.677}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{0.421}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{0.077}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{0.110}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{0.134}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{0.152}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{89}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{127}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{155}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{176}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{26.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{0.154}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{0.151}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.010}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.016}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.019}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.021}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{9.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{14.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{17.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{19.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{29.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{0.171}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{0.171}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.022}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{0.034}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{0.039}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{0.045}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{20}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{31}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{36}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{41}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{25.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{0.146}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{0.140}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{4.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{6.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{8.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{8.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{25.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{0.146}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{0.140}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{0.015}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.008}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.013}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.014}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.017}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{7.542}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{11.785}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{13.199}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{15.556}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{78.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{0.463}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{0.452}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{0.031}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{0.047}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{0.057}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{0.062}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{28}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{43}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{52}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{57}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-BLEU-4}{29.4}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-char-acc}{0.206}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-frag-acc}{0.127}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-full-acc-top-1}{0.022}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-full-acc-top-2}{0.033}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-full-acc-top-3}{0.039}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-full-acc-top-5}{0.046}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-full-correct-top-1}{26.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-full-correct-top-2}{38.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-full-correct-top-3}{45.333}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-AVG-full-correct-top-5}{53.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-BLEU-4}{32.1}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-char-acc}{0.224}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-frag-acc}{0.144}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-full-acc-top-1}{0.030}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-full-acc-top-2}{0.043}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-full-acc-top-3}{0.051}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-full-acc-top-5}{0.060}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-full-correct-top-1}{35}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-full-correct-top-2}{50}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-full-correct-top-3}{59}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-BLEU-4}{28.3}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-char-acc}{0.199}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-frag-acc}{0.120}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-full-acc-top-1}{0.021}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-full-acc-top-2}{0.031}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-full-acc-top-3}{0.034}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-full-acc-top-5}{0.039}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-full-correct-top-1}{24.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-full-correct-top-2}{36.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-full-correct-top-3}{39.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MEDIAN-full-correct-top-5}{45.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-BLEU-4}{28.0}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-char-acc}{0.194}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-frag-acc}{0.117}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-full-acc-top-1}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-full-acc-top-2}{0.024}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-full-acc-top-3}{0.033}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-full-acc-top-5}{0.039}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-full-correct-top-1}{19}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-full-correct-top-2}{28}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-full-correct-top-3}{38}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-MIN-full-correct-top-5}{45}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-char-acc}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-frag-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-full-acc-top-1}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-full-acc-top-2}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-full-acc-top-3}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-full-acc-top-5}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-full-correct-top-1}{6.683}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-full-correct-top-2}{9.092}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-full-correct-top-3}{9.672}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-STDEV-full-correct-top-5}{11.314}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-BLEU-4}{88.3}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-char-acc}{0.617}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-frag-acc}{0.381}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-full-acc-top-1}{0.067}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-full-acc-top-2}{0.098}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-full-acc-top-3}{0.117}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-full-acc-top-5}{0.137}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-full-correct-top-1}{78}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-full-correct-top-2}{114}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-full-correct-top-3}{136}
\DefMacro{results-ln-t1-t1-ln-s+attn-val-SUM-full-correct-top-5}{159}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-BLEU-4}{25.9}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-char-acc}{0.144}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-frag-acc}{0.141}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-full-acc-top-1}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-full-acc-top-2}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-full-acc-top-3}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-full-acc-top-5}{0.020}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-full-correct-top-1}{10.667}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-full-correct-top-2}{14.667}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-full-correct-top-3}{15.667}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-AVG-full-correct-top-5}{18.667}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-BLEU-4}{30.4}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-char-acc}{0.177}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-frag-acc}{0.162}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-full-acc-top-1}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-full-acc-top-2}{0.027}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-full-acc-top-3}{0.028}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-full-acc-top-5}{0.034}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-full-correct-top-1}{16}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-full-correct-top-2}{25}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-full-correct-top-3}{26}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MAX-full-correct-top-5}{31}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-BLEU-4}{24.3}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-char-acc}{0.132}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-frag-acc}{0.134}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-full-acc-top-2}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-full-acc-top-3}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-full-acc-top-5}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-full-correct-top-1}{8.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-full-correct-top-2}{10.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-full-correct-top-3}{11.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MEDIAN-full-correct-top-5}{15.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-BLEU-4}{23.1}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-char-acc}{0.124}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-frag-acc}{0.125}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-full-acc-top-1}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-full-acc-top-2}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-full-acc-top-3}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-full-acc-top-5}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-full-correct-top-3}{10}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-char-acc}{0.023}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-frag-acc}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-full-acc-top-1}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-full-acc-top-2}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-full-acc-top-3}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-full-acc-top-5}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-full-correct-top-1}{3.771}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-full-correct-top-2}{7.318}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-full-correct-top-3}{7.318}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-STDEV-full-correct-top-5}{8.957}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-BLEU-4}{77.8}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-char-acc}{0.433}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-frag-acc}{0.422}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-full-acc-top-1}{0.035}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-full-acc-top-2}{0.048}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-full-acc-top-3}{0.051}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-full-acc-top-5}{0.061}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-full-correct-top-1}{32}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-full-correct-top-2}{44}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-full-correct-top-3}{47}
\DefMacro{results-ln-t1-t1-ln-s+attn-test-SUM-full-correct-top-5}{56}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-BLEU-4}{20.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-char-acc}{0.127}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-frag-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{2.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{4.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{5.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{6.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-BLEU-4}{22.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-char-acc}{0.149}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-frag-acc}{0.050}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{0.006}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{11}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{19.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-char-acc}{0.119}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{3.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{5.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{5.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{5.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-BLEU-4}{19.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-char-acc}{0.112}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-frag-acc}{0.045}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-char-acc}{0.016}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-frag-acc}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{0.471}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{2.055}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{2.449}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{3.742}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-BLEU-4}{60.5}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-char-acc}{0.381}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-frag-acc}{0.142}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{0.012}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{0.013}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{0.016}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{14}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{15}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{18}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-BLEU-4}{18.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-char-acc}{0.086}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-frag-acc}{0.056}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{0.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{0.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{1.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{2.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-BLEU-4}{19.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-char-acc}{0.092}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-frag-acc}{0.077}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-char-acc}{0.087}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{0.053}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{1.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{1.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{2.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{2.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-BLEU-4}{16.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-char-acc}{0.077}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-frag-acc}{0.038}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-char-acc}{0.006}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-frag-acc}{0.016}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{0.471}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{0.471}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{0.471}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{0.471}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-BLEU-4}{54.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-char-acc}{0.257}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-frag-acc}{0.168}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{0.008}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-BLEU-4}{31.2}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-char-acc}{0.213}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-frag-acc}{0.143}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{0.023}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{0.033}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{0.043}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{0.049}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{27.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{38.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{50.333}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{57.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-BLEU-4}{35.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-char-acc}{0.250}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-frag-acc}{0.180}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{0.034}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{0.050}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{0.061}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{0.066}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{58}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{71}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{77}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{29.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-char-acc}{0.194}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{0.124}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.018}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.024}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.035}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{21.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{28.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{40.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{47.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-char-acc}{0.194}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-frag-acc}{0.124}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{0.018}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{0.024}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{0.035}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{21}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{28}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{40}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{47}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-BLEU-4}{3.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-char-acc}{0.026}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-frag-acc}{0.027}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.012}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.013}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{0.012}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{8.485}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{14.142}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{14.614}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{14.142}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-BLEU-4}{93.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-char-acc}{0.638}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-frag-acc}{0.428}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{0.070}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{0.098}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{0.130}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{0.148}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{81}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{114}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{151}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{171}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-BLEU-4}{29.1}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-char-acc}{0.158}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-frag-acc}{0.170}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{0.017}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{0.023}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{0.027}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{0.028}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{15.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{20.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{24.667}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{26.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-BLEU-4}{31.8}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-char-acc}{0.188}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-frag-acc}{0.192}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{0.025}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{0.037}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{0.046}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{23}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{38}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{42}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{27.8}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-char-acc}{0.144}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{0.158}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.013}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.015}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.020}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.020}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{12.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{14.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{18.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{18.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-BLEU-4}{27.8}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-char-acc}{0.144}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-frag-acc}{0.158}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{0.013}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{0.015}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{0.020}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{0.020}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{12}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{14}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{18}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{18}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-char-acc}{0.021}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-frag-acc}{0.016}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.006}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.010}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{0.010}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{0.012}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{5.185}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{9.428}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{9.428}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{11.314}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-BLEU-4}{87.4}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-char-acc}{0.475}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-frag-acc}{0.509}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{0.051}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{0.068}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{0.081}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{0.085}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{47}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{62}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{74}
\DefMacro{results-ln-t1-t1-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{78}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-char-acc}{0.073}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-frag-acc}{0.025}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{0.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{2.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{3.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{3.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-BLEU-4}{20.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-char-acc}{0.116}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-frag-acc}{0.064}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.008}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{11}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{12.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-char-acc}{0.058}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.006}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-BLEU-4}{9.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-char-acc}{0.043}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-frag-acc}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-BLEU-4}{4.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-char-acc}{0.031}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.028}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{0.943}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{2.828}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{4.243}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{5.185}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-char-acc}{0.218}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-frag-acc}{0.074}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.008}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{11}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-BLEU-4}{13.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-char-acc}{0.060}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-frag-acc}{0.038}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{2.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{2.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{3.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{3.333}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-BLEU-4}{20.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-char-acc}{0.104}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-frag-acc}{0.105}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.010}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.011}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{8}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{11.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-char-acc}{0.051}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-BLEU-4}{8.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-char-acc}{0.025}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-frag-acc}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-BLEU-4}{5.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-char-acc}{0.033}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-frag-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{2.828}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{3.771}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{4.243}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{4.714}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-BLEU-4}{41.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-char-acc}{0.179}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-frag-acc}{0.113}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.009}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.010}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.011}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{6}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{8}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1-t1-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-BLEU-4}{14.6}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-char-acc}{0.066}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-frag-acc}{0.031}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{1.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{1.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{1.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{1.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-BLEU-4}{19.9}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-char-acc}{0.096}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-frag-acc}{0.068}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{12.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-char-acc}{0.051}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.013}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-BLEU-4}{12.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-char-acc}{0.051}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-frag-acc}{0.013}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-BLEU-4}{3.7}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-char-acc}{0.021}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-frag-acc}{0.026}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{1.414}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{1.414}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{1.414}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{1.414}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-BLEU-4}{43.9}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-char-acc}{0.199}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-frag-acc}{0.094}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-BLEU-4}{15.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-char-acc}{0.057}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-frag-acc}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{1.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{1.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{1.333}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{1.333}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-BLEU-4}{20.3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-char-acc}{0.072}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-frag-acc}{0.107}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.004}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.004}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{13.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-char-acc}{0.049}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-BLEU-4}{13.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-char-acc}{0.049}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-frag-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-BLEU-4}{3.4}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-char-acc}{0.011}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-frag-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.002}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{1.414}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{1.414}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{1.886}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{1.886}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-BLEU-4}{46.4}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-char-acc}{0.170}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-frag-acc}{0.123}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.004}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.004}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-t1-t1-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{17.0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{0.096}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{0.034}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{1.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{1.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{2.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{2.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{19.3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{0.115}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{0.042}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.005}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{0.092}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.036}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{1.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{1.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{1.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{1.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{15.5}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{0.081}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{0.025}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.816}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{1.247}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{2.625}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{3.091}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{51.0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{0.288}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{0.103}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{8}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{16.3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{0.080}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{0.038}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{18.9}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{0.094}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{0.059}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{15.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{0.075}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.036}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{14.9}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{0.070}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{0.018}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.017}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.943}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{48.9}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{0.239}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{0.113}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-BLEU-4}{20.0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-char-acc}{0.119}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-frag-acc}{0.050}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.005}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-full-correct-top-1}{2.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-full-correct-top-2}{4.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-full-correct-top-3}{6.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-AVG-full-correct-top-5}{7.333}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-BLEU-4}{23.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-char-acc}{0.150}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-frag-acc}{0.072}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-full-acc-top-5}{0.011}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-full-correct-top-3}{11}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MAX-full-correct-top-5}{13}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{18.5}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-char-acc}{0.107}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-frag-acc}{0.040}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{2.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{4.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{4.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{5.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-BLEU-4}{18.5}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-char-acc}{0.101}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-frag-acc}{0.038}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-char-acc}{0.022}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-frag-acc}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{0.471}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{1.700}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{3.300}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{4.028}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-BLEU-4}{60.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-char-acc}{0.358}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-frag-acc}{0.150}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-full-acc-top-2}{0.012}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-full-acc-top-3}{0.016}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-full-acc-top-5}{0.019}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-full-correct-top-2}{14}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-full-correct-top-3}{19}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-val-SUM-full-correct-top-5}{22}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-BLEU-4}{18.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-char-acc}{0.098}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-frag-acc}{0.055}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-full-correct-top-1}{0.667}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-full-correct-top-2}{1.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-full-correct-top-3}{1.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-AVG-full-correct-top-5}{1.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-BLEU-4}{19.9}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-char-acc}{0.109}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-frag-acc}{0.073}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{17.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-char-acc}{0.094}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-frag-acc}{0.052}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-BLEU-4}{17.1}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-char-acc}{0.091}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-frag-acc}{0.040}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-char-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-frag-acc}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.001}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{0.943}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{1.414}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{1.414}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{1.414}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-BLEU-4}{54.6}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-char-acc}{0.294}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-frag-acc}{0.165}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1-t1-ln-s+bsexpl1-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-BLEU-4}{11.8}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-char-acc}{0.038}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-frag-acc}{0.010}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-BLEU-4}{13.2}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-char-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-frag-acc}{0.014}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{11.3}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-char-acc}{0.035}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.009}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-BLEU-4}{10.9}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-char-acc}{0.032}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-frag-acc}{0.006}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-char-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-frag-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-BLEU-4}{35.3}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-char-acc}{0.114}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-frag-acc}{0.029}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-char-acc}{0.039}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-frag-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-BLEU-4}{13.1}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-char-acc}{0.041}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-frag-acc}{0.013}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{12.5}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-char-acc}{0.040}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-BLEU-4}{11.0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-char-acc}{0.036}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-frag-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-char-acc}{0.002}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-frag-acc}{0.004}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-BLEU-4}{36.7}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-char-acc}{0.117}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-frag-acc}{0.023}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{13.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{0.060}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{0.016}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{13.6}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{0.071}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{0.018}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{12.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{0.055}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.015}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{12.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{0.055}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.015}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{39.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{0.180}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{14.6}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{0.068}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{0.018}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.667}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{15.5}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{0.073}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{0.033}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{14.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{0.066}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.010}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{1.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{1.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{14.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{0.066}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{0.010}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.011}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.471}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.471}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{43.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{0.205}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{0.053}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t1-t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-BLEU-4}{19.7}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-char-acc}{0.122}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-frag-acc}{0.049}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-full-acc-top-3}{0.004}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-full-acc-top-5}{0.006}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-full-correct-top-1}{2.667}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-full-correct-top-2}{3.667}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-full-correct-top-3}{4.667}
\DefMacro{results-ln-t1-t1-ln-s-val-AVG-full-correct-top-5}{6.667}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-BLEU-4}{20.5}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-char-acc}{0.131}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-frag-acc}{0.050}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-full-acc-top-2}{0.005}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-full-acc-top-3}{0.006}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-full-acc-top-5}{0.010}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-t1-t1-ln-s-val-MAX-full-correct-top-5}{12}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-BLEU-4}{19.7}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-char-acc}{0.119}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-frag-acc}{0.049}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-full-acc-top-1}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-full-acc-top-2}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-full-correct-top-1}{3.000}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-full-correct-top-2}{3.000}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-full-correct-top-3}{4.000}
\DefMacro{results-ln-t1-t1-ln-s-val-MEDIAN-full-correct-top-5}{4.000}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-BLEU-4}{19.1}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-char-acc}{0.115}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-frag-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-full-acc-top-1}{0.002}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-full-acc-top-2}{0.002}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1-t1-ln-s-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-char-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-frag-acc}{0.001}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-full-correct-top-1}{0.471}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-full-correct-top-2}{1.700}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-full-correct-top-3}{1.700}
\DefMacro{results-ln-t1-t1-ln-s-val-STDEV-full-correct-top-5}{3.771}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-BLEU-4}{59.2}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-char-acc}{0.365}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-frag-acc}{0.146}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-full-acc-top-1}{0.007}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-full-acc-top-2}{0.009}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-full-acc-top-3}{0.012}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-full-acc-top-5}{0.017}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-full-correct-top-3}{14}
\DefMacro{results-ln-t1-t1-ln-s-val-SUM-full-correct-top-5}{20}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-BLEU-4}{17.9}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-char-acc}{0.090}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-frag-acc}{0.058}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-full-correct-top-2}{0.333}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-full-correct-top-3}{1.000}
\DefMacro{results-ln-t1-t1-ln-s-test-AVG-full-correct-top-5}{1.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-BLEU-4}{18.8}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-char-acc}{0.095}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-frag-acc}{0.069}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1-t1-ln-s-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-BLEU-4}{17.8}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-char-acc}{0.088}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-frag-acc}{0.058}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-BLEU-4}{17.2}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-char-acc}{0.086}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-frag-acc}{0.047}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-s-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-char-acc}{0.004}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-frag-acc}{0.009}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-full-acc-top-3}{0.002}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-full-acc-top-5}{0.002}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-full-correct-top-2}{0.471}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-full-correct-top-3}{1.414}
\DefMacro{results-ln-t1-t1-ln-s-test-STDEV-full-correct-top-5}{1.414}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-BLEU-4}{53.8}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-char-acc}{0.269}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-frag-acc}{0.173}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-full-acc-top-2}{0.001}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-full-acc-top-3}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-full-acc-top-5}{0.003}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1-t1-ln-s-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-BLEU-4}{13.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-char-acc}{0.065}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-frag-acc}{0.011}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-BLEU-4}{14.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-char-acc}{0.068}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-frag-acc}{0.015}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-BLEU-4}{13.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-char-acc}{0.067}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-frag-acc}{0.010}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-BLEU-4}{12.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-char-acc}{0.061}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-frag-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-char-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-frag-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-BLEU-4}{41.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-char-acc}{0.196}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-frag-acc}{0.033}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-BLEU-4}{14.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-char-acc}{0.062}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-frag-acc}{0.022}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-BLEU-4}{16.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-char-acc}{0.079}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-frag-acc}{0.037}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-BLEU-4}{14.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-char-acc}{0.057}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-frag-acc}{0.024}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-BLEU-4}{13.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-char-acc}{0.051}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-frag-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-char-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-frag-acc}{0.012}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-BLEU-4}{44.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-char-acc}{0.187}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-frag-acc}{0.067}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-BLEU-4}{12.7}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-char-acc}{0.048}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-frag-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-BLEU-4}{13.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-char-acc}{0.052}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-frag-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-BLEU-4}{12.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-char-acc}{0.046}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-frag-acc}{0.006}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-BLEU-4}{12.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-char-acc}{0.046}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-frag-acc}{0.006}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-char-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-frag-acc}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-BLEU-4}{38.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-char-acc}{0.143}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-frag-acc}{0.021}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-BLEU-4}{12.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-char-acc}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-frag-acc}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-BLEU-4}{12.6}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-char-acc}{0.045}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-frag-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-BLEU-4}{12.6}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-char-acc}{0.039}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-BLEU-4}{12.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-char-acc}{0.039}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-char-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-frag-acc}{0.001}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-BLEU-4}{37.6}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-char-acc}{0.123}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-frag-acc}{0.003}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-BLEU-4}{10.1}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-char-acc}{0.027}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-frag-acc}{0.006}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-BLEU-4}{11.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-char-acc}{0.037}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-frag-acc}{0.017}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-BLEU-4}{11.5}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-char-acc}{0.024}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-frag-acc}{0.001}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-BLEU-4}{7.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-char-acc}{0.019}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-char-acc}{0.007}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-frag-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-BLEU-4}{30.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-char-acc}{0.080}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-frag-acc}{0.019}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-BLEU-4}{11.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-char-acc}{0.028}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-frag-acc}{0.004}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-BLEU-4}{13.7}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-char-acc}{0.042}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-frag-acc}{0.011}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-BLEU-4}{12.3}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-char-acc}{0.028}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-BLEU-4}{8.0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-char-acc}{0.014}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-char-acc}{0.011}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-frag-acc}{0.005}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-BLEU-4}{33.9}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-char-acc}{0.085}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-frag-acc}{0.011}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-BLEU-4}{9.7}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-char-acc}{0.024}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-BLEU-4}{10.5}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-char-acc}{0.036}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-BLEU-4}{9.3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-char-acc}{0.019}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-count-top-1}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-count-top-2}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-count-top-3}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-count-top-5}{1159.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-BLEU-4}{9.3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-char-acc}{0.019}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-count-top-1}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-count-top-2}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-count-top-3}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-count-top-5}{1159}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-char-acc}{0.008}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-BLEU-4}{29.0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-char-acc}{0.073}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-count-top-1}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-count-top-2}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-count-top-3}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-count-top-5}{3477}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-BLEU-4}{10.3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-char-acc}{0.034}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-BLEU-4}{10.7}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-char-acc}{0.041}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-BLEU-4}{10.1}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-char-acc}{0.030}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-count-top-1}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-count-top-2}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-count-top-3}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-count-top-5}{917.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-BLEU-4}{10.1}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-char-acc}{0.030}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-count-top-1}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-count-top-2}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-count-top-3}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-count-top-5}{917}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-char-acc}{0.005}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-BLEU-4}{30.8}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-char-acc}{0.102}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-count-top-1}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-count-top-2}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-count-top-3}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-count-top-5}{2751}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-frag-acc}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1-t1-ln-fsexpl0-test-SUM-full-correct-top-5}{0}


==> tables/numbers-results-ln-t2--t2--t2.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{43.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{38.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{19.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{13.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{15.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{17.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{3900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{5466.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{6166.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{6900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{38.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{20.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{11.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{15.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{17.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{19.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{45}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{62}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{69}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{80}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{44.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{38.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{19.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{9.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{15.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{16.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{18.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{6100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6700.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{7300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{42.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{36.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{17.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{10.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{12.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{41}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{49}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{54}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{535.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{967.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{899.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1098.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{131.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{114.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{57.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{29.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{40.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{45.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{51.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{117}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{164}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{185}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{207}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{31.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{19.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{17.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{9.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{366.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{366.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{33.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{22.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{20.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{33.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{21.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{18.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{28.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{15.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{14.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{95.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{59.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{52.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{22.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{27.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{27.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{11}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{11}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{43.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{38.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{16.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{10.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{12.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{14.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{2700.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{4233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{5966.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{44.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{38.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{18.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{8.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{17.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{35}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{53}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{63}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{44.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{38.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{16.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{11.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{14.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3800.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{4800.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{5800.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{42.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{36.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{15.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{12.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{23}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{36}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{45}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{52}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{565.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{758.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{787.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{704.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{131.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{114.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{50.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{20.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{31.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{38.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{44.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{81}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{127}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{156}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{179}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{29.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{17.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{17.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{8.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{8.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{333.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{333.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{32.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{19.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{23.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{29.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{18.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{14.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{26.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{15.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{14.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{4.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{88.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{53.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{52.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{22.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{25.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{25.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{10}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{32.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{18.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{12.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{14.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{15.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{3566.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{4866.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{5766.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{6400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{44.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{36.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{24.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{17.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{19.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{20.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{54}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{70}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{79}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{84}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{32.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{16.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{10.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{12.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{14.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2800.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{5900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{36.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{28.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{13.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{8.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{25}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{42}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{49}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{3.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1302.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1528.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{1562.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1472.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{118.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{97.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{55.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{26.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{36.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{42.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{47.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{107}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{146}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{173}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{192}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{28.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{9.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{33.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{18.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{16.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{26.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{15.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{25.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{11.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{2.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{3.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{86.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{44.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{28.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{42.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{36.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{16.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{11.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{14.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{2566.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{3800.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{4766.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{5766.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{37.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{17.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{12.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{14.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{27}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{39}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{50}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{60}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{42.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{37.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{12.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{14.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2500.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{5000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{41.8}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{35.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{15.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{13.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{25}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{36}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{43}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{53}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{330.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{330.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{127.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{110.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{48.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{19.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{28.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{35.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{42.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{77}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{114}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{143}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{173}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{30.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{19.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{15.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{10.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{433.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{433.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{34.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{19.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{20.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{28.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{19.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{13.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{28.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{19.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{13.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{141.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{91.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{58.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{47.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{27.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{32.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{32.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{13}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{13}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-char-acc}{32.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-frag-acc}{18.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-full-acc-top-2}{11.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-full-acc-top-3}{12.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-full-acc-top-5}{14.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-full-correct-top-1}{3333.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-full-correct-top-2}{4433.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-full-correct-top-3}{5133.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-AVG-full-correct-top-5}{5700.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-BLEU-4}{42.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-char-acc}{33.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-frag-acc}{22.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-full-acc-top-1}{12.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-full-acc-top-2}{14.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-full-acc-top-3}{16.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-full-acc-top-5}{18.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-full-correct-top-1}{52}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-full-correct-top-2}{60}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-full-correct-top-3}{67}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MAX-full-correct-top-5}{74}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-BLEU-4}{40.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-char-acc}{32.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-frag-acc}{17.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{7.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{10.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{12.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{2900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{4100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{5100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{5400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-BLEU-4}{39.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-char-acc}{31.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-frag-acc}{13.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-full-acc-top-1}{4.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-full-acc-top-5}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-full-correct-top-1}{19}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-full-correct-top-3}{36}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-MIN-full-correct-top-5}{43}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-frag-acc}{3.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-full-acc-top-1}{3.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-full-correct-top-1}{1381.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-full-correct-top-2}{1167.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-full-correct-top-3}{1265.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-STDEV-full-correct-top-5}{1283.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-char-acc}{96.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-frag-acc}{54.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-full-acc-top-1}{24.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-full-acc-top-2}{33.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-full-acc-top-3}{38.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-full-acc-top-5}{42.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-full-correct-top-1}{100}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-full-correct-top-2}{133}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-full-correct-top-3}{154}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-val-SUM-full-correct-top-5}{171}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-BLEU-4}{29.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-char-acc}{20.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-frag-acc}{15.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-acc-top-5}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-BLEU-4}{34.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-char-acc}{22.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-frag-acc}{21.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-BLEU-4}{29.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-char-acc}{20.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-frag-acc}{15.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-BLEU-4}{25.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-char-acc}{18.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-frag-acc}{9.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-BLEU-4}{3.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-char-acc}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-frag-acc}{5.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-full-acc-top-3}{4.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-full-correct-top-1}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-full-correct-top-3}{163.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-BLEU-4}{89.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-char-acc}{61.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-frag-acc}{46.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn+copy-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{38.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-char-acc}{32.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{12.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{2100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{2400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{2566.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{3166.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{39.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-char-acc}{33.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{22}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{25}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{28}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{34}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{32.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{12.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{2400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{2500.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{3300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{37.8}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-char-acc}{32.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{12.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{20}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{23}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{24}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{28}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{170.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{262.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{115.4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-char-acc}{97.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{38.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{15.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{19.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{23.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{63}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{72}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{77}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{95}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{33.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-char-acc}{22.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{18.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{35.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-char-acc}{23.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{19.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{33.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{22.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{19.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{32.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-char-acc}{21.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{16.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{100.9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-char-acc}{67.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{54.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{42.0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-char-acc}{36.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{19.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{11.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{16.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{18.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{19.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4533.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6466.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{7333.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{7933.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-char-acc}{36.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{19.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{11.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{16.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{18.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{20.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{47}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{65}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{76}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{82}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{42.6}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{36.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{19.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{11.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{16.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{18.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{20.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{4700.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{7600.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{8200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{40.8}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-char-acc}{35.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{17.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{16.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{18.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{42}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{64}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{68}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{74}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{235.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{377.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{377.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{126.0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-char-acc}{108.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{57.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{33.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{48.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{54.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{59.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{136}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{194}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{220}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{238}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{29.3}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-char-acc}{18.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{9.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{133.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{32.1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-char-acc}{20.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{12.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{27.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{17.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{8.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{27.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-char-acc}{17.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{8.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{87.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-char-acc}{54.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{29.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{38.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-char-acc}{32.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{11.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{1400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{2166.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{2766.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{3300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{39.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-char-acc}{33.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{12.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{14}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{34}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{42}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{38.4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{11.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{5.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{2100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2500.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{3000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{37.4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-char-acc}{31.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{10.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{14}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{20}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{24}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{27}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{170.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{449.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{648.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{114.9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-char-acc}{98.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{33.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{16.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{20.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{24.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{42}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{65}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{83}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{99}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{31.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-char-acc}{22.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{17.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{33.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-char-acc}{23.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{24.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{30.8}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{23.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{16.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{29.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-char-acc}{20.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{93.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-char-acc}{68.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{51.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{22.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{22.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{36.2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-char-acc}{31.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{10.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{7.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{1433.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{2200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{2866.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{3300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-char-acc}{31.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{10.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{22}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{30}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{34}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{36.6}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{31.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{2200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{3400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{35.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-char-acc}{30.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{7.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{22}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{31}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{188.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{108.5}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-char-acc}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{30.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{16.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{21.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{24.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{43}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{66}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{86}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{99}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{25.0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-char-acc}{17.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{27.3}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-char-acc}{18.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{27.3}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{18.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{20.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-char-acc}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{75.0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-char-acc}{52.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{8.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{21.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{7.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{533.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{733.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{24.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{8.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{7.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{14}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{21.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{19.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{1.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{262.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{471.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{496.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{64.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{22.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{17.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{16}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{22}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{27}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{22.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{10.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{29.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{14.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{16.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{18.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{10.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{18.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{7.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{5.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{5.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{4.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{67.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{31.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{30.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{23.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-char-acc}{10.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-frag-acc}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{533.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{833.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{1133.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{25.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-char-acc}{11.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-frag-acc}{6.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{11}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{17}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{23.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{6.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{20.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-char-acc}{9.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-frag-acc}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{170.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{249.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{419.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{69.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-char-acc}{31.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-frag-acc}{18.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{16}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{25}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{34}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{21.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-char-acc}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-frag-acc}{8.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{23.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-char-acc}{15.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-frag-acc}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{22.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{12.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{18.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-char-acc}{4.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-frag-acc}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-char-acc}{4.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{64.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-char-acc}{32.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-frag-acc}{24.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{29.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-char-acc}{18.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-frag-acc}{12.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{8.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{9.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{2333.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{3300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{3666.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{3900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{32.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-char-acc}{21.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-frag-acc}{13.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{9.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{11.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{30}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{44}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{47}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{28.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{17.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{12.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{7.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{2200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{3100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{3800.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{27.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-char-acc}{16.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-frag-acc}{12.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{4.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{18}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{28}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{31}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{32}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{498.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{509.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{543.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{616.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{88.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-char-acc}{56.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-frag-acc}{38.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{17.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{24.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{27.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{29.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{70}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{99}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{110}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{117}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{24.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-char-acc}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-frag-acc}{14.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{266.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{26.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-char-acc}{11.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{24.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{9.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{14.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{22.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-char-acc}{3.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-frag-acc}{13.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{72.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-char-acc}{25.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-frag-acc}{42.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{20.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{22.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{8}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{28.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{13.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{9.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{6.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{2400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{2666.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{28.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{14.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{9.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{6.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{22}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{26}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{30}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{28.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{12.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{9.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{1600.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{2300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{2500.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{27.9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{12.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{8.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{11}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{23}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{25}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{282.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{282.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{235.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{84.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{39.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{27.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{17.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{19.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{39}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{54}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{72}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{80}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{18.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{9.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{133.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{133.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{24.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{19.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{14.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{15.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{4.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{15.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{4.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{4.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{7.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{5.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{54.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{27.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{20.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-BLEU-4}{27.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-char-acc}{17.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-frag-acc}{11.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-full-acc-top-5}{9.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-full-correct-top-1}{2300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-full-correct-top-3}{3466.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-AVG-full-correct-top-5}{3866.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-BLEU-4}{31.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-char-acc}{21.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-frag-acc}{14.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-full-acc-top-1}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-full-acc-top-2}{9.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-full-acc-top-3}{11.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-full-correct-top-1}{34}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-full-correct-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-full-correct-top-3}{46}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MAX-full-correct-top-5}{49}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-BLEU-4}{26.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-char-acc}{15.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-frag-acc}{10.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-full-correct-top-1}{2000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-full-correct-top-2}{2600.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-full-correct-top-3}{3000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MEDIAN-full-correct-top-5}{3400.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-BLEU-4}{25.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-char-acc}{14.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-frag-acc}{9.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-full-correct-top-1}{15}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-full-correct-top-2}{24}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-MIN-full-correct-top-5}{33}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-char-acc}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-full-correct-top-1}{804.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-full-correct-top-2}{711.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-full-correct-top-3}{805.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-STDEV-full-correct-top-5}{731.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-BLEU-4}{82.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-char-acc}{51.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-frag-acc}{34.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-full-acc-top-1}{17.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-full-acc-top-2}{22.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-full-acc-top-3}{25.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-full-acc-top-5}{28.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-full-correct-top-1}{69}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-full-correct-top-2}{90}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-full-correct-top-3}{104}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-val-SUM-full-correct-top-5}{116}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-BLEU-4}{20.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-char-acc}{7.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-frag-acc}{7.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-acc-top-5}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-AVG-full-correct-top-5}{266.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-BLEU-4}{25.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-char-acc}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-frag-acc}{9.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-BLEU-4}{20.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-char-acc}{8.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-frag-acc}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-BLEU-4}{16.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-char-acc}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-frag-acc}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-BLEU-4}{61.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-char-acc}{22.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-frag-acc}{23.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-t2--t2--t2-ln-s+attn-test-SUM-full-correct-top-5}{8}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-BLEU-4}{16.9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-char-acc}{5.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-frag-acc}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{133.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-BLEU-4}{18.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-char-acc}{6.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-frag-acc}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-BLEU-4}{14.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-char-acc}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-frag-acc}{0.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-BLEU-4}{50.8}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-char-acc}{16.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-frag-acc}{5.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-BLEU-4}{15.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-char-acc}{3.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-frag-acc}{1.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-BLEU-4}{18.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-char-acc}{4.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-frag-acc}{2.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{16.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-char-acc}{3.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-BLEU-4}{12.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-char-acc}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-frag-acc}{0.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-BLEU-4}{47.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-char-acc}{9.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-frag-acc}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-BLEU-4}{29.2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-char-acc}{20.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{7.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{9.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{2900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{3700.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{3933.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{4266.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-BLEU-4}{29.8}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-char-acc}{20.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{30}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{39}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{41}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{43}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{28.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-char-acc}{19.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{13.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{3000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{3900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{4100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{4300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-BLEU-4}{28.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-char-acc}{19.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-frag-acc}{12.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{8.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{33}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{36}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{42}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{141.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{282.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{235.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-BLEU-4}{87.7}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-char-acc}{60.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-frag-acc}{39.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{21.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{27.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{29.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{31.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{87}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{111}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{118}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{128}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-BLEU-4}{17.5}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-char-acc}{7.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-frag-acc}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-BLEU-4}{18.1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-char-acc}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-frag-acc}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{17.2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-char-acc}{7.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-BLEU-4}{17.2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-char-acc}{5.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-frag-acc}{3.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-BLEU-4}{52.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-char-acc}{20.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-frag-acc}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-char-acc}{7.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-frag-acc}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{133.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-BLEU-4}{16.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-char-acc}{8.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-frag-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{14.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-char-acc}{7.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-BLEU-4}{13.9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-char-acc}{7.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-BLEU-4}{44.8}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-char-acc}{23.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-frag-acc}{1.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-BLEU-4}{11.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-char-acc}{4.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-BLEU-4}{16.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-char-acc}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{11.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-char-acc}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-BLEU-4}{6.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-char-acc}{2.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-BLEU-4}{4.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-BLEU-4}{33.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-char-acc}{13.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-BLEU-4}{15.6}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-char-acc}{7.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-frag-acc}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{433.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{533.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{633.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{766.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-BLEU-4}{23.2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-char-acc}{13.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-frag-acc}{5.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{13}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{16}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{17}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{19}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{11.8}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-char-acc}{5.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-BLEU-4}{11.8}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-char-acc}{5.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-BLEU-4}{5.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-char-acc}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{612.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{754.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{754.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{801.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-BLEU-4}{46.8}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-char-acc}{23.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-frag-acc}{5.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{13}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{16}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{19}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{23}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-BLEU-4}{11.3}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-BLEU-4}{15.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-char-acc}{8.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{9.3}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-BLEU-4}{9.3}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-char-acc}{2.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-BLEU-4}{33.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-char-acc}{12.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{17.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{19.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{7.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{4.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{17.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{2.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{13.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{4.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{51.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{17.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{7.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{15.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{15.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{15.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{5.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{15.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{46.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{16.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-BLEU-4}{17.1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-char-acc}{5.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-frag-acc}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-full-correct-top-2}{133.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-full-correct-top-3}{166.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-BLEU-4}{19.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-char-acc}{8.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-frag-acc}{2.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{15.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-char-acc}{4.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-frag-acc}{1.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-BLEU-4}{15.6}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-char-acc}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{124.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-BLEU-4}{51.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-char-acc}{16.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-frag-acc}{5.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-val-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-BLEU-4}{15.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-char-acc}{4.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-frag-acc}{2.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-BLEU-4}{17.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-char-acc}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-frag-acc}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{15.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-char-acc}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-frag-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-BLEU-4}{13.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-char-acc}{1.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-frag-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-char-acc}{2.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-BLEU-4}{46.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-char-acc}{14.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-frag-acc}{7.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-BLEU-4}{11.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-char-acc}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-frag-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-BLEU-4}{15.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-char-acc}{5.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-frag-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{13.7}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-char-acc}{3.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-BLEU-4}{6.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-char-acc}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-frag-acc}{0.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-BLEU-4}{35.5}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-char-acc}{11.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-frag-acc}{3.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-BLEU-4}{11.4}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-char-acc}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-frag-acc}{0.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-BLEU-4}{15.2}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-char-acc}{4.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-frag-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{12.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-char-acc}{3.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-BLEU-4}{6.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-char-acc}{1.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-BLEU-4}{3.8}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-BLEU-4}{34.3}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-char-acc}{10.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-frag-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{12.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{14.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{14.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{4.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{7.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{36.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{9.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{3.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{11.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{5.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{14.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{7.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{14.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{7.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{4.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{4.9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{2.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{33.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{17.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-BLEU-4}{19.3}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-char-acc}{10.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-frag-acc}{3.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-full-correct-top-1}{466.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-full-correct-top-2}{833.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-full-correct-top-3}{1033.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-AVG-full-correct-top-5}{1233.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-BLEU-4}{20.5}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-char-acc}{11.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-frag-acc}{5.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-full-correct-top-2}{10}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MAX-full-correct-top-5}{14}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-BLEU-4}{20.3}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-char-acc}{10.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-frag-acc}{4.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-full-correct-top-3}{1100.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MEDIAN-full-correct-top-5}{1300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-BLEU-4}{17.2}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-char-acc}{9.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-frag-acc}{1.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-full-correct-top-3}{8}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-frag-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-full-correct-top-2}{170.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-full-correct-top-3}{170.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-BLEU-4}{58.0}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-char-acc}{31.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-frag-acc}{11.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-full-acc-top-2}{6.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-full-acc-top-5}{9.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-full-correct-top-1}{14}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-full-correct-top-2}{25}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-full-correct-top-3}{31}
\DefMacro{results-ln-t2--t2--t2-ln-s-val-SUM-full-correct-top-5}{37}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-BLEU-4}{14.6}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-char-acc}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-frag-acc}{1.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-char-acc}{7.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-frag-acc}{4.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-BLEU-4}{15.2}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-char-acc}{6.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-BLEU-4}{12.4}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-char-acc}{4.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-frag-acc}{1.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-BLEU-4}{43.7}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-char-acc}{17.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-frag-acc}{5.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-s-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-BLEU-4}{11.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-char-acc}{3.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-BLEU-4}{14.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-char-acc}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-frag-acc}{1.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-char-acc}{3.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-frag-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-BLEU-4}{7.9}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-char-acc}{2.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-BLEU-4}{34.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-char-acc}{10.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-BLEU-4}{9.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-frag-acc}{1.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-BLEU-4}{14.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-char-acc}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-frag-acc}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-BLEU-4}{10.6}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-char-acc}{4.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-BLEU-4}{4.1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-BLEU-4}{4.3}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-frag-acc}{2.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-BLEU-4}{29.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-char-acc}{13.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-frag-acc}{4.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-BLEU-4}{14.8}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-char-acc}{6.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-char-acc}{6.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-frag-acc}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-BLEU-4}{14.7}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-char-acc}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-BLEU-4}{14.7}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-char-acc}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-BLEU-4}{44.3}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-char-acc}{17.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-frag-acc}{0.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-val-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-BLEU-4}{12.8}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-BLEU-4}{14.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-char-acc}{5.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-BLEU-4}{12.1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-BLEU-4}{38.5}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-char-acc}{13.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-BLEU-4}{8.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-char-acc}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-frag-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-BLEU-4}{15.2}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-char-acc}{6.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-frag-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-BLEU-4}{4.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-char-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-BLEU-4}{4.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-char-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-BLEU-4}{24.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-char-acc}{8.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-frag-acc}{3.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-val-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-BLEU-4}{8.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-BLEU-4}{16.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-char-acc}{5.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-BLEU-4}{4.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-char-acc}{3.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-BLEU-4}{4.7}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-char-acc}{3.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-BLEU-4}{5.5}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-BLEU-4}{26.0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-char-acc}{12.3\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-BLEU-4}{8.1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-frag-acc}{1.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-BLEU-4}{15.1}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-char-acc}{7.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-frag-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-BLEU-4}{4.7}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-char-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-BLEU-4}{4.7}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-char-acc}{1.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-BLEU-4}{4.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-char-acc}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-BLEU-4}{24.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-char-acc}{9.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-count-top-1}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-count-top-2}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-count-top-3}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-count-top-5}{1209}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-frag-acc}{3.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-BLEU-4}{6.8}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-BLEU-4}{10.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-char-acc}{9.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-BLEU-4}{4.7}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-char-acc}{3.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-BLEU-4}{4.7}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-char-acc}{3.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-BLEU-4}{20.4}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-char-acc}{16.1\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-count-top-1}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-count-top-2}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-count-top-3}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-count-top-5}{120}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-BLEU-4}{31.6}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-char-acc}{19.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-frag-acc}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-full-correct-top-1}{2700.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-full-correct-top-2}{3200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-full-correct-top-3}{3600.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-AVG-full-correct-top-5}{3900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-BLEU-4}{31.6}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-char-acc}{19.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-frag-acc}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-full-correct-top-1}{27}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-full-correct-top-2}{32}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-full-correct-top-3}{36}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MAX-full-correct-top-5}{39}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-BLEU-4}{31.6}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-char-acc}{19.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-count-top-1}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-count-top-2}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-count-top-3}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-count-top-5}{40300.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-frag-acc}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-full-correct-top-1}{2700.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-full-correct-top-2}{3200.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-full-correct-top-3}{3600.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MEDIAN-full-correct-top-5}{3900.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-BLEU-4}{31.6}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-char-acc}{19.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-full-correct-top-3}{36}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-MIN-full-correct-top-5}{39}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-BLEU-4}{31.6}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-char-acc}{19.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-count-top-1}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-count-top-2}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-count-top-3}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-count-top-5}{403}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-frag-acc}{13.4\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-full-correct-top-2}{32}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-full-correct-top-3}{36}
\DefMacro{results-ln-t2--t2--t2-ln-rb-val-SUM-full-correct-top-5}{39}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-BLEU-4}{27.7}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-char-acc}{22.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-frag-acc}{25.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-BLEU-4}{27.7}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-char-acc}{22.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-frag-acc}{25.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-BLEU-4}{27.7}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-char-acc}{22.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-frag-acc}{25.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-BLEU-4}{27.7}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-char-acc}{22.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-frag-acc}{25.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-BLEU-4}{27.7}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-char-acc}{22.6\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-count-top-1}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-count-top-2}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-count-top-3}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-count-top-5}{40}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-frag-acc}{25.2\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t2--t2--t2-ln-rb-test-SUM-full-correct-top-5}{0}


==> tables/numbers-results-ln-t3--t3--t3.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{34.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{26.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{20.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{433.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{566.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{633.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{37.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{28.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{24.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{34.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{26.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{20.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{30.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{23.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{16.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{103.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{78.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{60.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{16.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{19.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{25.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{27.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{13}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{17}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{19}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{33.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{24.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{19.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{466.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{733.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{36.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{25.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{21.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{11}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{13}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{17}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{34.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{24.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{20.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{30.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{24.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{16.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{188.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{286.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{326.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{355.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{100.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{73.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{58.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{10.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{17.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{14}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{22}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{27}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{36}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{36.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{23.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{20.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{133.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{333.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{433.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{666.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{38.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{24.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{24.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{23.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{23.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{34.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{22.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{14.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{109.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{70.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{61.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{14.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{19.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{29.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{10}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{13}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{20}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{31.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{21.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{16.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{1266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{32.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{23.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{17.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{11}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{15}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{31.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{20.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{29.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{20.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{16.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{163.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{262.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{93.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{64.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{50.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{18.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{15}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{27}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{38}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{35.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{26.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{17.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{7.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{466.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{533.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{37.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{27.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{20.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{35.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{25.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{33.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{25.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{15.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{106.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{78.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{51.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{13.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{20.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{23.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{14}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{16}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{32.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{22.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{17.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{666.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{933.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{1100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1533.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{35.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{25.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{19.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{9.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{11.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{12}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{17}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{19}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{24}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{30.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{20.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{1100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{30.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{19.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{14.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{411.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{612.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{653.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{784.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{96.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{66.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{51.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{9.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{13.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{22.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{20}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{28}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{33}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{46}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{33.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{26.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{16.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{433.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{34.9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{26.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{17.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{13.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{32.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{25.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{17.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{32.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{25.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{14.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{235.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{188.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{100.2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{77.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{49.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{16.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{19.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{30.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{13}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{21}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{31.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{24.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{15.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{34.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{25.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{17.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{10}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{12}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{30.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{24.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{14.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{30.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{24.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{14.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{235.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{95.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{74.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{46.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{11.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{14.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{24}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{30}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-BLEU-4}{37.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-char-acc}{23.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-frag-acc}{21.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-full-correct-top-3}{433.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-AVG-full-correct-top-5}{466.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-BLEU-4}{38.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-char-acc}{25.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-frag-acc}{24.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-BLEU-4}{38.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-char-acc}{25.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-frag-acc}{22.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-BLEU-4}{35.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-char-acc}{20.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-frag-acc}{18.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-char-acc}{2.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-BLEU-4}{111.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-char-acc}{70.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-frag-acc}{65.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-full-acc-top-1}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-full-acc-top-2}{16.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-full-acc-top-3}{19.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-full-acc-top-5}{20.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-full-correct-top-3}{13}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-val-SUM-full-correct-top-5}{14}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-BLEU-4}{34.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-char-acc}{24.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-frag-acc}{19.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-acc-top-1}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-acc-top-2}{4.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-correct-top-1}{666.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-correct-top-2}{833.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-correct-top-3}{966.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-AVG-full-correct-top-5}{1066.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-char-acc}{24.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-frag-acc}{22.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-full-correct-top-1}{11}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-full-correct-top-2}{11}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MAX-full-correct-top-5}{13}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-BLEU-4}{34.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-char-acc}{24.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-frag-acc}{20.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{1100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{1100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-BLEU-4}{31.7}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-char-acc}{23.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-frag-acc}{16.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-full-correct-top-3}{6}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-full-correct-top-1}{368.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-full-correct-top-2}{309.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-full-correct-top-3}{262.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-STDEV-full-correct-top-5}{205.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-BLEU-4}{102.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-char-acc}{73.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-frag-acc}{59.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-full-acc-top-1}{9.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-full-acc-top-2}{12.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-full-acc-top-5}{15.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-full-correct-top-1}{20}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-full-correct-top-2}{25}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-full-correct-top-3}{29}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn+copy-test-SUM-full-correct-top-5}{32}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{33.9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-char-acc}{28.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{21.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{466.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-char-acc}{29.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{23.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{33.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{28.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{21.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{31.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-char-acc}{26.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{19.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{205.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{101.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-char-acc}{84.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{65.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{20.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{30.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{14}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{21}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{29.9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-char-acc}{22.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{15.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{1233.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{30.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-char-acc}{25.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{17.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{15}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{29.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{21.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{15.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{29.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-char-acc}{21.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{14.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{205.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{89.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-char-acc}{68.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{11.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{18.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{15}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{24}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{37}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{36.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-char-acc}{27.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{19.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{333.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{466.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{40.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-char-acc}{31.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{26.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{34.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{26.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{16.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{34.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-char-acc}{26.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{16.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{2.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{4.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{141.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{188.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{235.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{109.6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-char-acc}{83.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{59.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{14.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{17.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{20.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{10}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{12}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{14}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{32.7}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-char-acc}{23.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{15.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{1133.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{1133.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{33.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-char-acc}{23.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{17.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{14}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{14}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{14}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{33.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{23.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{14.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{31.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-char-acc}{22.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{14.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{10}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{10}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{12}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{188.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{188.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{98.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-char-acc}{69.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{45.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{11.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{16.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{16.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{18.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{24}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{34}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{34}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{38}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{34.1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-char-acc}{24.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{15.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{9.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{666.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{38.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-char-acc}{25.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{23.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{32.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{24.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{12.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{30.9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-char-acc}{22.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{9.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{3.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{6.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{102.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-char-acc}{72.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{45.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{16.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{22.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{29.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{15}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{20}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{30.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-char-acc}{22.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{12.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{433.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{666.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{32.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-char-acc}{24.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{15.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{19}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{32.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{21.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{12.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{27.2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-char-acc}{20.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{9.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{170.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{411.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{668.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{92.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-char-acc}{67.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{37.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{9.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{14.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{13}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{20}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{30}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{33.6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-char-acc}{24.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{16.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{7.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{266.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{533.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{37.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-char-acc}{28.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{18.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{31.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{22.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{15.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{31.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-char-acc}{22.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{15.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{188.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{100.8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-char-acc}{73.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{50.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{17.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{23.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{12}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{16}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{28.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-char-acc}{19.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{12.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{933.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{966.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{1300.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{29.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-char-acc}{21.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{12.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{27.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{18.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{12.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{1200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{1200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{1600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{27.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-char-acc}{18.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{12.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{7}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{141.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{377.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{330.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{424.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{85.3}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-char-acc}{58.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{37.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{13.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{19.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{12}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{28}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{29}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{39}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{14.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{5.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{18.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{8.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{3.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{13.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{12.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{2.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{44.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{15.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{14.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{17.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{7.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{2.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{13.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{13.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{4.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{43.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{16.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{4.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{16.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-char-acc}{6.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-frag-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{16.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-char-acc}{7.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-frag-acc}{2.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{16.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{14.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-char-acc}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{48.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-char-acc}{20.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-frag-acc}{5.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{17.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-char-acc}{8.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-frag-acc}{5.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{18.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-char-acc}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-frag-acc}{6.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{17.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{8.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{5.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{17.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-char-acc}{8.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-frag-acc}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{53.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-char-acc}{25.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-frag-acc}{15.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{15.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-char-acc}{7.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-frag-acc}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-char-acc}{7.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-frag-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{15.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{7.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{14.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-char-acc}{7.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{46.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-char-acc}{22.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-frag-acc}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{19.0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-char-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-frag-acc}{6.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{19.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-char-acc}{10.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-frag-acc}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{19.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{6.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{18.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-frag-acc}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{56.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-char-acc}{28.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-frag-acc}{19.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{13.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{13.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{5.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{13.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{13.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{40.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{16.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{12.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{2.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{12.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{5.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{2.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{12.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{5.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{2.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{12.1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{5.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{37.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{16.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{6.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-BLEU-4}{15.7}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-char-acc}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-frag-acc}{2.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-BLEU-4}{17.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-char-acc}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-frag-acc}{2.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-BLEU-4}{15.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-char-acc}{5.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-frag-acc}{2.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-char-acc}{3.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-BLEU-4}{47.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-char-acc}{14.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-frag-acc}{6.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-BLEU-4}{17.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-char-acc}{8.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-frag-acc}{5.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-BLEU-4}{18.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-char-acc}{10.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-frag-acc}{7.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-BLEU-4}{18.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-char-acc}{9.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-frag-acc}{6.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-BLEU-4}{15.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-char-acc}{5.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-frag-acc}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-BLEU-4}{52.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-char-acc}{26.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-frag-acc}{17.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-BLEU-4}{15.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-frag-acc}{1.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-BLEU-4}{15.9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-frag-acc}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-BLEU-4}{14.2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-char-acc}{2.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-BLEU-4}{45.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-char-acc}{12.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-frag-acc}{4.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-BLEU-4}{14.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-frag-acc}{2.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-BLEU-4}{15.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-char-acc}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-frag-acc}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{14.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-char-acc}{5.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{2.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-char-acc}{3.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-BLEU-4}{44.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-char-acc}{14.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-frag-acc}{6.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-BLEU-4}{16.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-char-acc}{7.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-frag-acc}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-BLEU-4}{17.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-char-acc}{7.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-frag-acc}{4.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{17.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-char-acc}{7.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{4.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-BLEU-4}{16.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-char-acc}{7.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-frag-acc}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-BLEU-4}{50.8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-char-acc}{23.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-frag-acc}{11.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-BLEU-4}{17.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-char-acc}{6.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-frag-acc}{2.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-BLEU-4}{17.7}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-char-acc}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-frag-acc}{3.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{17.7}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-char-acc}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{2.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-char-acc}{5.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-frag-acc}{2.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-BLEU-4}{51.1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-char-acc}{18.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-frag-acc}{8.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-char-acc}{4.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-BLEU-4}{15.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-char-acc}{4.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{13.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-char-acc}{4.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-BLEU-4}{13.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-char-acc}{3.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-BLEU-4}{43.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-char-acc}{12.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-BLEU-4}{13.1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-BLEU-4}{14.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-char-acc}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{14.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-char-acc}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-BLEU-4}{10.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-char-acc}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-BLEU-4}{39.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-char-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-frag-acc}{0.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-BLEU-4}{5.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-char-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-BLEU-4}{6.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-char-acc}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{6.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-char-acc}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-BLEU-4}{2.6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-char-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-BLEU-4}{16.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-char-acc}{2.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-BLEU-4}{4.8}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-char-acc}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-frag-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-BLEU-4}{6.2}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-char-acc}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{6.2}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-char-acc}{1.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-BLEU-4}{2.1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-BLEU-4}{14.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-char-acc}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-frag-acc}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{12.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{14.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{5.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{12.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{3.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{10.7}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{37.7}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{12.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{12.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{13.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{6.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{12.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{3.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{11.7}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{3.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{37.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{13.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-BLEU-4}{14.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-char-acc}{5.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-frag-acc}{0.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-BLEU-4}{15.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-char-acc}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-frag-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{14.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-char-acc}{3.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-BLEU-4}{43.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-char-acc}{14.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-frag-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-val-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-BLEU-4}{14.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-frag-acc}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-BLEU-4}{14.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-char-acc}{6.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-frag-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{14.4}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-frag-acc}{1.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-BLEU-4}{14.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-char-acc}{4.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-frag-acc}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-BLEU-4}{43.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-char-acc}{16.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-frag-acc}{4.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-BLEU-4}{10.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-char-acc}{2.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-BLEU-4}{14.6}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-char-acc}{4.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{11.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-char-acc}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-BLEU-4}{5.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-char-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-BLEU-4}{3.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-BLEU-4}{31.9}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-char-acc}{8.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-BLEU-4}{9.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-char-acc}{2.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-BLEU-4}{12.1}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-char-acc}{3.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{10.8}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-char-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-BLEU-4}{4.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-char-acc}{1.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-BLEU-4}{27.2}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-char-acc}{7.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{13.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{13.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{13.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{12.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{39.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{9.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{11.1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{11.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{3.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{11.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{3.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{10.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{33.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{8.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-BLEU-4}{14.8}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-char-acc}{5.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-frag-acc}{1.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-BLEU-4}{15.6}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-char-acc}{6.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-frag-acc}{1.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-BLEU-4}{15.1}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-char-acc}{5.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-BLEU-4}{13.8}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-char-acc}{4.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-BLEU-4}{44.5}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-char-acc}{16.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-frag-acc}{2.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-BLEU-4}{14.4}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-char-acc}{5.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-frag-acc}{1.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-BLEU-4}{15.6}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-char-acc}{6.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-frag-acc}{2.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-BLEU-4}{14.0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-char-acc}{5.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-BLEU-4}{13.7}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-char-acc}{5.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-frag-acc}{0.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-BLEU-4}{43.3}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-char-acc}{17.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-frag-acc}{4.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-s-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-BLEU-4}{11.6}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-char-acc}{2.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-BLEU-4}{12.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-char-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-BLEU-4}{12.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-char-acc}{3.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-BLEU-4}{10.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-char-acc}{1.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-BLEU-4}{34.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-char-acc}{7.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-BLEU-4}{11.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-BLEU-4}{13.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-char-acc}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-BLEU-4}{11.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-char-acc}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-BLEU-4}{10.2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-char-acc}{3.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-BLEU-4}{35.1}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-char-acc}{12.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-frag-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-BLEU-4}{12.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-char-acc}{1.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-BLEU-4}{13.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-char-acc}{1.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-char-acc}{1.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-BLEU-4}{11.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-char-acc}{1.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-BLEU-4}{37.6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-char-acc}{5.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-BLEU-4}{10.1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-char-acc}{2.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-BLEU-4}{10.2}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-char-acc}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-BLEU-4}{10.2}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-BLEU-4}{10.1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-char-acc}{2.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-BLEU-4}{30.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-char-acc}{7.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-BLEU-4}{13.4}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-char-acc}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-BLEU-4}{13.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-char-acc}{3.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-BLEU-4}{13.7}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-char-acc}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-BLEU-4}{12.8}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-char-acc}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-BLEU-4}{40.2}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-char-acc}{10.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-char-acc}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-char-acc}{3.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-char-acc}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-BLEU-4}{43.0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-char-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-frag-acc}{0.7\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-BLEU-4}{13.9}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-char-acc}{3.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-BLEU-4}{14.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-char-acc}{3.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-BLEU-4}{13.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-char-acc}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-BLEU-4}{13.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-char-acc}{3.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-BLEU-4}{41.6}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-char-acc}{10.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-count-top-1}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-count-top-2}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-count-top-3}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-count-top-5}{204}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-BLEU-4}{14.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-char-acc}{3.4\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-BLEU-4}{14.4}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-char-acc}{3.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-char-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-BLEU-4}{14.3}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-char-acc}{3.2\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-BLEU-4}{43.1}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-char-acc}{10.3\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-count-top-1}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-count-top-2}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-count-top-3}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-count-top-5}{606}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-frag-acc}{0.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t3--t3--t3-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-BLEU-4}{20.8}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-char-acc}{10.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-BLEU-4}{20.8}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-char-acc}{10.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-BLEU-4}{20.8}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-char-acc}{10.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-count-top-1}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-count-top-2}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-count-top-3}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-count-top-5}{6800.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-BLEU-4}{20.8}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-char-acc}{10.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-BLEU-4}{20.8}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-char-acc}{10.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-count-top-1}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-count-top-2}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-count-top-3}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-count-top-5}{68}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-val-SUM-full-correct-top-5}{4}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-BLEU-4}{22.1}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-char-acc}{12.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-AVG-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-BLEU-4}{22.1}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-char-acc}{12.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-BLEU-4}{22.1}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-char-acc}{12.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-BLEU-4}{22.1}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-char-acc}{12.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-full-correct-top-3}{6}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-BLEU-4}{22.1}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-char-acc}{12.8\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-count-top-1}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-count-top-2}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-count-top-3}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-count-top-5}{202}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-frag-acc}{9.6\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-full-correct-top-2}{5}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-t3--t3--t3-ln-rb-test-SUM-full-correct-top-5}{6}


==> tables/numbers-results-ln-ta--ta--t1.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{40.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{32.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{8.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{13600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{16300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{34.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{21.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{12.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{14.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{17.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{142}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{198}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{230}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{270}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{31.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{6700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{10600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{13300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{16500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{38.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{30.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{17.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{104}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{126}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{162}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3583.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4384.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{4746.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{5022.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{122.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{97.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{56.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{26.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{31.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{38.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{274}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{408}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{489}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{597}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{45.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{36.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{23.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{14.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{16.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{10033.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{15600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{18866.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{22266.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{49.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{39.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{28.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{16.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{18.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{21.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{161}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{216}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{244}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{279}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{42.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{34.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{12.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{15.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{7100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{13200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{16700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{20100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{42.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{34.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{20.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{69}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{120}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{155}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{188}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{4290.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{4270.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3943.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{4018.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{134.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{108.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{70.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{35.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{42.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{50.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{301}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{468}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{566}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{34.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{19.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{7.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{11.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{13.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{15.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{11933.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{17166.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{20533.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{24333.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{46.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{35.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{22.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{18.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{156}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{209}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{248}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{291}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{33.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{20.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{12.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{14.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{11400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{15500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{19300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{22700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{41.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{32.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{13.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{88}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{151}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{175}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{212}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{2801.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2644.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3105.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3425.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{131.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{102.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{59.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{23.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{33.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{39.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{46.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{358}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{515}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{616}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{730}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{49.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{39.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{26.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{11.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{15.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{18.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{20.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{14600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{20566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{24566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{27133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{50.5}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{40.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{29.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{13.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{17.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{21.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{22.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{183}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{236}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{281}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{302}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{49.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{39.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{26.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{10.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{17.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{20.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{13500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{19600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{23400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{26600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{48.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{38.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{24.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{14.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{16.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{18.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{120}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{185}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{222}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{246}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2687.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2191.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{2546.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{2317.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{147.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{119.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{80.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{33.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{46.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{55.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{61.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{438}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{617}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{737}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{814}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{34.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{14.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{5966.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{9566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{11533.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{13433.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{32.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{11.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{14.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{176}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{202}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{228}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{22.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{6000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{7700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{9200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{22.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{30}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{83}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{4195.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{5692.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{6141.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6633.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{102.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{77.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{43.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{18.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{25.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{179}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{287}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{346}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{403}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{35.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{25.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{7.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{6300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{10166.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{12500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{13733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{43.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{33.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{23.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{12.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{14.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{15.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{109}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{159}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{189}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{201}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{21.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{14.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{8.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{4300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{7800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{9400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{10700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{30.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{21.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{14.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{37}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{68}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{92}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{104}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{5.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{3261.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{4074.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{4526.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{4503.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{105.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{76.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{52.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{14.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{23.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{28.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{31.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{189}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{305}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{375}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{412}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{41.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{33.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9066.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{13300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{16366.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19366.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{37.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{21.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{14.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{16.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{19.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{156}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{221}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{257}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{303}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{5800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{8900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{11700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{13900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{39.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{58}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{89}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{117}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{139}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{4619.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{6222.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{6599.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{7731.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{125.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{54.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{25.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{31.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{37.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{272}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{399}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{491}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{581}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{45.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{37.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{8.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{11.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{14.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{16.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{10666.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{15400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{18766.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{21500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{49.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{40.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{26.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{12.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{16.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{20.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{23.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{162}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{220}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{265}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{303}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{36.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{20.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{11.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{7900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{12100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{14900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{17100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{44.0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{36.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{20.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{11.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{79}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{121}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{149}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{171}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{3912.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{4666.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{5468.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{6222.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{137.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{112.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{66.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{24.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{35.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{42.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{48.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{462}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{563}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{645}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-BLEU-4}{39.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-char-acc}{29.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-full-correct-top-1}{10800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-full-correct-top-2}{14433.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-full-correct-top-3}{17266.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-AVG-full-correct-top-5}{19266.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-BLEU-4}{42.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-char-acc}{34.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-frag-acc}{18.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-full-acc-top-1}{9.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-full-acc-top-2}{12.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-full-acc-top-3}{15.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-full-correct-top-1}{148}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-full-correct-top-2}{199}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-full-correct-top-3}{237}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MAX-full-correct-top-5}{265}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-BLEU-4}{38.5}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-char-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-frag-acc}{17.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{8900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{11900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{14200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{16000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-BLEU-4}{38.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-char-acc}{27.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-full-acc-top-5}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-full-correct-top-1}{87}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-full-correct-top-2}{115}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-full-correct-top-3}{139}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-MIN-full-correct-top-5}{153}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-char-acc}{3.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-full-correct-top-1}{2829.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-full-correct-top-2}{3869.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-full-correct-top-3}{4550.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-STDEV-full-correct-top-5}{5122.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-BLEU-4}{119.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-char-acc}{89.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-frag-acc}{53.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-full-acc-top-1}{20.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-full-acc-top-2}{27.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-full-acc-top-3}{33.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-full-acc-top-5}{37.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-full-correct-top-1}{324}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-full-correct-top-2}{433}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-full-correct-top-3}{518}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-val-SUM-full-correct-top-5}{578}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-BLEU-4}{40.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-frag-acc}{20.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-acc-top-1}{7.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-acc-top-2}{11.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-acc-top-3}{12.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-acc-top-5}{14.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-correct-top-1}{10200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-correct-top-2}{14566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-correct-top-3}{16800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-AVG-full-correct-top-5}{18500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-char-acc}{32.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-frag-acc}{20.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-full-acc-top-1}{9.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-full-acc-top-2}{13.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-full-acc-top-3}{15.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-full-acc-top-5}{16.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-full-correct-top-1}{123}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-full-correct-top-2}{173}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-full-correct-top-3}{199}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MAX-full-correct-top-5}{220}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-BLEU-4}{39.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-char-acc}{27.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-frag-acc}{20.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{10.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{11.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{9800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{13500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{15300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{16900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-BLEU-4}{38.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-char-acc}{26.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-frag-acc}{20.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-full-acc-top-5}{12.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-full-correct-top-1}{85}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-full-correct-top-2}{129}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-full-correct-top-3}{152}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-MIN-full-correct-top-5}{166}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-full-correct-top-1}{1576.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-full-correct-top-2}{1948.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-full-correct-top-3}{2192.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-STDEV-full-correct-top-5}{2477.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-BLEU-4}{120.5}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-char-acc}{86.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-frag-acc}{61.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-full-acc-top-1}{23.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-full-acc-top-2}{33.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-full-acc-top-3}{38.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-full-acc-top-5}{42.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-full-correct-top-1}{306}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-full-correct-top-2}{437}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-full-correct-top-3}{504}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn+copy-test-SUM-full-correct-top-5}{555}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{40.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-char-acc}{34.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{6766.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{10300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{13033.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{15066.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{44.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-char-acc}{35.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{13.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{15.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{167}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{204}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{236}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{33.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{4400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{9600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{38.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-char-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{40}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{71}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{91}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{106}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3633.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4525.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{5213.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6036.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{121.4}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-char-acc}{102.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{49.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{19.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{25.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{29.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{203}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{309}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{391}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{452}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{45.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-char-acc}{37.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{14.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{8100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{12966.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{16066.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{18600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{50.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-char-acc}{40.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{28.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{12.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{16.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{18.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{20.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{159}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{221}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{250}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{272}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{36.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{3.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{6.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{4500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{8700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{12100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{14400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{43.0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-char-acc}{36.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{39}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{81}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{111}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{142}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{5.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{5520.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{6462.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{6330.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{6081.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{137.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-char-acc}{112.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{64.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{18.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{29.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{36.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{42.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{243}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{389}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{482}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{558}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-char-acc}{28.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{14633.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{17400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{42.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-char-acc}{33.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{19.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{18.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{141}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{213}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{246}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{284}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{6900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{11300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{13800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{15500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{69}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{113}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{138}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{155}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3394.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4714.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{5091.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6081.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{113.1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-char-acc}{83.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{28.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{33.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{38.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{279}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{439}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{522}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{594}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{39.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-char-acc}{29.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{13.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{10433.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{14066.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{16133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{17733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{44.6}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-char-acc}{35.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{23.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{11.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{17.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{19.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{153}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{196}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{226}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{252}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{36.9}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{16.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{8000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{11300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{12900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{14000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{36.9}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{16.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{80}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{113}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{129}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{140}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.6}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{3441.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{3912.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{4572.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{5279.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{118.3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-char-acc}{87.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{56.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{23.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{32.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{36.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{40.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{313}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{422}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{484}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{532}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{34.0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-char-acc}{28.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{1666.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{3200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{4833.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{7366.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-char-acc}{29.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{9.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{33.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{29.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{3100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{5000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{7100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{33.1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-char-acc}{28.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{14}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{31}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{43}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{65}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{385.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{838.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{102.0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-char-acc}{86.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{28.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{6.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{50}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{96}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{221}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{36.4}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-char-acc}{29.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{1333.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{2333.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{4600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{8366.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{38.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-char-acc}{30.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{16.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{6.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{21}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{56}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{89}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{35.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{30.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{1400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{2400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{4600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{8400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{35.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-char-acc}{28.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{12}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{36}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{78}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{654.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{899.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{816.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{449.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{109.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-char-acc}{89.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{43.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{19.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{40}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{70}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{138}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{251}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{30.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{3800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{5566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{6933.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{8366.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{33.9}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-char-acc}{24.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{13.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{5.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{7.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{80}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{111}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{136}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{28.8}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{2800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{3600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{5000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{28.8}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{28}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{36}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{50}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{2969.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{3912.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{4714.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{4761.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{91.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-char-acc}{63.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{35.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{16.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{114}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{167}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{208}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{251}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{31.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-char-acc}{22.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{13.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{4766.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{7033.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{8166.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{9933.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{35.0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-char-acc}{24.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{15.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{6.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{8.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{9.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{11.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{87}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{109}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{127}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{154}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{29.3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{21.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{2800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{5100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{5900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{7200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{29.3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-char-acc}{21.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{59}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{72}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{2781.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{2734.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{3205.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{3865.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{93.7}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-char-acc}{67.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{41.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{10.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{16.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{18.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{22.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{143}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{211}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{245}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{298}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{24.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{3066.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{4166.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{5066.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{5766.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{88}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{115}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{137}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{154}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{19.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{7.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{7.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{5.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{4054.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{5185.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{6104.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{6811.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{73.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{43.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{22.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{92}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{125}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{152}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{173}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{23.5}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{14.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{7.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{1500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{2133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{2300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{2633.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{24.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{14.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{40}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{57}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{62}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{72}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{19.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{10.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{8.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{7.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{7.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{1768.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{2522.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{2758.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{3229.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{70.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{43.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{23.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{3.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{6.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{45}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{64}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{69}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{79}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{30.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-char-acc}{21.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-frag-acc}{10.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{4766.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{6733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{9533.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{35.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-char-acc}{26.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{85}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{160}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{18.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{6100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{6800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{27.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-frag-acc}{8.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{58}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{3.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-char-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{2644.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{3628.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{4299.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{4590.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{90.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-char-acc}{63.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-frag-acc}{31.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{18.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{143}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{202}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{286}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{28.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-char-acc}{19.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-frag-acc}{10.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{2133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{2766.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{3333.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{32.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-char-acc}{23.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-frag-acc}{14.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{5.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{41}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{64}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{76}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{26.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{17.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{1400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{2100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{2300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{25.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-char-acc}{17.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{14}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{15}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{21}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{3.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{1405.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{1658.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{2182.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{2546.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{84.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-char-acc}{59.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-frag-acc}{32.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{6.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{64}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{83}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{100}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{120}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{25.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-char-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-frag-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{3800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{5500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{6466.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{7366.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{40.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-char-acc}{30.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{6.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{11.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{103}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{152}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{180}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{204}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-char-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-frag-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{10.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-char-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{6.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{4596.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{6859.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{8155.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{9216.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{76.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-char-acc}{54.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-frag-acc}{25.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{10.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{114}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{165}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{194}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{221}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{23.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{2033.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{2933.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{3733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{38.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-char-acc}{28.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-frag-acc}{17.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{60}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{86}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{102}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{108}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{17.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{10.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{16.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-char-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{9.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-char-acc}{8.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{2805.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{4006.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{4737.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{4996.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{71.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-char-acc}{48.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-frag-acc}{26.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{8.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{8.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{61}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{88}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{105}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{112}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{19.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{4600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{6933.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{9733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{26.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{12.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{100}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{172}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{192}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{4100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{5000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{29}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{41}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{50}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{6.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{3818.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{5704.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{6175.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{6693.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{83.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{58.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{30.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{18.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{138}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{208}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{292}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{27.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{18.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{10.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{3300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{4966.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{5700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{6233.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{40.1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{31.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{20.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{9.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{11.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{12.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{91}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{125}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{159}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{21.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{12.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{6.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{1200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{21.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{12.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{6.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{12}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{13}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{14}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{8.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{4101.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{5326.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{6222.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{6835.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{83.4}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{56.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{31.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{11.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{99}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{149}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{171}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{187}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-BLEU-4}{30.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-char-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-full-correct-top-1}{4200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-full-correct-top-2}{6133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-full-correct-top-3}{7166.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-AVG-full-correct-top-5}{8133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-BLEU-4}{36.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-char-acc}{27.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-full-correct-top-1}{82}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-full-correct-top-3}{135}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-BLEU-4}{27.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-char-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-frag-acc}{9.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-full-correct-top-1}{2400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-full-correct-top-2}{3400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-full-correct-top-3}{4200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MEDIAN-full-correct-top-5}{4900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-char-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-full-correct-top-1}{20}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-full-correct-top-3}{38}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-MIN-full-correct-top-5}{44}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-BLEU-4}{4.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-full-correct-top-1}{2833.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-full-correct-top-2}{4007.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-full-correct-top-3}{4481.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-STDEV-full-correct-top-5}{4930.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-BLEU-4}{90.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-char-acc}{63.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-frag-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-full-acc-top-1}{8.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-full-acc-top-3}{13.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-full-acc-top-5}{15.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-full-correct-top-1}{126}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-full-correct-top-2}{184}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-full-correct-top-3}{215}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-val-SUM-full-correct-top-5}{244}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-BLEU-4}{27.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-frag-acc}{10.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-correct-top-1}{1366.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-correct-top-3}{2200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-AVG-full-correct-top-5}{2566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-char-acc}{22.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-frag-acc}{14.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-full-acc-top-3}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-full-correct-top-1}{30}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-full-correct-top-2}{38}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MAX-full-correct-top-5}{53}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-BLEU-4}{25.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-char-acc}{15.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-frag-acc}{9.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-full-correct-top-2}{800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MEDIAN-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-BLEU-4}{24.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-char-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-frag-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-full-correct-top-2}{8}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-MIN-full-correct-top-5}{12}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-BLEU-4}{3.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-char-acc}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-full-correct-top-1}{1155.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-full-correct-top-2}{1414.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-full-correct-top-3}{1838.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-STDEV-full-correct-top-5}{1932.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-BLEU-4}{83.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-char-acc}{52.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-frag-acc}{32.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-full-acc-top-2}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-full-acc-top-5}{5.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-full-correct-top-1}{41}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-full-correct-top-2}{54}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-full-correct-top-3}{66}
\DefMacro{results-ln-ta--ta--t1-ln-s+attn-test-SUM-full-correct-top-5}{77}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-char-acc}{12.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{2600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{3566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{4333.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{4800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-char-acc}{23.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{8.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{75}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{101}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{123}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{136}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-char-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-BLEU-4}{7.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-char-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-frag-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{3465.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{4620.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{5634.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{6224.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-BLEU-4}{69.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-char-acc}{36.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-frag-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{9.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{78}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{107}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{130}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{144}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-BLEU-4}{23.4}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-char-acc}{13.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-frag-acc}{6.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{1300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{2100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{2400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-BLEU-4}{32.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-char-acc}{23.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{53}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{61}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{70}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{19.1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-BLEU-4}{18.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-char-acc}{8.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-frag-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-BLEU-4}{6.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-char-acc}{7.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-frag-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{1838.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{2475.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{2829.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{3253.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-BLEU-4}{70.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-char-acc}{41.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-frag-acc}{20.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{39}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{54}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{63}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{72}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-char-acc}{24.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{6.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{6833.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{9333.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{10633.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{11500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-char-acc}{30.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{107}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{179}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{199}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{4900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{7000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{7300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{49}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{70}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{73}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{2734.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{4006.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{5138.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{5939.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-BLEU-4}{99.9}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-char-acc}{73.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-frag-acc}{39.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{13.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{18.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{20.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{22.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{205}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{280}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{319}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{345}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-BLEU-4}{32.1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-char-acc}{22.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-frag-acc}{13.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{3533.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{5000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{5800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{6566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-BLEU-4}{36.8}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-char-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-frag-acc}{17.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{9.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{68}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{90}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{104}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{121}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{29.7}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-char-acc}{20.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{3800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-BLEU-4}{29.7}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-char-acc}{20.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{30}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{35}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{38}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-BLEU-4}{3.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-char-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{2309.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{2828.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{3252.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{3912.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-BLEU-4}{96.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-char-acc}{67.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-frag-acc}{39.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{8.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{11.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{13.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{14.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{106}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{174}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{197}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-frag-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{1133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-char-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{51}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-BLEU-4}{8.6}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-char-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{1131.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{1602.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{1979.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{2404.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{24}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{51}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-BLEU-4}{13.6}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-frag-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{233.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-BLEU-4}{21.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-char-acc}{14.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-frag-acc}{5.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{17}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{18}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{10.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-BLEU-4}{8.6}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-BLEU-4}{5.6}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-char-acc}{5.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{330.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{565.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{801.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{848.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-BLEU-4}{40.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-char-acc}{18.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-frag-acc}{5.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{12}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{17}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{18}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-char-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{833.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-BLEU-4}{17.3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-char-acc}{8.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{707.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{1037.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{1178.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{1178.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-BLEU-4}{37.3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-char-acc}{14.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-frag-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-BLEU-4}{11.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-char-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-frag-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-BLEU-4}{16.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-char-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-frag-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{9.0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-BLEU-4}{9.0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-BLEU-4}{3.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-char-acc}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-BLEU-4}{34.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-char-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-frag-acc}{5.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{1733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{2000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{26.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{8.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{41}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{60}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{15.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{5.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{1272.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{1932.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{2451.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{2828.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{58.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{31.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{60}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{9.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{466.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{25.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{16.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{8.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{13}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{14}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{14}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{15.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{7.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{6.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{4.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{309.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{590.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{637.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{637.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{55.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{29.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{12.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{14}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{15}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{15}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-char-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-full-correct-top-1}{1133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-full-correct-top-2}{1733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-full-correct-top-3}{2233.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-AVG-full-correct-top-5}{2566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-full-correct-top-1}{34}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-full-correct-top-3}{65}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MAX-full-correct-top-5}{74}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-char-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-BLEU-4}{16.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-BLEU-4}{4.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-frag-acc}{3.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{1602.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{2380.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{3017.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{3417.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-BLEU-4}{62.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-char-acc}{35.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-full-acc-top-5}{4.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-full-correct-top-2}{52}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-val-SUM-full-correct-top-5}{77}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-BLEU-4}{20.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-char-acc}{12.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-frag-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-correct-top-1}{533.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-correct-top-2}{733.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-correct-top-3}{866.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-AVG-full-correct-top-5}{933.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-BLEU-4}{26.6}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-char-acc}{17.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-frag-acc}{8.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-full-correct-top-1}{10}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-full-correct-top-2}{16}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-full-correct-top-3}{20}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MAX-full-correct-top-5}{22}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-char-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-frag-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-BLEU-4}{17.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-char-acc}{9.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-frag-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-BLEU-4}{4.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-char-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{330.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{612.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{801.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{895.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-BLEU-4}{61.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-char-acc}{37.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-frag-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-full-correct-top-1}{16}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-full-correct-top-3}{26}
\DefMacro{results-ln-ta--ta--t1-ln-s+bsexpl1-test-SUM-full-correct-top-5}{28}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-BLEU-4}{9.0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-BLEU-4}{33.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-char-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-BLEU-4}{11.3}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-char-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-BLEU-4}{9.7}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-BLEU-4}{33.8}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-char-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{13.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{15.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{12.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{12.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{41.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{14.0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{7.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{11.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{11.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{36.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{16.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-char-acc}{12.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-frag-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-full-correct-top-1}{633.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-full-correct-top-2}{1266.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-frag-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MAX-full-correct-top-5}{57}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-BLEU-4}{18.5}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-char-acc}{10.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-frag-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-frag-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-full-correct-top-1}{895.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-full-correct-top-2}{1510.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-full-correct-top-3}{2121.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-STDEV-full-correct-top-5}{2522.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-BLEU-4}{63.1}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-char-acc}{36.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-full-acc-top-5}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-full-correct-top-2}{38}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-ta--ta--t1-ln-s-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-BLEU-4}{20.6}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-char-acc}{12.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-frag-acc}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-correct-top-2}{566.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-AVG-full-correct-top-5}{666.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-BLEU-4}{25.6}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-frag-acc}{7.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MAX-full-correct-top-5}{14}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-char-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-frag-acc}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-BLEU-4}{17.7}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-char-acc}{8.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-full-correct-top-1}{282.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-full-correct-top-2}{377.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-full-correct-top-3}{424.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-STDEV-full-correct-top-5}{518.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-BLEU-4}{61.9}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-char-acc}{36.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-frag-acc}{15.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-full-correct-top-2}{17}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-full-correct-top-3}{18}
\DefMacro{results-ln-ta--ta--t1-ln-s-test-SUM-full-correct-top-5}{20}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-frag-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-char-acc}{5.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-BLEU-4}{13.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-char-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-BLEU-4}{44.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-char-acc}{15.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-BLEU-4}{14.3}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-char-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-frag-acc}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-BLEU-4}{16.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-char-acc}{8.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-BLEU-4}{13.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-BLEU-4}{13.1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-char-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-BLEU-4}{43.0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-char-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-frag-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-BLEU-4}{14.8}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-BLEU-4}{44.6}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-char-acc}{13.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-BLEU-4}{14.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-correct-top-1}{133.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-correct-top-3}{233.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-BLEU-4}{15.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-char-acc}{7.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-frag-acc}{1.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-BLEU-4}{14.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-BLEU-4}{14.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-BLEU-4}{43.6}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-char-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl1-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-BLEU-4}{11.2}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-BLEU-4}{12.6}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-BLEU-4}{33.6}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-char-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-BLEU-4}{11.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-BLEU-4}{10.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-char-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-BLEU-4}{10.8}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-char-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-BLEU-4}{33.4}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-char-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-BLEU-4}{11.7}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-BLEU-4}{10.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-char-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-BLEU-4}{35.2}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-char-acc}{9.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-BLEU-4}{10.8}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-BLEU-4}{11.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-char-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-BLEU-4}{11.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-BLEU-4}{9.4}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-BLEU-4}{32.5}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-char-acc}{7.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t1-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-full-correct-top-1}{5600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-full-correct-top-3}{7400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-AVG-full-correct-top-5}{8100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MAX-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-full-correct-top-1}{5600.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-full-correct-top-3}{7400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MEDIAN-full-correct-top-5}{8100.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-MIN-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t1-ln-rb-val-SUM-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-BLEU-4}{29.0}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-frag-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-BLEU-4}{29.0}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-frag-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-BLEU-4}{29.0}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-frag-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-frag-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-BLEU-4}{29.0}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-count-top-1}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-count-top-2}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-count-top-3}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-count-top-5}{1320}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-frag-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t1-ln-rb-test-SUM-full-correct-top-5}{4}


==> tables/numbers-results-ln-ta--ta--t2.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{40.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{32.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{8.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9133.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{13600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{16300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{34.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{21.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{12.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{14.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{17.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{142}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{198}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{230}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{270}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{31.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{6700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{10600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{13300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{16500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{38.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{30.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{17.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{104}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{126}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{162}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3583.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4384.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{4746.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{5022.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{122.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{97.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{56.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{26.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{31.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{38.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{274}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{408}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{489}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{597}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{31.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{24.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{20.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{233.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{34.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{24.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{22.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{30.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{24.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{20.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{30.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{23.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{19.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{235.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{163.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{95.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{72.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{62.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{37.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{45.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{15}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{18}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{34.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{19.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{7.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{11.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{13.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{15.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{11933.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{17166.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{20533.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{24333.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{46.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{35.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{18.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{156}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{209}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{248}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{291}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{33.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{20.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{12.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{14.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{11400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{15500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{19300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{22700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{41.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{32.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{13.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{88}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{151}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{175}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{212}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{2801.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2644.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3105.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3425.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{131.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{102.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{59.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{23.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{33.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{39.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{46.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{358}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{515}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{616}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{730}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{25.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{14.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{19.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{20.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{21.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{566.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{766.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{833.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{866.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{26.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{28.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{24.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{31.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{24.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{19.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{106.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{75.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{75.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{42.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{57.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{62.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{65.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{17}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{23}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{26}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{34.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{14.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{5966.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{9566.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{11533.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{13433.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{32.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{11.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{14.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{176}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{202}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{228}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{22.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{6000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{7700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{9200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{22.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{30}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{83}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{4195.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{5692.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{6141.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6633.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{102.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{77.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{43.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{18.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{25.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{179}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{287}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{346}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{403}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{35.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{20.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{18.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{13.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{533.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{40.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{26.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{35.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{17.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{31.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{16.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{216.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{216.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{249.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{106.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{60.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{56.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{40.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{11}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{16}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{41.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{33.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9066.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{13300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{16366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{37.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{21.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{14.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{16.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{19.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{156}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{221}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{257}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{303}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{5800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{8900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{11700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{13900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{39.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{58}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{89}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{117}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{139}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{4619.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{6222.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{6599.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{7731.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{125.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{54.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{25.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{31.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{37.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{272}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{399}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{491}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{581}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{35.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{24.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{29.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{13.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{466.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{533.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{37.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{30.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{34.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{28.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{34.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{28.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{235.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{330.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{106.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{72.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{87.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{30.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{35.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{40.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{12}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{14}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{16}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-BLEU-4}{39.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-char-acc}{29.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-full-correct-top-1}{10800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-full-correct-top-2}{14433.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-full-correct-top-3}{17266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-AVG-full-correct-top-5}{19266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-BLEU-4}{42.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-char-acc}{34.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-frag-acc}{18.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-full-acc-top-1}{9.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-full-acc-top-2}{12.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-full-acc-top-3}{15.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-full-correct-top-1}{148}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-full-correct-top-2}{199}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-full-correct-top-3}{237}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MAX-full-correct-top-5}{265}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-BLEU-4}{38.5}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-char-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-frag-acc}{17.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{9.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{8900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{11900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{14200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{16000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-BLEU-4}{38.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-char-acc}{27.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-full-acc-top-5}{9.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-full-correct-top-1}{87}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-full-correct-top-2}{115}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-full-correct-top-3}{139}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-MIN-full-correct-top-5}{153}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-char-acc}{3.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-full-correct-top-1}{2829.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-full-correct-top-2}{3869.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-full-correct-top-3}{4550.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-STDEV-full-correct-top-5}{5122.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-BLEU-4}{119.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-char-acc}{89.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-frag-acc}{53.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-full-acc-top-1}{20.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-full-acc-top-2}{27.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-full-acc-top-3}{33.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-full-acc-top-5}{37.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-full-correct-top-1}{324}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-full-correct-top-2}{433}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-full-correct-top-3}{518}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-val-SUM-full-correct-top-5}{578}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-BLEU-4}{33.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-char-acc}{24.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-frag-acc}{17.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-acc-top-3}{13.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-acc-top-5}{16.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-correct-top-3}{533.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-AVG-full-correct-top-5}{666.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-char-acc}{29.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-frag-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-full-acc-top-5}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MAX-full-correct-top-5}{11}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-BLEU-4}{34.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-char-acc}{24.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-frag-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-BLEU-4}{29.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-char-acc}{20.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-frag-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-full-acc-top-5}{7.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-full-correct-top-1}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-full-correct-top-2}{170.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-full-correct-top-3}{124.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-STDEV-full-correct-top-5}{309.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-BLEU-4}{99.5}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-char-acc}{74.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-frag-acc}{53.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-full-acc-top-1}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-full-acc-top-2}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-full-acc-top-3}{40.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-full-acc-top-5}{50.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-full-correct-top-3}{16}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn+copy-test-SUM-full-correct-top-5}{20}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{40.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-char-acc}{34.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{6766.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{10300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{13033.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{15066.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{44.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-char-acc}{35.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{13.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{15.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{167}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{204}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{236}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{33.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{4400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{9600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{38.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-char-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{71}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{91}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{106}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3633.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4525.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{5213.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6036.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{121.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-char-acc}{102.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{49.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{19.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{25.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{29.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{203}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{309}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{391}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{452}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{32.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-char-acc}{26.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{10.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{433.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{433.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-char-acc}{31.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{29.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{31.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{23.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{20.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{27.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-char-acc}{23.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{13.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{4.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{170.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{97.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-char-acc}{78.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{63.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{32.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{32.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{37.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{13}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{13}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{15}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-char-acc}{28.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{14633.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{17400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{42.2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-char-acc}{33.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{19.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{18.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{141}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{213}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{246}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{284}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{6900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{11300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{13800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{15500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{69}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{113}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{138}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{155}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3394.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4714.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{5091.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6081.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{113.1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-char-acc}{83.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{28.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{33.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{38.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{279}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{439}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{522}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{594}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-char-acc}{29.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{23.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{10.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{18.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{433.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{733.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{43.4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-char-acc}{39.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{29.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{30.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{10}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{10}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{12}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{36.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{24.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{36.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-char-acc}{24.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{188.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{282.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{282.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{330.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{116.1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-char-acc}{88.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{71.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{32.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{45.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{45.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{55.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{13}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{18}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{22}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{34.0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-char-acc}{28.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{1666.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{3200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{4833.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{7366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-char-acc}{29.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{9.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{33.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{29.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{3100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{5000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{7100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{33.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-char-acc}{28.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{14}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{31}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{43}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{65}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{385.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{838.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{102.0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-char-acc}{86.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{28.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{6.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{50}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{96}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{221}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{29.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-char-acc}{20.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{19.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{32.3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-char-acc}{22.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{25.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{22.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{22.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{24.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-char-acc}{18.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{12.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{5.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{87.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-char-acc}{62.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{59.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{30.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{12}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{30.5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{3800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{5566.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{6933.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{8366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{33.9}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-char-acc}{24.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{13.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{5.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{80}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{111}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{136}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{28.8}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{2800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{3600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{5000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{28.8}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{28}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{36}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{50}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{2969.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{3912.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{4714.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{4761.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{91.5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-char-acc}{63.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{35.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{16.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{114}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{167}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{208}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{251}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{27.5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-char-acc}{19.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{11.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{31.0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{13.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{25.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{25.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-char-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{82.4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-char-acc}{57.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{33.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{24.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{3066.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{4166.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{5066.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{5766.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{88}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{115}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{137}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{154}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{19.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{7.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{7.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{5.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{4054.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{5185.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{6104.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{6811.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{73.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{43.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{22.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{92}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{125}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{152}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{173}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{23.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{9.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{10.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{166.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{31.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{20.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{9.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{17.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{6.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{124.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{124.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{124.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{69.5}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{29.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{31.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{30.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-char-acc}{21.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-frag-acc}{10.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{4766.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{6733.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{9533.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{35.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-char-acc}{26.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{85}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{160}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{18.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{6100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{6800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{27.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-frag-acc}{8.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{58}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{3.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-char-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{2644.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{3628.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{4299.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{4590.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{90.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-char-acc}{63.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-frag-acc}{31.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{13.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{18.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{143}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{202}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{286}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{26.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-char-acc}{15.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-frag-acc}{14.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{37.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-char-acc}{26.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-frag-acc}{26.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{10.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{8.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{19.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-char-acc}{9.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{7.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-char-acc}{7.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{124.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{309.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{294.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{78.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-char-acc}{46.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-frag-acc}{42.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{30.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{11}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{12}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{25.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-char-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-frag-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{3800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{5500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{6466.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{7366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{40.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-char-acc}{30.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{6.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{11.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{103}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{152}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{180}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{204}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-char-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-frag-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{10.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-char-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{6.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{4596.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{6859.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{8155.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{9216.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{76.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-char-acc}{54.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-frag-acc}{25.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{10.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{114}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{165}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{194}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{221}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{25.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-char-acc}{17.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-frag-acc}{17.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{38.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-char-acc}{32.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-frag-acc}{32.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{10}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{10}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{10.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{12.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-char-acc}{8.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{9.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-char-acc}{10.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{10.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{7.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{11.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{309.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{449.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{449.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{424.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{77.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-char-acc}{50.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-frag-acc}{52.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{30.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{11}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{12}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{19.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{4600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{6933.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{9733.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{26.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{12.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{100}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{172}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{192}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{4100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{5000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{29}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{41}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{50}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{6.3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{3818.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{5704.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{6175.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{6693.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{83.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{58.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{30.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{18.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{138}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{208}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{292}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{22.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{15.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{8.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{8.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{8.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{333.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{333.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{333.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{40.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{34.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{13.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{9.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{13.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{9.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{12.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{11.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{11.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{8.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{8.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{282.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{330.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{330.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{330.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{67.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{52.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{46.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{22.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{25.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{10}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{10}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-BLEU-4}{30.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-char-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-full-correct-top-1}{4200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-full-correct-top-2}{6133.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-full-correct-top-3}{7166.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-AVG-full-correct-top-5}{8133.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-BLEU-4}{36.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-char-acc}{27.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-full-correct-top-1}{82}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-full-correct-top-3}{135}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-BLEU-4}{27.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-char-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-frag-acc}{9.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-full-correct-top-1}{2400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-full-correct-top-2}{3400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-full-correct-top-3}{4200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MEDIAN-full-correct-top-5}{4900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-char-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-full-correct-top-1}{20}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-full-correct-top-3}{38}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-MIN-full-correct-top-5}{44}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-BLEU-4}{4.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-full-correct-top-1}{2833.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-full-correct-top-2}{4007.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-full-correct-top-3}{4481.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-STDEV-full-correct-top-5}{4930.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-BLEU-4}{90.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-char-acc}{63.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-frag-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-full-acc-top-1}{8.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-full-acc-top-3}{13.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-full-acc-top-5}{15.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-full-correct-top-1}{126}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-full-correct-top-2}{184}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-full-correct-top-3}{215}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-val-SUM-full-correct-top-5}{244}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-BLEU-4}{27.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-char-acc}{12.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-frag-acc}{15.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-acc-top-3}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-correct-top-2}{266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-correct-top-3}{366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-BLEU-4}{30.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-char-acc}{14.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-frag-acc}{19.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-full-acc-top-2}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-full-acc-top-3}{17.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-full-acc-top-5}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-BLEU-4}{25.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-char-acc}{11.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-frag-acc}{13.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-BLEU-4}{25.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-char-acc}{10.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-frag-acc}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-frag-acc}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-full-correct-top-2}{170.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-full-correct-top-3}{235.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-STDEV-full-correct-top-5}{282.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-BLEU-4}{81.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-char-acc}{36.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-frag-acc}{45.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-full-acc-top-1}{12.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-full-acc-top-2}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-full-acc-top-3}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-full-acc-top-5}{30.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-full-correct-top-2}{8}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-full-correct-top-3}{11}
\DefMacro{results-ln-ta--ta--t2-ln-s+attn-test-SUM-full-correct-top-5}{12}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-char-acc}{12.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{2600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{3566.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{4333.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{4800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-char-acc}{23.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{8.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{75}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{101}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{123}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{136}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-char-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-BLEU-4}{7.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-char-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-frag-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{3.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{3465.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{4620.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{5634.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{6224.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-BLEU-4}{69.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-char-acc}{36.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-frag-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{9.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{78}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{107}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{130}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{144}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-BLEU-4}{23.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-char-acc}{10.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-frag-acc}{10.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{133.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-BLEU-4}{30.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-char-acc}{15.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-frag-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{20.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-char-acc}{9.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-BLEU-4}{18.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-char-acc}{5.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-frag-acc}{5.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-BLEU-4}{5.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-frag-acc}{5.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{188.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{282.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{282.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{282.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-BLEU-4}{69.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-char-acc}{30.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-frag-acc}{32.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-char-acc}{24.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{6.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{6833.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{9333.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{10633.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{11500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-char-acc}{30.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{107}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{179}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{199}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{4900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{7000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{7300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{49}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{70}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{73}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{3.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{2734.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{4006.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{5138.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{5939.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-BLEU-4}{99.9}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-char-acc}{73.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-frag-acc}{39.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{13.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{18.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{20.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{22.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{205}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{280}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{319}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{345}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-BLEU-4}{30.2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-char-acc}{17.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-frag-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{11.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{11.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{466.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{466.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{466.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-BLEU-4}{32.6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-char-acc}{24.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-frag-acc}{22.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{29.0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-char-acc}{13.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-char-acc}{13.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-char-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-BLEU-4}{90.6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-char-acc}{51.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-frag-acc}{56.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{20.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{35.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{35.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{35.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{14}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{14}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{14}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-frag-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{1133.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-char-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{51}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-BLEU-4}{8.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-char-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{1131.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{1602.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{1979.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{2404.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{24}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{51}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-BLEU-4}{13.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-char-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-BLEU-4}{20.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-frag-acc}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{11.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-BLEU-4}{9.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-char-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-BLEU-4}{4.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-BLEU-4}{41.0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-char-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-char-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{733.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{833.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-BLEU-4}{17.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-char-acc}{8.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{707.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{1037.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{1178.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{1178.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-BLEU-4}{37.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-char-acc}{14.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-frag-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-BLEU-4}{9.6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-frag-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-BLEU-4}{12.8}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{7.9}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-BLEU-4}{7.9}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-BLEU-4}{28.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-char-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{1733.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{2000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{26.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{8.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{41}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{60}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{15.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{5.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{1272.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{1932.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{2451.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{2828.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{58.6}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{31.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{60}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{20.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{7.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{28.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{18.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{6.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{14.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{5.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{61.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{22.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{23.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-char-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-full-correct-top-1}{1133.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-full-correct-top-2}{1733.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-full-correct-top-3}{2233.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-AVG-full-correct-top-5}{2566.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-full-correct-top-1}{34}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-full-correct-top-3}{65}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MAX-full-correct-top-5}{74}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-char-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-BLEU-4}{16.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-BLEU-4}{4.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-frag-acc}{3.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{1602.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{2380.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{3017.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{3417.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-BLEU-4}{62.9}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-char-acc}{35.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-full-acc-top-5}{4.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-full-correct-top-2}{52}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-val-SUM-full-correct-top-5}{77}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-BLEU-4}{18.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-char-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-frag-acc}{7.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-BLEU-4}{21.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-char-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{19.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-char-acc}{5.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-frag-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-BLEU-4}{56.5}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-frag-acc}{22.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+bsexpl1-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-BLEU-4}{9.0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-BLEU-4}{33.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-char-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-BLEU-4}{11.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-char-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-BLEU-4}{12.3}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-char-acc}{3.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-char-acc}{1.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-BLEU-4}{10.8}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-char-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-BLEU-4}{35.2}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-char-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{13.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{15.3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{12.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{12.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{41.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{11.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{9.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{9.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{35.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-char-acc}{12.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-frag-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-full-correct-top-1}{633.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-full-correct-top-2}{1266.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-frag-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MAX-full-correct-top-5}{57}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-BLEU-4}{18.5}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-char-acc}{10.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-frag-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-frag-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-full-correct-top-1}{895.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-full-correct-top-2}{1510.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-full-correct-top-3}{2121.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-STDEV-full-correct-top-5}{2522.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-BLEU-4}{63.1}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-char-acc}{36.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-full-acc-top-5}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-full-correct-top-2}{38}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-ta--ta--t2-ln-s-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-BLEU-4}{23.6}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-char-acc}{9.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-frag-acc}{13.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-BLEU-4}{27.3}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-char-acc}{15.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-BLEU-4}{24.8}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-char-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-frag-acc}{15.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-frag-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-BLEU-4}{3.6}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-frag-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-BLEU-4}{70.7}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-char-acc}{29.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-frag-acc}{41.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t2-ln-s-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-frag-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-char-acc}{5.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-BLEU-4}{13.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-char-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-BLEU-4}{44.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-char-acc}{15.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-BLEU-4}{15.0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-BLEU-4}{18.3}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-char-acc}{7.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-frag-acc}{6.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-BLEU-4}{11.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-char-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-BLEU-4}{45.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-char-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-BLEU-4}{14.8}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-BLEU-4}{44.6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-char-acc}{13.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-BLEU-4}{14.8}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-char-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-BLEU-4}{15.1}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-BLEU-4}{14.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-frag-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-BLEU-4}{14.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-frag-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-BLEU-4}{44.5}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-char-acc}{13.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-frag-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-BLEU-4}{11.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-BLEU-4}{12.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-BLEU-4}{33.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-BLEU-4}{12.1}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-frag-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-BLEU-4}{13.2}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-char-acc}{5.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-BLEU-4}{11.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-BLEU-4}{11.6}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-char-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-BLEU-4}{36.4}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-char-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-frag-acc}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-BLEU-4}{11.7}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-BLEU-4}{10.4}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-char-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-BLEU-4}{35.2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-char-acc}{9.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-BLEU-4}{12.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-char-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-BLEU-4}{13.2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-char-acc}{5.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-BLEU-4}{13.2}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-BLEU-4}{10.6}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-BLEU-4}{37.0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-char-acc}{11.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-count-top-1}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-count-top-2}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-count-top-3}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-count-top-5}{120}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t2-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-full-correct-top-1}{5600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-full-correct-top-3}{7400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-AVG-full-correct-top-5}{8100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MAX-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-full-correct-top-1}{5600.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-full-correct-top-3}{7400.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MEDIAN-full-correct-top-5}{8100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-MIN-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t2-ln-rb-val-SUM-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-BLEU-4}{31.0}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-frag-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-BLEU-4}{31.0}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-frag-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-BLEU-4}{31.0}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-count-top-1}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-count-top-2}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-count-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-count-top-5}{4000.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-frag-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-BLEU-4}{31.0}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-frag-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-BLEU-4}{31.0}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-count-top-1}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-count-top-2}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-count-top-3}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-count-top-5}{40}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-frag-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-full-acc-top-5}{7.5\%}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t2-ln-rb-test-SUM-full-correct-top-5}{3}


==> tables/numbers-results-ln-ta--ta--t3.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{40.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{32.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{8.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{13600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{16300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{34.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{21.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{12.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{14.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{17.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{142}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{198}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{230}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{270}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{31.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{6700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{10600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{13300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{16500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{38.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{30.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{17.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{104}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{126}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{162}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3583.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4384.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{4746.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{5022.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{122.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{97.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{56.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{26.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{31.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{38.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{274}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{408}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{489}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{597}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{33.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{20.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{766.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{1033.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{1233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{35.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{21.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{22.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{13}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{33.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{21.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{1100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{1200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{32.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{19.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{21.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{12}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{12}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{100.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{61.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{64.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{11.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{15.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{18.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{20.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{23}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{31}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{37}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{41}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{34.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{19.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{7.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{11.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{13.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{15.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{11933.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{17166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{20533.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{24333.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{46.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{35.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{22.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{18.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{156}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{209}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{248}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{291}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{33.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{20.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{12.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{14.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{11400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{15500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{19300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{22700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{41.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{32.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{13.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{88}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{151}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{175}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{212}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{2801.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2644.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3105.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3425.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{131.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{102.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{59.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{23.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{33.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{39.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{46.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{358}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{515}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{616}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{730}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{36.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{23.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{22.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{6.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{8.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{866.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{1266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{1666.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{1733.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{37.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{25.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{24.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{10.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{10}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{16}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{22}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{22}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{35.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{22.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{23.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{1200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{1500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{34.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{22.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{20.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{6.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{10}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{13}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{14}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{249.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{385.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{339.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{107.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{71.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{67.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{12.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{18.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{24.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{25.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{26}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{38}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{50}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{52}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{34.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{14.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{5966.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{9566.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{11533.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{13433.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{32.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{11.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{14.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{176}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{228}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{22.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{6000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{7700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{9200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{22.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{30}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{83}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{4195.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{5692.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{6141.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6633.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{102.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{77.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{43.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{18.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{25.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{179}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{287}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{346}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{403}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{34.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{26.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{22.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{11.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{11.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{1000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{2300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{2400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{30.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{27.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{16.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{21}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{28}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{33}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{33}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{30.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{23.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{20.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{9.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{1500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{1900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{2200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{29.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{23.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{18.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{17}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{17}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{5.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{778.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{725.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{711.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{668.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{103.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{78.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{66.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{14.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{26.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{34.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{35.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{30}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{54}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{69}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{72}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{41.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{33.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9066.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{13300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{16366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{37.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{21.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{14.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{16.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{19.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{156}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{221}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{257}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{303}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{5800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{8900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{11700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{13900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{39.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{58}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{89}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{117}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{139}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{4619.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{6222.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{6599.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{7731.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{125.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{54.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{25.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{31.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{37.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{272}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{399}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{491}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{581}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{34.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{23.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{20.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{5.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{5.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{566.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{1066.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{1133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{35.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{23.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{22.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{11}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{15}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{16}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{34.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{23.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{19.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{34.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{23.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{19.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{377.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{424.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{377.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{330.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{103.4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{69.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{60.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{15.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{16.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{17}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{27}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{32}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{34}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-BLEU-4}{39.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-char-acc}{29.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-full-correct-top-1}{10800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-full-correct-top-2}{14433.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-full-correct-top-3}{17266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-AVG-full-correct-top-5}{19266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-BLEU-4}{42.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-char-acc}{34.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-frag-acc}{18.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-full-acc-top-1}{9.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-full-acc-top-2}{12.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-full-acc-top-3}{15.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-full-correct-top-1}{148}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-full-correct-top-2}{199}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-full-correct-top-3}{237}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MAX-full-correct-top-5}{265}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-BLEU-4}{38.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-char-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-frag-acc}{17.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{9.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{8900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{11900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{14200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{16000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-BLEU-4}{38.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-char-acc}{27.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-full-acc-top-5}{9.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-full-correct-top-1}{87}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-full-correct-top-2}{115}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-full-correct-top-3}{139}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-MIN-full-correct-top-5}{153}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-char-acc}{3.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-full-correct-top-1}{2829.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-full-correct-top-2}{3869.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-full-correct-top-3}{4550.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-STDEV-full-correct-top-5}{5122.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-BLEU-4}{119.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-char-acc}{89.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-frag-acc}{53.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-full-acc-top-1}{20.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-full-acc-top-2}{27.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-full-acc-top-3}{33.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-full-acc-top-5}{37.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-full-correct-top-1}{324}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-full-correct-top-2}{433}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-full-correct-top-3}{518}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-val-SUM-full-correct-top-5}{578}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-BLEU-4}{37.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-char-acc}{23.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-frag-acc}{24.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-acc-top-5}{10.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-correct-top-1}{1233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-correct-top-2}{1700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-AVG-full-correct-top-5}{2066.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-BLEU-4}{38.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-char-acc}{30.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-frag-acc}{25.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-full-acc-top-1}{11.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-full-acc-top-2}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-full-acc-top-3}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-full-acc-top-5}{15.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-full-correct-top-1}{23}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-full-correct-top-2}{28}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-full-correct-top-3}{28}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MAX-full-correct-top-5}{32}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-frag-acc}{24.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{1200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-BLEU-4}{35.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-char-acc}{18.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-frag-acc}{22.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-full-correct-top-3}{12}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-MIN-full-correct-top-5}{13}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-BLEU-4}{1.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-char-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-full-correct-top-1}{758.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-full-correct-top-2}{778.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-full-correct-top-3}{711.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-STDEV-full-correct-top-5}{817.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-BLEU-4}{112.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-char-acc}{70.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-frag-acc}{72.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-full-acc-top-1}{18.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-full-acc-top-2}{25.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-full-acc-top-3}{26.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-full-acc-top-5}{30.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-full-correct-top-1}{37}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn+copy-test-SUM-full-correct-top-5}{62}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{40.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-char-acc}{34.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{6766.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{10300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{13033.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{15066.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{44.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-char-acc}{35.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{13.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{15.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{167}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{204}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{236}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{33.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{4400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{9600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{38.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-char-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{40}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{71}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{91}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{106}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3633.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4525.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{5213.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6036.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{121.4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-char-acc}{102.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{49.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{19.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{25.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{29.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{203}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{309}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{391}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{452}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{34.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-char-acc}{22.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{17.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{566.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{866.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{1033.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{1266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-char-acc}{24.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{24.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{6.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{11}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{13}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{14}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{18}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{33.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{23.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{15.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{32.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-char-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{13.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{385.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{309.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{262.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{385.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{103.4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-char-acc}{68.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{53.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{12.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{15.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{18.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{17}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{26}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{31}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{38}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-char-acc}{28.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{14633.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{17400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{42.2}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-char-acc}{33.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{19.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{18.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{141}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{213}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{246}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{284}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{6900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{11300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{13800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{15500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{69}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{113}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{138}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{155}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3394.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4714.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{5091.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6081.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{113.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-char-acc}{83.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{28.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{33.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{38.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{279}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{439}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{522}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{594}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{36.3}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-char-acc}{26.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{20.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{10.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{11.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{1400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{1900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{2133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{2333.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{40.0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-char-acc}{29.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{25.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{9.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{12.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{15.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{20}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{25}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{28}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{32}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{34.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{25.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{1100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{1600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{1900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{34.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-char-acc}{25.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{17.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{11}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{18}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{19}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{424.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{424.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{471.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{612.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{109.0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-char-acc}{79.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{61.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{20.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{28.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{31.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{34.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{42}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{57}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{64}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{70}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{34.0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-char-acc}{28.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{1666.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{3200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{4833.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{7366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-char-acc}{29.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{9.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{33.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{29.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{3100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{5000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{7100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{33.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-char-acc}{28.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{14}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{31}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{43}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{65}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{385.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{838.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{102.0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-char-acc}{86.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{28.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{6.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{50}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{96}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{221}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{29.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-char-acc}{19.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{12.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{566.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{966.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{30.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-char-acc}{20.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{13.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{15}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{30.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{19.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{12.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{1200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{27.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-char-acc}{18.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{10.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{81.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{170.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{330.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{355.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{88.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-char-acc}{58.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{36.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{17.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{17}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{29}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{36}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{30.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{3800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{5566.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{6933.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{8366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{33.9}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-char-acc}{24.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{13.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{7.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{80}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{111}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{136}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{28.8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{2800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{3600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{5000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{28.8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{28}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{36}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{50}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{2969.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{3912.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{4714.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{4761.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{91.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-char-acc}{63.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{35.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{16.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{114}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{167}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{208}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{251}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{32.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-char-acc}{23.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{17.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{766.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{1033.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{34.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-char-acc}{23.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{18.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{11}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{23.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{18.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-char-acc}{23.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{15.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{141.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{97.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-char-acc}{69.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{52.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{10.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{11.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{15.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{21}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{23}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{31}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{24.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{3066.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{4166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{5066.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{5766.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{88}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{115}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{137}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{154}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{19.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{7.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{5.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{4054.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{5185.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{6104.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{6811.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{73.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{43.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{22.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{92}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{125}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{152}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{173}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{20.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{8.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{7.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{26.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{13.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{19.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{7.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{5.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{15.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{4.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{4.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{235.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{330.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{377.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{377.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{60.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{25.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{23.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{30.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-char-acc}{21.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-frag-acc}{10.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{4766.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{6733.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{9533.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{35.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-char-acc}{26.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{85}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{160}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{18.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{6100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{6800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{27.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-frag-acc}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{58}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{3.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-char-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{2644.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{3628.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{4299.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{4590.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{90.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-char-acc}{63.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-frag-acc}{31.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{13.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{18.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{143}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{286}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{22.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-char-acc}{10.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-frag-acc}{10.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{24.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-char-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{21.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{9.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{20.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-char-acc}{9.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-frag-acc}{9.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{170.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{124.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{170.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{163.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{66.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-char-acc}{32.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-frag-acc}{30.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{9}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{25.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-char-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-frag-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{3800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{5500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{6466.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{7366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{40.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-char-acc}{30.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{6.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{11.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{103}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{152}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{180}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{204}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-char-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-frag-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{10.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-char-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{6.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{4596.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{6859.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{8155.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{9216.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{76.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-char-acc}{54.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-frag-acc}{25.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{10.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{114}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{165}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{194}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{221}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{20.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-char-acc}{11.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-frag-acc}{11.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{466.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{30.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-char-acc}{18.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-frag-acc}{21.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{10}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{14}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{15}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{15}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{16.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{6.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-char-acc}{7.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-frag-acc}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{7.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{7.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{471.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{707.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{707.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{62.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-char-acc}{33.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-frag-acc}{33.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{14}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{15}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{15}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{19.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{4600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{6933.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{9733.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{26.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{12.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{100}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{172}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{192}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{4100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{5000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{29}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{41}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{50}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{6.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{3818.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{5704.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{6175.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{6693.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{83.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{58.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{30.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{18.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{138}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{208}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{292}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{19.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{7.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{26.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{15.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{15.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{235.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{235.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{282.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{57.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{29.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{23.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{11}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{12}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-BLEU-4}{30.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-char-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-full-correct-top-1}{4200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-full-correct-top-2}{6133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-full-correct-top-3}{7166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-AVG-full-correct-top-5}{8133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-BLEU-4}{36.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-char-acc}{27.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-full-correct-top-1}{82}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-full-correct-top-3}{135}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-BLEU-4}{27.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-char-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-frag-acc}{9.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-full-correct-top-1}{2400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-full-correct-top-2}{3400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-full-correct-top-3}{4200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MEDIAN-full-correct-top-5}{4900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-char-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-full-correct-top-1}{20}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-full-correct-top-3}{38}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-MIN-full-correct-top-5}{44}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-BLEU-4}{4.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-full-correct-top-1}{2833.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-full-correct-top-2}{4007.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-full-correct-top-3}{4481.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-STDEV-full-correct-top-5}{4930.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-BLEU-4}{90.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-char-acc}{63.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-frag-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-full-acc-top-1}{8.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-full-acc-top-3}{13.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-full-acc-top-5}{15.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-full-correct-top-1}{126}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-full-correct-top-2}{184}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-full-correct-top-3}{215}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-val-SUM-full-correct-top-5}{244}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-BLEU-4}{24.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-char-acc}{12.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-frag-acc}{12.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-correct-top-3}{233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-BLEU-4}{27.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-char-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-frag-acc}{16.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-BLEU-4}{23.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-char-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-frag-acc}{10.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-BLEU-4}{21.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-char-acc}{10.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-frag-acc}{10.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-full-correct-top-1}{235.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-full-correct-top-2}{262.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-full-correct-top-3}{262.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-STDEV-full-correct-top-5}{262.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-BLEU-4}{73.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-char-acc}{37.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-frag-acc}{37.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--t3-ln-s+attn-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-char-acc}{12.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{2600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{3566.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{4333.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{4800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-char-acc}{23.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{8.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{75}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{101}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{123}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{136}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-char-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-BLEU-4}{7.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-char-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-frag-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{3465.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{4620.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{5634.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{6224.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-BLEU-4}{69.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-char-acc}{36.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-frag-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{9.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{78}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{107}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{130}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{144}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-BLEU-4}{18.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-char-acc}{7.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-frag-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-BLEU-4}{23.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-char-acc}{11.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-frag-acc}{12.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{17.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-frag-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-frag-acc}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{141.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{188.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{188.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{188.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-BLEU-4}{56.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-frag-acc}{21.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-char-acc}{24.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{6.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{6833.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{9333.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{10633.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{11500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-char-acc}{30.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{107}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{179}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{199}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{4900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{7000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{7300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{49}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{70}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{73}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{2734.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{4006.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{5138.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{5939.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-BLEU-4}{99.9}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-char-acc}{73.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-frag-acc}{39.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{13.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{18.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{20.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{22.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{205}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{280}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{319}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{345}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-BLEU-4}{24.2}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-char-acc}{12.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-frag-acc}{10.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{333.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{433.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-BLEU-4}{24.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-char-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-frag-acc}{11.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{11}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{24.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-char-acc}{11.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-BLEU-4}{24.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-char-acc}{11.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-frag-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{188.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{330.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{471.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-BLEU-4}{72.7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-char-acc}{36.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-frag-acc}{31.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{10}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{13}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-frag-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{1133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-char-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{51}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-BLEU-4}{8.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-char-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{1131.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{1602.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{1979.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{2404.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{24}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{51}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-BLEU-4}{12.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-BLEU-4}{17.0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-char-acc}{5.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-frag-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-char-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-char-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-frag-acc}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-BLEU-4}{38.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-char-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-frag-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-char-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{733.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{833.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-BLEU-4}{17.3}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-char-acc}{8.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{707.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{1037.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{1178.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{1178.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-BLEU-4}{37.3}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-char-acc}{14.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-frag-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-char-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-frag-acc}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-BLEU-4}{15.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-char-acc}{6.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{10.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-BLEU-4}{10.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-BLEU-4}{36.7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-char-acc}{10.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{1733.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{2000.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{26.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{8.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{41}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{60}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{15.8}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{5.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{1272.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{1932.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{2451.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{2828.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{58.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{31.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{60}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{16.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{21.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{13.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{13.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{1.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{3.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{48.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{13.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-char-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-full-correct-top-1}{1133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-full-correct-top-2}{1733.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-full-correct-top-3}{2233.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-AVG-full-correct-top-5}{2566.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-full-correct-top-1}{34}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-full-correct-top-3}{65}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MAX-full-correct-top-5}{74}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-char-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-BLEU-4}{16.7}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-BLEU-4}{4.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-frag-acc}{3.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{1602.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{2380.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{3017.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{3417.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-BLEU-4}{62.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-char-acc}{35.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-full-acc-top-5}{4.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-full-correct-top-2}{52}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-val-SUM-full-correct-top-5}{77}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-BLEU-4}{18.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-frag-acc}{5.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-correct-top-1}{66.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-correct-top-2}{133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-correct-top-3}{166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-BLEU-4}{23.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-char-acc}{12.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-frag-acc}{11.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-full-correct-top-3}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MAX-full-correct-top-5}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{16.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-frag-acc}{3.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-BLEU-4}{16.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-char-acc}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-BLEU-4}{3.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-frag-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{94.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{188.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{235.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{235.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-BLEU-4}{55.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-char-acc}{24.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-frag-acc}{17.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+bsexpl1-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-BLEU-4}{9.0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-BLEU-4}{33.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-char-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-BLEU-4}{10.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{10.9}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-char-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-BLEU-4}{9.3}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-BLEU-4}{32.6}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-char-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{13.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{15.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{12.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{12.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{41.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{12.0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{12.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{12.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{11.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{36.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{9.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-char-acc}{12.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-frag-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-full-correct-top-1}{633.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-full-correct-top-2}{1266.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-frag-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MAX-full-correct-top-5}{57}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-BLEU-4}{18.5}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-char-acc}{10.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-frag-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-frag-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-full-correct-top-1}{895.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-full-correct-top-2}{1510.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-full-correct-top-3}{2121.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-STDEV-full-correct-top-5}{2522.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-BLEU-4}{63.1}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-char-acc}{36.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-full-acc-top-5}{4.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-full-correct-top-2}{38}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-ta--ta--t3-ln-s-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-BLEU-4}{17.6}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-char-acc}{7.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-BLEU-4}{20.5}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-char-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-BLEU-4}{16.4}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-char-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-frag-acc}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-BLEU-4}{16.1}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-char-acc}{5.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-frag-acc}{3.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-char-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-BLEU-4}{52.9}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-char-acc}{21.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-frag-acc}{15.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--t3-ln-s-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-frag-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-char-acc}{5.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-BLEU-4}{13.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-char-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-BLEU-4}{44.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-char-acc}{15.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-BLEU-4}{12.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-char-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-BLEU-4}{14.4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-char-acc}{4.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-BLEU-4}{11.7}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-BLEU-4}{11.3}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-char-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-BLEU-4}{37.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-char-acc}{13.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-frag-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-BLEU-4}{14.8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-BLEU-4}{44.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-char-acc}{13.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-BLEU-4}{13.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-BLEU-4}{13.8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-BLEU-4}{13.8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-BLEU-4}{12.8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-char-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-BLEU-4}{40.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-char-acc}{12.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-BLEU-4}{11.2}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-BLEU-4}{12.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-BLEU-4}{33.6}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-BLEU-4}{11.0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-char-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-char-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-char-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-BLEU-4}{10.8}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-char-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-BLEU-4}{33.1}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-char-acc}{6.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-BLEU-4}{11.7}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-BLEU-4}{10.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-char-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-BLEU-4}{35.2}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-char-acc}{9.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-BLEU-4}{10.6}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-char-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-BLEU-4}{10.9}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-char-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-BLEU-4}{10.9}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-char-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-BLEU-4}{10.1}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-char-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-BLEU-4}{31.8}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-char-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-count-top-1}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-count-top-2}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-count-top-3}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-count-top-5}{606}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--t3-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-full-correct-top-1}{5600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-full-correct-top-3}{7400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-AVG-full-correct-top-5}{8100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MAX-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-full-correct-top-1}{5600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-full-correct-top-3}{7400.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MEDIAN-full-correct-top-5}{8100.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-MIN-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--t3-ln-rb-val-SUM-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-char-acc}{13.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-frag-acc}{11.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-AVG-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-char-acc}{13.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-frag-acc}{11.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-full-correct-top-3}{6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-char-acc}{13.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-count-top-1}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-count-top-2}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-count-top-3}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-count-top-5}{20200.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-frag-acc}{11.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-char-acc}{13.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-frag-acc}{11.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-full-correct-top-3}{6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-char-acc}{13.7\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-count-top-1}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-count-top-2}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-count-top-3}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-count-top-5}{202}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-frag-acc}{11.6\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-ta--ta--t3-ln-rb-test-SUM-full-correct-top-5}{6}


==> tables/numbers-results-ln-ta--ta--ta.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{40.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{32.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{8.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{13600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{16300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{34.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{21.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{12.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{14.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{17.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{142}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{198}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{230}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{270}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{31.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{6700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{10600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{13300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{16500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{38.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{30.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{17.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{104}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{126}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{162}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3583.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4384.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{4746.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{5022.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{122.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{97.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{56.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{26.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{31.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{38.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{274}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{408}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{489}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{597}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{43.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{33.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{23.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{13.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{15.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{11033.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{17000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{20600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{24233.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{47.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{36.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{27.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{16.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{19.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{171}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{232}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{263}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{302}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{41.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{32.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{11.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{13.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{8100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{14500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{18200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{21700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{40.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{32.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{20.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{13.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{79}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{133}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{173}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{208}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{4290.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{4411.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{4047.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{4235.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{129.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{101.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{69.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{21.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{32.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{39.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{46.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{331}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{510}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{618}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{727}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{34.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{19.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{7.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{11.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{13.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{15.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{11933.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{17166.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{20533.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{24333.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{46.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{35.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{22.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{18.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{156}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{209}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{248}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{291}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{43.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{33.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{20.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{12.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{14.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{11400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{15500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{19300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{22700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{41.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{32.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{13.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{88}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{151}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{175}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{212}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{2801.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2644.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3105.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3425.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{131.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{102.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{59.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{23.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{33.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{39.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{46.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{358}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{515}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{616}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{730}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{47.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{37.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{26.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{10.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{14.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{17.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{19.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{16033.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{22600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{27066.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{29733.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{48.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{38.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{28.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{12.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{16.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{19.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{197}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{259}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{310}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{332}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{47.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{37.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{26.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{9.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{13.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{16.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{18.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{14900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{21400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{25800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{29100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{46.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{36.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{23.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{8.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{13.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{15.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{17.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{135}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{205}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{244}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{269}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2655.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2362.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{2839.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{2610.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{141.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{111.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{78.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{30.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{43.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{52.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{57.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{481}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{678}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{812}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{892}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{34.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{25.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{14.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{5966.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{9566.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{11533.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{13433.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{32.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{11.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{14.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{176}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{202}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{228}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{22.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{6000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{7700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{9200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{22.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{30}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{83}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{4195.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{5692.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{6141.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6633.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{102.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{77.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{43.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{18.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{25.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{179}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{287}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{346}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{403}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{34.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{25.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{4.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{7.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{10.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{7600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{12266.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{15166.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{16666.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{43.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{32.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{23.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{8.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{12.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{14.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{15.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{136}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{193}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{229}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{241}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{31.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{22.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{15.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{8.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{4900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{9100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{11400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{13400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{30.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{21.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{14.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{8.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{43}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{84}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{112}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{125}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{5.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{4249.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{4981.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{5468.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{5269.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{104.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{76.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{54.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{14.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{23.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{29.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{32.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{228}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{368}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{455}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{500}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{41.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{33.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{10.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9066.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{13300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{16366.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19366.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{45.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{37.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{21.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{10.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{14.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{16.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{19.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{156}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{221}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{257}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{303}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{5800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{8900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{11700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{13900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{39.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{16.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{58}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{89}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{117}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{139}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{5.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{4619.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{6222.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{6599.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{7731.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{125.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{54.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{25.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{31.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{37.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{272}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{399}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{491}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{581}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{44.2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{35.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{14.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{11600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{16700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{20300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{23166.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{47.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{38.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{26.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{11.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{18.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{21.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{178}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{241}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{289}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{329}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{42.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{34.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{20.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{8.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{11.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{8500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{13000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{16000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{18300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{42.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{34.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{20.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{8.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{11.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{85}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{130}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{160}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{183}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{4384.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{5232.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{6081.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{6882.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{132.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{106.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{66.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{32.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{39.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{44.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{348}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{501}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{609}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{695}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-BLEU-4}{39.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-char-acc}{29.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-frag-acc}{18.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-full-correct-top-1}{10800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-full-correct-top-2}{14433.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-full-correct-top-3}{17266.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-AVG-full-correct-top-5}{19266.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-BLEU-4}{42.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-char-acc}{34.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-frag-acc}{18.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-full-acc-top-1}{9.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-full-acc-top-2}{12.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-full-acc-top-3}{15.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-full-correct-top-1}{148}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-full-correct-top-2}{199}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-full-correct-top-3}{237}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MAX-full-correct-top-5}{265}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-BLEU-4}{38.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-char-acc}{27.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-frag-acc}{17.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{9.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{8900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{11900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{14200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{16000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-BLEU-4}{38.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-char-acc}{27.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-full-acc-top-5}{9.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-full-correct-top-1}{87}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-full-correct-top-2}{115}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-full-correct-top-3}{139}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-MIN-full-correct-top-5}{153}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-char-acc}{3.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-full-correct-top-1}{2829.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-full-correct-top-2}{3869.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-full-correct-top-3}{4550.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-STDEV-full-correct-top-5}{5122.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-BLEU-4}{119.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-char-acc}{89.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-frag-acc}{53.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-full-acc-top-1}{20.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-full-acc-top-2}{27.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-full-acc-top-3}{33.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-full-acc-top-5}{37.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-full-correct-top-1}{324}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-full-correct-top-2}{433}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-full-correct-top-3}{518}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-val-SUM-full-correct-top-5}{578}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-BLEU-4}{39.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-char-acc}{27.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-frag-acc}{20.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-acc-top-2}{10.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-acc-top-3}{12.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-acc-top-5}{13.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-correct-top-1}{11766.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-correct-top-2}{16633.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-correct-top-3}{19100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-AVG-full-correct-top-5}{21233.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-BLEU-4}{41.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-char-acc}{32.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-frag-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-full-acc-top-1}{9.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-full-acc-top-5}{16.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-full-correct-top-1}{151}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-full-correct-top-2}{209}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-full-correct-top-3}{234}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MAX-full-correct-top-5}{264}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-BLEU-4}{39.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-char-acc}{26.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-frag-acc}{20.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{9.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{12.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{10800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{14800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{17000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{18900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-BLEU-4}{38.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-char-acc}{25.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-frag-acc}{20.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-full-acc-top-3}{10.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-full-correct-top-1}{94}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-full-correct-top-2}{142}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-full-correct-top-3}{169}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-MIN-full-correct-top-5}{184}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-char-acc}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-full-correct-top-1}{2425.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-full-correct-top-2}{3026.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-full-correct-top-3}{3040.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-STDEV-full-correct-top-5}{3659.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-BLEU-4}{119.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-char-acc}{83.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-frag-acc}{62.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-full-acc-top-1}{22.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-full-acc-top-2}{31.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-full-acc-top-3}{36.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-full-acc-top-5}{40.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-full-correct-top-1}{353}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-full-correct-top-2}{499}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-full-correct-top-3}{573}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn+copy-test-SUM-full-correct-top-5}{637}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{40.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-char-acc}{34.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{6.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{6766.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{10300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{13033.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{15066.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{44.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-char-acc}{35.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{13.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{15.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{167}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{204}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{236}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{33.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{4400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{9600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{38.2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-char-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{40}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{71}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{91}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{106}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3633.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4525.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{5213.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6036.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{121.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-char-acc}{102.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{49.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{19.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{25.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{29.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{203}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{309}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{391}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{452}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{44.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-char-acc}{35.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{20.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{9.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{11.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{9000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{14333.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{17600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{20466.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{48.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-char-acc}{38.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{28.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{11.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{17.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{19.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{175}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{240}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{269}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{297}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{41.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{34.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{6.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{4800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{9900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{13500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{15900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{41.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-char-acc}{33.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{16.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{47}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{91}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{124}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{158}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{3.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{6010.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{6843.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{6591.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{6529.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{132.2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-char-acc}{106.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{62.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{17.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{27.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{33.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{39.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{270}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{430}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{528}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{614}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-char-acc}{28.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{9300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{14633.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{17400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{19800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{42.2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-char-acc}{33.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{19.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{9.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{13.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{15.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{18.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{141}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{213}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{246}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{284}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{6900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{11300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{13800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{15500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{10.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{69}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{113}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{138}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{155}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{3394.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{4714.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{5091.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{6081.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{113.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-char-acc}{83.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{17.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{28.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{33.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{38.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{279}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{439}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{522}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{594}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{39.0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{19.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{10.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{12.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{13.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{12300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{16566.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{18800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{20800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{44.0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-char-acc}{34.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{23.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{11.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{16.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{19.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{181}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{231}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{264}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{296}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{36.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{25.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{16.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{9.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{9400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{13300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{15000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{16400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{36.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-char-acc}{25.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{16.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{8.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{9.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{94}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{133}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{150}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{164}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{4101.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{4619.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{5374.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{6222.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{117.0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-char-acc}{86.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{57.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{23.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{31.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{36.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{39.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{369}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{497}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{564}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{624}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{34.0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-char-acc}{28.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{1666.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{3200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{4833.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{7366.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-char-acc}{29.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{9.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{5.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{33.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{29.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{3100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{5000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{7100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{33.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-char-acc}{28.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{14}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{31}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{43}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{65}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{385.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{838.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{102.0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-char-acc}{86.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{28.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{6.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{50}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{96}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{221}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{35.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-char-acc}{28.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{3166.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{5833.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{10000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{37.2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-char-acc}{28.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{16.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{46}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{72}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{109}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{35.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{28.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{14.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{2100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{3200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{6100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{9600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{33.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-char-acc}{27.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{13.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{17}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{95}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{748.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{1184.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{1239.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{637.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{106.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-char-acc}{84.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{43.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{57}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{95}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{175}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{300}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{30.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{3800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{5566.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{6933.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{8366.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{33.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-char-acc}{24.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{13.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{7.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{80}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{111}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{136}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{28.8}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{2800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{3600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{5000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{28.8}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{28}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{36}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{50}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{2969.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{3912.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{4714.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{4761.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{91.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-char-acc}{63.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{35.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{10.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{16.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{114}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{167}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{208}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{251}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{31.3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-char-acc}{22.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{14.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{3.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{5.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{5333.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{7833.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{9033.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{11133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{34.8}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-char-acc}{24.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{15.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{96}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{119}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{137}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{168}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{29.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{13.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{3200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{5800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{6700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{8300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{29.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{13.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{58}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{83}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{3017.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{2875.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{3299.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{4006.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{93.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-char-acc}{67.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{42.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{10.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{15.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{17.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{21.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{160}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{235}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{271}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{334}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{24.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{7.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{3066.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{4166.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{5066.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{5766.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{25.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{5.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{88}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{115}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{137}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{154}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{19.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{9.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{7.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{7.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{5.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{4054.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{5185.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{6104.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{6811.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{73.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{43.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{22.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{92}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{125}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{152}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{173}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{23.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{13.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{1766.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{2533.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{2833.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{3166.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{32.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{22.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{14.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{48}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{67}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{84}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{18.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{9.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{5.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{18.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{8.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{4}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{6.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{2145.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{2946.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{3229.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{3700.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{69.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{40.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{23.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{3.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{53}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{76}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{85}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{95}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{30.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-char-acc}{21.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-frag-acc}{10.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{4766.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{6733.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{9533.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{35.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-char-acc}{26.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-frag-acc}{14.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{9.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{10.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{85}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{145}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{160}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{18.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{6100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{6800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{27.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-frag-acc}{8.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{58}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{3.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-char-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{2644.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{3628.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{4299.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{4590.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{90.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-char-acc}{63.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-frag-acc}{31.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{13.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{18.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{143}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{202}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{286}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{27.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-char-acc}{18.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-frag-acc}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{2466.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{3233.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{3966.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{4700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{31.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-char-acc}{22.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-frag-acc}{14.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{48}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{59}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{77}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{89}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{25.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{16.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{9.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{1500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{2000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{2300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{2700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{25.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-char-acc}{16.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{11}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{18}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{19}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{1658.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{1887.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{2644.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{2971.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{81.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-char-acc}{55.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-frag-acc}{32.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{6.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{9.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{74}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{97}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{119}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{141}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{25.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-char-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-frag-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{3800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{5500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{6466.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{7366.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{40.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-char-acc}{30.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-frag-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{6.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{11.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{103}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{152}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{180}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{204}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{18.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-char-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-frag-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{10.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-char-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{6.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{4596.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{6859.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{8155.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{9216.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{76.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-char-acc}{54.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-frag-acc}{25.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{7.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{10.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{114}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{165}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{194}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{221}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{23.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-char-acc}{15.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{2633.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{3766.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{4366.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{4633.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{37.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-char-acc}{27.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-frag-acc}{18.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{4.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{7.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{8.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{77}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{110}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{127}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{133}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{17.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{10.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{16.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-char-acc}{9.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-frag-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{9.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-char-acc}{8.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{3582.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{5114.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{5892.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{6128.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{70.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-char-acc}{46.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-frag-acc}{28.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{79}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{113}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{131}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{139}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{19.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{10.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{6.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{4600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{6933.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{8466.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{9733.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{26.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{6.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{12.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{100}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{172}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{192}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{4100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{5000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{16.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{29}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{41}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{50}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{6.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{3818.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{5704.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{6175.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{6693.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{83.2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{58.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{30.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{16.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{18.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{138}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{208}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{254}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{292}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{26.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{17.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{10.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{4.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{3866.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{5666.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{6400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{6966.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{38.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{29.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{19.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{6.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{9.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{11.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{102}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{140}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{160}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{175}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{20.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{12.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{5.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{1500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{1600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{20.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{12.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{5.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{15}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{16}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{17}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{8.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{8.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{6.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{4478.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{5892.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{6788.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{7448.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{79.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{53.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{31.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{7.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{12.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{13.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{116}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{170}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{192}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{209}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-BLEU-4}{30.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-char-acc}{21.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-full-correct-top-1}{4200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-full-correct-top-2}{6133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-full-correct-top-3}{7166.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-AVG-full-correct-top-5}{8133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-BLEU-4}{36.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-char-acc}{27.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-full-acc-top-2}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-full-acc-top-3}{8.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-full-acc-top-5}{9.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-full-correct-top-1}{82}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-full-correct-top-2}{118}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-full-correct-top-3}{135}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-BLEU-4}{27.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-char-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-frag-acc}{9.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-full-correct-top-1}{2400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-full-correct-top-2}{3400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-full-correct-top-3}{4200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MEDIAN-full-correct-top-5}{4900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-char-acc}{17.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-full-correct-top-1}{20}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-full-correct-top-3}{38}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-MIN-full-correct-top-5}{44}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-BLEU-4}{4.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-full-correct-top-1}{2833.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-full-correct-top-2}{4007.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-full-correct-top-3}{4481.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-STDEV-full-correct-top-5}{4930.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-BLEU-4}{90.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-char-acc}{63.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-frag-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-full-acc-top-1}{8.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-full-acc-top-3}{13.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-full-acc-top-5}{15.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-full-correct-top-1}{126}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-full-correct-top-2}{184}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-full-correct-top-3}{215}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-val-SUM-full-correct-top-5}{244}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-BLEU-4}{27.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-char-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-frag-acc}{11.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-correct-top-2}{2300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-AVG-full-correct-top-5}{3200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-BLEU-4}{32.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-char-acc}{21.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-frag-acc}{14.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-full-acc-top-2}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-full-correct-top-1}{37}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-full-correct-top-2}{49}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-full-correct-top-3}{61}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MAX-full-correct-top-5}{67}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-BLEU-4}{25.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-char-acc}{15.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-full-correct-top-3}{1200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MEDIAN-full-correct-top-5}{1500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-BLEU-4}{24.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-char-acc}{14.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-full-correct-top-2}{10}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-full-correct-top-3}{11}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-MIN-full-correct-top-5}{14}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-BLEU-4}{3.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-char-acc}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-full-correct-top-1}{1414.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-full-correct-top-2}{1838.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-full-correct-top-3}{2333.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-STDEV-full-correct-top-5}{2475.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-BLEU-4}{82.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-char-acc}{50.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-frag-acc}{33.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-full-acc-top-1}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-full-acc-top-2}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-full-acc-top-3}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-full-correct-top-1}{51}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-full-correct-top-2}{69}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-full-correct-top-3}{84}
\DefMacro{results-ln-ta--ta--ta-ln-s+attn-test-SUM-full-correct-top-5}{96}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-char-acc}{12.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{2600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{3566.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{4333.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{4800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-char-acc}{23.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{8.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{75}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{101}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{123}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{136}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-char-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-BLEU-4}{7.2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-char-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-frag-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{3465.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{4620.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{5634.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{6224.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-BLEU-4}{69.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-char-acc}{36.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-frag-acc}{18.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{6.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{8.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{9.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{78}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{107}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{130}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{144}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-BLEU-4}{22.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-char-acc}{12.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-frag-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{2133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{2433.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{2733.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-char-acc}{22.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-frag-acc}{13.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{46}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{63}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{71}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{80}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{18.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-char-acc}{8.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-BLEU-4}{18.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-char-acc}{7.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-frag-acc}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-BLEU-4}{5.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-char-acc}{6.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-frag-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{2168.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{2946.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{3300.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{3725.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-BLEU-4}{68.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-char-acc}{38.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-frag-acc}{20.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{4.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{64}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{73}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{82}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-char-acc}{24.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-frag-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{6.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{6833.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{9333.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{10633.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{11500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-BLEU-4}{37.7}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-char-acc}{30.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-frag-acc}{16.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{9.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{12.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{107}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{179}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{199}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{4900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{7000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{7300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-BLEU-4}{31.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-char-acc}{21.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{49}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{70}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{73}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{2734.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{4006.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{5138.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{5939.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-BLEU-4}{99.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-char-acc}{73.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-frag-acc}{39.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{13.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{18.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{20.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{22.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{205}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{280}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{319}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{345}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-BLEU-4}{31.0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-char-acc}{21.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{3966.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{5700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{6600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{7466.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-BLEU-4}{35.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-char-acc}{25.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-frag-acc}{16.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{75}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{101}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{118}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{138}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{28.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-char-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{2200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{3500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{4000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{4300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-BLEU-4}{28.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-char-acc}{18.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{22}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{40}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{43}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{2498.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{3111.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{3677.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{4478.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-BLEU-4}{93.0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-char-acc}{63.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-frag-acc}{39.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{12.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{14.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{119}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{171}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{198}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{224}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-frag-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{1133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-BLEU-4}{23.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-char-acc}{13.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{51}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-BLEU-4}{8.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-char-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{1131.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{1602.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{1979.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{2404.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-frag-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{24}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{42}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{51}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-BLEU-4}{13.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-char-acc}{5.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-frag-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{233.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{433.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{633.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-BLEU-4}{20.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-char-acc}{12.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-frag-acc}{5.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{13}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{18}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{19}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{10.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-char-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-BLEU-4}{8.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-char-acc}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-BLEU-4}{5.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-char-acc}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{330.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{612.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{848.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{895.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-BLEU-4}{40.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-char-acc}{16.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-frag-acc}{6.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{13}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{18}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{19}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-char-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-frag-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{733.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{833.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-BLEU-4}{17.3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-char-acc}{8.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-frag-acc}{4.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-BLEU-4}{10.0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{707.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{1037.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{1178.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{1178.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-BLEU-4}{37.3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-char-acc}{14.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-frag-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{15}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{25}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-BLEU-4}{11.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-char-acc}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-char-acc}{8.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-frag-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{9.2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-BLEU-4}{9.2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-char-acc}{2.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{141.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-BLEU-4}{34.4}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-char-acc}{12.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-frag-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{10.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{1733.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{2000.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{26.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{8.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{41}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{60}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{7.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{15.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{6.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{5.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{1272.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{1932.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{2451.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{2828.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{58.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{31.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{52}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{60}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{18.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{9.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{566.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{666.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{666.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{24.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{15.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{8.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{10}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{16}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{19}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{19}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{14.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{6.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{14.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{5.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{4.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{4.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{449.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{731.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{873.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{873.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{54.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{28.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{12.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{17}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{20}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{20}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-char-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-frag-acc}{5.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-full-correct-top-1}{1133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-full-correct-top-2}{1733.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-full-correct-top-3}{2233.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-AVG-full-correct-top-5}{2566.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-BLEU-4}{27.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-char-acc}{18.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-full-correct-top-1}{34}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-full-correct-top-3}{65}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MAX-full-correct-top-5}{74}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{18.4}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-char-acc}{8.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-frag-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-BLEU-4}{16.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-BLEU-4}{4.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-char-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-frag-acc}{3.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{1602.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{2380.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{3017.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{3417.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-BLEU-4}{62.9}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-char-acc}{35.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-frag-acc}{14.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-full-acc-top-3}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-full-acc-top-5}{4.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-full-correct-top-2}{52}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-full-correct-top-3}{67}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-val-SUM-full-correct-top-5}{77}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-BLEU-4}{20.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-char-acc}{11.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-frag-acc}{5.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-correct-top-1}{633.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-correct-top-2}{933.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-correct-top-3}{1133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-AVG-full-correct-top-5}{1200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-BLEU-4}{26.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-char-acc}{16.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-frag-acc}{8.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-full-correct-top-1}{13}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-full-correct-top-2}{22}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-full-correct-top-3}{28}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MAX-full-correct-top-5}{30}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{17.7}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-char-acc}{9.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-frag-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-BLEU-4}{17.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-char-acc}{8.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-frag-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-BLEU-4}{4.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-char-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{471.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{895.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{1178.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{1272.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-BLEU-4}{60.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-char-acc}{35.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-frag-acc}{16.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-full-correct-top-2}{28}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-full-correct-top-3}{34}
\DefMacro{results-ln-ta--ta--ta-ln-s+bsexpl1-test-SUM-full-correct-top-5}{36}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-BLEU-4}{9.0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-char-acc}{1.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-BLEU-4}{33.3}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-char-acc}{8.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-BLEU-4}{11.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-char-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{11.8}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-char-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-BLEU-4}{9.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-char-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-BLEU-4}{33.6}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-char-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{13.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{15.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{12.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{12.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{41.2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{11.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{12.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{13.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{11.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{11.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{36.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{15.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-char-acc}{12.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-frag-acc}{4.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-full-correct-top-1}{633.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-full-correct-top-2}{1266.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-frag-acc}{7.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-full-acc-top-3}{3.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-full-correct-top-2}{34}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-full-correct-top-3}{48}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MAX-full-correct-top-5}{57}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-BLEU-4}{18.5}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-char-acc}{10.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-frag-acc}{3.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-char-acc}{8.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-frag-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-full-correct-top-1}{895.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-full-correct-top-2}{1510.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-full-correct-top-3}{2121.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-STDEV-full-correct-top-5}{2522.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-BLEU-4}{63.1}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-char-acc}{36.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-frag-acc}{13.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-full-acc-top-5}{4.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-full-correct-top-1}{19}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-full-correct-top-2}{38}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-ta--ta--ta-ln-s-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-BLEU-4}{20.3}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-char-acc}{11.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-frag-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-correct-top-1}{533.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-correct-top-2}{666.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-correct-top-3}{733.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-AVG-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-BLEU-4}{25.0}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-char-acc}{17.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-frag-acc}{8.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-full-correct-top-1}{10}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-full-correct-top-2}{14}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-full-correct-top-3}{16}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MAX-full-correct-top-5}{18}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-BLEU-4}{18.3}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-char-acc}{9.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-frag-acc}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-full-correct-top-3}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-BLEU-4}{17.6}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-char-acc}{8.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-frag-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-full-correct-top-1}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-BLEU-4}{3.3}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-frag-acc}{1.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-full-correct-top-1}{330.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-full-correct-top-2}{518.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-full-correct-top-3}{612.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-STDEV-full-correct-top-5}{707.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-BLEU-4}{61.0}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-char-acc}{34.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-frag-acc}{16.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-full-correct-top-1}{16}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-full-correct-top-2}{20}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-full-correct-top-3}{22}
\DefMacro{results-ln-ta--ta--ta-ln-s-test-SUM-full-correct-top-5}{24}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-char-acc}{5.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-BLEU-4}{16.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-char-acc}{6.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-frag-acc}{1.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-char-acc}{5.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-BLEU-4}{13.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-char-acc}{3.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-BLEU-4}{44.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-char-acc}{15.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-frag-acc}{2.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-BLEU-4}{14.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-char-acc}{6.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-frag-acc}{1.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-BLEU-4}{16.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-char-acc}{7.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-frag-acc}{2.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-BLEU-4}{13.0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-char-acc}{5.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-frag-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-BLEU-4}{12.8}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-char-acc}{4.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-BLEU-4}{1.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-frag-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-BLEU-4}{42.3}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-char-acc}{17.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-frag-acc}{3.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-frag-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-char-acc}{5.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-BLEU-4}{14.8}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-BLEU-4}{0.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-BLEU-4}{44.6}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-char-acc}{13.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-frag-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-BLEU-4}{14.4}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-char-acc}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-correct-top-1}{133.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-correct-top-3}{233.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-AVG-full-correct-top-5}{233.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-char-acc}{6.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-BLEU-4}{14.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-BLEU-4}{14.1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-char-acc}{4.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-frag-acc}{1.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-BLEU-4}{43.2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-char-acc}{15.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-frag-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-full-correct-top-3}{7}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl1-test-SUM-full-correct-top-5}{7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-BLEU-4}{11.2}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-char-acc}{3.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-BLEU-4}{12.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-char-acc}{4.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-BLEU-4}{10.5}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-BLEU-4}{33.6}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-char-acc}{9.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-BLEU-4}{11.1}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-char-acc}{1.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-BLEU-4}{11.7}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-char-acc}{2.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-BLEU-4}{10.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-BLEU-4}{10.9}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-char-acc}{1.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-BLEU-4}{33.4}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-char-acc}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-frag-acc}{0.1\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-BLEU-4}{11.7}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-char-acc}{3.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-BLEU-4}{12.4}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-char-acc}{3.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-BLEU-4}{10.4}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-char-acc}{2.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-BLEU-4}{35.2}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-char-acc}{9.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-count-top-1}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-count-top-2}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-count-top-3}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-count-top-5}{4668}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-BLEU-4}{10.8}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-BLEU-4}{11.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-char-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-BLEU-4}{11.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-char-acc}{2.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-BLEU-4}{9.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-char-acc}{2.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-BLEU-4}{32.5}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-char-acc}{7.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-count-top-1}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-count-top-2}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-count-top-3}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-count-top-5}{4686}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta--ta--ta-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-full-correct-top-1}{5600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-full-correct-top-3}{7400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-AVG-full-correct-top-5}{8100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MAX-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-count-top-1}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-count-top-2}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-count-top-3}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-count-top-5}{155600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-full-correct-top-1}{5600.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-full-correct-top-2}{6500.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-full-correct-top-3}{7400.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MEDIAN-full-correct-top-5}{8100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-MIN-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-BLEU-4}{31.6}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-char-acc}{21.3\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-count-top-1}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-count-top-2}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-count-top-3}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-count-top-5}{1556}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-frag-acc}{12.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-full-acc-top-2}{4.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-full-correct-top-1}{56}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-full-correct-top-2}{65}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-full-correct-top-3}{74}
\DefMacro{results-ln-ta--ta--ta-ln-rb-val-SUM-full-correct-top-5}{81}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-BLEU-4}{28.2}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-frag-acc}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-correct-top-2}{1100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-AVG-full-correct-top-5}{1300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-BLEU-4}{28.2}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-char-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-frag-acc}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-full-correct-top-3}{13}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MAX-full-correct-top-5}{13}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-BLEU-4}{28.2}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-char-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-count-top-1}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-count-top-2}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-count-top-3}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-count-top-5}{156200.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-frag-acc}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-full-correct-top-2}{1100.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MEDIAN-full-correct-top-5}{1300.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-BLEU-4}{28.2}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-char-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-frag-acc}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-full-correct-top-3}{13}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-MIN-full-correct-top-5}{13}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-BLEU-4}{28.2}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-char-acc}{17.5\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-count-top-1}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-count-top-2}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-count-top-3}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-count-top-5}{1562}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-frag-acc}{10.9\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-full-correct-top-1}{9}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-full-correct-top-3}{13}
\DefMacro{results-ln-ta--ta--ta-ln-rb-test-SUM-full-correct-top-5}{13}


==> tables/numbers-results-ln-ta-ta.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{50.3}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{0.393}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{0.301}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.113}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.151}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.173}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.190}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{298.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{399.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{457.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{502.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{53.4}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{0.435}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{0.346}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.174}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.223}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.245}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.266}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{460}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{591}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{649}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{705}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{48.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{0.372}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.280}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.084}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.118}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.139}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.152}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{222.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{313.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{369.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{402.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{48.5}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{0.371}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{0.276}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.081}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.111}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.134}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.151}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{214}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{294}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{355}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{399}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{0.030}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{0.032}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.043}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.051}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.051}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.054}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{114.127}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{135.751}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{135.414}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{143.548}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{150.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{1.178}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{0.902}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.338}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.453}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.519}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.569}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{896}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{1198}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{1373}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{1506}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{48.0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{0.365}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{0.303}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.097}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.130}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.154}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.174}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{147.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{196.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{233.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{262.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{50.5}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{0.395}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{0.338}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.141}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.176}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.205}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.227}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{213}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{265}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{309}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{343}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{47.3}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{0.353}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.293}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.082}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.112}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.133}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.150}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{123.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{169.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{201.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{226.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{46.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{0.347}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{0.278}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.070}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.102}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.125}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.144}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{105}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{154}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{189}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{218}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.026}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.031}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.033}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.036}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.038}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{47.244}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{49.173}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{53.963}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{57.133}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{143.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{1.095}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{0.910}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.292}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.390}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.463}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.522}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{441}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{588}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{699}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{787}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{51.1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{0.407}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{0.302}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.123}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.165}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.190}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.209}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{325.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{436.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{503.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{552.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{51.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{0.423}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{0.318}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.144}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.185}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.210}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.230}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{380}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{489}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{555}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{610}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{50.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{0.399}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.295}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.114}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.155}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.182}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.200}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{301.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{411.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{481.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{530.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{50.4}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{0.399}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{0.292}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.111}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.154}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.179}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.196}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{295}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{408}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{474}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{518}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{0.012}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.015}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.014}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.014}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.015}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{38.733}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{37.497}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{36.645}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{40.836}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{153.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{1.221}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{0.905}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.369}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.494}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.570}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.626}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{976}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{1308}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{1510}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{1658}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{48.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{0.377}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{0.313}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.115}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.149}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.170}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.191}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{173.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{225.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{257.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{287.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{49.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{0.380}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{0.314}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.118}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.149}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.178}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.197}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{178}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{225}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{268}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{298}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{48.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{0.377}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.313}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.117}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.149}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.168}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.188}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{176.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{225.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{254.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{283.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{48.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{0.375}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{0.311}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.109}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.149}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.165}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.187}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{165}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{225}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{249}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{282}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{5.715}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{8.042}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{7.318}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{146.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{1.132}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{0.938}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.344}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.447}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.511}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.572}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{519}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{675}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{771}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{863}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{40.9}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{0.330}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{0.224}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.079}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.110}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.133}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.153}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{208.333}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{292.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{351.333}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{404.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{46.2}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{0.373}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{0.282}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.123}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.160}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.189}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.217}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{325}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{424}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{499}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{574}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.5}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{0.309}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.200}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.062}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.091}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.107}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.122}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{164.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{240.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{284.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{323.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{38.1}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{0.309}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{0.191}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.051}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.080}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.102}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.119}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{136}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{212}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{271}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{315}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{3.7}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{0.030}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{0.041}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.031}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.036}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.039}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.045}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{83.284}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{94.035}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{104.551}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{120.253}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{122.8}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{0.991}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{0.673}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.236}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.331}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.398}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.458}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{625}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{876}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{1054}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{1212}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{39.3}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{0.300}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{0.229}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.069}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.093}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.107}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.134}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{103.667}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{140.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{161.667}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{201.667}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{44.0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{0.334}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{0.268}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.103}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.138}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.156}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.178}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{155}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{208}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{236}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{269}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{37.0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{0.284}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.221}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.052}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.072}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.083}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.116}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{79.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{109.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{126.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{175.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{36.7}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{0.283}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{0.197}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.051}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.068}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.082}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.107}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{77}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{103}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{123}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{161}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.4}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.029}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.032}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.032}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{36.307}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{48.146}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{52.576}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{47.954}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{117.8}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{0.901}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{0.686}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.206}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.278}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.321}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.401}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{311}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{420}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{485}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{605}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{50.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{0.389}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{0.296}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.103}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.143}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.161}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.177}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{272.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{378.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{427.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{469.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{52.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{0.418}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{0.325}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.136}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.184}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.204}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.226}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{360}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{488}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{539}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{598}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{49.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{0.374}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.282}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.086}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.122}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.140}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.153}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{228.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{323.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{371.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{405.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{49.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{0.374}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{0.282}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.086}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.122}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.140}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.153}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{228}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{323}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{371}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{405}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{0.021}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{0.020}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.029}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.030}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.034}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{62.225}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{77.782}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{79.196}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{90.981}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{150.1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{1.167}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{0.889}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.308}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.428}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.484}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.532}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{816}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{1134}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{1281}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{1408}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{47.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{0.358}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{0.299}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.092}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.123}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.137}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.154}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{139.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{186.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{207.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{232.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{49.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{0.388}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{0.325}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.131}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.170}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.187}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.207}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{198}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{257}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{282}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{312}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{46.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{0.343}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.286}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.073}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.100}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.113}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.127}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{110.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{151.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{170.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{192.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{46.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{0.343}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{0.286}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.073}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.100}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.113}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.127}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{110}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{151}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{170}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{192}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.021}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{0.018}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.027}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.033}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.037}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{41.484}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{49.969}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{52.797}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{56.569}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{143.3}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{1.073}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{0.897}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.277}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.370}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.412}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.461}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{418}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{559}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{622}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{696}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-BLEU-4}{40.2}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-char-acc}{0.331}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-frag-acc}{0.212}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-full-acc-top-1}{0.084}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-full-acc-top-2}{0.114}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-full-acc-top-3}{0.137}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-full-acc-top-5}{0.157}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-full-correct-top-1}{223.333}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-full-correct-top-2}{301.667}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-full-correct-top-3}{362.333}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-AVG-full-correct-top-5}{415.333}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-BLEU-4}{45.9}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-char-acc}{0.370}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-frag-acc}{0.269}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-full-acc-top-1}{0.118}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-full-acc-top-2}{0.147}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-full-acc-top-3}{0.171}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-full-acc-top-5}{0.186}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-full-correct-top-1}{312}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-full-correct-top-2}{388}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-full-correct-top-3}{452}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MAX-full-correct-top-5}{493}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-BLEU-4}{38.5}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-char-acc}{0.313}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-frag-acc}{0.197}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{0.073}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{0.105}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{0.123}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{0.145}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{193.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{277.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{326.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{385.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-BLEU-4}{36.4}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-char-acc}{0.309}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-frag-acc}{0.171}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-full-acc-top-1}{0.062}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-full-acc-top-2}{0.091}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-full-acc-top-3}{0.117}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-full-acc-top-5}{0.139}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-full-correct-top-1}{165}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-full-correct-top-2}{240}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-full-correct-top-3}{309}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-MIN-full-correct-top-5}{368}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-BLEU-4}{4.1}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-char-acc}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-frag-acc}{0.042}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-full-acc-top-2}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-full-acc-top-3}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-full-acc-top-5}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-full-correct-top-1}{63.730}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-full-correct-top-2}{62.888}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-full-correct-top-3}{63.783}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-STDEV-full-correct-top-5}{55.355}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-BLEU-4}{120.7}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-char-acc}{0.992}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-frag-acc}{0.637}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-full-acc-top-1}{0.253}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-full-acc-top-2}{0.342}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-full-acc-top-3}{0.411}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-full-acc-top-5}{0.471}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-full-correct-top-1}{670}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-full-correct-top-2}{905}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-full-correct-top-3}{1087}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-val-SUM-full-correct-top-5}{1246}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-BLEU-4}{37.4}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-char-acc}{0.288}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-frag-acc}{0.201}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-full-acc-top-1}{0.072}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-full-acc-top-2}{0.095}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-full-acc-top-3}{0.114}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-full-acc-top-5}{0.135}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-full-correct-top-1}{109.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-full-correct-top-2}{144.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-full-correct-top-3}{171.667}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-AVG-full-correct-top-5}{203.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-char-acc}{0.322}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-frag-acc}{0.256}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-full-acc-top-1}{0.093}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-full-acc-top-2}{0.128}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-full-acc-top-3}{0.144}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-full-acc-top-5}{0.164}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-full-correct-top-1}{141}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-full-correct-top-2}{193}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-full-correct-top-3}{217}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MAX-full-correct-top-5}{247}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-BLEU-4}{35.9}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-char-acc}{0.275}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-frag-acc}{0.185}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{0.065}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{0.082}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{0.102}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{0.120}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{98.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{124.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{154.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{181.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-BLEU-4}{33.7}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-char-acc}{0.268}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-frag-acc}{0.160}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-full-acc-top-1}{0.058}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-full-acc-top-2}{0.076}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-full-acc-top-3}{0.095}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-full-acc-top-5}{0.120}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-full-correct-top-1}{88}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-full-correct-top-2}{115}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-full-correct-top-3}{144}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-MIN-full-correct-top-5}{181}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-BLEU-4}{3.8}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-char-acc}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-frag-acc}{0.041}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-full-acc-top-1}{0.015}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-full-acc-top-2}{0.023}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-full-acc-top-3}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-full-acc-top-5}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-full-correct-top-1}{22.993}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-full-correct-top-2}{34.843}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-full-correct-top-3}{32.314}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-STDEV-full-correct-top-5}{31.113}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-BLEU-4}{112.3}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-char-acc}{0.864}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-frag-acc}{0.602}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-full-acc-top-1}{0.217}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-full-acc-top-2}{0.286}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-full-acc-top-3}{0.341}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-full-acc-top-5}{0.404}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-full-correct-top-1}{327}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-full-correct-top-2}{432}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-full-correct-top-3}{515}
\DefMacro{results-ln-ta-ta-ln-s+attn+copy-test-SUM-full-correct-top-5}{609}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{46.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-char-acc}{0.364}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{0.238}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.071}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.100}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.117}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.130}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{187.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{264.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{310.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{343.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{46.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-char-acc}{0.383}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{0.246}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.097}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.134}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.156}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.178}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{258}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{356}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{414}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{471}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{45.7}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{0.357}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.238}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.059}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.085}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.100}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.108}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{156.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{226.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{266.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{286.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{45.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-char-acc}{0.352}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{0.230}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.056}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.080}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.095}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.103}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{148}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{211}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{252}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{273}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{0.013}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{0.007}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.019}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.025}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.028}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.034}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{50.075}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{65.107}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{73.291}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{90.430}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{137.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-char-acc}{1.092}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{0.715}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.212}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.300}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.352}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.389}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{562}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{793}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{932}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{1030}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{45.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-char-acc}{0.339}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{0.254}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.069}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.096}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.117}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.133}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{104.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{145.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{176.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{201.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{46.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-char-acc}{0.370}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{0.271}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.101}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.131}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.154}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.180}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{153}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{197}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{232}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{271}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{0.327}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.253}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.056}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.080}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.100}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.111}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{84.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{121.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{151.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{167.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{44.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-char-acc}{0.319}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{0.238}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.050}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.078}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.097}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.110}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{76}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{117}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{146}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{166}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{0.013}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.024}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.026}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.033}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{34.567}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{36.806}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{39.415}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{49.263}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{134.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-char-acc}{1.016}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{0.762}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.207}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.288}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.351}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.400}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{313}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{435}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{529}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{604}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{45.8}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-char-acc}{0.378}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{0.248}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{0.105}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{0.141}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{0.166}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{0.186}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{278.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{372.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{439.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{492.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{49.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-char-acc}{0.416}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{0.309}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{0.162}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{0.201}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{0.227}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{0.243}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{429}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{533}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{601}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{644}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{43.9}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{0.358}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{0.218}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{0.077}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{0.110}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{0.136}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{0.157}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{203.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{292.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{359.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{416.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{43.9}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-char-acc}{0.358}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{0.218}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{0.077}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{0.110}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{0.136}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{0.157}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{203}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{292}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{359}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{416}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{0.027}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{0.043}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.040}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.043}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.043}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{0.041}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{106.537}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{113.608}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{114.080}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{107.480}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{137.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-char-acc}{1.133}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{0.745}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{0.315}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{0.422}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{0.498}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{0.558}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{835}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{1117}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{1319}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{1476}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{43.6}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-char-acc}{0.331}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{0.258}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{0.098}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{0.130}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{0.150}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{0.165}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{148.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{196.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{226.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{249.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{48.3}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-char-acc}{0.391}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{0.312}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{0.150}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{0.182}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{0.207}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{0.229}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{227}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{274}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{312}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{345}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{41.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{0.301}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{0.231}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{0.072}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{0.105}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{0.122}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{0.134}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{109.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{158.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{184.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{202.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{41.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-char-acc}{0.301}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{0.231}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{0.072}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{0.105}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{0.122}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{0.134}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{109}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{158}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{184}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{202}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{3.3}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{0.042}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{0.038}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.037}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.036}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.040}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.045}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{55.626}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{54.683}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{60.340}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{67.411}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{130.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-char-acc}{0.994}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{0.774}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{0.295}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{0.391}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{0.451}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{0.496}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{445}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{590}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{680}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{749}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{37.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-char-acc}{0.301}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{0.173}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.028}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{0.048}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{0.064}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{0.083}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{75.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{127.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{168.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{220.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-char-acc}{0.315}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{0.204}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.034}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{0.057}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{0.072}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{0.095}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{90}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{150}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{191}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{251}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{37.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{0.295}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{0.162}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.026}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{0.045}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{0.060}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{0.078}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{68.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{118.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{158.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{206.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{35.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-char-acc}{0.292}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{0.152}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.025}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{0.043}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{0.059}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{0.077}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{67}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{114}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{157}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{203}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{2.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{0.010}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.004}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.008}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{10.614}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{16.111}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{15.797}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{21.954}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{113.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-char-acc}{0.902}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{0.519}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{0.085}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{0.144}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{0.191}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{0.249}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{225}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{382}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{506}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{660}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{37.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-char-acc}{0.293}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{0.192}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{0.017}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{0.035}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{0.054}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{0.076}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{26.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{52.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{81.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{114.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{41.1}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-char-acc}{0.324}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{0.240}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{0.030}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{0.048}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{0.068}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{0.100}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{45}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{73}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{102}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{151}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{37.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{0.279}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{0.175}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{0.012}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{0.032}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{0.051}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{0.070}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{18.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{48.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{77.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{106.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{35.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-char-acc}{0.275}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{0.161}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.010}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{0.024}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{0.042}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{0.058}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{15}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{36}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{64}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{87}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{0.034}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.009}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.010}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.010}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.018}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{13.491}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{15.413}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{15.769}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{26.837}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{113.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-char-acc}{0.878}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{0.576}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{0.052}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{0.104}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{0.161}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{0.228}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{78}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{157}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{243}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{344}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{35.9}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-char-acc}{0.288}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{0.172}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.047}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{0.062}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{0.076}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{0.094}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{125.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{163.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{200.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{249.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{41.3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-char-acc}{0.322}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{0.226}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.096}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{0.119}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{0.139}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{0.161}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{254}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{315}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{368}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{425}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{33.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{0.270}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{0.145}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.023}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{0.033}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{0.044}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{0.061}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{61.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{88.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{117.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{161.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{33.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-char-acc}{0.270}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{0.145}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.023}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{0.033}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{0.044}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{0.061}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{61}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{88}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{117}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{161}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{3.8}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{0.024}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{0.038}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.034}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.040}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.045}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.047}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{90.981}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{107.009}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{118.323}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{124.451}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{107.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-char-acc}{0.863}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{0.517}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{0.142}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{0.185}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{0.227}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{0.282}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{376}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{491}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{602}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{747}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{34.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-char-acc}{0.241}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{0.180}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{0.032}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{0.045}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{0.057}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{0.077}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{48.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{67.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{85.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{116.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{38.0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-char-acc}{0.268}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{0.212}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{0.066}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{0.091}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{0.107}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{0.130}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{100}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{138}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{162}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{196}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{32.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{0.228}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{0.164}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{0.015}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{0.021}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{0.031}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{0.051}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{22.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{32.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{47.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{77.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{32.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-char-acc}{0.228}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{0.164}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{0.015}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{0.021}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{0.031}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{0.051}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{22}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{32}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{47}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{77}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{0.019}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.033}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.036}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.037}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{36.770}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{49.969}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{54.212}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{56.097}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{102.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-char-acc}{0.724}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{0.540}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{0.095}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{0.134}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{0.170}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{0.232}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{144}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{202}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{256}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{350}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{24.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{0.158}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{0.099}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{0.018}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{0.027}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{0.031}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{0.034}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{48.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{72.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{82.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{89.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{34.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{0.247}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{0.179}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{0.048}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{0.071}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{0.081}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{0.089}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{127}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{189}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{215}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{235}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{20.0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{0.115}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{0.067}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.006}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.008}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.008}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{9.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{17.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{20.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{22.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{19.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{0.113}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{0.050}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{12}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{12}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{0.063}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{0.057}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.031}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.039}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{55.863}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{82.532}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{93.866}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{102.847}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{74.0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{0.475}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{0.296}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{0.054}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{0.082}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{0.093}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{0.102}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{144}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{217}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{247}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{269}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{24.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{0.143}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{0.120}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.032}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.034}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{33.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{43.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{48.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{52.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{32.6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{0.221}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{0.188}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.049}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{0.065}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{0.074}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{0.082}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{74}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{98}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{112}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{123}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{21.0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{0.111}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{0.090}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.010}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{15.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{16.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{17.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{17.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{20.5}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{0.097}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{0.082}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.007}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.010}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{11}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{15}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{16}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{16}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{5.6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{0.055}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{0.048}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.019}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.026}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.030}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.033}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{28.802}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{38.893}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{45.021}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{50.206}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{74.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{0.428}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{0.360}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{0.066}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{0.085}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{0.096}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{0.103}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{100}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{129}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{145}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{156}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{27.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-char-acc}{0.192}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-frag-acc}{0.120}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{0.029}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{0.042}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{0.047}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{0.053}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{76.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{110.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{125.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{140.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{34.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-char-acc}{0.240}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-frag-acc}{0.185}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{0.059}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{0.078}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{0.084}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{0.095}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{157}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{206}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{222}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{251}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{24.5}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{0.173}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{0.089}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.014}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.029}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.033}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{36.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{64.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{77.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{87.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{23.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-char-acc}{0.162}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-frag-acc}{0.084}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.014}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{0.023}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{0.029}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{0.031}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{36}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{60}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{76}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{82}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-char-acc}{0.034}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{0.047}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{0.026}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{0.026}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{0.030}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{57.040}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{67.902}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{68.591}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{78.515}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{83.1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-char-acc}{0.575}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-frag-acc}{0.359}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{0.087}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{0.125}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{0.142}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{0.159}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{229}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{330}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{375}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{420}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{26.6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-char-acc}{0.162}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-frag-acc}{0.131}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.026}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{0.034}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{0.039}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{0.043}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{38.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{51.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{59.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{64.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{33.4}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-char-acc}{0.211}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-frag-acc}{0.196}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{0.052}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{0.068}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{0.075}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{0.082}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{78}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{103}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{113}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{123}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{24.3}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{0.144}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{0.103}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.013}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.017}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.025}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{20.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{26.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{33.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{38.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{22.1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-char-acc}{0.131}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-frag-acc}{0.092}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.012}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.016}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{18}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{24}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{31}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{33}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{4.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-char-acc}{0.035}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{0.047}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{0.018}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{0.025}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{0.027}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{27.825}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{36.779}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{38.192}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{41.298}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{79.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-char-acc}{0.485}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-frag-acc}{0.392}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{0.077}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{0.101}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{0.117}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{0.129}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{116}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{153}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{177}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{194}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{21.2}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-char-acc}{0.136}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-frag-acc}{0.093}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{0.018}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{0.027}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{0.030}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{46.667}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{63.333}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{70.667}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{78.333}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{33.7}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-char-acc}{0.246}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-frag-acc}{0.177}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{0.046}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{0.063}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{0.070}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{0.078}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{123}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{166}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{185}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{207}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{15.1}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{0.083}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{0.053}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.006}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.006}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{10.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{13.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{15.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{16.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{14.8}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-char-acc}{0.079}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-frag-acc}{0.049}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{12}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{12}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{8.8}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-char-acc}{0.078}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{0.059}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.020}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.027}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.031}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.034}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{53.990}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{72.601}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{80.855}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{90.996}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{63.6}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-char-acc}{0.407}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-frag-acc}{0.279}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{0.053}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{0.072}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{0.080}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{0.089}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{140}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{212}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{235}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{21.1}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-char-acc}{0.123}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-frag-acc}{0.105}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{0.018}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{0.025}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{0.029}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{0.032}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{27.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{37.333}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{44.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{49.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{33.3}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-char-acc}{0.217}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-frag-acc}{0.199}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{0.048}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{0.064}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{0.076}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{0.084}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{72}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{97}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{114}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{127}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{15.1}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{0.076}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{0.062}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.007}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.008}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.008}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{7.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{10.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{12.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{12.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{15.0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-char-acc}{0.075}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-frag-acc}{0.054}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{5}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{6}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{8}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{8.6}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-char-acc}{0.067}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{0.067}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.033}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.037}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{31.885}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{42.240}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{49.558}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{55.178}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{63.4}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-char-acc}{0.368}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-frag-acc}{0.315}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{0.054}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{0.074}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{0.087}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{0.097}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{81}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{112}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{132}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{147}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{0.190}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{0.126}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{0.030}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{0.039}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{0.045}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{0.052}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{80.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{104.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{120.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{137.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{37.3}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{0.268}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{0.212}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{0.069}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{0.086}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{0.100}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{0.113}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{182}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{227}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{265}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{298}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{23.2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{0.150}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{0.083}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.011}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.016}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.018}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.022}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{30.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{43.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{48.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{57.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{23.2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{0.150}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{0.083}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.011}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{0.016}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{0.018}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{0.022}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{30}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{43}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{48}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{57}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{6.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{0.056}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{0.061}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.027}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.033}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.039}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.043}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{71.653}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{86.738}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{102.295}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{113.608}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{83.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{0.569}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{0.379}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{0.091}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{0.118}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{0.136}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{0.156}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{242}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{313}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{361}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{412}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{28.2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{0.186}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{0.139}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.030}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.037}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.041}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.044}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{44.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{56.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{61.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{65.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{37.2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{0.273}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{0.227}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.077}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{0.091}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{0.095}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{0.103}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{116}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{137}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{144}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{155}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{23.7}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{0.143}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{0.095}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.011}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.013}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.014}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{9.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{16.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{20.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{21.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{23.7}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{0.143}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{0.095}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.011}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.013}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.014}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{20}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{21}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{6.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{0.061}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{0.062}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.033}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.038}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.039}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.042}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{50.440}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{57.040}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{58.454}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{63.168}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{84.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{0.559}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{0.417}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{0.089}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{0.112}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{0.122}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{0.131}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{134}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{169}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{184}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{197}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-BLEU-4}{26.7}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-char-acc}{0.182}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-frag-acc}{0.126}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-full-acc-top-1}{0.027}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-full-acc-top-2}{0.036}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-full-acc-top-3}{0.041}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-full-acc-top-5}{0.045}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-full-correct-top-1}{72.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-full-correct-top-2}{94.667}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-full-correct-top-3}{109.333}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-AVG-full-correct-top-5}{119.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-BLEU-4}{35.4}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-char-acc}{0.247}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-frag-acc}{0.196}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-full-acc-top-1}{0.054}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-full-acc-top-2}{0.070}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-full-acc-top-3}{0.080}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-full-acc-top-5}{0.086}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-full-correct-top-1}{144}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-full-correct-top-2}{186}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-full-correct-top-3}{213}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MAX-full-correct-top-5}{228}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-BLEU-4}{22.6}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-char-acc}{0.152}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-frag-acc}{0.096}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-full-acc-top-1}{0.014}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-full-acc-top-2}{0.020}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-full-acc-top-3}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-full-acc-top-5}{0.025}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-full-correct-top-1}{37.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-full-correct-top-2}{52.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-full-correct-top-3}{58.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MEDIAN-full-correct-top-5}{65.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-BLEU-4}{22.2}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-char-acc}{0.148}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-frag-acc}{0.086}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-full-acc-top-1}{0.013}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-full-acc-top-2}{0.017}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-full-acc-top-3}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-full-acc-top-5}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-full-correct-top-1}{35}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-full-correct-top-2}{46}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-full-correct-top-3}{57}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-MIN-full-correct-top-5}{64}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-BLEU-4}{6.1}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-char-acc}{0.046}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-frag-acc}{0.049}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-full-acc-top-1}{0.019}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-full-acc-top-2}{0.024}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-full-acc-top-3}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-full-acc-top-5}{0.029}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-full-correct-top-1}{50.918}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-full-correct-top-2}{64.629}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-full-correct-top-3}{73.305}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-STDEV-full-correct-top-5}{77.076}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-BLEU-4}{80.2}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-char-acc}{0.547}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-frag-acc}{0.378}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-full-acc-top-1}{0.082}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-full-acc-top-2}{0.107}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-full-acc-top-3}{0.124}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-full-acc-top-5}{0.135}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-full-correct-top-1}{216}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-full-correct-top-2}{284}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-full-correct-top-3}{328}
\DefMacro{results-ln-ta-ta-ln-s+attn-val-SUM-full-correct-top-5}{357}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-BLEU-4}{26.5}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-char-acc}{0.165}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-frag-acc}{0.131}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-full-acc-top-1}{0.026}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-full-acc-top-2}{0.036}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-full-acc-top-3}{0.040}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-full-acc-top-5}{0.045}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-full-correct-top-1}{38.667}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-full-correct-top-2}{55.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-full-correct-top-3}{60.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-AVG-full-correct-top-5}{68.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-BLEU-4}{36.2}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-char-acc}{0.243}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-frag-acc}{0.205}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-full-acc-top-1}{0.057}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-full-acc-top-2}{0.076}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-full-acc-top-3}{0.080}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-full-acc-top-5}{0.085}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-full-correct-top-1}{86}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-full-correct-top-2}{115}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-full-correct-top-3}{120}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MAX-full-correct-top-5}{128}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-BLEU-4}{22.0}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-char-acc}{0.130}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-frag-acc}{0.104}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-full-acc-top-2}{0.017}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-full-acc-top-3}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-full-acc-top-5}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-full-correct-top-1}{16.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-full-correct-top-2}{26.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-full-correct-top-3}{31.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MEDIAN-full-correct-top-5}{42.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-BLEU-4}{21.3}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-char-acc}{0.123}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-frag-acc}{0.085}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-full-acc-top-1}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-full-acc-top-2}{0.016}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-full-acc-top-3}{0.019}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-full-acc-top-5}{0.023}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-full-correct-top-1}{14}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-full-correct-top-2}{24}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-full-correct-top-3}{29}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-MIN-full-correct-top-5}{34}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-BLEU-4}{6.8}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-char-acc}{0.055}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-frag-acc}{0.053}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-full-acc-top-1}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-full-acc-top-2}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-full-acc-top-3}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-full-acc-top-5}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-full-correct-top-1}{33.480}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-full-correct-top-2}{42.434}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-full-correct-top-3}{42.434}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-STDEV-full-correct-top-5}{42.552}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-BLEU-4}{79.5}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-char-acc}{0.495}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-frag-acc}{0.393}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-full-acc-top-1}{0.077}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-full-acc-top-2}{0.109}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-full-acc-top-3}{0.119}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-full-acc-top-5}{0.135}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-full-correct-top-1}{116}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-full-correct-top-2}{165}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-full-correct-top-3}{180}
\DefMacro{results-ln-ta-ta-ln-s+attn-test-SUM-full-correct-top-5}{204}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-BLEU-4}{20.7}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-char-acc}{0.120}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-frag-acc}{0.066}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.014}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{0.019}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{0.021}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{0.024}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{37.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{49.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{56.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{63.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-BLEU-4}{30.2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-char-acc}{0.211}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-frag-acc}{0.143}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{0.040}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{0.054}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{0.060}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{0.069}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{107}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{142}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{160}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{182}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{16.1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-char-acc}{0.077}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{0.028}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{3.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{4.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{5.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{5.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-BLEU-4}{15.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-char-acc}{0.070}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-frag-acc}{0.027}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-char-acc}{0.065}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-frag-acc}{0.055}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.019}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{0.025}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{0.028}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{0.032}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{49.263}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{65.530}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{73.544}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{83.914}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-BLEU-4}{62.1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-char-acc}{0.359}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-frag-acc}{0.198}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{0.042}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{0.056}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{0.063}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{0.072}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{112}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{148}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{168}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{190}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-BLEU-4}{21.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-char-acc}{0.117}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-frag-acc}{0.084}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.015}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.020}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{0.024}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{23.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{30.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{34.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{36.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-BLEU-4}{30.7}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-char-acc}{0.213}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-frag-acc}{0.163}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{0.042}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{0.058}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{0.064}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{0.068}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{64}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{87}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{97}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{103}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{16.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-char-acc}{0.070}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{0.048}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{3.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{3.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{3.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{3.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-char-acc}{0.069}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-frag-acc}{0.042}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-BLEU-4}{6.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-char-acc}{0.068}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-frag-acc}{0.056}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.019}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.026}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{0.030}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{0.031}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{28.994}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{39.836}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{44.550}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{47.378}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-BLEU-4}{62.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-char-acc}{0.352}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-frag-acc}{0.253}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{0.046}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{0.061}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{0.068}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{0.072}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{69}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{92}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{102}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{108}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-BLEU-4}{29.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-char-acc}{0.212}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-frag-acc}{0.147}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{0.038}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{0.047}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{0.055}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{0.061}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{99.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{125.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{145.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{160.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-BLEU-4}{35.8}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-char-acc}{0.263}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-frag-acc}{0.196}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{0.065}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{0.084}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{0.094}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{0.105}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{172}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{222}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{249}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{278}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{26.6}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-char-acc}{0.186}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{0.122}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.029}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.039}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{63.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{77.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{93.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{102.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-BLEU-4}{26.6}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-char-acc}{0.186}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-frag-acc}{0.122}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{0.029}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{0.039}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{63}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{77}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{93}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{102}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-BLEU-4}{4.3}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-char-acc}{0.036}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-frag-acc}{0.035}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.019}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.026}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.028}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{0.031}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{51.383}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{68.354}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{73.539}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{82.967}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-BLEU-4}{89.0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-char-acc}{0.636}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-frag-acc}{0.440}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{0.113}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{0.142}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{0.164}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{0.182}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{298}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{376}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{435}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{482}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-BLEU-4}{31.1}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-char-acc}{0.219}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-frag-acc}{0.171}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{0.042}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{0.057}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{0.065}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{0.071}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{64.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{86.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{97.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{106.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-BLEU-4}{36.8}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-char-acc}{0.276}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-frag-acc}{0.217}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{0.080}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{0.098}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{0.110}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{0.119}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{120}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{148}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{166}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{180}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{28.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-char-acc}{0.190}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{0.149}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.037}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.042}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.046}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{36.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{56.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{63.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{70.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-BLEU-4}{28.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-char-acc}{0.190}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-frag-acc}{0.149}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{0.037}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{0.042}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{0.046}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{36}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{56}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{63}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{70}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-BLEU-4}{4.1}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-char-acc}{0.040}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-frag-acc}{0.032}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.026}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.029}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{0.032}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{0.034}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{39.598}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{43.369}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{48.555}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{51.854}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-BLEU-4}{93.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-char-acc}{0.656}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-frag-acc}{0.514}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{0.127}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{0.172}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{0.194}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{0.212}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{192}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{260}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{292}
\DefMacro{results-ln-ta-ta-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{320}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-BLEU-4}{13.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-char-acc}{0.069}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-frag-acc}{0.035}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.008}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.012}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.014}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.015}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{21.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{32.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{36.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{39.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-BLEU-4}{25.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-char-acc}{0.154}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-frag-acc}{0.101}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.024}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.036}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.040}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.044}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{64}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{96}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{107}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{117}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{7.7}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-char-acc}{0.029}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{1.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{1.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{1.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{2.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-BLEU-4}{7.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-char-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-frag-acc}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-BLEU-4}{8.2}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-char-acc}{0.060}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.047}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.011}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.017}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.019}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.021}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{29.937}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{45.021}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{50.206}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{54.689}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-BLEU-4}{40.1}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-char-acc}{0.207}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-frag-acc}{0.104}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.025}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.037}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.041}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{0.045}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{65}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{97}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{108}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{119}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-BLEU-4}{13.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-char-acc}{0.064}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-frag-acc}{0.041}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.007}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.010}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.012}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.013}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{10.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{15.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{17.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{19.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-BLEU-4}{25.3}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-char-acc}{0.150}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-frag-acc}{0.122}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.021}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.031}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.038}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{31}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{47}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{53}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{57}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{7.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-char-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-BLEU-4}{7.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-char-acc}{0.019}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-frag-acc}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-BLEU-4}{8.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-char-acc}{0.061}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-frag-acc}{0.058}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.010}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.015}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.017}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.018}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{14.614}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{22.156}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{24.984}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{26.870}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-BLEU-4}{40.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-char-acc}{0.191}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-frag-acc}{0.122}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.021}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.031}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.038}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{31}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{47}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{53}
\DefMacro{results-ln-ta-ta-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{57}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-BLEU-4}{9.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-char-acc}{0.029}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-frag-acc}{0.008}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{0.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{1.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{1.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{2.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-BLEU-4}{10.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-char-acc}{0.044}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-frag-acc}{0.013}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{8.9}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-char-acc}{0.021}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-BLEU-4}{8.9}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-char-acc}{0.021}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-char-acc}{0.011}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-frag-acc}{0.004}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{0.943}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{1.414}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{1.886}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{2.828}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-BLEU-4}{28.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-char-acc}{0.087}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-frag-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-BLEU-4}{10.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-char-acc}{0.031}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-frag-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{1.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{1.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{1.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-BLEU-4}{12.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-char-acc}{0.046}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-frag-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{9.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-char-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-BLEU-4}{9.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-char-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-BLEU-4}{1.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-char-acc}{0.010}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-frag-acc}{0.010}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.471}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{1.414}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{1.414}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{1.414}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-BLEU-4}{31.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-char-acc}{0.092}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-frag-acc}{0.028}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{3}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{15.3}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{0.068}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{0.030}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{4.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{6.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{6.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{7.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{18.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{0.096}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{0.056}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.006}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.006}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.008}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{12}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{16}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{17}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{20}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{13.6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{0.054}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.017}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{1.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{2.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{2.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{2.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{13.4}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{0.053}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{0.015}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{2.5}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{0.020}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.019}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{5.437}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{6.848}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{7.318}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{8.731}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{45.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{0.203}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{0.089}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.007}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.008}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{13}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{19}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{20}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{23}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{15.5}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{0.067}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{0.033}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{2.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{2.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{4.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{4.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{19.6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{0.098}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{0.065}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{13}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{14}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{13.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{0.054}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.019}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{13.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{0.049}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{0.015}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{2.828}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{3.771}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{6.128}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{6.600}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{46.5}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{0.201}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{0.098}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{13}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{14}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-BLEU-4}{17.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-char-acc}{0.092}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-frag-acc}{0.048}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.007}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-full-correct-top-1}{8.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-full-correct-top-2}{12.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-full-correct-top-3}{14.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-AVG-full-correct-top-5}{18.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-BLEU-4}{21.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-char-acc}{0.116}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-frag-acc}{0.079}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.008}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.013}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-full-acc-top-5}{0.017}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-full-correct-top-1}{21}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-full-correct-top-2}{30}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-full-correct-top-3}{34}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MAX-full-correct-top-5}{44}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{16.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-char-acc}{0.080}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-frag-acc}{0.033}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{3.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{5.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{6.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{8.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-BLEU-4}{15.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-char-acc}{0.079}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-frag-acc}{0.030}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-MIN-full-correct-top-5}{3}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-char-acc}{0.017}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-frag-acc}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.007}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{8.994}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{12.552}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{13.960}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{18.264}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-BLEU-4}{53.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-char-acc}{0.275}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-frag-acc}{0.143}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-full-acc-top-2}{0.014}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-full-acc-top-3}{0.016}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-full-acc-top-5}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-full-correct-top-1}{25}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-full-correct-top-2}{37}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-full-correct-top-3}{43}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-val-SUM-full-correct-top-5}{55}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-BLEU-4}{18.6}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-char-acc}{0.094}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-frag-acc}{0.052}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.007}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-full-correct-top-1}{7.333}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-full-correct-top-2}{10.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-full-correct-top-3}{13.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-AVG-full-correct-top-5}{13.667}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-BLEU-4}{23.1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-char-acc}{0.125}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-frag-acc}{0.088}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.013}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.019}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.023}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.025}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-full-correct-top-1}{20}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-full-correct-top-3}{35}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MAX-full-correct-top-5}{37}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{17.1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-char-acc}{0.084}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-frag-acc}{0.040}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{1.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{2.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{2.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{2.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-BLEU-4}{15.8}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-char-acc}{0.074}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-frag-acc}{0.026}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-BLEU-4}{3.2}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-char-acc}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-frag-acc}{0.027}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.006}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.009}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.010}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{8.957}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{12.970}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{15.556}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{16.499}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-BLEU-4}{55.9}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-char-acc}{0.283}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-frag-acc}{0.155}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.015}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.021}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.026}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.027}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-full-correct-top-1}{22}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-full-correct-top-2}{32}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-full-correct-top-3}{39}
\DefMacro{results-ln-ta-ta-ln-s+bsexpl1-test-SUM-full-correct-top-5}{41}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-BLEU-4}{12.3}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-char-acc}{0.035}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-frag-acc}{0.007}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-BLEU-4}{12.7}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-char-acc}{0.043}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-frag-acc}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{12.3}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-char-acc}{0.035}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-BLEU-4}{11.8}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-char-acc}{0.028}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-char-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-frag-acc}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-BLEU-4}{36.8}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-char-acc}{0.106}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-frag-acc}{0.022}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-BLEU-4}{13.0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-char-acc}{0.038}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-frag-acc}{0.007}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-BLEU-4}{13.9}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-char-acc}{0.041}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-frag-acc}{0.011}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{12.8}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-char-acc}{0.040}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-BLEU-4}{12.4}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-char-acc}{0.032}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-frag-acc}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-char-acc}{0.004}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-frag-acc}{0.003}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-BLEU-4}{39.1}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-char-acc}{0.113}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-frag-acc}{0.020}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{11.3}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{0.046}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{1.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{1.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{2.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{12.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{0.058}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{11.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{0.040}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{1.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{1.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{1.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{11.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{0.040}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.471}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.943}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.943}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{1.414}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{33.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{0.138}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{0.019}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{12.3}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{0.049}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{0.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{13.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{0.069}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{0.019}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{11.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{0.039}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{11.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{0.039}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{1.1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.014}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.008}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{0.471}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{36.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{0.147}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{0.026}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-BLEU-4}{17.4}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-char-acc}{0.094}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-frag-acc}{0.043}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-full-acc-top-1}{0.004}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-full-acc-top-2}{0.006}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-full-acc-top-3}{0.008}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-full-acc-top-5}{0.009}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-full-correct-top-1}{11.333}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-full-correct-top-2}{16.333}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-full-correct-top-3}{20.667}
\DefMacro{results-ln-ta-ta-ln-s-val-AVG-full-correct-top-5}{23.667}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-BLEU-4}{22.2}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-char-acc}{0.131}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-frag-acc}{0.080}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-full-acc-top-1}{0.011}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-full-acc-top-2}{0.016}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-full-acc-top-3}{0.019}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-full-acc-top-5}{0.022}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-full-correct-top-1}{29}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-full-correct-top-2}{43}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-full-correct-top-3}{50}
\DefMacro{results-ln-ta-ta-ln-s-val-MAX-full-correct-top-5}{58}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-BLEU-4}{15.2}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-char-acc}{0.079}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-frag-acc}{0.024}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-full-acc-top-2}{0.002}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-full-acc-top-3}{0.003}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-full-acc-top-5}{0.003}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-full-correct-top-1}{3.000}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-full-correct-top-2}{4.000}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-full-correct-top-3}{7.000}
\DefMacro{results-ln-ta-ta-ln-s-val-MEDIAN-full-correct-top-5}{7.000}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-BLEU-4}{14.6}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-char-acc}{0.072}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-frag-acc}{0.024}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-full-acc-top-3}{0.002}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-full-correct-top-3}{5}
\DefMacro{results-ln-ta-ta-ln-s-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-BLEU-4}{3.4}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-char-acc}{0.026}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-frag-acc}{0.026}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-full-acc-top-1}{0.005}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-full-acc-top-2}{0.007}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-full-acc-top-3}{0.008}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-full-acc-top-5}{0.009}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-full-correct-top-1}{12.499}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-full-correct-top-2}{18.874}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-full-correct-top-3}{20.758}
\DefMacro{results-ln-ta-ta-ln-s-val-STDEV-full-correct-top-5}{24.281}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-BLEU-4}{52.1}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-char-acc}{0.282}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-frag-acc}{0.128}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-full-acc-top-1}{0.013}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-full-acc-top-2}{0.019}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-full-acc-top-3}{0.023}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-full-acc-top-5}{0.027}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-full-correct-top-2}{49}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-full-correct-top-3}{62}
\DefMacro{results-ln-ta-ta-ln-s-val-SUM-full-correct-top-5}{71}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-BLEU-4}{17.8}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-char-acc}{0.093}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-frag-acc}{0.053}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-full-acc-top-1}{0.008}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-full-acc-top-2}{0.010}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-full-acc-top-3}{0.012}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-full-acc-top-5}{0.013}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-full-correct-top-1}{11.333}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-full-correct-top-2}{15.000}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-full-correct-top-3}{17.667}
\DefMacro{results-ln-ta-ta-ln-s-test-AVG-full-correct-top-5}{20.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-BLEU-4}{24.2}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-char-acc}{0.148}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-frag-acc}{0.102}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-full-acc-top-1}{0.023}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-full-acc-top-2}{0.030}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-full-acc-top-5}{0.040}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-full-correct-top-1}{34}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-full-correct-top-2}{45}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-full-correct-top-3}{53}
\DefMacro{results-ln-ta-ta-ln-s-test-MAX-full-correct-top-5}{60}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-BLEU-4}{14.7}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-char-acc}{0.066}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-frag-acc}{0.030}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-BLEU-4}{14.6}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-char-acc}{0.065}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-frag-acc}{0.026}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-s-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-BLEU-4}{4.5}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-char-acc}{0.039}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-frag-acc}{0.035}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-full-acc-top-1}{0.011}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-full-acc-top-2}{0.014}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-full-acc-top-3}{0.017}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-full-acc-top-5}{0.019}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-full-correct-top-1}{16.028}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-full-correct-top-2}{21.213}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-full-correct-top-3}{24.984}
\DefMacro{results-ln-ta-ta-ln-s-test-STDEV-full-correct-top-5}{28.284}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-BLEU-4}{53.5}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-char-acc}{0.279}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-frag-acc}{0.158}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-full-acc-top-1}{0.023}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-full-acc-top-2}{0.030}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-full-acc-top-3}{0.035}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-full-acc-top-5}{0.040}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-full-correct-top-2}{45}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-full-correct-top-3}{53}
\DefMacro{results-ln-ta-ta-ln-s-test-SUM-full-correct-top-5}{60}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-BLEU-4}{11.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-char-acc}{0.039}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-frag-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-BLEU-4}{14.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-char-acc}{0.064}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-frag-acc}{0.018}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-BLEU-4}{10.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-char-acc}{0.030}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-frag-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-BLEU-4}{8.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-char-acc}{0.024}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-char-acc}{0.017}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-frag-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-BLEU-4}{34.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-char-acc}{0.118}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-frag-acc}{0.028}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-BLEU-4}{12.1}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-char-acc}{0.048}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-frag-acc}{0.014}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-full-correct-top-1}{1.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-full-correct-top-2}{1.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-full-correct-top-3}{1.333}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-AVG-full-correct-top-5}{1.667}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-BLEU-4}{16.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-char-acc}{0.077}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-frag-acc}{0.033}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-full-acc-top-1}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-full-acc-top-2}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-full-acc-top-3}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-full-acc-top-5}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-full-correct-top-1}{4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MAX-full-correct-top-5}{5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-BLEU-4}{11.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-char-acc}{0.038}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-BLEU-4}{9.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-char-acc}{0.028}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-frag-acc}{0.004}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-char-acc}{0.021}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-frag-acc}{0.013}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.002}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-full-correct-top-1}{1.886}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-full-correct-top-2}{1.886}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-full-correct-top-3}{1.886}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-STDEV-full-correct-top-5}{2.357}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-BLEU-4}{36.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-char-acc}{0.143}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-frag-acc}{0.042}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-full-acc-top-1}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-full-acc-top-2}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-full-acc-top-3}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-full-acc-top-5}{0.003}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-full-correct-top-2}{4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-ta-ta-ln-bsexpl1-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-BLEU-4}{10.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-char-acc}{0.033}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-frag-acc}{0.004}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-full-correct-top-1}{0.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-full-correct-top-2}{0.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-full-correct-top-3}{0.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-AVG-full-correct-top-5}{0.667}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-char-acc}{0.043}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-frag-acc}{0.010}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-BLEU-4}{9.6}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-char-acc}{0.028}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-frag-acc}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-BLEU-4}{9.6}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-char-acc}{0.028}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-frag-acc}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-BLEU-4}{1.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-char-acc}{0.007}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-frag-acc}{0.004}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-full-correct-top-1}{0.471}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-full-correct-top-2}{0.943}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-full-correct-top-3}{0.943}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-STDEV-full-correct-top-5}{0.943}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-BLEU-4}{31.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-char-acc}{0.100}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-frag-acc}{0.011}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-full-acc-top-2}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-full-acc-top-3}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-BLEU-4}{11.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-char-acc}{0.037}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-frag-acc}{0.004}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-AVG-full-correct-top-5}{0.333}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-BLEU-4}{12.1}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-char-acc}{0.045}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-frag-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-BLEU-4}{11.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-char-acc}{0.033}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-BLEU-4}{11.2}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-char-acc}{0.033}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-BLEU-4}{0.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-char-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-frag-acc}{0.003}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-STDEV-full-correct-top-5}{0.471}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-BLEU-4}{34.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-char-acc}{0.110}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-frag-acc}{0.012}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-full-acc-top-5}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl1-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-BLEU-4}{11.3}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-char-acc}{0.043}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-frag-acc}{0.008}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-BLEU-4}{13.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-char-acc}{0.059}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-frag-acc}{0.012}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-BLEU-4}{11.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-char-acc}{0.044}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-frag-acc}{0.012}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-BLEU-4}{9.4}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-char-acc}{0.025}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-frag-acc}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-char-acc}{0.014}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-frag-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-BLEU-4}{33.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-char-acc}{0.128}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-frag-acc}{0.024}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-BLEU-4}{12.0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-char-acc}{0.041}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-frag-acc}{0.008}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-BLEU-4}{13.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-char-acc}{0.055}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-frag-acc}{0.014}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-BLEU-4}{12.2}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-char-acc}{0.046}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-frag-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-BLEU-4}{9.8}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-char-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-frag-acc}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-char-acc}{0.013}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-frag-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-BLEU-4}{35.9}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-char-acc}{0.124}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-frag-acc}{0.023}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-BLEU-4}{5.8}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-char-acc}{0.015}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-frag-acc}{0.004}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-BLEU-4}{9.9}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-char-acc}{0.026}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-char-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-count-top-1}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-count-top-2}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-count-top-3}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-count-top-5}{2647.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-frag-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-char-acc}{0.009}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-count-top-1}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-count-top-2}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-count-top-3}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-count-top-5}{2647}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-frag-acc}{0.003}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-BLEU-4}{2.9}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-char-acc}{0.008}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-frag-acc}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-BLEU-4}{17.3}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-char-acc}{0.044}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-count-top-1}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-count-top-2}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-count-top-3}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-count-top-5}{7941}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-frag-acc}{0.013}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-BLEU-4}{6.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-char-acc}{0.021}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-AVG-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-BLEU-4}{11.4}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-char-acc}{0.027}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-BLEU-4}{4.0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-char-acc}{0.018}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-count-top-1}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-count-top-2}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-count-top-3}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-count-top-5}{1509.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-frag-acc}{0.002}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-BLEU-4}{4.0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-char-acc}{0.018}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-count-top-1}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-count-top-2}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-count-top-3}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-count-top-5}{1509}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-frag-acc}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-BLEU-4}{3.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-char-acc}{0.005}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-count-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-count-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-count-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-count-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-frag-acc}{0.001}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-BLEU-4}{19.5}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-char-acc}{0.062}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-count-top-1}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-count-top-2}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-count-top-3}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-count-top-5}{4527}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-frag-acc}{0.006}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-full-acc-top-1}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-full-acc-top-2}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-full-acc-top-3}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-full-acc-top-5}{0.000}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-ta-ta-ln-fsexpl0-test-SUM-full-correct-top-5}{0}

